Unsupervised Discretization by Two-dimensional MDL-based Histogram

Unsupervised discretization is a crucial step in many knowledge discovery tasks. The state-of-the-art method for one-dimensional data infers locally adaptive histograms using the minimum description length (MDL) principle, but the multi-dimensional case is far less studied: current methods consider the dimensions one at a time (if not independently), which result in discretizations based on rectangular cells of adaptive size. Unfortunately, this approach is unable to adequately characterize dependencies among dimensions and/or results in discretizations consisting of more cells (or bins) than is desirable. To address this problem, we propose an expressive model class that allows for far more flexible partitions of two-dimensional data. We extend the state of the art for the one-dimensional case to obtain a model selection problem based on the normalized maximum likelihood, a form of refined MDL. As the flexibility of our model class comes at the cost of a vast search space, we introduce a heuristic algorithm, named PALM, which Partitions each dimension ALternately and then Merges neighboring regions, all using the MDL principle. Experiments on synthetic data show that PALM 1) accurately reveals ground truth partitions that are within the model class (i.e., the search space), given a large enough sample size; 2) approximates well a wide range of partitions outside the model class; 3) converges, in contrast to the state-of-the-art multivariate discretization method IPD. Finally, we apply our algorithm to three spatial datasets, and we demonstrate that, compared to kernel density estimation (KDE), our algorithm not only reveals more detailed density changes, but also fits unseen data better, as measured by the log-likelihood.

==> exp1_MISE_quantile_final_smallerSize.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-23 14:02:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (332.44,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 34.48, 40.66) rectangle (326.94,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.48, 40.66) rectangle (326.94,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 49.34) --
	(326.94, 49.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 61.04) --
	(326.94, 61.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 72.75) --
	(326.94, 72.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 84.45) --
	(326.94, 84.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 96.15) --
	(326.94, 96.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.83, 40.66) --
	( 34.83,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.30, 40.66) --
	( 41.30,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.25, 40.66) --
	( 54.25,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.59, 40.66) --
	( 67.59,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.60, 40.66) --
	( 95.60,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.57, 40.66) --
	(126.57,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.88, 40.66) --
	(142.88,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.22, 40.66) --
	(156.22,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.22, 40.66) --
	(184.22,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.19, 40.66) --
	(215.19,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.50, 40.66) --
	(231.50,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.84, 40.66) --
	(244.84,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.85, 40.66) --
	(272.85,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.82, 40.66) --
	(303.82,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.12, 40.66) --
	(320.12,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.60, 40.66) --
	(326.60,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 43.49) --
	(326.94, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 55.19) --
	(326.94, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 66.89) --
	(326.94, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 78.60) --
	(326.94, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 90.30) --
	(326.94, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48,102.01) --
	(326.94,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 40.66) --
	( 47.78,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.73, 40.66) --
	( 60.73,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.46, 40.66) --
	( 74.46,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 40.66) --
	(116.74,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 40.66) --
	(136.40,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35, 40.66) --
	(149.35,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 40.66) --
	(163.08,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36, 40.66) --
	(205.36,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 40.66) --
	(225.02,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98, 40.66) --
	(237.98,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 40.66) --
	(251.70,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99, 40.66) --
	(293.99,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 40.66) --
	(313.65,102.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.78, 67.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.73, 63.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46, 57.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74, 48.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.40, 46.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.35, 45.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.08, 45.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.36, 44.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.02, 44.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.98, 44.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.70, 44.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.99, 44.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.65, 44.08) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 67.64) --
	( 60.73, 63.33) --
	( 74.46, 57.16) --
	(116.74, 48.35) --
	(136.40, 46.91) --
	(149.35, 45.95) --
	(163.08, 45.21) --
	(205.36, 44.35) --
	(225.02, 44.24) --
	(237.98, 44.29) --
	(251.70, 44.16) --
	(293.99, 44.13) --
	(313.65, 44.08);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.70] ( 47.78,100.08) --
	( 60.73, 86.17) --
	( 74.46, 74.09) --
	(116.74, 55.17) --
	(136.40, 52.08) --
	(149.35, 49.77) --
	(163.08, 47.67) --
	(205.36, 46.04) --
	(225.02, 45.54) --
	(237.98, 45.59) --
	(251.70, 46.03) --
	(293.99, 46.39) --
	(313.65, 45.91) --
	(313.65, 43.49) --
	(293.99, 43.49) --
	(251.70, 43.49) --
	(237.98, 43.49) --
	(225.02, 43.52) --
	(205.36, 43.54) --
	(163.08, 43.74) --
	(149.35, 43.92) --
	(136.40, 44.08) --
	(116.74, 44.24) --
	( 74.46, 45.73) --
	( 60.73, 46.53) --
	( 47.78, 46.85) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.48, 40.66) rectangle (326.94,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 40.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 52.43) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 64.14) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 75.84) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 87.55) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 99.25) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 43.49) --
	( 34.48, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 55.19) --
	( 34.48, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 66.89) --
	( 34.48, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 78.60) --
	( 34.48, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 90.30) --
	( 34.48, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73,102.01) --
	( 34.48,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 37.91) --
	( 47.78, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.73, 37.91) --
	( 60.73, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.46, 37.91) --
	( 74.46, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 37.91) --
	(116.74, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 37.91) --
	(136.40, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35, 37.91) --
	(149.35, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 37.91) --
	(163.08, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36, 37.91) --
	(205.36, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 37.91) --
	(225.02, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98, 37.91) --
	(237.98, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 37.91) --
	(251.70, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99, 37.91) --
	(293.99, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 37.91) --
	(313.65, 40.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.67, 31.81) {5e+03};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.62, 31.81) {7e+03};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.35, 31.81) {1e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.64, 31.81) {3e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.30, 31.81) {5e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.25, 31.81) {7e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.98, 31.81) {1e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.26, 31.81) {3e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.92, 31.81) {5e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.87, 31.81) {7e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.60, 31.81) {1e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (297.88, 31.81) {3e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.54, 31.81) {5e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.71,  15.06) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 71.78) {MISE};
\end{scope}
\end{tikzpicture}


==> exp1_log_loss_1_final_smallerSize.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-26 13:53:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (332.44,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 28.26, 40.66) rectangle (252.44,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26, 40.66) rectangle (252.44,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 49.44) --
	(252.44, 49.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 61.36) --
	(252.44, 61.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 73.28) --
	(252.44, 73.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 85.19) --
	(252.44, 85.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 97.11) --
	(252.44, 97.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 43.49) --
	(252.44, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 55.40) --
	(252.44, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 67.32) --
	(252.44, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 79.24) --
	(252.44, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 91.15) --
	(252.44, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.45, 40.66) --
	( 38.45,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 40.66) --
	( 55.44,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 40.66) --
	( 72.42,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 40.66) --
	( 89.40,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.39, 40.66) --
	(106.39,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37, 40.66) --
	(123.37,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 40.66) --
	(140.35,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.33, 40.66) --
	(157.33,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32, 40.66) --
	(174.32,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.30, 40.66) --
	(191.30,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 40.66) --
	(208.28,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.27, 40.66) --
	(225.27,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25, 40.66) --
	(242.25,102.90);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 67.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 62.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 78.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 72.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 68.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 63.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 54.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 68.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 65.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 75.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 64.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 66.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 54.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 72.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 65.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 74.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.27, 45.94) -- ( 35.27, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.27, 43.52) -- ( 35.27, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.40, 45.94) --
	( 32.40, 43.52) --
	( 38.13, 43.52) --
	( 38.13, 45.94) --
	( 32.40, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.40, 43.89) -- ( 38.13, 43.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.64, 99.23) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.64, 68.35) -- ( 41.64, 96.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.64, 47.87) -- ( 41.64, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.77, 68.35) --
	( 38.77, 47.87) --
	( 44.50, 47.87) --
	( 44.50, 68.35) --
	( 38.77, 68.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.77, 55.68) -- ( 44.50, 55.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 61.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 71.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 65.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 65.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 66.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 62.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 68.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 57.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 70.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 56.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.12) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 45.62) -- ( 52.25, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 43.53) -- ( 52.25, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.39, 45.62) --
	( 49.39, 43.53) --
	( 55.12, 43.53) --
	( 55.12, 45.62) --
	( 49.39, 45.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.39, 43.86) -- ( 55.12, 43.86);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.62,100.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.62, 99.33) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 66.08) -- ( 58.62, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 46.69) -- ( 58.62, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.75, 66.08) --
	( 55.75, 46.69) --
	( 61.49, 46.69) --
	( 61.49, 66.08) --
	( 55.75, 66.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.75, 54.44) -- ( 61.49, 54.44);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 66.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 77.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 64.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 60.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 52.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 62.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 59.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 67.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 52.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 65.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 60.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 70.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 61.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 78.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 53.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.36) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 45.00) -- ( 69.23, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 43.53) -- ( 69.23, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.37, 45.00) --
	( 66.37, 43.53) --
	( 72.10, 43.53) --
	( 72.10, 45.00) --
	( 66.37, 45.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.37, 43.73) -- ( 72.10, 43.73);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 93.46) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 64.36) -- ( 75.60, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 45.52) -- ( 75.60, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.74, 64.36) --
	( 72.74, 45.52) --
	( 78.47, 45.52) --
	( 78.47, 64.36) --
	( 72.74, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.74, 52.25) -- ( 78.47, 52.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 70.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 77.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 56.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 52.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 60.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 54.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 59.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 62.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 66.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 61.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 53.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 55.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 67.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 54.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 53.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 73.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 76.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 62.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 55.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 65.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 52.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 60.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 70.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 58.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 56.05) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 44.22) -- ( 86.22, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 43.51) -- ( 86.22, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.35, 44.22) --
	( 83.35, 43.51) --
	( 89.08, 43.51) --
	( 89.08, 44.22) --
	( 83.35, 44.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.35, 43.61) -- ( 89.08, 43.61);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 87.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 81.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 76.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 72.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 89.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 85.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 74.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 95.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 95.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 79.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 81.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 83.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 89.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 90.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 80.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 84.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 73.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 83.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 72.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 84.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 76.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 73.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.04) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 54.47) -- ( 92.59, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 44.01) -- ( 92.59, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.72, 54.47) --
	( 89.72, 44.01) --
	( 95.45, 44.01) --
	( 95.45, 54.47) --
	( 89.72, 54.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.72, 47.19) -- ( 95.45, 47.19);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 54.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 58.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 51.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 56.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 53.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 71.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 61.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 57.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 48.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 48.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 59.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 58.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 66.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.30) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20, 43.80) -- (103.20, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20, 43.50) -- (103.20, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.34, 43.80) --
	(100.34, 43.50) --
	(106.07, 43.50) --
	(106.07, 43.80) --
	(100.34, 43.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.34, 43.57) -- (106.07, 43.57);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 83.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 79.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 81.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 82.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 84.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 86.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 78.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 78.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 85.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 83.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 85.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.14) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 53.78) -- (109.57, 68.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 43.70) -- (109.57, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.70, 53.78) --
	(106.70, 43.70) --
	(112.44, 43.70) --
	(112.44, 53.78) --
	(106.70, 53.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.70, 45.27) -- (112.44, 45.27);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 54.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 58.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 58.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 55.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 56.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 83.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 57.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 64.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 51.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.31) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 43.73) -- (120.18, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 43.50) -- (120.18, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.32, 43.73) --
	(117.32, 43.50) --
	(123.05, 43.50) --
	(123.05, 43.73) --
	(117.32, 43.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.32, 43.53) -- (123.05, 43.53);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 73.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 75.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 82.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 86.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 90.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 78.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 76.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 80.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 74.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 75.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 85.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 71.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 74.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 84.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 83.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 66.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.51) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.55, 52.58) -- (126.55, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.55, 43.61) -- (126.55, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.69, 52.58) --
	(123.69, 43.61) --
	(129.42, 43.61) --
	(129.42, 52.58) --
	(123.69, 52.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.69, 45.14) -- (129.42, 45.14);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 62.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 68.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 55.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 51.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 69.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 51.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 66.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 54.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 52.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 50.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.95) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17, 43.70) -- (137.17, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17, 43.50) -- (137.17, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.30, 43.70) --
	(134.30, 43.50) --
	(140.03, 43.50) --
	(140.03, 43.70) --
	(134.30, 43.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.30, 43.53) -- (140.03, 43.53);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 66.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 92.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 83.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 73.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 70.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 78.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 77.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 72.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 75.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 66.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 81.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 86.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 73.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 81.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 75.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 92.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 84.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 83.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 74.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 70.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 69.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.72) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.54, 50.29) -- (143.54, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.54, 43.59) -- (143.54, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.67, 50.29) --
	(140.67, 43.59) --
	(146.40, 43.59) --
	(146.40, 50.29) --
	(140.67, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.67, 44.44) -- (146.40, 44.44);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 71.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 65.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 49.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 53.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 56.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 50.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 50.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 65.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15, 43.55) -- (154.15, 43.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15, 43.49) -- (154.15, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.28, 43.55) --
	(151.28, 43.49) --
	(157.02, 43.49) --
	(157.02, 43.55) --
	(151.28, 43.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.28, 43.50) -- (157.02, 43.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 83.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 66.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 59.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 69.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 63.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 61.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 65.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 80.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 80.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 69.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 65.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 70.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 61.28) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 45.75) -- (160.52, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 43.51) -- (160.52, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.65, 45.75) --
	(157.65, 43.51) --
	(163.39, 43.51) --
	(163.39, 45.75) --
	(157.65, 45.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.65, 43.64) -- (163.39, 43.64);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 47.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 59.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 69.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 68.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 47.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 52.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 43.52) -- (171.13, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 43.49) -- (171.13, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.27, 43.52) --
	(168.27, 43.49) --
	(174.00, 43.49) --
	(174.00, 43.52) --
	(168.27, 43.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.27, 43.50) -- (174.00, 43.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 70.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 52.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 66.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 53.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 63.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 60.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 68.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 52.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 63.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 82.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 56.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 60.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 82.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 72.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 53.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 69.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 69.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 66.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 55.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 78.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.32) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.50, 44.63) -- (177.50, 46.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.50, 43.49) -- (177.50, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.64, 44.63) --
	(174.64, 43.49) --
	(180.37, 43.49) --
	(180.37, 44.63) --
	(174.64, 44.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.64, 43.56) -- (180.37, 43.56);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 49.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 56.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 53.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 68.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 50.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 50.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 47.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 56.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 48.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 47.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 52.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 43.52) -- (188.12, 43.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 43.49) -- (188.12, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.25, 43.52) --
	(185.25, 43.49) --
	(190.98, 43.49) --
	(190.98, 43.52) --
	(185.25, 43.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.25, 43.49) -- (190.98, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 58.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 55.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 51.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 64.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 64.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 71.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 66.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 76.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 65.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 63.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 58.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 82.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 70.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 63.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 69.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 75.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 76.13) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 44.49) -- (194.49, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 43.49) -- (194.49, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.62, 44.49) --
	(191.62, 43.49) --
	(197.35, 43.49) --
	(197.35, 44.49) --
	(191.62, 44.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.62, 43.53) -- (197.35, 43.53);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 54.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 61.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 49.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 47.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 47.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 53.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 48.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 43.51) -- (205.10, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 43.49) -- (205.10, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.23, 43.51) --
	(202.23, 43.49) --
	(207.97, 43.49) --
	(207.97, 43.51) --
	(202.23, 43.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.23, 43.49) -- (207.97, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 64.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 76.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 67.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 82.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 72.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 56.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 77.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 76.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 69.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 59.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 54.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 64.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 63.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 62.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 65.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 68.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.47, 43.88) -- (211.47, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.47, 43.49) -- (211.47, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.60, 43.88) --
	(208.60, 43.49) --
	(214.33, 43.49) --
	(214.33, 43.88) --
	(208.60, 43.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.60, 43.51) -- (214.33, 43.51);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 53.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 45.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 48.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 48.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.08, 43.49) -- (222.08, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.08, 43.49) -- (222.08, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.22, 43.49) --
	(219.22, 43.49) --
	(224.95, 43.49) --
	(224.95, 43.49) --
	(219.22, 43.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.22, 43.49) -- (224.95, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 80.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 71.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 52.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 68.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 56.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 66.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 52.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 79.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 78.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 56.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 69.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 64.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 69.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 50.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 58.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 72.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 72.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 55.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 43.60) -- (228.45, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 43.49) -- (228.45, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.59, 43.60) --
	(225.59, 43.49) --
	(231.32, 43.49) --
	(231.32, 43.60) --
	(225.59, 43.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.59, 43.49) -- (231.32, 43.49);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 45.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 45.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 53.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 46.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 46.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 69.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 44.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.07, 43.49) -- (239.07, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.07, 43.49) -- (239.07, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.20, 43.49) --
	(236.20, 43.49) --
	(241.93, 43.49) --
	(241.93, 43.49) --
	(236.20, 43.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.20, 43.49) -- (241.93, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 63.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 51.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 64.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 55.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 68.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 70.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 61.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 72.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 50.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 66.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 57.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 59.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 65.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 51.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 72.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 53.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 54.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 56.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 70.25) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.43, 43.53) -- (245.43, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.43, 43.49) -- (245.43, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.57, 43.53) --
	(242.57, 43.49) --
	(248.30, 43.49) --
	(248.30, 43.53) --
	(242.57, 43.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.57, 43.49) -- (248.30, 43.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26, 40.66) rectangle (252.44,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 40.73) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 52.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 64.56) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 76.48) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 88.40) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 43.49) --
	( 28.26, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 55.40) --
	( 28.26, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 67.32) --
	( 28.26, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 79.24) --
	( 28.26, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 91.15) --
	( 28.26, 91.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.45, 37.91) --
	( 38.45, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 37.91) --
	( 55.44, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 37.91) --
	( 72.42, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 37.91) --
	( 89.40, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.39, 37.91) --
	(106.39, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37, 37.91) --
	(123.37, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 37.91) --
	(140.35, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.33, 37.91) --
	(157.33, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32, 37.91) --
	(174.32, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.30, 37.91) --
	(191.30, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 37.91) --
	(208.28, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.27, 37.91) --
	(225.27, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25, 37.91) --
	(242.25, 40.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.35, 31.81) {5000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.33, 31.81) {7000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.32, 31.81) {10000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.30, 31.81) {30000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.28, 31.81) {50000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.26, 31.81) {70000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.25, 31.81) {1e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.23, 31.81) {3e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.21, 31.81) {5e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.20, 31.81) {7e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.18, 31.81) {1e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.16, 31.81) {3e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.15, 31.81) {5e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.35,  20) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 71.78) {log(loss + 1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.44, 49.08) rectangle (326.94, 94.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.94, 69.03) rectangle (283.39, 83.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 70.48) --
	(276.17, 72.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 79.87) --
	(276.17, 82.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.75, 72.64) rectangle (281.59, 79.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.75, 76.26) --
	(281.59, 76.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.94, 54.58) rectangle (283.39, 69.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 56.02) --
	(276.17, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 65.42) --
	(276.17, 67.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.75, 58.19) rectangle (281.59, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.75, 61.80) --
	(281.59, 61.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.89, 73.50) {loss learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.89, 59.05) {loss true};
\end{scope}
\end{tikzpicture}


==> exp1_n1e4_example_1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 60.85) -- ( 17.22, 65.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 69.22) -- ( 17.22, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.58, 65.03) -- ( 25.58, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 11.24) -- ( 53.38, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 29.47) -- ( 53.38, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.68, 11.24) -- ( 53.68, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.68, 29.47) -- ( 53.68, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 58.46, 11.24) -- ( 58.46, 28.27);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 12.43) -- ( 53.68, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 58.46, 28.27) -- ( 71.01, 28.27);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 29.47) -- ( 53.68, 29.47);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 30.07) -- ( 53.68, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 60.85) -- ( 17.22, 60.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 65.03) -- ( 25.58, 65.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 69.22) -- ( 25.58, 69.22);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.67, 64.67) -- ( 23.67, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.93, 11.24) -- ( 58.93, 27.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.93, 27.68) -- ( 71.01, 27.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 64.67) -- ( 23.67, 64.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}


==> exp1_n1e4_example_2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 11.24) -- ( 25.88, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 34.85) -- ( 25.88, 44.71);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 60.55) -- ( 25.88, 68.92);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 11.24) -- ( 46.20, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 68.92) -- ( 46.20, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 47.10, 13.63) -- ( 47.10, 19.91);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 58.76) -- ( 49.49, 68.62);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 11.24) -- ( 59.95, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 58.76) -- ( 59.95, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 13.33) -- ( 71.01, 13.33);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 13.63) -- ( 47.10, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 19.91) -- ( 47.10, 19.91);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 22.30) -- ( 71.01, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 26.48) -- ( 25.88, 26.48);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 30.96) -- ( 46.20, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 34.85) -- ( 25.88, 34.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 44.71) -- ( 25.88, 44.71);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 58.76) -- ( 59.95, 58.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 60.55) -- ( 25.88, 60.55);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 64.43) -- ( 71.01, 64.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 68.62) -- ( 59.95, 68.62);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 68.92) -- ( 46.20, 68.92);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 60.25) -- ( 24.87, 68.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.24, 26.36) -- ( 26.24, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 11.24) -- ( 47.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 68.92) -- ( 47.10, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 58.99) -- ( 49.79, 68.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 70.29) -- ( 49.79, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.89, 58.99) -- ( 59.89, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.95, 11.24) -- ( 59.95, 13.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.95, 13.21) -- ( 71.01, 13.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 26.36) -- ( 26.24, 26.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.24, 31.02) -- ( 47.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 58.99) -- ( 59.89, 58.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 60.25) -- ( 24.87, 60.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.89, 64.13) -- ( 71.01, 64.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 68.62) -- ( 59.89, 68.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 68.92) -- ( 47.10, 68.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 70.29) -- ( 49.79, 70.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 47.10, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}


==> exp1_n1e4_example_3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 11.24) -- ( 17.22, 13.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 14.53) -- ( 17.22, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.31, 13.03) -- ( 19.31, 28.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 11.24) -- ( 33.35, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 28.87) -- ( 33.35, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 54.57) -- ( 33.35, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 13.63) -- ( 45.61, 16.32);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 20.80) -- ( 45.61, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 54.57) -- ( 45.61, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 11.24) -- ( 69.51, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 15.12) -- ( 69.51, 24.09);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 54.87) -- ( 69.51, 56.36);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 66.23) -- ( 69.51, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 13.03) -- ( 19.31, 13.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 13.63) -- ( 69.51, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 14.53) -- ( 17.22, 14.53);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 15.12) -- ( 69.51, 15.12);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 16.32) -- ( 45.61, 16.32);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 20.80) -- ( 17.22, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 20.80) -- ( 45.61, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 22.30) -- ( 17.22, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 22.30) -- ( 69.51, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 24.09) -- ( 69.51, 24.09);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.31, 28.87) -- ( 33.35, 28.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 36.94) -- ( 45.61, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 54.57) -- ( 45.61, 54.57);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 54.87) -- ( 71.01, 54.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 56.36) -- ( 71.01, 56.36);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 66.23) -- ( 71.01, 66.23);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.44, 11.24) -- ( 20.44, 28.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 11.24) -- ( 33.59, 16.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 28.87) -- ( 33.59, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 52.18) -- ( 33.59, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 13.75) -- ( 45.61, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 52.18) -- ( 45.61, 70.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 11.24) -- ( 45.61, 11.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 70.95) -- ( 45.61, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.39, 11.24) -- ( 69.39, 13.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.81, 15.12) -- ( 69.81, 22.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 33.59, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 11.36) -- ( 45.61, 11.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 13.75) -- ( 69.39, 13.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 15.12) -- ( 69.81, 15.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 16.62) -- ( 45.61, 16.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 22.42) -- ( 69.81, 22.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 23.31) -- ( 20.44, 23.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.44, 28.87) -- ( 33.59, 28.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 36.94) -- ( 45.61, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 52.18) -- ( 45.61, 52.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 70.95) -- ( 45.61, 70.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 33.59, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}


==> exp1_n1e4_example_4.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 13.33, 34.85) -- ( 13.33, 35.74);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.61, 11.24) -- ( 19.61, 15.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 15.72) -- ( 24.69, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 14.53) -- ( 38.43, 32.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 47.70) -- ( 38.43, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 14.53) -- ( 71.01, 14.53);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.61, 15.72) -- ( 24.69, 15.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 22.89) -- ( 38.43, 22.89);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 32.76) -- ( 71.01, 32.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 34.85) -- ( 13.33, 34.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 35.74) -- ( 13.33, 35.74);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 47.70) -- ( 71.01, 47.70);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 55.77) -- ( 38.43, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 19.55, 11.24) -- ( 19.55, 15.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 12.97) -- ( 24.87, 47.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.31, 22.89) -- ( 38.31, 32.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 12.97) -- ( 71.01, 12.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 19.55, 15.72) -- ( 24.87, 15.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 22.89) -- ( 71.01, 22.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.31, 32.76) -- ( 71.01, 32.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 47.70) -- ( 71.01, 47.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}


==> exp2_res1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-06 12:40:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,189.60) rectangle (104.78,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16,189.60) rectangle (104.78,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,201.92) --
	(104.78,201.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,219.51) --
	(104.78,219.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,237.10) --
	(104.78,237.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,254.69) --
	(104.78,254.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19,189.60) --
	( 41.19,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.38,189.60) --
	( 58.38,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.56,189.60) --
	( 75.56,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.75,189.60) --
	( 92.75,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,193.12) --
	(104.78,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,210.71) --
	(104.78,210.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,228.31) --
	(104.78,228.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,245.90) --
	(104.78,245.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,263.49) --
	(104.78,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,189.60) --
	( 32.60,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79,189.60) --
	( 49.79,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97,189.60) --
	( 66.97,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16,189.60) --
	( 84.16,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34,189.60) --
	(101.34,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,228.52) -- ( 38.92,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.26,228.52) -- ( 63.26,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.14,223.03) -- ( 68.14,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.26,212.61) -- ( 74.26,223.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.91,212.61) -- ( 95.91,223.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.26,212.61) -- ( 95.91,212.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.14,223.03) -- ( 74.26,223.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.91,223.03) -- (101.34,223.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,228.52) -- ( 38.92,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.26,228.52) -- ( 68.14,228.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,244.42) -- ( 63.26,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60,228.31) --
	( 32.67,228.42) --
	( 32.74,228.53) --
	( 32.81,228.64) --
	( 32.87,228.75) --
	( 32.94,228.86) --
	( 33.01,228.97) --
	( 33.08,229.08) --
	( 33.15,229.19) --
	( 33.22,229.30) --
	( 33.29,229.41) --
	( 33.36,229.52) --
	( 33.42,229.63) --
	( 33.49,229.74) --
	( 33.56,229.85) --
	( 33.63,229.96) --
	( 33.70,230.07) --
	( 33.77,230.18) --
	( 33.84,230.29) --
	( 33.91,230.40) --
	( 33.97,230.51) --
	( 34.04,230.62) --
	( 34.11,230.73) --
	( 34.18,230.84) --
	( 34.25,230.95) --
	( 34.32,231.06) --
	( 34.39,231.17) --
	( 34.46,231.28) --
	( 34.52,231.39) --
	( 34.59,231.49) --
	( 34.66,231.60) --
	( 34.73,231.71) --
	( 34.80,231.82) --
	( 34.87,231.93) --
	( 34.94,232.04) --
	( 35.01,232.14) --
	( 35.07,232.25) --
	( 35.14,232.36) --
	( 35.21,232.47) --
	( 35.28,232.57) --
	( 35.35,232.68) --
	( 35.42,232.79) --
	( 35.49,232.90) --
	( 35.56,233.00) --
	( 35.62,233.11) --
	( 35.69,233.21) --
	( 35.76,233.32) --
	( 35.83,233.43) --
	( 35.90,233.53) --
	( 35.97,233.64) --
	( 36.04,233.74) --
	( 36.11,233.85) --
	( 36.17,233.95) --
	( 36.24,234.06) --
	( 36.31,234.16) --
	( 36.38,234.27) --
	( 36.45,234.37) --
	( 36.52,234.47) --
	( 36.59,234.58) --
	( 36.66,234.68) --
	( 36.72,234.78) --
	( 36.79,234.89) --
	( 36.86,234.99) --
	( 36.93,235.09) --
	( 37.00,235.19) --
	( 37.07,235.29) --
	( 37.14,235.39) --
	( 37.21,235.50) --
	( 37.27,235.60) --
	( 37.34,235.70) --
	( 37.41,235.80) --
	( 37.48,235.90) --
	( 37.55,236.00) --
	( 37.62,236.10) --
	( 37.69,236.19) --
	( 37.76,236.29) --
	( 37.82,236.39) --
	( 37.89,236.49) --
	( 37.96,236.59) --
	( 38.03,236.68) --
	( 38.10,236.78) --
	( 38.17,236.88) --
	( 38.24,236.97) --
	( 38.31,237.07) --
	( 38.37,237.17) --
	( 38.44,237.26) --
	( 38.51,237.36) --
	( 38.58,237.45) --
	( 38.65,237.55) --
	( 38.72,237.64) --
	( 38.79,237.73) --
	( 38.86,237.83) --
	( 38.92,237.92) --
	( 38.99,238.01) --
	( 39.06,238.10) --
	( 39.13,238.19) --
	( 39.20,238.29) --
	( 39.27,238.38) --
	( 39.34,238.47) --
	( 39.41,238.56) --
	( 39.47,238.65) --
	( 39.54,238.74) --
	( 39.61,238.82) --
	( 39.68,238.91) --
	( 39.75,239.00) --
	( 39.82,239.09) --
	( 39.89,239.18) --
	( 39.96,239.26) --
	( 40.02,239.35) --
	( 40.09,239.43) --
	( 40.16,239.52) --
	( 40.23,239.61) --
	( 40.30,239.69) --
	( 40.37,239.77) --
	( 40.44,239.86) --
	( 40.51,239.94) --
	( 40.57,240.02) --
	( 40.64,240.11) --
	( 40.71,240.19) --
	( 40.78,240.27) --
	( 40.85,240.35) --
	( 40.92,240.43) --
	( 40.99,240.51) --
	( 41.06,240.59) --
	( 41.12,240.67) --
	( 41.19,240.75) --
	( 41.26,240.82) --
	( 41.33,240.90) --
	( 41.40,240.98) --
	( 41.47,241.05) --
	( 41.54,241.13) --
	( 41.61,241.21) --
	( 41.67,241.28) --
	( 41.74,241.36) --
	( 41.81,241.43) --
	( 41.88,241.50) --
	( 41.95,241.58) --
	( 42.02,241.65) --
	( 42.09,241.72) --
	( 42.15,241.79) --
	( 42.22,241.86) --
	( 42.29,241.93) --
	( 42.36,242.00) --
	( 42.43,242.07) --
	( 42.50,242.14) --
	( 42.57,242.21) --
	( 42.64,242.27) --
	( 42.70,242.34) --
	( 42.77,242.41) --
	( 42.84,242.47) --
	( 42.91,242.54) --
	( 42.98,242.60) --
	( 43.05,242.67) --
	( 43.12,242.73) --
	( 43.19,242.79) --
	( 43.25,242.86) --
	( 43.32,242.92) --
	( 43.39,242.98) --
	( 43.46,243.04) --
	( 43.53,243.10) --
	( 43.60,243.16) --
	( 43.67,243.22) --
	( 43.74,243.28) --
	( 43.80,243.33) --
	( 43.87,243.39) --
	( 43.94,243.45) --
	( 44.01,243.50) --
	( 44.08,243.56) --
	( 44.15,243.61) --
	( 44.22,243.67) --
	( 44.29,243.72) --
	( 44.35,243.78) --
	( 44.42,243.83) --
	( 44.49,243.88) --
	( 44.56,243.93) --
	( 44.63,243.98) --
	( 44.70,244.03) --
	( 44.77,244.08) --
	( 44.84,244.13) --
	( 44.90,244.18) --
	( 44.97,244.22) --
	( 45.04,244.27) --
	( 45.11,244.32) --
	( 45.18,244.36) --
	( 45.25,244.41) --
	( 45.32,244.45) --
	( 45.39,244.50) --
	( 45.45,244.54) --
	( 45.52,244.58) --
	( 45.59,244.62) --
	( 45.66,244.66) --
	( 45.73,244.70) --
	( 45.80,244.74) --
	( 45.87,244.78) --
	( 45.94,244.82) --
	( 46.00,244.86) --
	( 46.07,244.90) --
	( 46.14,244.93) --
	( 46.21,244.97) --
	( 46.28,245.00) --
	( 46.35,245.04) --
	( 46.42,245.07) --
	( 46.49,245.10) --
	( 46.55,245.14) --
	( 46.62,245.17) --
	( 46.69,245.20) --
	( 46.76,245.23) --
	( 46.83,245.26) --
	( 46.90,245.29) --
	( 46.97,245.32) --
	( 47.04,245.35) --
	( 47.10,245.37) --
	( 47.17,245.40) --
	( 47.24,245.43) --
	( 47.31,245.45) --
	( 47.38,245.47) --
	( 47.45,245.50) --
	( 47.52,245.52) --
	( 47.59,245.54) --
	( 47.65,245.57) --
	( 47.72,245.59) --
	( 47.79,245.61) --
	( 47.86,245.63) --
	( 47.93,245.65) --
	( 48.00,245.66) --
	( 48.07,245.68) --
	( 48.14,245.70) --
	( 48.20,245.72) --
	( 48.27,245.73) --
	( 48.34,245.75) --
	( 48.41,245.76) --
	( 48.48,245.77) --
	( 48.55,245.79) --
	( 48.62,245.80) --
	( 48.69,245.81) --
	( 48.75,245.82) --
	( 48.82,245.83) --
	( 48.89,245.84) --
	( 48.96,245.85) --
	( 49.03,245.86) --
	( 49.10,245.86) --
	( 49.17,245.87) --
	( 49.24,245.88) --
	( 49.30,245.88) --
	( 49.37,245.89) --
	( 49.44,245.89) --
	( 49.51,245.89) --
	( 49.58,245.90) --
	( 49.65,245.90) --
	( 49.72,245.90) --
	( 49.79,245.90) --
	( 49.85,245.90) --
	( 49.92,245.90) --
	( 49.99,245.90) --
	( 50.06,245.89) --
	( 50.13,245.89) --
	( 50.20,245.89) --
	( 50.27,245.88) --
	( 50.34,245.88) --
	( 50.40,245.87) --
	( 50.47,245.86) --
	( 50.54,245.86) --
	( 50.61,245.85) --
	( 50.68,245.84) --
	( 50.75,245.83) --
	( 50.82,245.82) --
	( 50.89,245.81) --
	( 50.95,245.80) --
	( 51.02,245.79) --
	( 51.09,245.77) --
	( 51.16,245.76) --
	( 51.23,245.75) --
	( 51.30,245.73) --
	( 51.37,245.72) --
	( 51.44,245.70) --
	( 51.50,245.68) --
	( 51.57,245.66) --
	( 51.64,245.65) --
	( 51.71,245.63) --
	( 51.78,245.61) --
	( 51.85,245.59) --
	( 51.92,245.57) --
	( 51.98,245.54) --
	( 52.05,245.52) --
	( 52.12,245.50) --
	( 52.19,245.47) --
	( 52.26,245.45) --
	( 52.33,245.43) --
	( 52.40,245.40) --
	( 52.47,245.37) --
	( 52.53,245.35) --
	( 52.60,245.32) --
	( 52.67,245.29) --
	( 52.74,245.26) --
	( 52.81,245.23) --
	( 52.88,245.20) --
	( 52.95,245.17) --
	( 53.02,245.14) --
	( 53.08,245.10) --
	( 53.15,245.07) --
	( 53.22,245.04) --
	( 53.29,245.00) --
	( 53.36,244.97) --
	( 53.43,244.93) --
	( 53.50,244.90) --
	( 53.57,244.86) --
	( 53.63,244.82) --
	( 53.70,244.78) --
	( 53.77,244.74) --
	( 53.84,244.70) --
	( 53.91,244.66) --
	( 53.98,244.62) --
	( 54.05,244.58) --
	( 54.12,244.54) --
	( 54.18,244.50) --
	( 54.25,244.45) --
	( 54.32,244.41) --
	( 54.39,244.36) --
	( 54.46,244.32) --
	( 54.53,244.27) --
	( 54.60,244.22) --
	( 54.67,244.18) --
	( 54.73,244.13) --
	( 54.80,244.08) --
	( 54.87,244.03) --
	( 54.94,243.98) --
	( 55.01,243.93) --
	( 55.08,243.88) --
	( 55.15,243.83) --
	( 55.22,243.78) --
	( 55.28,243.72) --
	( 55.35,243.67) --
	( 55.42,243.61) --
	( 55.49,243.56) --
	( 55.56,243.50) --
	( 55.63,243.45) --
	( 55.70,243.39) --
	( 55.77,243.33) --
	( 55.83,243.28) --
	( 55.90,243.22) --
	( 55.97,243.16) --
	( 56.04,243.10) --
	( 56.11,243.04) --
	( 56.18,242.98) --
	( 56.25,242.92) --
	( 56.32,242.86) --
	( 56.38,242.79) --
	( 56.45,242.73) --
	( 56.52,242.67) --
	( 56.59,242.60) --
	( 56.66,242.54) --
	( 56.73,242.47) --
	( 56.80,242.41) --
	( 56.87,242.34) --
	( 56.93,242.27) --
	( 57.00,242.21) --
	( 57.07,242.14) --
	( 57.14,242.07) --
	( 57.21,242.00) --
	( 57.28,241.93) --
	( 57.35,241.86) --
	( 57.42,241.79) --
	( 57.48,241.72) --
	( 57.55,241.65) --
	( 57.62,241.58) --
	( 57.69,241.50) --
	( 57.76,241.43) --
	( 57.83,241.36) --
	( 57.90,241.28) --
	( 57.97,241.21) --
	( 58.03,241.13) --
	( 58.10,241.05) --
	( 58.17,240.98) --
	( 58.24,240.90) --
	( 58.31,240.82) --
	( 58.38,240.75) --
	( 58.45,240.67) --
	( 58.52,240.59) --
	( 58.58,240.51) --
	( 58.65,240.43) --
	( 58.72,240.35) --
	( 58.79,240.27) --
	( 58.86,240.19) --
	( 58.93,240.11) --
	( 59.00,240.02) --
	( 59.07,239.94) --
	( 59.13,239.86) --
	( 59.20,239.77) --
	( 59.27,239.69) --
	( 59.34,239.61) --
	( 59.41,239.52) --
	( 59.48,239.43) --
	( 59.55,239.35) --
	( 59.62,239.26) --
	( 59.68,239.18) --
	( 59.75,239.09) --
	( 59.82,239.00) --
	( 59.89,238.91) --
	( 59.96,238.82) --
	( 60.03,238.74) --
	( 60.10,238.65) --
	( 60.17,238.56) --
	( 60.23,238.47) --
	( 60.30,238.38) --
	( 60.37,238.29) --
	( 60.44,238.19) --
	( 60.51,238.10) --
	( 60.58,238.01) --
	( 60.65,237.92) --
	( 60.72,237.83) --
	( 60.78,237.73) --
	( 60.85,237.64) --
	( 60.92,237.55) --
	( 60.99,237.45) --
	( 61.06,237.36) --
	( 61.13,237.26) --
	( 61.20,237.17) --
	( 61.26,237.07) --
	( 61.33,236.97) --
	( 61.40,236.88) --
	( 61.47,236.78) --
	( 61.54,236.68) --
	( 61.61,236.59) --
	( 61.68,236.49) --
	( 61.75,236.39) --
	( 61.81,236.29) --
	( 61.88,236.19) --
	( 61.95,236.10) --
	( 62.02,236.00) --
	( 62.09,235.90) --
	( 62.16,235.80) --
	( 62.23,235.70) --
	( 62.30,235.60) --
	( 62.36,235.50) --
	( 62.43,235.39) --
	( 62.50,235.29) --
	( 62.57,235.19) --
	( 62.64,235.09) --
	( 62.71,234.99) --
	( 62.78,234.89) --
	( 62.85,234.78) --
	( 62.91,234.68) --
	( 62.98,234.58) --
	( 63.05,234.47) --
	( 63.12,234.37) --
	( 63.19,234.27) --
	( 63.26,234.16) --
	( 63.33,234.06) --
	( 63.40,233.95) --
	( 63.46,233.85) --
	( 63.53,233.74) --
	( 63.60,233.64) --
	( 63.67,233.53) --
	( 63.74,233.43) --
	( 63.81,233.32) --
	( 63.88,233.21) --
	( 63.95,233.11) --
	( 64.01,233.00) --
	( 64.08,232.90) --
	( 64.15,232.79) --
	( 64.22,232.68) --
	( 64.29,232.57) --
	( 64.36,232.47) --
	( 64.43,232.36) --
	( 64.50,232.25) --
	( 64.56,232.14) --
	( 64.63,232.04) --
	( 64.70,231.93) --
	( 64.77,231.82) --
	( 64.84,231.71) --
	( 64.91,231.60) --
	( 64.98,231.49) --
	( 65.05,231.39) --
	( 65.11,231.28) --
	( 65.18,231.17) --
	( 65.25,231.06) --
	( 65.32,230.95) --
	( 65.39,230.84) --
	( 65.46,230.73) --
	( 65.53,230.62) --
	( 65.60,230.51) --
	( 65.66,230.40) --
	( 65.73,230.29) --
	( 65.80,230.18) --
	( 65.87,230.07) --
	( 65.94,229.96) --
	( 66.01,229.85) --
	( 66.08,229.74) --
	( 66.15,229.63) --
	( 66.21,229.52) --
	( 66.28,229.41) --
	( 66.35,229.30) --
	( 66.42,229.19) --
	( 66.49,229.08) --
	( 66.56,228.97) --
	( 66.63,228.86) --
	( 66.70,228.75) --
	( 66.76,228.64) --
	( 66.83,228.53) --
	( 66.90,228.42) --
	( 66.97,228.31) --
	( 67.04,228.20) --
	( 67.11,228.09) --
	( 67.18,227.98) --
	( 67.25,227.86) --
	( 67.31,227.75) --
	( 67.38,227.64) --
	( 67.45,227.53) --
	( 67.52,227.42) --
	( 67.59,227.31) --
	( 67.66,227.20) --
	( 67.73,227.09) --
	( 67.80,226.98) --
	( 67.86,226.87) --
	( 67.93,226.76) --
	( 68.00,226.65) --
	( 68.07,226.54) --
	( 68.14,226.43) --
	( 68.21,226.32) --
	( 68.28,226.21) --
	( 68.35,226.10) --
	( 68.41,225.99) --
	( 68.48,225.88) --
	( 68.55,225.77) --
	( 68.62,225.66) --
	( 68.69,225.55) --
	( 68.76,225.45) --
	( 68.83,225.34) --
	( 68.90,225.23) --
	( 68.96,225.12) --
	( 69.03,225.01) --
	( 69.10,224.90) --
	( 69.17,224.79) --
	( 69.24,224.69) --
	( 69.31,224.58) --
	( 69.38,224.47) --
	( 69.45,224.36) --
	( 69.51,224.25) --
	( 69.58,224.15) --
	( 69.65,224.04) --
	( 69.72,223.93) --
	( 69.79,223.82) --
	( 69.86,223.72) --
	( 69.93,223.61) --
	( 70.00,223.50) --
	( 70.06,223.40) --
	( 70.13,223.29) --
	( 70.20,223.19) --
	( 70.27,223.08) --
	( 70.34,222.98) --
	( 70.41,222.87) --
	( 70.48,222.77) --
	( 70.55,222.66) --
	( 70.61,222.56) --
	( 70.68,222.45) --
	( 70.75,222.35) --
	( 70.82,222.24) --
	( 70.89,222.14) --
	( 70.96,222.04) --
	( 71.03,221.93) --
	( 71.09,221.83) --
	( 71.16,221.73) --
	( 71.23,221.63) --
	( 71.30,221.52) --
	( 71.37,221.42) --
	( 71.44,221.32) --
	( 71.51,221.22) --
	( 71.58,221.12) --
	( 71.64,221.02) --
	( 71.71,220.92) --
	( 71.78,220.82) --
	( 71.85,220.72) --
	( 71.92,220.62) --
	( 71.99,220.52) --
	( 72.06,220.42) --
	( 72.13,220.32) --
	( 72.19,220.22) --
	( 72.26,220.12) --
	( 72.33,220.03) --
	( 72.40,219.93) --
	( 72.47,219.83) --
	( 72.54,219.74) --
	( 72.61,219.64) --
	( 72.68,219.54) --
	( 72.74,219.45) --
	( 72.81,219.35) --
	( 72.88,219.26) --
	( 72.95,219.16) --
	( 73.02,219.07) --
	( 73.09,218.97) --
	( 73.16,218.88) --
	( 73.23,218.79) --
	( 73.29,218.69) --
	( 73.36,218.60) --
	( 73.43,218.51) --
	( 73.50,218.42) --
	( 73.57,218.33) --
	( 73.64,218.24) --
	( 73.71,218.15) --
	( 73.78,218.06) --
	( 73.84,217.97) --
	( 73.91,217.88) --
	( 73.98,217.79) --
	( 74.05,217.70) --
	( 74.12,217.61) --
	( 74.19,217.52) --
	( 74.26,217.44) --
	( 74.33,217.35) --
	( 74.39,217.26) --
	( 74.46,217.18) --
	( 74.53,217.09) --
	( 74.60,217.01) --
	( 74.67,216.92) --
	( 74.74,216.84) --
	( 74.81,216.76) --
	( 74.88,216.67) --
	( 74.94,216.59) --
	( 75.01,216.51) --
	( 75.08,216.43) --
	( 75.15,216.35) --
	( 75.22,216.26) --
	( 75.29,216.18) --
	( 75.36,216.10) --
	( 75.43,216.02) --
	( 75.49,215.95) --
	( 75.56,215.87) --
	( 75.63,215.79) --
	( 75.70,215.71) --
	( 75.77,215.64) --
	( 75.84,215.56) --
	( 75.91,215.48) --
	( 75.98,215.41) --
	( 76.04,215.33) --
	( 76.11,215.26) --
	( 76.18,215.18) --
	( 76.25,215.11) --
	( 76.32,215.04) --
	( 76.39,214.97) --
	( 76.46,214.89) --
	( 76.53,214.82) --
	( 76.59,214.75) --
	( 76.66,214.68) --
	( 76.73,214.61) --
	( 76.80,214.54) --
	( 76.87,214.47) --
	( 76.94,214.41) --
	( 77.01,214.34) --
	( 77.08,214.27) --
	( 77.14,214.21) --
	( 77.21,214.14) --
	( 77.28,214.07) --
	( 77.35,214.01) --
	( 77.42,213.95) --
	( 77.49,213.88) --
	( 77.56,213.82) --
	( 77.63,213.76) --
	( 77.69,213.70) --
	( 77.76,213.63) --
	( 77.83,213.57) --
	( 77.90,213.51) --
	( 77.97,213.45) --
	( 78.04,213.39) --
	( 78.11,213.34) --
	( 78.18,213.28) --
	( 78.24,213.22) --
	( 78.31,213.16) --
	( 78.38,213.11) --
	( 78.45,213.05) --
	( 78.52,213.00) --
	( 78.59,212.94) --
	( 78.66,212.89) --
	( 78.73,212.84) --
	( 78.79,212.79) --
	( 78.86,212.73) --
	( 78.93,212.68) --
	( 79.00,212.63) --
	( 79.07,212.58) --
	( 79.14,212.53) --
	( 79.21,212.48) --
	( 79.28,212.44) --
	( 79.34,212.39) --
	( 79.41,212.34) --
	( 79.48,212.30) --
	( 79.55,212.25) --
	( 79.62,212.21) --
	( 79.69,212.16) --
	( 79.76,212.12) --
	( 79.83,212.08) --
	( 79.89,212.03) --
	( 79.96,211.99) --
	( 80.03,211.95) --
	( 80.10,211.91) --
	( 80.17,211.87) --
	( 80.24,211.83) --
	( 80.31,211.79) --
	( 80.38,211.75) --
	( 80.44,211.72) --
	( 80.51,211.68) --
	( 80.58,211.65) --
	( 80.65,211.61) --
	( 80.72,211.58) --
	( 80.79,211.54) --
	( 80.86,211.51) --
	( 80.92,211.48) --
	( 80.99,211.44) --
	( 81.06,211.41) --
	( 81.13,211.38) --
	( 81.20,211.35) --
	( 81.27,211.32) --
	( 81.34,211.30) --
	( 81.41,211.27) --
	( 81.47,211.24) --
	( 81.54,211.21) --
	( 81.61,211.19) --
	( 81.68,211.16) --
	( 81.75,211.14) --
	( 81.82,211.11) --
	( 81.89,211.09) --
	( 81.96,211.07) --
	( 82.02,211.05) --
	( 82.09,211.03) --
	( 82.16,211.01) --
	( 82.23,210.99) --
	( 82.30,210.97) --
	( 82.37,210.95) --
	( 82.44,210.93) --
	( 82.51,210.91) --
	( 82.57,210.90) --
	( 82.64,210.88) --
	( 82.71,210.87) --
	( 82.78,210.85) --
	( 82.85,210.84) --
	( 82.92,210.83) --
	( 82.99,210.82) --
	( 83.06,210.80) --
	( 83.12,210.79) --
	( 83.19,210.78) --
	( 83.26,210.77) --
	( 83.33,210.76) --
	( 83.40,210.76) --
	( 83.47,210.75) --
	( 83.54,210.74) --
	( 83.61,210.74) --
	( 83.67,210.73) --
	( 83.74,210.73) --
	( 83.81,210.72) --
	( 83.88,210.72) --
	( 83.95,210.72) --
	( 84.02,210.72) --
	( 84.09,210.72) --
	( 84.16,210.71) --
	( 84.22,210.72) --
	( 84.29,210.72) --
	( 84.36,210.72) --
	( 84.43,210.72) --
	( 84.50,210.72) --
	( 84.57,210.73) --
	( 84.64,210.73) --
	( 84.71,210.74) --
	( 84.77,210.74) --
	( 84.84,210.75) --
	( 84.91,210.76) --
	( 84.98,210.76) --
	( 85.05,210.77) --
	( 85.12,210.78) --
	( 85.19,210.79) --
	( 85.26,210.80) --
	( 85.32,210.82) --
	( 85.39,210.83) --
	( 85.46,210.84) --
	( 85.53,210.85) --
	( 85.60,210.87) --
	( 85.67,210.88) --
	( 85.74,210.90) --
	( 85.81,210.91) --
	( 85.87,210.93) --
	( 85.94,210.95) --
	( 86.01,210.97) --
	( 86.08,210.99) --
	( 86.15,211.01) --
	( 86.22,211.03) --
	( 86.29,211.05) --
	( 86.36,211.07) --
	( 86.42,211.09) --
	( 86.49,211.11) --
	( 86.56,211.14) --
	( 86.63,211.16) --
	( 86.70,211.19) --
	( 86.77,211.21) --
	( 86.84,211.24) --
	( 86.91,211.27) --
	( 86.97,211.30) --
	( 87.04,211.32) --
	( 87.11,211.35) --
	( 87.18,211.38) --
	( 87.25,211.41) --
	( 87.32,211.44) --
	( 87.39,211.48) --
	( 87.46,211.51) --
	( 87.52,211.54) --
	( 87.59,211.58) --
	( 87.66,211.61) --
	( 87.73,211.65) --
	( 87.80,211.68) --
	( 87.87,211.72) --
	( 87.94,211.75) --
	( 88.01,211.79) --
	( 88.07,211.83) --
	( 88.14,211.87) --
	( 88.21,211.91) --
	( 88.28,211.95) --
	( 88.35,211.99) --
	( 88.42,212.03) --
	( 88.49,212.08) --
	( 88.56,212.12) --
	( 88.62,212.16) --
	( 88.69,212.21) --
	( 88.76,212.25) --
	( 88.83,212.30) --
	( 88.90,212.34) --
	( 88.97,212.39) --
	( 89.04,212.44) --
	( 89.11,212.48) --
	( 89.17,212.53) --
	( 89.24,212.58) --
	( 89.31,212.63) --
	( 89.38,212.68) --
	( 89.45,212.73) --
	( 89.52,212.79) --
	( 89.59,212.84) --
	( 89.66,212.89) --
	( 89.72,212.94) --
	( 89.79,213.00) --
	( 89.86,213.05) --
	( 89.93,213.11) --
	( 90.00,213.16) --
	( 90.07,213.22) --
	( 90.14,213.28) --
	( 90.20,213.34) --
	( 90.27,213.39) --
	( 90.34,213.45) --
	( 90.41,213.51) --
	( 90.48,213.57) --
	( 90.55,213.63) --
	( 90.62,213.70) --
	( 90.69,213.76) --
	( 90.75,213.82) --
	( 90.82,213.88) --
	( 90.89,213.95) --
	( 90.96,214.01) --
	( 91.03,214.07) --
	( 91.10,214.14) --
	( 91.17,214.21) --
	( 91.24,214.27) --
	( 91.30,214.34) --
	( 91.37,214.41) --
	( 91.44,214.47) --
	( 91.51,214.54) --
	( 91.58,214.61) --
	( 91.65,214.68) --
	( 91.72,214.75) --
	( 91.79,214.82) --
	( 91.85,214.89) --
	( 91.92,214.97) --
	( 91.99,215.04) --
	( 92.06,215.11) --
	( 92.13,215.18) --
	( 92.20,215.26) --
	( 92.27,215.33) --
	( 92.34,215.41) --
	( 92.40,215.48) --
	( 92.47,215.56) --
	( 92.54,215.64) --
	( 92.61,215.71) --
	( 92.68,215.79) --
	( 92.75,215.87) --
	( 92.82,215.95) --
	( 92.89,216.02) --
	( 92.95,216.10) --
	( 93.02,216.18) --
	( 93.09,216.26) --
	( 93.16,216.35) --
	( 93.23,216.43) --
	( 93.30,216.51) --
	( 93.37,216.59) --
	( 93.44,216.67) --
	( 93.50,216.76) --
	( 93.57,216.84) --
	( 93.64,216.92) --
	( 93.71,217.01) --
	( 93.78,217.09) --
	( 93.85,217.18) --
	( 93.92,217.26) --
	( 93.99,217.35) --
	( 94.05,217.44) --
	( 94.12,217.52) --
	( 94.19,217.61) --
	( 94.26,217.70) --
	( 94.33,217.79) --
	( 94.40,217.88) --
	( 94.47,217.97) --
	( 94.54,218.06) --
	( 94.60,218.15) --
	( 94.67,218.24) --
	( 94.74,218.33) --
	( 94.81,218.42) --
	( 94.88,218.51) --
	( 94.95,218.60) --
	( 95.02,218.69) --
	( 95.09,218.79) --
	( 95.15,218.88) --
	( 95.22,218.97) --
	( 95.29,219.07) --
	( 95.36,219.16) --
	( 95.43,219.26) --
	( 95.50,219.35) --
	( 95.57,219.45) --
	( 95.64,219.54) --
	( 95.70,219.64) --
	( 95.77,219.74) --
	( 95.84,219.83) --
	( 95.91,219.93) --
	( 95.98,220.03) --
	( 96.05,220.12) --
	( 96.12,220.22) --
	( 96.19,220.32) --
	( 96.25,220.42) --
	( 96.32,220.52) --
	( 96.39,220.62) --
	( 96.46,220.72) --
	( 96.53,220.82) --
	( 96.60,220.92) --
	( 96.67,221.02) --
	( 96.74,221.12) --
	( 96.80,221.22) --
	( 96.87,221.32) --
	( 96.94,221.42) --
	( 97.01,221.52) --
	( 97.08,221.63) --
	( 97.15,221.73) --
	( 97.22,221.83) --
	( 97.29,221.93) --
	( 97.35,222.04) --
	( 97.42,222.14) --
	( 97.49,222.24) --
	( 97.56,222.35) --
	( 97.63,222.45) --
	( 97.70,222.56) --
	( 97.77,222.66) --
	( 97.84,222.77) --
	( 97.90,222.87) --
	( 97.97,222.98) --
	( 98.04,223.08) --
	( 98.11,223.19) --
	( 98.18,223.29) --
	( 98.25,223.40) --
	( 98.32,223.50) --
	( 98.39,223.61) --
	( 98.45,223.72) --
	( 98.52,223.82) --
	( 98.59,223.93) --
	( 98.66,224.04) --
	( 98.73,224.15) --
	( 98.80,224.25) --
	( 98.87,224.36) --
	( 98.94,224.47) --
	( 99.00,224.58) --
	( 99.07,224.69) --
	( 99.14,224.79) --
	( 99.21,224.90) --
	( 99.28,225.01) --
	( 99.35,225.12) --
	( 99.42,225.23) --
	( 99.49,225.34) --
	( 99.55,225.45) --
	( 99.62,225.55) --
	( 99.69,225.66) --
	( 99.76,225.77) --
	( 99.83,225.88) --
	( 99.90,225.99) --
	( 99.97,226.10) --
	(100.03,226.21) --
	(100.10,226.32) --
	(100.17,226.43) --
	(100.24,226.54) --
	(100.31,226.65) --
	(100.38,226.76) --
	(100.45,226.87) --
	(100.52,226.98) --
	(100.58,227.09) --
	(100.65,227.20) --
	(100.72,227.31) --
	(100.79,227.42) --
	(100.86,227.53) --
	(100.93,227.64) --
	(101.00,227.75) --
	(101.07,227.86) --
	(101.13,227.98) --
	(101.20,228.09) --
	(101.27,228.20) --
	(101.34,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16,189.60) rectangle (104.78,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,106.70) rectangle (104.78,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16,106.70) rectangle (104.78,184.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,119.02) --
	(104.78,119.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,136.61) --
	(104.78,136.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,154.20) --
	(104.78,154.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,171.79) --
	(104.78,171.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19,106.70) --
	( 41.19,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.38,106.70) --
	( 58.38,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.56,106.70) --
	( 75.56,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.75,106.70) --
	( 92.75,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,110.22) --
	(104.78,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,127.81) --
	(104.78,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,145.40) --
	(104.78,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,162.99) --
	(104.78,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,180.59) --
	(104.78,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,106.70) --
	( 32.60,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79,106.70) --
	( 49.79,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97,106.70) --
	( 66.97,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16,106.70) --
	( 84.16,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34,106.70) --
	(101.34,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.62,149.77) -- ( 37.62,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91,157.65) -- ( 42.91,162.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.39,154.27) -- ( 54.39,162.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.10,154.27) -- ( 60.10,160.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.33,149.27) -- ( 63.33,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36,146.88) -- ( 64.36,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.52,142.24) -- ( 67.52,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.68,134.85) -- ( 72.68,142.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.56,131.68) -- ( 75.56,134.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,128.73) -- ( 78.11,131.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,128.73) -- ( 88.90,131.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.92,131.68) -- ( 93.92,134.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,134.85) -- ( 94.95,144.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.66,136.54) -- ( 98.66,144.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11,128.73) -- ( 88.90,128.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.56,131.68) -- ( 78.11,131.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,131.68) -- ( 93.92,131.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.68,134.85) -- ( 75.56,134.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.92,134.85) -- ( 94.95,134.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,136.54) -- ( 98.66,136.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.52,142.24) -- ( 72.68,142.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95,144.07) -- (101.34,144.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36,146.88) -- ( 67.52,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.33,149.27) -- ( 64.36,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,149.77) -- ( 37.62,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.39,154.27) -- ( 63.33,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.62,157.65) -- ( 42.91,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.39,160.53) -- ( 60.10,160.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91,162.08) -- ( 54.39,162.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60,145.40) --
	( 32.67,145.51) --
	( 32.74,145.62) --
	( 32.81,145.73) --
	( 32.87,145.85) --
	( 32.94,145.96) --
	( 33.01,146.07) --
	( 33.08,146.18) --
	( 33.15,146.29) --
	( 33.22,146.40) --
	( 33.29,146.51) --
	( 33.36,146.62) --
	( 33.42,146.73) --
	( 33.49,146.84) --
	( 33.56,146.95) --
	( 33.63,147.06) --
	( 33.70,147.17) --
	( 33.77,147.28) --
	( 33.84,147.39) --
	( 33.91,147.50) --
	( 33.97,147.61) --
	( 34.04,147.72) --
	( 34.11,147.83) --
	( 34.18,147.94) --
	( 34.25,148.05) --
	( 34.32,148.15) --
	( 34.39,148.26) --
	( 34.46,148.37) --
	( 34.52,148.48) --
	( 34.59,148.59) --
	( 34.66,148.70) --
	( 34.73,148.81) --
	( 34.80,148.92) --
	( 34.87,149.02) --
	( 34.94,149.13) --
	( 35.01,149.24) --
	( 35.07,149.35) --
	( 35.14,149.46) --
	( 35.21,149.56) --
	( 35.28,149.67) --
	( 35.35,149.78) --
	( 35.42,149.88) --
	( 35.49,149.99) --
	( 35.56,150.10) --
	( 35.62,150.20) --
	( 35.69,150.31) --
	( 35.76,150.42) --
	( 35.83,150.52) --
	( 35.90,150.63) --
	( 35.97,150.73) --
	( 36.04,150.84) --
	( 36.11,150.94) --
	( 36.17,151.05) --
	( 36.24,151.15) --
	( 36.31,151.26) --
	( 36.38,151.36) --
	( 36.45,151.47) --
	( 36.52,151.57) --
	( 36.59,151.67) --
	( 36.66,151.78) --
	( 36.72,151.88) --
	( 36.79,151.98) --
	( 36.86,152.08) --
	( 36.93,152.19) --
	( 37.00,152.29) --
	( 37.07,152.39) --
	( 37.14,152.49) --
	( 37.21,152.59) --
	( 37.27,152.69) --
	( 37.34,152.79) --
	( 37.41,152.89) --
	( 37.48,152.99) --
	( 37.55,153.09) --
	( 37.62,153.19) --
	( 37.69,153.29) --
	( 37.76,153.39) --
	( 37.82,153.49) --
	( 37.89,153.59) --
	( 37.96,153.68) --
	( 38.03,153.78) --
	( 38.10,153.88) --
	( 38.17,153.97) --
	( 38.24,154.07) --
	( 38.31,154.17) --
	( 38.37,154.26) --
	( 38.44,154.36) --
	( 38.51,154.45) --
	( 38.58,154.55) --
	( 38.65,154.64) --
	( 38.72,154.74) --
	( 38.79,154.83) --
	( 38.86,154.92) --
	( 38.92,155.02) --
	( 38.99,155.11) --
	( 39.06,155.20) --
	( 39.13,155.29) --
	( 39.20,155.38) --
	( 39.27,155.47) --
	( 39.34,155.56) --
	( 39.41,155.65) --
	( 39.47,155.74) --
	( 39.54,155.83) --
	( 39.61,155.92) --
	( 39.68,156.01) --
	( 39.75,156.10) --
	( 39.82,156.19) --
	( 39.89,156.27) --
	( 39.96,156.36) --
	( 40.02,156.45) --
	( 40.09,156.53) --
	( 40.16,156.62) --
	( 40.23,156.70) --
	( 40.30,156.79) --
	( 40.37,156.87) --
	( 40.44,156.95) --
	( 40.51,157.04) --
	( 40.57,157.12) --
	( 40.64,157.20) --
	( 40.71,157.28) --
	( 40.78,157.36) --
	( 40.85,157.45) --
	( 40.92,157.53) --
	( 40.99,157.61) --
	( 41.06,157.68) --
	( 41.12,157.76) --
	( 41.19,157.84) --
	( 41.26,157.92) --
	( 41.33,158.00) --
	( 41.40,158.07) --
	( 41.47,158.15) --
	( 41.54,158.23) --
	( 41.61,158.30) --
	( 41.67,158.38) --
	( 41.74,158.45) --
	( 41.81,158.53) --
	( 41.88,158.60) --
	( 41.95,158.67) --
	( 42.02,158.74) --
	( 42.09,158.82) --
	( 42.15,158.89) --
	( 42.22,158.96) --
	( 42.29,159.03) --
	( 42.36,159.10) --
	( 42.43,159.17) --
	( 42.50,159.24) --
	( 42.57,159.30) --
	( 42.64,159.37) --
	( 42.70,159.44) --
	( 42.77,159.50) --
	( 42.84,159.57) --
	( 42.91,159.64) --
	( 42.98,159.70) --
	( 43.05,159.76) --
	( 43.12,159.83) --
	( 43.19,159.89) --
	( 43.25,159.95) --
	( 43.32,160.01) --
	( 43.39,160.08) --
	( 43.46,160.14) --
	( 43.53,160.20) --
	( 43.60,160.26) --
	( 43.67,160.32) --
	( 43.74,160.37) --
	( 43.80,160.43) --
	( 43.87,160.49) --
	( 43.94,160.54) --
	( 44.01,160.60) --
	( 44.08,160.66) --
	( 44.15,160.71) --
	( 44.22,160.77) --
	( 44.29,160.82) --
	( 44.35,160.87) --
	( 44.42,160.92) --
	( 44.49,160.98) --
	( 44.56,161.03) --
	( 44.63,161.08) --
	( 44.70,161.13) --
	( 44.77,161.18) --
	( 44.84,161.23) --
	( 44.90,161.27) --
	( 44.97,161.32) --
	( 45.04,161.37) --
	( 45.11,161.41) --
	( 45.18,161.46) --
	( 45.25,161.50) --
	( 45.32,161.55) --
	( 45.39,161.59) --
	( 45.45,161.63) --
	( 45.52,161.68) --
	( 45.59,161.72) --
	( 45.66,161.76) --
	( 45.73,161.80) --
	( 45.80,161.84) --
	( 45.87,161.88) --
	( 45.94,161.92) --
	( 46.00,161.95) --
	( 46.07,161.99) --
	( 46.14,162.03) --
	( 46.21,162.06) --
	( 46.28,162.10) --
	( 46.35,162.13) --
	( 46.42,162.17) --
	( 46.49,162.20) --
	( 46.55,162.23) --
	( 46.62,162.27) --
	( 46.69,162.30) --
	( 46.76,162.33) --
	( 46.83,162.36) --
	( 46.90,162.39) --
	( 46.97,162.41) --
	( 47.04,162.44) --
	( 47.10,162.47) --
	( 47.17,162.50) --
	( 47.24,162.52) --
	( 47.31,162.55) --
	( 47.38,162.57) --
	( 47.45,162.59) --
	( 47.52,162.62) --
	( 47.59,162.64) --
	( 47.65,162.66) --
	( 47.72,162.68) --
	( 47.79,162.70) --
	( 47.86,162.72) --
	( 47.93,162.74) --
	( 48.00,162.76) --
	( 48.07,162.78) --
	( 48.14,162.80) --
	( 48.20,162.81) --
	( 48.27,162.83) --
	( 48.34,162.84) --
	( 48.41,162.86) --
	( 48.48,162.87) --
	( 48.55,162.88) --
	( 48.62,162.89) --
	( 48.69,162.91) --
	( 48.75,162.92) --
	( 48.82,162.93) --
	( 48.89,162.94) --
	( 48.96,162.94) --
	( 49.03,162.95) --
	( 49.10,162.96) --
	( 49.17,162.97) --
	( 49.24,162.97) --
	( 49.30,162.98) --
	( 49.37,162.98) --
	( 49.44,162.99) --
	( 49.51,162.99) --
	( 49.58,162.99) --
	( 49.65,162.99) --
	( 49.72,162.99) --
	( 49.79,162.99) --
	( 49.85,162.99) --
	( 49.92,162.99) --
	( 49.99,162.99) --
	( 50.06,162.99) --
	( 50.13,162.99) --
	( 50.20,162.98) --
	( 50.27,162.98) --
	( 50.34,162.97) --
	( 50.40,162.97) --
	( 50.47,162.96) --
	( 50.54,162.95) --
	( 50.61,162.94) --
	( 50.68,162.94) --
	( 50.75,162.93) --
	( 50.82,162.92) --
	( 50.89,162.91) --
	( 50.95,162.89) --
	( 51.02,162.88) --
	( 51.09,162.87) --
	( 51.16,162.86) --
	( 51.23,162.84) --
	( 51.30,162.83) --
	( 51.37,162.81) --
	( 51.44,162.80) --
	( 51.50,162.78) --
	( 51.57,162.76) --
	( 51.64,162.74) --
	( 51.71,162.72) --
	( 51.78,162.70) --
	( 51.85,162.68) --
	( 51.92,162.66) --
	( 51.98,162.64) --
	( 52.05,162.62) --
	( 52.12,162.59) --
	( 52.19,162.57) --
	( 52.26,162.55) --
	( 52.33,162.52) --
	( 52.40,162.50) --
	( 52.47,162.47) --
	( 52.53,162.44) --
	( 52.60,162.41) --
	( 52.67,162.39) --
	( 52.74,162.36) --
	( 52.81,162.33) --
	( 52.88,162.30) --
	( 52.95,162.27) --
	( 53.02,162.23) --
	( 53.08,162.20) --
	( 53.15,162.17) --
	( 53.22,162.13) --
	( 53.29,162.10) --
	( 53.36,162.06) --
	( 53.43,162.03) --
	( 53.50,161.99) --
	( 53.57,161.95) --
	( 53.63,161.92) --
	( 53.70,161.88) --
	( 53.77,161.84) --
	( 53.84,161.80) --
	( 53.91,161.76) --
	( 53.98,161.72) --
	( 54.05,161.68) --
	( 54.12,161.63) --
	( 54.18,161.59) --
	( 54.25,161.55) --
	( 54.32,161.50) --
	( 54.39,161.46) --
	( 54.46,161.41) --
	( 54.53,161.37) --
	( 54.60,161.32) --
	( 54.67,161.27) --
	( 54.73,161.23) --
	( 54.80,161.18) --
	( 54.87,161.13) --
	( 54.94,161.08) --
	( 55.01,161.03) --
	( 55.08,160.98) --
	( 55.15,160.92) --
	( 55.22,160.87) --
	( 55.28,160.82) --
	( 55.35,160.77) --
	( 55.42,160.71) --
	( 55.49,160.66) --
	( 55.56,160.60) --
	( 55.63,160.54) --
	( 55.70,160.49) --
	( 55.77,160.43) --
	( 55.83,160.37) --
	( 55.90,160.32) --
	( 55.97,160.26) --
	( 56.04,160.20) --
	( 56.11,160.14) --
	( 56.18,160.08) --
	( 56.25,160.01) --
	( 56.32,159.95) --
	( 56.38,159.89) --
	( 56.45,159.83) --
	( 56.52,159.76) --
	( 56.59,159.70) --
	( 56.66,159.64) --
	( 56.73,159.57) --
	( 56.80,159.50) --
	( 56.87,159.44) --
	( 56.93,159.37) --
	( 57.00,159.30) --
	( 57.07,159.24) --
	( 57.14,159.17) --
	( 57.21,159.10) --
	( 57.28,159.03) --
	( 57.35,158.96) --
	( 57.42,158.89) --
	( 57.48,158.82) --
	( 57.55,158.74) --
	( 57.62,158.67) --
	( 57.69,158.60) --
	( 57.76,158.53) --
	( 57.83,158.45) --
	( 57.90,158.38) --
	( 57.97,158.30) --
	( 58.03,158.23) --
	( 58.10,158.15) --
	( 58.17,158.07) --
	( 58.24,158.00) --
	( 58.31,157.92) --
	( 58.38,157.84) --
	( 58.45,157.76) --
	( 58.52,157.68) --
	( 58.58,157.61) --
	( 58.65,157.53) --
	( 58.72,157.45) --
	( 58.79,157.36) --
	( 58.86,157.28) --
	( 58.93,157.20) --
	( 59.00,157.12) --
	( 59.07,157.04) --
	( 59.13,156.95) --
	( 59.20,156.87) --
	( 59.27,156.79) --
	( 59.34,156.70) --
	( 59.41,156.62) --
	( 59.48,156.53) --
	( 59.55,156.45) --
	( 59.62,156.36) --
	( 59.68,156.27) --
	( 59.75,156.19) --
	( 59.82,156.10) --
	( 59.89,156.01) --
	( 59.96,155.92) --
	( 60.03,155.83) --
	( 60.10,155.74) --
	( 60.17,155.65) --
	( 60.23,155.56) --
	( 60.30,155.47) --
	( 60.37,155.38) --
	( 60.44,155.29) --
	( 60.51,155.20) --
	( 60.58,155.11) --
	( 60.65,155.02) --
	( 60.72,154.92) --
	( 60.78,154.83) --
	( 60.85,154.74) --
	( 60.92,154.64) --
	( 60.99,154.55) --
	( 61.06,154.45) --
	( 61.13,154.36) --
	( 61.20,154.26) --
	( 61.26,154.17) --
	( 61.33,154.07) --
	( 61.40,153.97) --
	( 61.47,153.88) --
	( 61.54,153.78) --
	( 61.61,153.68) --
	( 61.68,153.59) --
	( 61.75,153.49) --
	( 61.81,153.39) --
	( 61.88,153.29) --
	( 61.95,153.19) --
	( 62.02,153.09) --
	( 62.09,152.99) --
	( 62.16,152.89) --
	( 62.23,152.79) --
	( 62.30,152.69) --
	( 62.36,152.59) --
	( 62.43,152.49) --
	( 62.50,152.39) --
	( 62.57,152.29) --
	( 62.64,152.19) --
	( 62.71,152.08) --
	( 62.78,151.98) --
	( 62.85,151.88) --
	( 62.91,151.78) --
	( 62.98,151.67) --
	( 63.05,151.57) --
	( 63.12,151.47) --
	( 63.19,151.36) --
	( 63.26,151.26) --
	( 63.33,151.15) --
	( 63.40,151.05) --
	( 63.46,150.94) --
	( 63.53,150.84) --
	( 63.60,150.73) --
	( 63.67,150.63) --
	( 63.74,150.52) --
	( 63.81,150.42) --
	( 63.88,150.31) --
	( 63.95,150.20) --
	( 64.01,150.10) --
	( 64.08,149.99) --
	( 64.15,149.88) --
	( 64.22,149.78) --
	( 64.29,149.67) --
	( 64.36,149.56) --
	( 64.43,149.46) --
	( 64.50,149.35) --
	( 64.56,149.24) --
	( 64.63,149.13) --
	( 64.70,149.02) --
	( 64.77,148.92) --
	( 64.84,148.81) --
	( 64.91,148.70) --
	( 64.98,148.59) --
	( 65.05,148.48) --
	( 65.11,148.37) --
	( 65.18,148.26) --
	( 65.25,148.15) --
	( 65.32,148.05) --
	( 65.39,147.94) --
	( 65.46,147.83) --
	( 65.53,147.72) --
	( 65.60,147.61) --
	( 65.66,147.50) --
	( 65.73,147.39) --
	( 65.80,147.28) --
	( 65.87,147.17) --
	( 65.94,147.06) --
	( 66.01,146.95) --
	( 66.08,146.84) --
	( 66.15,146.73) --
	( 66.21,146.62) --
	( 66.28,146.51) --
	( 66.35,146.40) --
	( 66.42,146.29) --
	( 66.49,146.18) --
	( 66.56,146.07) --
	( 66.63,145.96) --
	( 66.70,145.85) --
	( 66.76,145.73) --
	( 66.83,145.62) --
	( 66.90,145.51) --
	( 66.97,145.40) --
	( 67.04,145.29) --
	( 67.11,145.18) --
	( 67.18,145.07) --
	( 67.25,144.96) --
	( 67.31,144.85) --
	( 67.38,144.74) --
	( 67.45,144.63) --
	( 67.52,144.52) --
	( 67.59,144.41) --
	( 67.66,144.30) --
	( 67.73,144.19) --
	( 67.80,144.08) --
	( 67.86,143.97) --
	( 67.93,143.86) --
	( 68.00,143.75) --
	( 68.07,143.64) --
	( 68.14,143.53) --
	( 68.21,143.42) --
	( 68.28,143.31) --
	( 68.35,143.20) --
	( 68.41,143.09) --
	( 68.48,142.98) --
	( 68.55,142.87) --
	( 68.62,142.76) --
	( 68.69,142.65) --
	( 68.76,142.54) --
	( 68.83,142.43) --
	( 68.90,142.32) --
	( 68.96,142.22) --
	( 69.03,142.11) --
	( 69.10,142.00) --
	( 69.17,141.89) --
	( 69.24,141.78) --
	( 69.31,141.67) --
	( 69.38,141.57) --
	( 69.45,141.46) --
	( 69.51,141.35) --
	( 69.58,141.24) --
	( 69.65,141.14) --
	( 69.72,141.03) --
	( 69.79,140.92) --
	( 69.86,140.81) --
	( 69.93,140.71) --
	( 70.00,140.60) --
	( 70.06,140.50) --
	( 70.13,140.39) --
	( 70.20,140.28) --
	( 70.27,140.18) --
	( 70.34,140.07) --
	( 70.41,139.97) --
	( 70.48,139.86) --
	( 70.55,139.76) --
	( 70.61,139.65) --
	( 70.68,139.55) --
	( 70.75,139.44) --
	( 70.82,139.34) --
	( 70.89,139.24) --
	( 70.96,139.13) --
	( 71.03,139.03) --
	( 71.09,138.93) --
	( 71.16,138.82) --
	( 71.23,138.72) --
	( 71.30,138.62) --
	( 71.37,138.52) --
	( 71.44,138.42) --
	( 71.51,138.32) --
	( 71.58,138.21) --
	( 71.64,138.11) --
	( 71.71,138.01) --
	( 71.78,137.91) --
	( 71.85,137.81) --
	( 71.92,137.71) --
	( 71.99,137.61) --
	( 72.06,137.52) --
	( 72.13,137.42) --
	( 72.19,137.32) --
	( 72.26,137.22) --
	( 72.33,137.12) --
	( 72.40,137.03) --
	( 72.47,136.93) --
	( 72.54,136.83) --
	( 72.61,136.74) --
	( 72.68,136.64) --
	( 72.74,136.54) --
	( 72.81,136.45) --
	( 72.88,136.35) --
	( 72.95,136.26) --
	( 73.02,136.16) --
	( 73.09,136.07) --
	( 73.16,135.98) --
	( 73.23,135.88) --
	( 73.29,135.79) --
	( 73.36,135.70) --
	( 73.43,135.61) --
	( 73.50,135.51) --
	( 73.57,135.42) --
	( 73.64,135.33) --
	( 73.71,135.24) --
	( 73.78,135.15) --
	( 73.84,135.06) --
	( 73.91,134.97) --
	( 73.98,134.88) --
	( 74.05,134.80) --
	( 74.12,134.71) --
	( 74.19,134.62) --
	( 74.26,134.53) --
	( 74.33,134.45) --
	( 74.39,134.36) --
	( 74.46,134.27) --
	( 74.53,134.19) --
	( 74.60,134.10) --
	( 74.67,134.02) --
	( 74.74,133.94) --
	( 74.81,133.85) --
	( 74.88,133.77) --
	( 74.94,133.69) --
	( 75.01,133.60) --
	( 75.08,133.52) --
	( 75.15,133.44) --
	( 75.22,133.36) --
	( 75.29,133.28) --
	( 75.36,133.20) --
	( 75.43,133.12) --
	( 75.49,133.04) --
	( 75.56,132.96) --
	( 75.63,132.89) --
	( 75.70,132.81) --
	( 75.77,132.73) --
	( 75.84,132.66) --
	( 75.91,132.58) --
	( 75.98,132.50) --
	( 76.04,132.43) --
	( 76.11,132.35) --
	( 76.18,132.28) --
	( 76.25,132.21) --
	( 76.32,132.13) --
	( 76.39,132.06) --
	( 76.46,131.99) --
	( 76.53,131.92) --
	( 76.59,131.85) --
	( 76.66,131.78) --
	( 76.73,131.71) --
	( 76.80,131.64) --
	( 76.87,131.57) --
	( 76.94,131.50) --
	( 77.01,131.44) --
	( 77.08,131.37) --
	( 77.14,131.30) --
	( 77.21,131.24) --
	( 77.28,131.17) --
	( 77.35,131.11) --
	( 77.42,131.04) --
	( 77.49,130.98) --
	( 77.56,130.92) --
	( 77.63,130.85) --
	( 77.69,130.79) --
	( 77.76,130.73) --
	( 77.83,130.67) --
	( 77.90,130.61) --
	( 77.97,130.55) --
	( 78.04,130.49) --
	( 78.11,130.43) --
	( 78.18,130.37) --
	( 78.24,130.32) --
	( 78.31,130.26) --
	( 78.38,130.21) --
	( 78.45,130.15) --
	( 78.52,130.09) --
	( 78.59,130.04) --
	( 78.66,129.99) --
	( 78.73,129.93) --
	( 78.79,129.88) --
	( 78.86,129.83) --
	( 78.93,129.78) --
	( 79.00,129.73) --
	( 79.07,129.68) --
	( 79.14,129.63) --
	( 79.21,129.58) --
	( 79.28,129.53) --
	( 79.34,129.49) --
	( 79.41,129.44) --
	( 79.48,129.39) --
	( 79.55,129.35) --
	( 79.62,129.30) --
	( 79.69,129.26) --
	( 79.76,129.21) --
	( 79.83,129.17) --
	( 79.89,129.13) --
	( 79.96,129.09) --
	( 80.03,129.05) --
	( 80.10,129.01) --
	( 80.17,128.97) --
	( 80.24,128.93) --
	( 80.31,128.89) --
	( 80.38,128.85) --
	( 80.44,128.81) --
	( 80.51,128.78) --
	( 80.58,128.74) --
	( 80.65,128.71) --
	( 80.72,128.67) --
	( 80.79,128.64) --
	( 80.86,128.61) --
	( 80.92,128.57) --
	( 80.99,128.54) --
	( 81.06,128.51) --
	( 81.13,128.48) --
	( 81.20,128.45) --
	( 81.27,128.42) --
	( 81.34,128.39) --
	( 81.41,128.36) --
	( 81.47,128.34) --
	( 81.54,128.31) --
	( 81.61,128.28) --
	( 81.68,128.26) --
	( 81.75,128.23) --
	( 81.82,128.21) --
	( 81.89,128.19) --
	( 81.96,128.17) --
	( 82.02,128.14) --
	( 82.09,128.12) --
	( 82.16,128.10) --
	( 82.23,128.08) --
	( 82.30,128.06) --
	( 82.37,128.05) --
	( 82.44,128.03) --
	( 82.51,128.01) --
	( 82.57,127.99) --
	( 82.64,127.98) --
	( 82.71,127.96) --
	( 82.78,127.95) --
	( 82.85,127.94) --
	( 82.92,127.92) --
	( 82.99,127.91) --
	( 83.06,127.90) --
	( 83.12,127.89) --
	( 83.19,127.88) --
	( 83.26,127.87) --
	( 83.33,127.86) --
	( 83.40,127.85) --
	( 83.47,127.85) --
	( 83.54,127.84) --
	( 83.61,127.83) --
	( 83.67,127.83) --
	( 83.74,127.82) --
	( 83.81,127.82) --
	( 83.88,127.82) --
	( 83.95,127.81) --
	( 84.02,127.81) --
	( 84.09,127.81) --
	( 84.16,127.81) --
	( 84.22,127.81) --
	( 84.29,127.81) --
	( 84.36,127.81) --
	( 84.43,127.82) --
	( 84.50,127.82) --
	( 84.57,127.82) --
	( 84.64,127.83) --
	( 84.71,127.83) --
	( 84.77,127.84) --
	( 84.84,127.85) --
	( 84.91,127.85) --
	( 84.98,127.86) --
	( 85.05,127.87) --
	( 85.12,127.88) --
	( 85.19,127.89) --
	( 85.26,127.90) --
	( 85.32,127.91) --
	( 85.39,127.92) --
	( 85.46,127.94) --
	( 85.53,127.95) --
	( 85.60,127.96) --
	( 85.67,127.98) --
	( 85.74,127.99) --
	( 85.81,128.01) --
	( 85.87,128.03) --
	( 85.94,128.05) --
	( 86.01,128.06) --
	( 86.08,128.08) --
	( 86.15,128.10) --
	( 86.22,128.12) --
	( 86.29,128.14) --
	( 86.36,128.17) --
	( 86.42,128.19) --
	( 86.49,128.21) --
	( 86.56,128.23) --
	( 86.63,128.26) --
	( 86.70,128.28) --
	( 86.77,128.31) --
	( 86.84,128.34) --
	( 86.91,128.36) --
	( 86.97,128.39) --
	( 87.04,128.42) --
	( 87.11,128.45) --
	( 87.18,128.48) --
	( 87.25,128.51) --
	( 87.32,128.54) --
	( 87.39,128.57) --
	( 87.46,128.61) --
	( 87.52,128.64) --
	( 87.59,128.67) --
	( 87.66,128.71) --
	( 87.73,128.74) --
	( 87.80,128.78) --
	( 87.87,128.81) --
	( 87.94,128.85) --
	( 88.01,128.89) --
	( 88.07,128.93) --
	( 88.14,128.97) --
	( 88.21,129.01) --
	( 88.28,129.05) --
	( 88.35,129.09) --
	( 88.42,129.13) --
	( 88.49,129.17) --
	( 88.56,129.21) --
	( 88.62,129.26) --
	( 88.69,129.30) --
	( 88.76,129.35) --
	( 88.83,129.39) --
	( 88.90,129.44) --
	( 88.97,129.49) --
	( 89.04,129.53) --
	( 89.11,129.58) --
	( 89.17,129.63) --
	( 89.24,129.68) --
	( 89.31,129.73) --
	( 89.38,129.78) --
	( 89.45,129.83) --
	( 89.52,129.88) --
	( 89.59,129.93) --
	( 89.66,129.99) --
	( 89.72,130.04) --
	( 89.79,130.09) --
	( 89.86,130.15) --
	( 89.93,130.21) --
	( 90.00,130.26) --
	( 90.07,130.32) --
	( 90.14,130.37) --
	( 90.20,130.43) --
	( 90.27,130.49) --
	( 90.34,130.55) --
	( 90.41,130.61) --
	( 90.48,130.67) --
	( 90.55,130.73) --
	( 90.62,130.79) --
	( 90.69,130.85) --
	( 90.75,130.92) --
	( 90.82,130.98) --
	( 90.89,131.04) --
	( 90.96,131.11) --
	( 91.03,131.17) --
	( 91.10,131.24) --
	( 91.17,131.30) --
	( 91.24,131.37) --
	( 91.30,131.44) --
	( 91.37,131.50) --
	( 91.44,131.57) --
	( 91.51,131.64) --
	( 91.58,131.71) --
	( 91.65,131.78) --
	( 91.72,131.85) --
	( 91.79,131.92) --
	( 91.85,131.99) --
	( 91.92,132.06) --
	( 91.99,132.13) --
	( 92.06,132.21) --
	( 92.13,132.28) --
	( 92.20,132.35) --
	( 92.27,132.43) --
	( 92.34,132.50) --
	( 92.40,132.58) --
	( 92.47,132.66) --
	( 92.54,132.73) --
	( 92.61,132.81) --
	( 92.68,132.89) --
	( 92.75,132.96) --
	( 92.82,133.04) --
	( 92.89,133.12) --
	( 92.95,133.20) --
	( 93.02,133.28) --
	( 93.09,133.36) --
	( 93.16,133.44) --
	( 93.23,133.52) --
	( 93.30,133.60) --
	( 93.37,133.69) --
	( 93.44,133.77) --
	( 93.50,133.85) --
	( 93.57,133.94) --
	( 93.64,134.02) --
	( 93.71,134.10) --
	( 93.78,134.19) --
	( 93.85,134.27) --
	( 93.92,134.36) --
	( 93.99,134.45) --
	( 94.05,134.53) --
	( 94.12,134.62) --
	( 94.19,134.71) --
	( 94.26,134.80) --
	( 94.33,134.88) --
	( 94.40,134.97) --
	( 94.47,135.06) --
	( 94.54,135.15) --
	( 94.60,135.24) --
	( 94.67,135.33) --
	( 94.74,135.42) --
	( 94.81,135.51) --
	( 94.88,135.61) --
	( 94.95,135.70) --
	( 95.02,135.79) --
	( 95.09,135.88) --
	( 95.15,135.98) --
	( 95.22,136.07) --
	( 95.29,136.16) --
	( 95.36,136.26) --
	( 95.43,136.35) --
	( 95.50,136.45) --
	( 95.57,136.54) --
	( 95.64,136.64) --
	( 95.70,136.74) --
	( 95.77,136.83) --
	( 95.84,136.93) --
	( 95.91,137.03) --
	( 95.98,137.12) --
	( 96.05,137.22) --
	( 96.12,137.32) --
	( 96.19,137.42) --
	( 96.25,137.52) --
	( 96.32,137.61) --
	( 96.39,137.71) --
	( 96.46,137.81) --
	( 96.53,137.91) --
	( 96.60,138.01) --
	( 96.67,138.11) --
	( 96.74,138.21) --
	( 96.80,138.32) --
	( 96.87,138.42) --
	( 96.94,138.52) --
	( 97.01,138.62) --
	( 97.08,138.72) --
	( 97.15,138.82) --
	( 97.22,138.93) --
	( 97.29,139.03) --
	( 97.35,139.13) --
	( 97.42,139.24) --
	( 97.49,139.34) --
	( 97.56,139.44) --
	( 97.63,139.55) --
	( 97.70,139.65) --
	( 97.77,139.76) --
	( 97.84,139.86) --
	( 97.90,139.97) --
	( 97.97,140.07) --
	( 98.04,140.18) --
	( 98.11,140.28) --
	( 98.18,140.39) --
	( 98.25,140.50) --
	( 98.32,140.60) --
	( 98.39,140.71) --
	( 98.45,140.81) --
	( 98.52,140.92) --
	( 98.59,141.03) --
	( 98.66,141.14) --
	( 98.73,141.24) --
	( 98.80,141.35) --
	( 98.87,141.46) --
	( 98.94,141.57) --
	( 99.00,141.67) --
	( 99.07,141.78) --
	( 99.14,141.89) --
	( 99.21,142.00) --
	( 99.28,142.11) --
	( 99.35,142.22) --
	( 99.42,142.32) --
	( 99.49,142.43) --
	( 99.55,142.54) --
	( 99.62,142.65) --
	( 99.69,142.76) --
	( 99.76,142.87) --
	( 99.83,142.98) --
	( 99.90,143.09) --
	( 99.97,143.20) --
	(100.03,143.31) --
	(100.10,143.42) --
	(100.17,143.53) --
	(100.24,143.64) --
	(100.31,143.75) --
	(100.38,143.86) --
	(100.45,143.97) --
	(100.52,144.08) --
	(100.58,144.19) --
	(100.65,144.30) --
	(100.72,144.41) --
	(100.79,144.52) --
	(100.86,144.63) --
	(100.93,144.74) --
	(101.00,144.85) --
	(101.07,144.96) --
	(101.13,145.07) --
	(101.20,145.18) --
	(101.27,145.29) --
	(101.34,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16,106.70) rectangle (104.78,184.10);
\end{scope}
\begin{scope}
\path[clip] ( 29.16, 23.80) rectangle (104.78,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16, 23.80) rectangle (104.78,101.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 36.11) --
	(104.78, 36.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 53.70) --
	(104.78, 53.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 71.30) --
	(104.78, 71.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 88.89) --
	(104.78, 88.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.19, 23.80) --
	( 41.19,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.38, 23.80) --
	( 58.38,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.56, 23.80) --
	( 75.56,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.75, 23.80) --
	( 92.75,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 27.32) --
	(104.78, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 44.91) --
	(104.78, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 62.50) --
	(104.78, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 80.09) --
	(104.78, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 97.68) --
	(104.78, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 23.80) --
	( 32.60,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79, 23.80) --
	( 49.79,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97, 23.80) --
	( 66.97,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 23.80) --
	( 84.16,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 23.80) --
	(101.34,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.15, 63.27) -- ( 33.15, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.84, 64.26) -- ( 33.84, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.59, 65.17) -- ( 34.59, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.62, 66.58) -- ( 35.62, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.45, 67.85) -- ( 36.45, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 69.47) -- ( 38.03, 72.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.89, 72.56) -- ( 39.89, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 73.97) -- ( 41.06, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 74.81) -- ( 41.74, 76.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 78.75) -- ( 41.74, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.60, 76.85) -- ( 43.60, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.32, 77.77) -- ( 45.32, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.42, 78.75) -- ( 46.42, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.57, 78.75) -- ( 53.57, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42, 77.21) -- ( 55.42, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 76.71) -- ( 56.32, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.14, 75.87) -- ( 57.14, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.17, 74.60) -- ( 58.17, 75.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.13, 73.83) -- ( 59.13, 74.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.75, 72.14) -- ( 59.75, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.47, 69.61) -- ( 61.47, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.43, 68.83) -- ( 62.43, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.33, 67.57) -- ( 63.33, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.01, 65.31) -- ( 64.01, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70, 65.31) -- ( 64.70, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 64.05) -- ( 65.39, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.63, 62.43) -- ( 66.63, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.76, 60.04) -- ( 66.76, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.93, 60.04) -- ( 67.93, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.03, 57.71) -- ( 69.03, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 56.24) -- ( 70.68, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.30, 55.60) -- ( 71.30, 56.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 53.63) -- ( 71.85, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.36, 51.52) -- ( 73.36, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.22, 50.40) -- ( 75.22, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.29, 49.76) -- ( 75.29, 50.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 48.57) -- ( 76.11, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 46.24) -- ( 78.31, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28, 46.24) -- ( 79.28, 47.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.92, 45.47) -- ( 80.92, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.16, 45.05) -- ( 82.16, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 45.05) -- ( 86.42, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 45.47) -- ( 87.73, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.17, 46.24) -- ( 89.17, 47.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.62, 47.30) -- ( 90.62, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.09, 48.99) -- ( 93.09, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.74, 51.17) -- ( 94.74, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53, 53.84) -- ( 96.53, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53, 55.96) -- ( 96.53, 56.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.29, 55.81) -- ( 97.29, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11, 56.45) -- ( 98.11, 59.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35, 59.19) -- ( 99.35, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.10, 59.83) -- (100.10, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.16, 45.05) -- ( 86.42, 45.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.92, 45.47) -- ( 82.16, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.42, 45.47) -- ( 87.73, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 46.24) -- ( 80.92, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 46.24) -- ( 89.17, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 47.30) -- ( 79.28, 47.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.17, 47.30) -- ( 90.62, 47.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 48.57) -- ( 78.31, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.62, 48.99) -- ( 93.09, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.29, 49.76) -- ( 76.11, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.22, 50.40) -- ( 75.29, 50.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.09, 51.17) -- ( 94.74, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.36, 51.52) -- ( 75.22, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 53.63) -- ( 73.36, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.74, 53.84) -- ( 96.53, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.30, 55.60) -- ( 71.85, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53, 55.81) -- ( 97.29, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53, 55.96) -- ( 97.29, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53, 56.03) -- ( 97.29, 56.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68, 56.24) -- ( 71.30, 56.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.29, 56.45) -- ( 98.11, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.03, 57.71) -- ( 70.68, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.11, 59.19) -- ( 99.35, 59.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35, 59.83) -- (100.10, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.76, 60.04) -- ( 69.03, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.10, 61.94) -- (101.34, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.63, 62.43) -- ( 67.93, 62.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 63.27) -- ( 33.15, 63.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 64.05) -- ( 66.63, 64.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.15, 64.26) -- ( 33.84, 64.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.84, 65.17) -- ( 34.59, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.01, 65.31) -- ( 65.39, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.59, 66.58) -- ( 35.62, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.33, 67.57) -- ( 64.70, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.62, 67.85) -- ( 36.45, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.43, 68.83) -- ( 63.33, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.45, 69.47) -- ( 38.03, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.47, 69.61) -- ( 62.43, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.75, 72.14) -- ( 61.47, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.03, 72.56) -- ( 39.89, 72.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.13, 73.83) -- ( 59.75, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.89, 73.97) -- ( 41.06, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.17, 74.60) -- ( 59.13, 74.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.06, 74.81) -- ( 41.74, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.14, 75.87) -- ( 58.17, 75.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.32, 76.71) -- ( 57.14, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 76.85) -- ( 43.60, 76.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42, 77.21) -- ( 56.32, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.60, 77.77) -- ( 45.32, 77.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 78.75) -- ( 43.60, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.32, 78.75) -- ( 55.42, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 79.81) -- ( 53.57, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60, 62.50) --
	( 32.67, 62.61) --
	( 32.74, 62.72) --
	( 32.81, 62.83) --
	( 32.87, 62.94) --
	( 32.94, 63.05) --
	( 33.01, 63.16) --
	( 33.08, 63.27) --
	( 33.15, 63.38) --
	( 33.22, 63.49) --
	( 33.29, 63.60) --
	( 33.36, 63.71) --
	( 33.42, 63.82) --
	( 33.49, 63.93) --
	( 33.56, 64.04) --
	( 33.63, 64.15) --
	( 33.70, 64.26) --
	( 33.77, 64.37) --
	( 33.84, 64.48) --
	( 33.91, 64.59) --
	( 33.97, 64.70) --
	( 34.04, 64.81) --
	( 34.11, 64.92) --
	( 34.18, 65.03) --
	( 34.25, 65.14) --
	( 34.32, 65.25) --
	( 34.39, 65.36) --
	( 34.46, 65.47) --
	( 34.52, 65.58) --
	( 34.59, 65.69) --
	( 34.66, 65.80) --
	( 34.73, 65.90) --
	( 34.80, 66.01) --
	( 34.87, 66.12) --
	( 34.94, 66.23) --
	( 35.01, 66.34) --
	( 35.07, 66.44) --
	( 35.14, 66.55) --
	( 35.21, 66.66) --
	( 35.28, 66.77) --
	( 35.35, 66.87) --
	( 35.42, 66.98) --
	( 35.49, 67.09) --
	( 35.56, 67.19) --
	( 35.62, 67.30) --
	( 35.69, 67.41) --
	( 35.76, 67.51) --
	( 35.83, 67.62) --
	( 35.90, 67.72) --
	( 35.97, 67.83) --
	( 36.04, 67.94) --
	( 36.11, 68.04) --
	( 36.17, 68.15) --
	( 36.24, 68.25) --
	( 36.31, 68.35) --
	( 36.38, 68.46) --
	( 36.45, 68.56) --
	( 36.52, 68.67) --
	( 36.59, 68.77) --
	( 36.66, 68.87) --
	( 36.72, 68.98) --
	( 36.79, 69.08) --
	( 36.86, 69.18) --
	( 36.93, 69.28) --
	( 37.00, 69.38) --
	( 37.07, 69.49) --
	( 37.14, 69.59) --
	( 37.21, 69.69) --
	( 37.27, 69.79) --
	( 37.34, 69.89) --
	( 37.41, 69.99) --
	( 37.48, 70.09) --
	( 37.55, 70.19) --
	( 37.62, 70.29) --
	( 37.69, 70.39) --
	( 37.76, 70.49) --
	( 37.82, 70.58) --
	( 37.89, 70.68) --
	( 37.96, 70.78) --
	( 38.03, 70.88) --
	( 38.10, 70.97) --
	( 38.17, 71.07) --
	( 38.24, 71.17) --
	( 38.31, 71.26) --
	( 38.37, 71.36) --
	( 38.44, 71.45) --
	( 38.51, 71.55) --
	( 38.58, 71.64) --
	( 38.65, 71.74) --
	( 38.72, 71.83) --
	( 38.79, 71.93) --
	( 38.86, 72.02) --
	( 38.92, 72.11) --
	( 38.99, 72.20) --
	( 39.06, 72.30) --
	( 39.13, 72.39) --
	( 39.20, 72.48) --
	( 39.27, 72.57) --
	( 39.34, 72.66) --
	( 39.41, 72.75) --
	( 39.47, 72.84) --
	( 39.54, 72.93) --
	( 39.61, 73.02) --
	( 39.68, 73.11) --
	( 39.75, 73.19) --
	( 39.82, 73.28) --
	( 39.89, 73.37) --
	( 39.96, 73.46) --
	( 40.02, 73.54) --
	( 40.09, 73.63) --
	( 40.16, 73.71) --
	( 40.23, 73.80) --
	( 40.30, 73.88) --
	( 40.37, 73.97) --
	( 40.44, 74.05) --
	( 40.51, 74.13) --
	( 40.57, 74.22) --
	( 40.64, 74.30) --
	( 40.71, 74.38) --
	( 40.78, 74.46) --
	( 40.85, 74.54) --
	( 40.92, 74.62) --
	( 40.99, 74.70) --
	( 41.06, 74.78) --
	( 41.12, 74.86) --
	( 41.19, 74.94) --
	( 41.26, 75.02) --
	( 41.33, 75.09) --
	( 41.40, 75.17) --
	( 41.47, 75.25) --
	( 41.54, 75.32) --
	( 41.61, 75.40) --
	( 41.67, 75.47) --
	( 41.74, 75.55) --
	( 41.81, 75.62) --
	( 41.88, 75.70) --
	( 41.95, 75.77) --
	( 42.02, 75.84) --
	( 42.09, 75.91) --
	( 42.15, 75.98) --
	( 42.22, 76.05) --
	( 42.29, 76.12) --
	( 42.36, 76.19) --
	( 42.43, 76.26) --
	( 42.50, 76.33) --
	( 42.57, 76.40) --
	( 42.64, 76.47) --
	( 42.70, 76.53) --
	( 42.77, 76.60) --
	( 42.84, 76.67) --
	( 42.91, 76.73) --
	( 42.98, 76.80) --
	( 43.05, 76.86) --
	( 43.12, 76.92) --
	( 43.19, 76.99) --
	( 43.25, 77.05) --
	( 43.32, 77.11) --
	( 43.39, 77.17) --
	( 43.46, 77.23) --
	( 43.53, 77.29) --
	( 43.60, 77.35) --
	( 43.67, 77.41) --
	( 43.74, 77.47) --
	( 43.80, 77.53) --
	( 43.87, 77.58) --
	( 43.94, 77.64) --
	( 44.01, 77.70) --
	( 44.08, 77.75) --
	( 44.15, 77.81) --
	( 44.22, 77.86) --
	( 44.29, 77.92) --
	( 44.35, 77.97) --
	( 44.42, 78.02) --
	( 44.49, 78.07) --
	( 44.56, 78.12) --
	( 44.63, 78.17) --
	( 44.70, 78.22) --
	( 44.77, 78.27) --
	( 44.84, 78.32) --
	( 44.90, 78.37) --
	( 44.97, 78.42) --
	( 45.04, 78.46) --
	( 45.11, 78.51) --
	( 45.18, 78.56) --
	( 45.25, 78.60) --
	( 45.32, 78.64) --
	( 45.39, 78.69) --
	( 45.45, 78.73) --
	( 45.52, 78.77) --
	( 45.59, 78.81) --
	( 45.66, 78.86) --
	( 45.73, 78.90) --
	( 45.80, 78.94) --
	( 45.87, 78.97) --
	( 45.94, 79.01) --
	( 46.00, 79.05) --
	( 46.07, 79.09) --
	( 46.14, 79.12) --
	( 46.21, 79.16) --
	( 46.28, 79.20) --
	( 46.35, 79.23) --
	( 46.42, 79.26) --
	( 46.49, 79.30) --
	( 46.55, 79.33) --
	( 46.62, 79.36) --
	( 46.69, 79.39) --
	( 46.76, 79.42) --
	( 46.83, 79.45) --
	( 46.90, 79.48) --
	( 46.97, 79.51) --
	( 47.04, 79.54) --
	( 47.10, 79.57) --
	( 47.17, 79.59) --
	( 47.24, 79.62) --
	( 47.31, 79.64) --
	( 47.38, 79.67) --
	( 47.45, 79.69) --
	( 47.52, 79.71) --
	( 47.59, 79.74) --
	( 47.65, 79.76) --
	( 47.72, 79.78) --
	( 47.79, 79.80) --
	( 47.86, 79.82) --
	( 47.93, 79.84) --
	( 48.00, 79.86) --
	( 48.07, 79.87) --
	( 48.14, 79.89) --
	( 48.20, 79.91) --
	( 48.27, 79.92) --
	( 48.34, 79.94) --
	( 48.41, 79.95) --
	( 48.48, 79.97) --
	( 48.55, 79.98) --
	( 48.62, 79.99) --
	( 48.69, 80.00) --
	( 48.75, 80.01) --
	( 48.82, 80.02) --
	( 48.89, 80.03) --
	( 48.96, 80.04) --
	( 49.03, 80.05) --
	( 49.10, 80.06) --
	( 49.17, 80.06) --
	( 49.24, 80.07) --
	( 49.30, 80.07) --
	( 49.37, 80.08) --
	( 49.44, 80.08) --
	( 49.51, 80.09) --
	( 49.58, 80.09) --
	( 49.65, 80.09) --
	( 49.72, 80.09) --
	( 49.79, 80.09) --
	( 49.85, 80.09) --
	( 49.92, 80.09) --
	( 49.99, 80.09) --
	( 50.06, 80.09) --
	( 50.13, 80.08) --
	( 50.20, 80.08) --
	( 50.27, 80.07) --
	( 50.34, 80.07) --
	( 50.40, 80.06) --
	( 50.47, 80.06) --
	( 50.54, 80.05) --
	( 50.61, 80.04) --
	( 50.68, 80.03) --
	( 50.75, 80.02) --
	( 50.82, 80.01) --
	( 50.89, 80.00) --
	( 50.95, 79.99) --
	( 51.02, 79.98) --
	( 51.09, 79.97) --
	( 51.16, 79.95) --
	( 51.23, 79.94) --
	( 51.30, 79.92) --
	( 51.37, 79.91) --
	( 51.44, 79.89) --
	( 51.50, 79.87) --
	( 51.57, 79.86) --
	( 51.64, 79.84) --
	( 51.71, 79.82) --
	( 51.78, 79.80) --
	( 51.85, 79.78) --
	( 51.92, 79.76) --
	( 51.98, 79.74) --
	( 52.05, 79.71) --
	( 52.12, 79.69) --
	( 52.19, 79.67) --
	( 52.26, 79.64) --
	( 52.33, 79.62) --
	( 52.40, 79.59) --
	( 52.47, 79.57) --
	( 52.53, 79.54) --
	( 52.60, 79.51) --
	( 52.67, 79.48) --
	( 52.74, 79.45) --
	( 52.81, 79.42) --
	( 52.88, 79.39) --
	( 52.95, 79.36) --
	( 53.02, 79.33) --
	( 53.08, 79.30) --
	( 53.15, 79.26) --
	( 53.22, 79.23) --
	( 53.29, 79.20) --
	( 53.36, 79.16) --
	( 53.43, 79.12) --
	( 53.50, 79.09) --
	( 53.57, 79.05) --
	( 53.63, 79.01) --
	( 53.70, 78.97) --
	( 53.77, 78.94) --
	( 53.84, 78.90) --
	( 53.91, 78.86) --
	( 53.98, 78.81) --
	( 54.05, 78.77) --
	( 54.12, 78.73) --
	( 54.18, 78.69) --
	( 54.25, 78.64) --
	( 54.32, 78.60) --
	( 54.39, 78.56) --
	( 54.46, 78.51) --
	( 54.53, 78.46) --
	( 54.60, 78.42) --
	( 54.67, 78.37) --
	( 54.73, 78.32) --
	( 54.80, 78.27) --
	( 54.87, 78.22) --
	( 54.94, 78.17) --
	( 55.01, 78.12) --
	( 55.08, 78.07) --
	( 55.15, 78.02) --
	( 55.22, 77.97) --
	( 55.28, 77.92) --
	( 55.35, 77.86) --
	( 55.42, 77.81) --
	( 55.49, 77.75) --
	( 55.56, 77.70) --
	( 55.63, 77.64) --
	( 55.70, 77.58) --
	( 55.77, 77.53) --
	( 55.83, 77.47) --
	( 55.90, 77.41) --
	( 55.97, 77.35) --
	( 56.04, 77.29) --
	( 56.11, 77.23) --
	( 56.18, 77.17) --
	( 56.25, 77.11) --
	( 56.32, 77.05) --
	( 56.38, 76.99) --
	( 56.45, 76.92) --
	( 56.52, 76.86) --
	( 56.59, 76.80) --
	( 56.66, 76.73) --
	( 56.73, 76.67) --
	( 56.80, 76.60) --
	( 56.87, 76.53) --
	( 56.93, 76.47) --
	( 57.00, 76.40) --
	( 57.07, 76.33) --
	( 57.14, 76.26) --
	( 57.21, 76.19) --
	( 57.28, 76.12) --
	( 57.35, 76.05) --
	( 57.42, 75.98) --
	( 57.48, 75.91) --
	( 57.55, 75.84) --
	( 57.62, 75.77) --
	( 57.69, 75.70) --
	( 57.76, 75.62) --
	( 57.83, 75.55) --
	( 57.90, 75.47) --
	( 57.97, 75.40) --
	( 58.03, 75.32) --
	( 58.10, 75.25) --
	( 58.17, 75.17) --
	( 58.24, 75.09) --
	( 58.31, 75.02) --
	( 58.38, 74.94) --
	( 58.45, 74.86) --
	( 58.52, 74.78) --
	( 58.58, 74.70) --
	( 58.65, 74.62) --
	( 58.72, 74.54) --
	( 58.79, 74.46) --
	( 58.86, 74.38) --
	( 58.93, 74.30) --
	( 59.00, 74.22) --
	( 59.07, 74.13) --
	( 59.13, 74.05) --
	( 59.20, 73.97) --
	( 59.27, 73.88) --
	( 59.34, 73.80) --
	( 59.41, 73.71) --
	( 59.48, 73.63) --
	( 59.55, 73.54) --
	( 59.62, 73.46) --
	( 59.68, 73.37) --
	( 59.75, 73.28) --
	( 59.82, 73.19) --
	( 59.89, 73.11) --
	( 59.96, 73.02) --
	( 60.03, 72.93) --
	( 60.10, 72.84) --
	( 60.17, 72.75) --
	( 60.23, 72.66) --
	( 60.30, 72.57) --
	( 60.37, 72.48) --
	( 60.44, 72.39) --
	( 60.51, 72.30) --
	( 60.58, 72.20) --
	( 60.65, 72.11) --
	( 60.72, 72.02) --
	( 60.78, 71.93) --
	( 60.85, 71.83) --
	( 60.92, 71.74) --
	( 60.99, 71.64) --
	( 61.06, 71.55) --
	( 61.13, 71.45) --
	( 61.20, 71.36) --
	( 61.26, 71.26) --
	( 61.33, 71.17) --
	( 61.40, 71.07) --
	( 61.47, 70.97) --
	( 61.54, 70.88) --
	( 61.61, 70.78) --
	( 61.68, 70.68) --
	( 61.75, 70.58) --
	( 61.81, 70.49) --
	( 61.88, 70.39) --
	( 61.95, 70.29) --
	( 62.02, 70.19) --
	( 62.09, 70.09) --
	( 62.16, 69.99) --
	( 62.23, 69.89) --
	( 62.30, 69.79) --
	( 62.36, 69.69) --
	( 62.43, 69.59) --
	( 62.50, 69.49) --
	( 62.57, 69.38) --
	( 62.64, 69.28) --
	( 62.71, 69.18) --
	( 62.78, 69.08) --
	( 62.85, 68.98) --
	( 62.91, 68.87) --
	( 62.98, 68.77) --
	( 63.05, 68.67) --
	( 63.12, 68.56) --
	( 63.19, 68.46) --
	( 63.26, 68.35) --
	( 63.33, 68.25) --
	( 63.40, 68.15) --
	( 63.46, 68.04) --
	( 63.53, 67.94) --
	( 63.60, 67.83) --
	( 63.67, 67.72) --
	( 63.74, 67.62) --
	( 63.81, 67.51) --
	( 63.88, 67.41) --
	( 63.95, 67.30) --
	( 64.01, 67.19) --
	( 64.08, 67.09) --
	( 64.15, 66.98) --
	( 64.22, 66.87) --
	( 64.29, 66.77) --
	( 64.36, 66.66) --
	( 64.43, 66.55) --
	( 64.50, 66.44) --
	( 64.56, 66.34) --
	( 64.63, 66.23) --
	( 64.70, 66.12) --
	( 64.77, 66.01) --
	( 64.84, 65.90) --
	( 64.91, 65.80) --
	( 64.98, 65.69) --
	( 65.05, 65.58) --
	( 65.11, 65.47) --
	( 65.18, 65.36) --
	( 65.25, 65.25) --
	( 65.32, 65.14) --
	( 65.39, 65.03) --
	( 65.46, 64.92) --
	( 65.53, 64.81) --
	( 65.60, 64.70) --
	( 65.66, 64.59) --
	( 65.73, 64.48) --
	( 65.80, 64.37) --
	( 65.87, 64.26) --
	( 65.94, 64.15) --
	( 66.01, 64.04) --
	( 66.08, 63.93) --
	( 66.15, 63.82) --
	( 66.21, 63.71) --
	( 66.28, 63.60) --
	( 66.35, 63.49) --
	( 66.42, 63.38) --
	( 66.49, 63.27) --
	( 66.56, 63.16) --
	( 66.63, 63.05) --
	( 66.70, 62.94) --
	( 66.76, 62.83) --
	( 66.83, 62.72) --
	( 66.90, 62.61) --
	( 66.97, 62.50) --
	( 67.04, 62.39) --
	( 67.11, 62.28) --
	( 67.18, 62.17) --
	( 67.25, 62.06) --
	( 67.31, 61.95) --
	( 67.38, 61.84) --
	( 67.45, 61.73) --
	( 67.52, 61.62) --
	( 67.59, 61.51) --
	( 67.66, 61.39) --
	( 67.73, 61.28) --
	( 67.80, 61.17) --
	( 67.86, 61.06) --
	( 67.93, 60.95) --
	( 68.00, 60.84) --
	( 68.07, 60.73) --
	( 68.14, 60.62) --
	( 68.21, 60.51) --
	( 68.28, 60.40) --
	( 68.35, 60.29) --
	( 68.41, 60.18) --
	( 68.48, 60.08) --
	( 68.55, 59.97) --
	( 68.62, 59.86) --
	( 68.69, 59.75) --
	( 68.76, 59.64) --
	( 68.83, 59.53) --
	( 68.90, 59.42) --
	( 68.96, 59.31) --
	( 69.03, 59.20) --
	( 69.10, 59.09) --
	( 69.17, 58.99) --
	( 69.24, 58.88) --
	( 69.31, 58.77) --
	( 69.38, 58.66) --
	( 69.45, 58.55) --
	( 69.51, 58.45) --
	( 69.58, 58.34) --
	( 69.65, 58.23) --
	( 69.72, 58.12) --
	( 69.79, 58.02) --
	( 69.86, 57.91) --
	( 69.93, 57.80) --
	( 70.00, 57.70) --
	( 70.06, 57.59) --
	( 70.13, 57.49) --
	( 70.20, 57.38) --
	( 70.27, 57.27) --
	( 70.34, 57.17) --
	( 70.41, 57.06) --
	( 70.48, 56.96) --
	( 70.55, 56.85) --
	( 70.61, 56.75) --
	( 70.68, 56.64) --
	( 70.75, 56.54) --
	( 70.82, 56.44) --
	( 70.89, 56.33) --
	( 70.96, 56.23) --
	( 71.03, 56.13) --
	( 71.09, 56.02) --
	( 71.16, 55.92) --
	( 71.23, 55.82) --
	( 71.30, 55.72) --
	( 71.37, 55.61) --
	( 71.44, 55.51) --
	( 71.51, 55.41) --
	( 71.58, 55.31) --
	( 71.64, 55.21) --
	( 71.71, 55.11) --
	( 71.78, 55.01) --
	( 71.85, 54.91) --
	( 71.92, 54.81) --
	( 71.99, 54.71) --
	( 72.06, 54.61) --
	( 72.13, 54.51) --
	( 72.19, 54.41) --
	( 72.26, 54.32) --
	( 72.33, 54.22) --
	( 72.40, 54.12) --
	( 72.47, 54.02) --
	( 72.54, 53.93) --
	( 72.61, 53.83) --
	( 72.68, 53.74) --
	( 72.74, 53.64) --
	( 72.81, 53.54) --
	( 72.88, 53.45) --
	( 72.95, 53.35) --
	( 73.02, 53.26) --
	( 73.09, 53.17) --
	( 73.16, 53.07) --
	( 73.23, 52.98) --
	( 73.29, 52.89) --
	( 73.36, 52.79) --
	( 73.43, 52.70) --
	( 73.50, 52.61) --
	( 73.57, 52.52) --
	( 73.64, 52.43) --
	( 73.71, 52.34) --
	( 73.78, 52.25) --
	( 73.84, 52.16) --
	( 73.91, 52.07) --
	( 73.98, 51.98) --
	( 74.05, 51.89) --
	( 74.12, 51.80) --
	( 74.19, 51.72) --
	( 74.26, 51.63) --
	( 74.33, 51.54) --
	( 74.39, 51.46) --
	( 74.46, 51.37) --
	( 74.53, 51.29) --
	( 74.60, 51.20) --
	( 74.67, 51.12) --
	( 74.74, 51.03) --
	( 74.81, 50.95) --
	( 74.88, 50.87) --
	( 74.94, 50.78) --
	( 75.01, 50.70) --
	( 75.08, 50.62) --
	( 75.15, 50.54) --
	( 75.22, 50.46) --
	( 75.29, 50.38) --
	( 75.36, 50.30) --
	( 75.43, 50.22) --
	( 75.49, 50.14) --
	( 75.56, 50.06) --
	( 75.63, 49.98) --
	( 75.70, 49.90) --
	( 75.77, 49.83) --
	( 75.84, 49.75) --
	( 75.91, 49.68) --
	( 75.98, 49.60) --
	( 76.04, 49.53) --
	( 76.11, 49.45) --
	( 76.18, 49.38) --
	( 76.25, 49.30) --
	( 76.32, 49.23) --
	( 76.39, 49.16) --
	( 76.46, 49.09) --
	( 76.53, 49.02) --
	( 76.59, 48.94) --
	( 76.66, 48.87) --
	( 76.73, 48.80) --
	( 76.80, 48.74) --
	( 76.87, 48.67) --
	( 76.94, 48.60) --
	( 77.01, 48.53) --
	( 77.08, 48.46) --
	( 77.14, 48.40) --
	( 77.21, 48.33) --
	( 77.28, 48.27) --
	( 77.35, 48.20) --
	( 77.42, 48.14) --
	( 77.49, 48.07) --
	( 77.56, 48.01) --
	( 77.63, 47.95) --
	( 77.69, 47.89) --
	( 77.76, 47.83) --
	( 77.83, 47.77) --
	( 77.90, 47.71) --
	( 77.97, 47.65) --
	( 78.04, 47.59) --
	( 78.11, 47.53) --
	( 78.18, 47.47) --
	( 78.24, 47.41) --
	( 78.31, 47.36) --
	( 78.38, 47.30) --
	( 78.45, 47.25) --
	( 78.52, 47.19) --
	( 78.59, 47.14) --
	( 78.66, 47.08) --
	( 78.73, 47.03) --
	( 78.79, 46.98) --
	( 78.86, 46.93) --
	( 78.93, 46.88) --
	( 79.00, 46.82) --
	( 79.07, 46.78) --
	( 79.14, 46.73) --
	( 79.21, 46.68) --
	( 79.28, 46.63) --
	( 79.34, 46.58) --
	( 79.41, 46.54) --
	( 79.48, 46.49) --
	( 79.55, 46.44) --
	( 79.62, 46.40) --
	( 79.69, 46.35) --
	( 79.76, 46.31) --
	( 79.83, 46.27) --
	( 79.89, 46.23) --
	( 79.96, 46.18) --
	( 80.03, 46.14) --
	( 80.10, 46.10) --
	( 80.17, 46.06) --
	( 80.24, 46.02) --
	( 80.31, 45.99) --
	( 80.38, 45.95) --
	( 80.44, 45.91) --
	( 80.51, 45.87) --
	( 80.58, 45.84) --
	( 80.65, 45.80) --
	( 80.72, 45.77) --
	( 80.79, 45.73) --
	( 80.86, 45.70) --
	( 80.92, 45.67) --
	( 80.99, 45.64) --
	( 81.06, 45.61) --
	( 81.13, 45.58) --
	( 81.20, 45.55) --
	( 81.27, 45.52) --
	( 81.34, 45.49) --
	( 81.41, 45.46) --
	( 81.47, 45.43) --
	( 81.54, 45.41) --
	( 81.61, 45.38) --
	( 81.68, 45.36) --
	( 81.75, 45.33) --
	( 81.82, 45.31) --
	( 81.89, 45.28) --
	( 81.96, 45.26) --
	( 82.02, 45.24) --
	( 82.09, 45.22) --
	( 82.16, 45.20) --
	( 82.23, 45.18) --
	( 82.30, 45.16) --
	( 82.37, 45.14) --
	( 82.44, 45.12) --
	( 82.51, 45.11) --
	( 82.57, 45.09) --
	( 82.64, 45.08) --
	( 82.71, 45.06) --
	( 82.78, 45.05) --
	( 82.85, 45.03) --
	( 82.92, 45.02) --
	( 82.99, 45.01) --
	( 83.06, 45.00) --
	( 83.12, 44.99) --
	( 83.19, 44.98) --
	( 83.26, 44.97) --
	( 83.33, 44.96) --
	( 83.40, 44.95) --
	( 83.47, 44.94) --
	( 83.54, 44.94) --
	( 83.61, 44.93) --
	( 83.67, 44.92) --
	( 83.74, 44.92) --
	( 83.81, 44.92) --
	( 83.88, 44.91) --
	( 83.95, 44.91) --
	( 84.02, 44.91) --
	( 84.09, 44.91) --
	( 84.16, 44.91) --
	( 84.22, 44.91) --
	( 84.29, 44.91) --
	( 84.36, 44.91) --
	( 84.43, 44.91) --
	( 84.50, 44.92) --
	( 84.57, 44.92) --
	( 84.64, 44.92) --
	( 84.71, 44.93) --
	( 84.77, 44.94) --
	( 84.84, 44.94) --
	( 84.91, 44.95) --
	( 84.98, 44.96) --
	( 85.05, 44.97) --
	( 85.12, 44.98) --
	( 85.19, 44.99) --
	( 85.26, 45.00) --
	( 85.32, 45.01) --
	( 85.39, 45.02) --
	( 85.46, 45.03) --
	( 85.53, 45.05) --
	( 85.60, 45.06) --
	( 85.67, 45.08) --
	( 85.74, 45.09) --
	( 85.81, 45.11) --
	( 85.87, 45.12) --
	( 85.94, 45.14) --
	( 86.01, 45.16) --
	( 86.08, 45.18) --
	( 86.15, 45.20) --
	( 86.22, 45.22) --
	( 86.29, 45.24) --
	( 86.36, 45.26) --
	( 86.42, 45.28) --
	( 86.49, 45.31) --
	( 86.56, 45.33) --
	( 86.63, 45.36) --
	( 86.70, 45.38) --
	( 86.77, 45.41) --
	( 86.84, 45.43) --
	( 86.91, 45.46) --
	( 86.97, 45.49) --
	( 87.04, 45.52) --
	( 87.11, 45.55) --
	( 87.18, 45.58) --
	( 87.25, 45.61) --
	( 87.32, 45.64) --
	( 87.39, 45.67) --
	( 87.46, 45.70) --
	( 87.52, 45.73) --
	( 87.59, 45.77) --
	( 87.66, 45.80) --
	( 87.73, 45.84) --
	( 87.80, 45.87) --
	( 87.87, 45.91) --
	( 87.94, 45.95) --
	( 88.01, 45.99) --
	( 88.07, 46.02) --
	( 88.14, 46.06) --
	( 88.21, 46.10) --
	( 88.28, 46.14) --
	( 88.35, 46.18) --
	( 88.42, 46.23) --
	( 88.49, 46.27) --
	( 88.56, 46.31) --
	( 88.62, 46.35) --
	( 88.69, 46.40) --
	( 88.76, 46.44) --
	( 88.83, 46.49) --
	( 88.90, 46.54) --
	( 88.97, 46.58) --
	( 89.04, 46.63) --
	( 89.11, 46.68) --
	( 89.17, 46.73) --
	( 89.24, 46.78) --
	( 89.31, 46.82) --
	( 89.38, 46.88) --
	( 89.45, 46.93) --
	( 89.52, 46.98) --
	( 89.59, 47.03) --
	( 89.66, 47.08) --
	( 89.72, 47.14) --
	( 89.79, 47.19) --
	( 89.86, 47.25) --
	( 89.93, 47.30) --
	( 90.00, 47.36) --
	( 90.07, 47.41) --
	( 90.14, 47.47) --
	( 90.20, 47.53) --
	( 90.27, 47.59) --
	( 90.34, 47.65) --
	( 90.41, 47.71) --
	( 90.48, 47.77) --
	( 90.55, 47.83) --
	( 90.62, 47.89) --
	( 90.69, 47.95) --
	( 90.75, 48.01) --
	( 90.82, 48.07) --
	( 90.89, 48.14) --
	( 90.96, 48.20) --
	( 91.03, 48.27) --
	( 91.10, 48.33) --
	( 91.17, 48.40) --
	( 91.24, 48.46) --
	( 91.30, 48.53) --
	( 91.37, 48.60) --
	( 91.44, 48.67) --
	( 91.51, 48.74) --
	( 91.58, 48.80) --
	( 91.65, 48.87) --
	( 91.72, 48.94) --
	( 91.79, 49.02) --
	( 91.85, 49.09) --
	( 91.92, 49.16) --
	( 91.99, 49.23) --
	( 92.06, 49.30) --
	( 92.13, 49.38) --
	( 92.20, 49.45) --
	( 92.27, 49.53) --
	( 92.34, 49.60) --
	( 92.40, 49.68) --
	( 92.47, 49.75) --
	( 92.54, 49.83) --
	( 92.61, 49.90) --
	( 92.68, 49.98) --
	( 92.75, 50.06) --
	( 92.82, 50.14) --
	( 92.89, 50.22) --
	( 92.95, 50.30) --
	( 93.02, 50.38) --
	( 93.09, 50.46) --
	( 93.16, 50.54) --
	( 93.23, 50.62) --
	( 93.30, 50.70) --
	( 93.37, 50.78) --
	( 93.44, 50.87) --
	( 93.50, 50.95) --
	( 93.57, 51.03) --
	( 93.64, 51.12) --
	( 93.71, 51.20) --
	( 93.78, 51.29) --
	( 93.85, 51.37) --
	( 93.92, 51.46) --
	( 93.99, 51.54) --
	( 94.05, 51.63) --
	( 94.12, 51.72) --
	( 94.19, 51.80) --
	( 94.26, 51.89) --
	( 94.33, 51.98) --
	( 94.40, 52.07) --
	( 94.47, 52.16) --
	( 94.54, 52.25) --
	( 94.60, 52.34) --
	( 94.67, 52.43) --
	( 94.74, 52.52) --
	( 94.81, 52.61) --
	( 94.88, 52.70) --
	( 94.95, 52.79) --
	( 95.02, 52.89) --
	( 95.09, 52.98) --
	( 95.15, 53.07) --
	( 95.22, 53.17) --
	( 95.29, 53.26) --
	( 95.36, 53.35) --
	( 95.43, 53.45) --
	( 95.50, 53.54) --
	( 95.57, 53.64) --
	( 95.64, 53.74) --
	( 95.70, 53.83) --
	( 95.77, 53.93) --
	( 95.84, 54.02) --
	( 95.91, 54.12) --
	( 95.98, 54.22) --
	( 96.05, 54.32) --
	( 96.12, 54.41) --
	( 96.19, 54.51) --
	( 96.25, 54.61) --
	( 96.32, 54.71) --
	( 96.39, 54.81) --
	( 96.46, 54.91) --
	( 96.53, 55.01) --
	( 96.60, 55.11) --
	( 96.67, 55.21) --
	( 96.74, 55.31) --
	( 96.80, 55.41) --
	( 96.87, 55.51) --
	( 96.94, 55.61) --
	( 97.01, 55.72) --
	( 97.08, 55.82) --
	( 97.15, 55.92) --
	( 97.22, 56.02) --
	( 97.29, 56.13) --
	( 97.35, 56.23) --
	( 97.42, 56.33) --
	( 97.49, 56.44) --
	( 97.56, 56.54) --
	( 97.63, 56.64) --
	( 97.70, 56.75) --
	( 97.77, 56.85) --
	( 97.84, 56.96) --
	( 97.90, 57.06) --
	( 97.97, 57.17) --
	( 98.04, 57.27) --
	( 98.11, 57.38) --
	( 98.18, 57.49) --
	( 98.25, 57.59) --
	( 98.32, 57.70) --
	( 98.39, 57.80) --
	( 98.45, 57.91) --
	( 98.52, 58.02) --
	( 98.59, 58.12) --
	( 98.66, 58.23) --
	( 98.73, 58.34) --
	( 98.80, 58.45) --
	( 98.87, 58.55) --
	( 98.94, 58.66) --
	( 99.00, 58.77) --
	( 99.07, 58.88) --
	( 99.14, 58.99) --
	( 99.21, 59.09) --
	( 99.28, 59.20) --
	( 99.35, 59.31) --
	( 99.42, 59.42) --
	( 99.49, 59.53) --
	( 99.55, 59.64) --
	( 99.62, 59.75) --
	( 99.69, 59.86) --
	( 99.76, 59.97) --
	( 99.83, 60.08) --
	( 99.90, 60.18) --
	( 99.97, 60.29) --
	(100.03, 60.40) --
	(100.10, 60.51) --
	(100.17, 60.62) --
	(100.24, 60.73) --
	(100.31, 60.84) --
	(100.38, 60.95) --
	(100.45, 61.06) --
	(100.52, 61.17) --
	(100.58, 61.28) --
	(100.65, 61.39) --
	(100.72, 61.51) --
	(100.79, 61.62) --
	(100.86, 61.73) --
	(100.93, 61.84) --
	(101.00, 61.95) --
	(101.07, 62.06) --
	(101.13, 62.17) --
	(101.20, 62.28) --
	(101.27, 62.39) --
	(101.34, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16, 23.80) rectangle (104.78,101.20);
\end{scope}
\begin{scope}
\path[clip] (110.28,189.60) rectangle (185.89,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28,189.60) rectangle (185.89,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,201.92) --
	(185.89,201.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,219.51) --
	(185.89,219.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,237.10) --
	(185.89,237.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,254.69) --
	(185.89,254.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.31,189.60) --
	(122.31,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.49,189.60) --
	(139.49,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.68,189.60) --
	(156.68,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.86,189.60) --
	(173.86,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,193.12) --
	(185.89,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,210.71) --
	(185.89,210.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,228.31) --
	(185.89,228.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,245.90) --
	(185.89,245.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,263.49) --
	(185.89,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,189.60) --
	(113.72,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,189.60) --
	(130.90,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,189.60) --
	(148.09,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.27,189.60) --
	(165.27,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46,189.60) --
	(182.46,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.31,193.12) -- (131.31,201.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.31,201.64) -- (131.31,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,193.12) -- (131.45,201.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,201.64) -- (131.45,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.57,211.14) -- (148.57,241.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.55,223.31) -- (165.55,241.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.60,213.25) -- (169.60,223.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.19,213.25) -- (178.19,223.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,193.12) -- (131.31,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,193.12) -- (182.46,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.31,201.57) -- (131.45,201.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.31,201.64) -- (131.45,201.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,211.14) -- (148.57,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.60,213.25) -- (178.19,213.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,222.89) -- (148.57,222.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.55,223.31) -- (169.60,223.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.19,223.31) -- (182.46,223.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,240.41) -- (131.31,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.57,241.04) -- (165.55,241.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,263.49) -- (131.31,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.45,263.49) -- (182.46,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72,228.31) --
	(113.78,228.53) --
	(113.85,228.75) --
	(113.92,228.97) --
	(113.99,229.19) --
	(114.06,229.41) --
	(114.13,229.63) --
	(114.20,229.85) --
	(114.27,230.07) --
	(114.33,230.29) --
	(114.40,230.51) --
	(114.47,230.73) --
	(114.54,230.95) --
	(114.61,231.17) --
	(114.68,231.39) --
	(114.75,231.60) --
	(114.82,231.82) --
	(114.88,232.04) --
	(114.95,232.25) --
	(115.02,232.47) --
	(115.09,232.68) --
	(115.16,232.90) --
	(115.23,233.11) --
	(115.30,233.32) --
	(115.36,233.53) --
	(115.43,233.74) --
	(115.50,233.95) --
	(115.57,234.16) --
	(115.64,234.37) --
	(115.71,234.58) --
	(115.78,234.78) --
	(115.85,234.99) --
	(115.91,235.19) --
	(115.98,235.39) --
	(116.05,235.60) --
	(116.12,235.80) --
	(116.19,236.00) --
	(116.26,236.19) --
	(116.33,236.39) --
	(116.40,236.59) --
	(116.46,236.78) --
	(116.53,236.97) --
	(116.60,237.17) --
	(116.67,237.36) --
	(116.74,237.55) --
	(116.81,237.73) --
	(116.88,237.92) --
	(116.95,238.10) --
	(117.01,238.29) --
	(117.08,238.47) --
	(117.15,238.65) --
	(117.22,238.82) --
	(117.29,239.00) --
	(117.36,239.18) --
	(117.43,239.35) --
	(117.50,239.52) --
	(117.56,239.69) --
	(117.63,239.86) --
	(117.70,240.02) --
	(117.77,240.19) --
	(117.84,240.35) --
	(117.91,240.51) --
	(117.98,240.67) --
	(118.05,240.82) --
	(118.11,240.98) --
	(118.18,241.13) --
	(118.25,241.28) --
	(118.32,241.43) --
	(118.39,241.58) --
	(118.46,241.72) --
	(118.53,241.86) --
	(118.60,242.00) --
	(118.66,242.14) --
	(118.73,242.27) --
	(118.80,242.41) --
	(118.87,242.54) --
	(118.94,242.67) --
	(119.01,242.79) --
	(119.08,242.92) --
	(119.15,243.04) --
	(119.21,243.16) --
	(119.28,243.28) --
	(119.35,243.39) --
	(119.42,243.50) --
	(119.49,243.61) --
	(119.56,243.72) --
	(119.63,243.83) --
	(119.70,243.93) --
	(119.76,244.03) --
	(119.83,244.13) --
	(119.90,244.22) --
	(119.97,244.32) --
	(120.04,244.41) --
	(120.11,244.50) --
	(120.18,244.58) --
	(120.25,244.66) --
	(120.31,244.74) --
	(120.38,244.82) --
	(120.45,244.90) --
	(120.52,244.97) --
	(120.59,245.04) --
	(120.66,245.10) --
	(120.73,245.17) --
	(120.80,245.23) --
	(120.86,245.29) --
	(120.93,245.35) --
	(121.00,245.40) --
	(121.07,245.45) --
	(121.14,245.50) --
	(121.21,245.54) --
	(121.28,245.59) --
	(121.35,245.63) --
	(121.41,245.66) --
	(121.48,245.70) --
	(121.55,245.73) --
	(121.62,245.76) --
	(121.69,245.79) --
	(121.76,245.81) --
	(121.83,245.83) --
	(121.90,245.85) --
	(121.96,245.86) --
	(122.03,245.88) --
	(122.10,245.89) --
	(122.17,245.89) --
	(122.24,245.90) --
	(122.31,245.90) --
	(122.38,245.90) --
	(122.45,245.89) --
	(122.51,245.89) --
	(122.58,245.88) --
	(122.65,245.86) --
	(122.72,245.85) --
	(122.79,245.83) --
	(122.86,245.81) --
	(122.93,245.79) --
	(123.00,245.76) --
	(123.06,245.73) --
	(123.13,245.70) --
	(123.20,245.66) --
	(123.27,245.63) --
	(123.34,245.59) --
	(123.41,245.54) --
	(123.48,245.50) --
	(123.55,245.45) --
	(123.61,245.40) --
	(123.68,245.35) --
	(123.75,245.29) --
	(123.82,245.23) --
	(123.89,245.17) --
	(123.96,245.10) --
	(124.03,245.04) --
	(124.10,244.97) --
	(124.16,244.90) --
	(124.23,244.82) --
	(124.30,244.74) --
	(124.37,244.66) --
	(124.44,244.58) --
	(124.51,244.50) --
	(124.58,244.41) --
	(124.64,244.32) --
	(124.71,244.22) --
	(124.78,244.13) --
	(124.85,244.03) --
	(124.92,243.93) --
	(124.99,243.83) --
	(125.06,243.72) --
	(125.13,243.61) --
	(125.19,243.50) --
	(125.26,243.39) --
	(125.33,243.28) --
	(125.40,243.16) --
	(125.47,243.04) --
	(125.54,242.92) --
	(125.61,242.79) --
	(125.68,242.67) --
	(125.74,242.54) --
	(125.81,242.41) --
	(125.88,242.27) --
	(125.95,242.14) --
	(126.02,242.00) --
	(126.09,241.86) --
	(126.16,241.72) --
	(126.23,241.58) --
	(126.29,241.43) --
	(126.36,241.28) --
	(126.43,241.13) --
	(126.50,240.98) --
	(126.57,240.82) --
	(126.64,240.67) --
	(126.71,240.51) --
	(126.78,240.35) --
	(126.84,240.19) --
	(126.91,240.02) --
	(126.98,239.86) --
	(127.05,239.69) --
	(127.12,239.52) --
	(127.19,239.35) --
	(127.26,239.18) --
	(127.33,239.00) --
	(127.39,238.82) --
	(127.46,238.65) --
	(127.53,238.47) --
	(127.60,238.29) --
	(127.67,238.10) --
	(127.74,237.92) --
	(127.81,237.73) --
	(127.88,237.55) --
	(127.94,237.36) --
	(128.01,237.17) --
	(128.08,236.97) --
	(128.15,236.78) --
	(128.22,236.59) --
	(128.29,236.39) --
	(128.36,236.19) --
	(128.43,236.00) --
	(128.49,235.80) --
	(128.56,235.60) --
	(128.63,235.39) --
	(128.70,235.19) --
	(128.77,234.99) --
	(128.84,234.78) --
	(128.91,234.58) --
	(128.98,234.37) --
	(129.04,234.16) --
	(129.11,233.95) --
	(129.18,233.74) --
	(129.25,233.53) --
	(129.32,233.32) --
	(129.39,233.11) --
	(129.46,232.90) --
	(129.53,232.68) --
	(129.59,232.47) --
	(129.66,232.25) --
	(129.73,232.04) --
	(129.80,231.82) --
	(129.87,231.60) --
	(129.94,231.39) --
	(130.01,231.17) --
	(130.08,230.95) --
	(130.14,230.73) --
	(130.21,230.51) --
	(130.28,230.29) --
	(130.35,230.07) --
	(130.42,229.85) --
	(130.49,229.63) --
	(130.56,229.41) --
	(130.63,229.19) --
	(130.69,228.97) --
	(130.76,228.75) --
	(130.83,228.53) --
	(130.90,228.31) --
	(130.97,228.09) --
	(131.04,227.86) --
	(131.11,227.64) --
	(131.18,227.42) --
	(131.24,227.20) --
	(131.31,226.98) --
	(131.38,226.76) --
	(131.45,226.54) --
	(131.52,226.32) --
	(131.59,226.10) --
	(131.66,225.88) --
	(131.73,225.66) --
	(131.79,225.45) --
	(131.86,225.23) --
	(131.93,225.01) --
	(132.00,224.79) --
	(132.07,224.58) --
	(132.14,224.36) --
	(132.21,224.15) --
	(132.28,223.93) --
	(132.34,223.72) --
	(132.41,223.50) --
	(132.48,223.29) --
	(132.55,223.08) --
	(132.62,222.87) --
	(132.69,222.66) --
	(132.76,222.45) --
	(132.83,222.24) --
	(132.89,222.04) --
	(132.96,221.83) --
	(133.03,221.63) --
	(133.10,221.42) --
	(133.17,221.22) --
	(133.24,221.02) --
	(133.31,220.82) --
	(133.38,220.62) --
	(133.44,220.42) --
	(133.51,220.22) --
	(133.58,220.03) --
	(133.65,219.83) --
	(133.72,219.64) --
	(133.79,219.45) --
	(133.86,219.26) --
	(133.93,219.07) --
	(133.99,218.88) --
	(134.06,218.69) --
	(134.13,218.51) --
	(134.20,218.33) --
	(134.27,218.15) --
	(134.34,217.97) --
	(134.41,217.79) --
	(134.47,217.61) --
	(134.54,217.44) --
	(134.61,217.26) --
	(134.68,217.09) --
	(134.75,216.92) --
	(134.82,216.76) --
	(134.89,216.59) --
	(134.96,216.43) --
	(135.02,216.26) --
	(135.09,216.10) --
	(135.16,215.95) --
	(135.23,215.79) --
	(135.30,215.64) --
	(135.37,215.48) --
	(135.44,215.33) --
	(135.51,215.18) --
	(135.57,215.04) --
	(135.64,214.89) --
	(135.71,214.75) --
	(135.78,214.61) --
	(135.85,214.47) --
	(135.92,214.34) --
	(135.99,214.21) --
	(136.06,214.07) --
	(136.12,213.95) --
	(136.19,213.82) --
	(136.26,213.70) --
	(136.33,213.57) --
	(136.40,213.45) --
	(136.47,213.34) --
	(136.54,213.22) --
	(136.61,213.11) --
	(136.67,213.00) --
	(136.74,212.89) --
	(136.81,212.79) --
	(136.88,212.68) --
	(136.95,212.58) --
	(137.02,212.48) --
	(137.09,212.39) --
	(137.16,212.30) --
	(137.22,212.21) --
	(137.29,212.12) --
	(137.36,212.03) --
	(137.43,211.95) --
	(137.50,211.87) --
	(137.57,211.79) --
	(137.64,211.72) --
	(137.71,211.65) --
	(137.77,211.58) --
	(137.84,211.51) --
	(137.91,211.44) --
	(137.98,211.38) --
	(138.05,211.32) --
	(138.12,211.27) --
	(138.19,211.21) --
	(138.26,211.16) --
	(138.32,211.11) --
	(138.39,211.07) --
	(138.46,211.03) --
	(138.53,210.99) --
	(138.60,210.95) --
	(138.67,210.91) --
	(138.74,210.88) --
	(138.81,210.85) --
	(138.87,210.83) --
	(138.94,210.80) --
	(139.01,210.78) --
	(139.08,210.76) --
	(139.15,210.75) --
	(139.22,210.74) --
	(139.29,210.73) --
	(139.36,210.72) --
	(139.42,210.72) --
	(139.49,210.71) --
	(139.56,210.72) --
	(139.63,210.72) --
	(139.70,210.73) --
	(139.77,210.74) --
	(139.84,210.75) --
	(139.91,210.76) --
	(139.97,210.78) --
	(140.04,210.80) --
	(140.11,210.83) --
	(140.18,210.85) --
	(140.25,210.88) --
	(140.32,210.91) --
	(140.39,210.95) --
	(140.46,210.99) --
	(140.52,211.03) --
	(140.59,211.07) --
	(140.66,211.11) --
	(140.73,211.16) --
	(140.80,211.21) --
	(140.87,211.27) --
	(140.94,211.32) --
	(141.01,211.38) --
	(141.07,211.44) --
	(141.14,211.51) --
	(141.21,211.58) --
	(141.28,211.65) --
	(141.35,211.72) --
	(141.42,211.79) --
	(141.49,211.87) --
	(141.56,211.95) --
	(141.62,212.03) --
	(141.69,212.12) --
	(141.76,212.21) --
	(141.83,212.30) --
	(141.90,212.39) --
	(141.97,212.48) --
	(142.04,212.58) --
	(142.11,212.68) --
	(142.17,212.79) --
	(142.24,212.89) --
	(142.31,213.00) --
	(142.38,213.11) --
	(142.45,213.22) --
	(142.52,213.34) --
	(142.59,213.45) --
	(142.66,213.57) --
	(142.72,213.70) --
	(142.79,213.82) --
	(142.86,213.95) --
	(142.93,214.07) --
	(143.00,214.21) --
	(143.07,214.34) --
	(143.14,214.47) --
	(143.21,214.61) --
	(143.27,214.75) --
	(143.34,214.89) --
	(143.41,215.04) --
	(143.48,215.18) --
	(143.55,215.33) --
	(143.62,215.48) --
	(143.69,215.64) --
	(143.76,215.79) --
	(143.82,215.95) --
	(143.89,216.10) --
	(143.96,216.26) --
	(144.03,216.43) --
	(144.10,216.59) --
	(144.17,216.76) --
	(144.24,216.92) --
	(144.30,217.09) --
	(144.37,217.26) --
	(144.44,217.44) --
	(144.51,217.61) --
	(144.58,217.79) --
	(144.65,217.97) --
	(144.72,218.15) --
	(144.79,218.33) --
	(144.85,218.51) --
	(144.92,218.69) --
	(144.99,218.88) --
	(145.06,219.07) --
	(145.13,219.26) --
	(145.20,219.45) --
	(145.27,219.64) --
	(145.34,219.83) --
	(145.40,220.03) --
	(145.47,220.22) --
	(145.54,220.42) --
	(145.61,220.62) --
	(145.68,220.82) --
	(145.75,221.02) --
	(145.82,221.22) --
	(145.89,221.42) --
	(145.95,221.63) --
	(146.02,221.83) --
	(146.09,222.04) --
	(146.16,222.24) --
	(146.23,222.45) --
	(146.30,222.66) --
	(146.37,222.87) --
	(146.44,223.08) --
	(146.50,223.29) --
	(146.57,223.50) --
	(146.64,223.72) --
	(146.71,223.93) --
	(146.78,224.15) --
	(146.85,224.36) --
	(146.92,224.58) --
	(146.99,224.79) --
	(147.05,225.01) --
	(147.12,225.23) --
	(147.19,225.45) --
	(147.26,225.66) --
	(147.33,225.88) --
	(147.40,226.10) --
	(147.47,226.32) --
	(147.54,226.54) --
	(147.60,226.76) --
	(147.67,226.98) --
	(147.74,227.20) --
	(147.81,227.42) --
	(147.88,227.64) --
	(147.95,227.86) --
	(148.02,228.09) --
	(148.09,228.31) --
	(148.15,228.53) --
	(148.22,228.75) --
	(148.29,228.97) --
	(148.36,229.19) --
	(148.43,229.41) --
	(148.50,229.63) --
	(148.57,229.85) --
	(148.64,230.07) --
	(148.70,230.29) --
	(148.77,230.51) --
	(148.84,230.73) --
	(148.91,230.95) --
	(148.98,231.17) --
	(149.05,231.39) --
	(149.12,231.60) --
	(149.19,231.82) --
	(149.25,232.04) --
	(149.32,232.25) --
	(149.39,232.47) --
	(149.46,232.68) --
	(149.53,232.90) --
	(149.60,233.11) --
	(149.67,233.32) --
	(149.74,233.53) --
	(149.80,233.74) --
	(149.87,233.95) --
	(149.94,234.16) --
	(150.01,234.37) --
	(150.08,234.58) --
	(150.15,234.78) --
	(150.22,234.99) --
	(150.29,235.19) --
	(150.35,235.39) --
	(150.42,235.60) --
	(150.49,235.80) --
	(150.56,236.00) --
	(150.63,236.19) --
	(150.70,236.39) --
	(150.77,236.59) --
	(150.84,236.78) --
	(150.90,236.97) --
	(150.97,237.17) --
	(151.04,237.36) --
	(151.11,237.55) --
	(151.18,237.73) --
	(151.25,237.92) --
	(151.32,238.10) --
	(151.39,238.29) --
	(151.45,238.47) --
	(151.52,238.65) --
	(151.59,238.82) --
	(151.66,239.00) --
	(151.73,239.18) --
	(151.80,239.35) --
	(151.87,239.52) --
	(151.94,239.69) --
	(152.00,239.86) --
	(152.07,240.02) --
	(152.14,240.19) --
	(152.21,240.35) --
	(152.28,240.51) --
	(152.35,240.67) --
	(152.42,240.82) --
	(152.49,240.98) --
	(152.55,241.13) --
	(152.62,241.28) --
	(152.69,241.43) --
	(152.76,241.58) --
	(152.83,241.72) --
	(152.90,241.86) --
	(152.97,242.00) --
	(153.04,242.14) --
	(153.10,242.27) --
	(153.17,242.41) --
	(153.24,242.54) --
	(153.31,242.67) --
	(153.38,242.79) --
	(153.45,242.92) --
	(153.52,243.04) --
	(153.58,243.16) --
	(153.65,243.28) --
	(153.72,243.39) --
	(153.79,243.50) --
	(153.86,243.61) --
	(153.93,243.72) --
	(154.00,243.83) --
	(154.07,243.93) --
	(154.13,244.03) --
	(154.20,244.13) --
	(154.27,244.22) --
	(154.34,244.32) --
	(154.41,244.41) --
	(154.48,244.50) --
	(154.55,244.58) --
	(154.62,244.66) --
	(154.68,244.74) --
	(154.75,244.82) --
	(154.82,244.90) --
	(154.89,244.97) --
	(154.96,245.04) --
	(155.03,245.10) --
	(155.10,245.17) --
	(155.17,245.23) --
	(155.23,245.29) --
	(155.30,245.35) --
	(155.37,245.40) --
	(155.44,245.45) --
	(155.51,245.50) --
	(155.58,245.54) --
	(155.65,245.59) --
	(155.72,245.63) --
	(155.78,245.66) --
	(155.85,245.70) --
	(155.92,245.73) --
	(155.99,245.76) --
	(156.06,245.79) --
	(156.13,245.81) --
	(156.20,245.83) --
	(156.27,245.85) --
	(156.33,245.86) --
	(156.40,245.88) --
	(156.47,245.89) --
	(156.54,245.89) --
	(156.61,245.90) --
	(156.68,245.90) --
	(156.75,245.90) --
	(156.82,245.89) --
	(156.88,245.89) --
	(156.95,245.88) --
	(157.02,245.86) --
	(157.09,245.85) --
	(157.16,245.83) --
	(157.23,245.81) --
	(157.30,245.79) --
	(157.37,245.76) --
	(157.43,245.73) --
	(157.50,245.70) --
	(157.57,245.66) --
	(157.64,245.63) --
	(157.71,245.59) --
	(157.78,245.54) --
	(157.85,245.50) --
	(157.92,245.45) --
	(157.98,245.40) --
	(158.05,245.35) --
	(158.12,245.29) --
	(158.19,245.23) --
	(158.26,245.17) --
	(158.33,245.10) --
	(158.40,245.04) --
	(158.47,244.97) --
	(158.53,244.90) --
	(158.60,244.82) --
	(158.67,244.74) --
	(158.74,244.66) --
	(158.81,244.58) --
	(158.88,244.50) --
	(158.95,244.41) --
	(159.02,244.32) --
	(159.08,244.22) --
	(159.15,244.13) --
	(159.22,244.03) --
	(159.29,243.93) --
	(159.36,243.83) --
	(159.43,243.72) --
	(159.50,243.61) --
	(159.57,243.50) --
	(159.63,243.39) --
	(159.70,243.28) --
	(159.77,243.16) --
	(159.84,243.04) --
	(159.91,242.92) --
	(159.98,242.79) --
	(160.05,242.67) --
	(160.12,242.54) --
	(160.18,242.41) --
	(160.25,242.27) --
	(160.32,242.14) --
	(160.39,242.00) --
	(160.46,241.86) --
	(160.53,241.72) --
	(160.60,241.58) --
	(160.67,241.43) --
	(160.73,241.28) --
	(160.80,241.13) --
	(160.87,240.98) --
	(160.94,240.82) --
	(161.01,240.67) --
	(161.08,240.51) --
	(161.15,240.35) --
	(161.22,240.19) --
	(161.28,240.02) --
	(161.35,239.86) --
	(161.42,239.69) --
	(161.49,239.52) --
	(161.56,239.35) --
	(161.63,239.18) --
	(161.70,239.00) --
	(161.77,238.82) --
	(161.83,238.65) --
	(161.90,238.47) --
	(161.97,238.29) --
	(162.04,238.10) --
	(162.11,237.92) --
	(162.18,237.73) --
	(162.25,237.55) --
	(162.32,237.36) --
	(162.38,237.17) --
	(162.45,236.97) --
	(162.52,236.78) --
	(162.59,236.59) --
	(162.66,236.39) --
	(162.73,236.19) --
	(162.80,236.00) --
	(162.87,235.80) --
	(162.93,235.60) --
	(163.00,235.39) --
	(163.07,235.19) --
	(163.14,234.99) --
	(163.21,234.78) --
	(163.28,234.58) --
	(163.35,234.37) --
	(163.41,234.16) --
	(163.48,233.95) --
	(163.55,233.74) --
	(163.62,233.53) --
	(163.69,233.32) --
	(163.76,233.11) --
	(163.83,232.90) --
	(163.90,232.68) --
	(163.96,232.47) --
	(164.03,232.25) --
	(164.10,232.04) --
	(164.17,231.82) --
	(164.24,231.60) --
	(164.31,231.39) --
	(164.38,231.17) --
	(164.45,230.95) --
	(164.51,230.73) --
	(164.58,230.51) --
	(164.65,230.29) --
	(164.72,230.07) --
	(164.79,229.85) --
	(164.86,229.63) --
	(164.93,229.41) --
	(165.00,229.19) --
	(165.06,228.97) --
	(165.13,228.75) --
	(165.20,228.53) --
	(165.27,228.31) --
	(165.34,228.09) --
	(165.41,227.86) --
	(165.48,227.64) --
	(165.55,227.42) --
	(165.61,227.20) --
	(165.68,226.98) --
	(165.75,226.76) --
	(165.82,226.54) --
	(165.89,226.32) --
	(165.96,226.10) --
	(166.03,225.88) --
	(166.10,225.66) --
	(166.16,225.45) --
	(166.23,225.23) --
	(166.30,225.01) --
	(166.37,224.79) --
	(166.44,224.58) --
	(166.51,224.36) --
	(166.58,224.15) --
	(166.65,223.93) --
	(166.71,223.72) --
	(166.78,223.50) --
	(166.85,223.29) --
	(166.92,223.08) --
	(166.99,222.87) --
	(167.06,222.66) --
	(167.13,222.45) --
	(167.20,222.24) --
	(167.26,222.04) --
	(167.33,221.83) --
	(167.40,221.63) --
	(167.47,221.42) --
	(167.54,221.22) --
	(167.61,221.02) --
	(167.68,220.82) --
	(167.75,220.62) --
	(167.81,220.42) --
	(167.88,220.22) --
	(167.95,220.03) --
	(168.02,219.83) --
	(168.09,219.64) --
	(168.16,219.45) --
	(168.23,219.26) --
	(168.30,219.07) --
	(168.36,218.88) --
	(168.43,218.69) --
	(168.50,218.51) --
	(168.57,218.33) --
	(168.64,218.15) --
	(168.71,217.97) --
	(168.78,217.79) --
	(168.85,217.61) --
	(168.91,217.44) --
	(168.98,217.26) --
	(169.05,217.09) --
	(169.12,216.92) --
	(169.19,216.76) --
	(169.26,216.59) --
	(169.33,216.43) --
	(169.40,216.26) --
	(169.46,216.10) --
	(169.53,215.95) --
	(169.60,215.79) --
	(169.67,215.64) --
	(169.74,215.48) --
	(169.81,215.33) --
	(169.88,215.18) --
	(169.95,215.04) --
	(170.01,214.89) --
	(170.08,214.75) --
	(170.15,214.61) --
	(170.22,214.47) --
	(170.29,214.34) --
	(170.36,214.21) --
	(170.43,214.07) --
	(170.50,213.95) --
	(170.56,213.82) --
	(170.63,213.70) --
	(170.70,213.57) --
	(170.77,213.45) --
	(170.84,213.34) --
	(170.91,213.22) --
	(170.98,213.11) --
	(171.05,213.00) --
	(171.11,212.89) --
	(171.18,212.79) --
	(171.25,212.68) --
	(171.32,212.58) --
	(171.39,212.48) --
	(171.46,212.39) --
	(171.53,212.30) --
	(171.60,212.21) --
	(171.66,212.12) --
	(171.73,212.03) --
	(171.80,211.95) --
	(171.87,211.87) --
	(171.94,211.79) --
	(172.01,211.72) --
	(172.08,211.65) --
	(172.15,211.58) --
	(172.21,211.51) --
	(172.28,211.44) --
	(172.35,211.38) --
	(172.42,211.32) --
	(172.49,211.27) --
	(172.56,211.21) --
	(172.63,211.16) --
	(172.70,211.11) --
	(172.76,211.07) --
	(172.83,211.03) --
	(172.90,210.99) --
	(172.97,210.95) --
	(173.04,210.91) --
	(173.11,210.88) --
	(173.18,210.85) --
	(173.24,210.83) --
	(173.31,210.80) --
	(173.38,210.78) --
	(173.45,210.76) --
	(173.52,210.75) --
	(173.59,210.74) --
	(173.66,210.73) --
	(173.73,210.72) --
	(173.79,210.72) --
	(173.86,210.71) --
	(173.93,210.72) --
	(174.00,210.72) --
	(174.07,210.73) --
	(174.14,210.74) --
	(174.21,210.75) --
	(174.28,210.76) --
	(174.34,210.78) --
	(174.41,210.80) --
	(174.48,210.83) --
	(174.55,210.85) --
	(174.62,210.88) --
	(174.69,210.91) --
	(174.76,210.95) --
	(174.83,210.99) --
	(174.89,211.03) --
	(174.96,211.07) --
	(175.03,211.11) --
	(175.10,211.16) --
	(175.17,211.21) --
	(175.24,211.27) --
	(175.31,211.32) --
	(175.38,211.38) --
	(175.44,211.44) --
	(175.51,211.51) --
	(175.58,211.58) --
	(175.65,211.65) --
	(175.72,211.72) --
	(175.79,211.79) --
	(175.86,211.87) --
	(175.93,211.95) --
	(175.99,212.03) --
	(176.06,212.12) --
	(176.13,212.21) --
	(176.20,212.30) --
	(176.27,212.39) --
	(176.34,212.48) --
	(176.41,212.58) --
	(176.48,212.68) --
	(176.54,212.79) --
	(176.61,212.89) --
	(176.68,213.00) --
	(176.75,213.11) --
	(176.82,213.22) --
	(176.89,213.34) --
	(176.96,213.45) --
	(177.03,213.57) --
	(177.09,213.70) --
	(177.16,213.82) --
	(177.23,213.95) --
	(177.30,214.07) --
	(177.37,214.21) --
	(177.44,214.34) --
	(177.51,214.47) --
	(177.58,214.61) --
	(177.64,214.75) --
	(177.71,214.89) --
	(177.78,215.04) --
	(177.85,215.18) --
	(177.92,215.33) --
	(177.99,215.48) --
	(178.06,215.64) --
	(178.13,215.79) --
	(178.19,215.95) --
	(178.26,216.10) --
	(178.33,216.26) --
	(178.40,216.43) --
	(178.47,216.59) --
	(178.54,216.76) --
	(178.61,216.92) --
	(178.68,217.09) --
	(178.74,217.26) --
	(178.81,217.44) --
	(178.88,217.61) --
	(178.95,217.79) --
	(179.02,217.97) --
	(179.09,218.15) --
	(179.16,218.33) --
	(179.23,218.51) --
	(179.29,218.69) --
	(179.36,218.88) --
	(179.43,219.07) --
	(179.50,219.26) --
	(179.57,219.45) --
	(179.64,219.64) --
	(179.71,219.83) --
	(179.78,220.03) --
	(179.84,220.22) --
	(179.91,220.42) --
	(179.98,220.62) --
	(180.05,220.82) --
	(180.12,221.02) --
	(180.19,221.22) --
	(180.26,221.42) --
	(180.33,221.63) --
	(180.39,221.83) --
	(180.46,222.04) --
	(180.53,222.24) --
	(180.60,222.45) --
	(180.67,222.66) --
	(180.74,222.87) --
	(180.81,223.08) --
	(180.88,223.29) --
	(180.94,223.50) --
	(181.01,223.72) --
	(181.08,223.93) --
	(181.15,224.15) --
	(181.22,224.36) --
	(181.29,224.58) --
	(181.36,224.79) --
	(181.43,225.01) --
	(181.49,225.23) --
	(181.56,225.45) --
	(181.63,225.66) --
	(181.70,225.88) --
	(181.77,226.10) --
	(181.84,226.32) --
	(181.91,226.54) --
	(181.98,226.76) --
	(182.04,226.98) --
	(182.11,227.20) --
	(182.18,227.42) --
	(182.25,227.64) --
	(182.32,227.86) --
	(182.39,228.09) --
	(182.46,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28,189.60) rectangle (185.89,267.01);
\end{scope}
\begin{scope}
\path[clip] (110.28,106.70) rectangle (185.89,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28,106.70) rectangle (185.89,184.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,119.02) --
	(185.89,119.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,136.61) --
	(185.89,136.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,154.20) --
	(185.89,154.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28,171.79) --
	(185.89,171.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.31,106.70) --
	(122.31,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.49,106.70) --
	(139.49,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.68,106.70) --
	(156.68,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.86,106.70) --
	(173.86,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,110.22) --
	(185.89,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,127.81) --
	(185.89,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,145.40) --
	(185.89,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,162.99) --
	(185.89,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28,180.59) --
	(185.89,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,106.70) --
	(113.72,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90,106.70) --
	(130.90,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,106.70) --
	(148.09,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.27,106.70) --
	(165.27,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46,106.70) --
	(182.46,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,150.19) -- (116.88,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.70,156.10) -- (119.70,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.43,156.10) -- (126.43,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.91,145.19) -- (128.91,156.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.99,131.26) -- (133.99,145.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,127.88) -- (137.22,131.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.34,127.88) -- (143.34,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71,134.36) -- (146.71,141.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15,141.96) -- (148.15,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.87,149.27) -- (149.87,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.87,162.43) -- (149.87,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.79,157.58) -- (153.79,162.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.84,157.58) -- (159.84,162.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.25,152.23) -- (162.25,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.86,135.27) -- (164.86,152.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33,135.27) -- (167.33,145.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85,134.00) -- (168.85,135.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.95,129.99) -- (169.95,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71,129.99) -- (177.71,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46,134.00) -- (180.46,142.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46,180.52) -- (180.46,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46,110.22) -- (182.46,180.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,127.88) -- (143.34,127.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.95,129.99) -- (177.71,129.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.99,131.26) -- (143.34,131.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.85,134.00) -- (169.95,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71,134.00) -- (180.46,134.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.34,134.36) -- (146.71,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.86,135.27) -- (168.85,135.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71,141.96) -- (148.15,141.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46,142.94) -- (182.46,142.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.91,145.19) -- (133.99,145.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.86,145.47) -- (167.33,145.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15,149.27) -- (149.87,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,150.19) -- (116.88,150.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.25,152.23) -- (164.86,152.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,156.10) -- (119.70,156.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.43,156.10) -- (128.91,156.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.87,157.58) -- (153.79,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.84,157.58) -- (162.25,157.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,162.15) -- (126.43,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.87,162.43) -- (159.84,162.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.46,180.52) -- (182.46,180.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72,180.59) -- (180.46,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72,145.40) --
	(113.78,145.62) --
	(113.85,145.85) --
	(113.92,146.07) --
	(113.99,146.29) --
	(114.06,146.51) --
	(114.13,146.73) --
	(114.20,146.95) --
	(114.27,147.17) --
	(114.33,147.39) --
	(114.40,147.61) --
	(114.47,147.83) --
	(114.54,148.05) --
	(114.61,148.26) --
	(114.68,148.48) --
	(114.75,148.70) --
	(114.82,148.92) --
	(114.88,149.13) --
	(114.95,149.35) --
	(115.02,149.56) --
	(115.09,149.78) --
	(115.16,149.99) --
	(115.23,150.20) --
	(115.30,150.42) --
	(115.36,150.63) --
	(115.43,150.84) --
	(115.50,151.05) --
	(115.57,151.26) --
	(115.64,151.47) --
	(115.71,151.67) --
	(115.78,151.88) --
	(115.85,152.08) --
	(115.91,152.29) --
	(115.98,152.49) --
	(116.05,152.69) --
	(116.12,152.89) --
	(116.19,153.09) --
	(116.26,153.29) --
	(116.33,153.49) --
	(116.40,153.68) --
	(116.46,153.88) --
	(116.53,154.07) --
	(116.60,154.26) --
	(116.67,154.45) --
	(116.74,154.64) --
	(116.81,154.83) --
	(116.88,155.02) --
	(116.95,155.20) --
	(117.01,155.38) --
	(117.08,155.56) --
	(117.15,155.74) --
	(117.22,155.92) --
	(117.29,156.10) --
	(117.36,156.27) --
	(117.43,156.45) --
	(117.50,156.62) --
	(117.56,156.79) --
	(117.63,156.95) --
	(117.70,157.12) --
	(117.77,157.28) --
	(117.84,157.45) --
	(117.91,157.61) --
	(117.98,157.76) --
	(118.05,157.92) --
	(118.11,158.07) --
	(118.18,158.23) --
	(118.25,158.38) --
	(118.32,158.53) --
	(118.39,158.67) --
	(118.46,158.82) --
	(118.53,158.96) --
	(118.60,159.10) --
	(118.66,159.24) --
	(118.73,159.37) --
	(118.80,159.50) --
	(118.87,159.64) --
	(118.94,159.76) --
	(119.01,159.89) --
	(119.08,160.01) --
	(119.15,160.14) --
	(119.21,160.26) --
	(119.28,160.37) --
	(119.35,160.49) --
	(119.42,160.60) --
	(119.49,160.71) --
	(119.56,160.82) --
	(119.63,160.92) --
	(119.70,161.03) --
	(119.76,161.13) --
	(119.83,161.23) --
	(119.90,161.32) --
	(119.97,161.41) --
	(120.04,161.50) --
	(120.11,161.59) --
	(120.18,161.68) --
	(120.25,161.76) --
	(120.31,161.84) --
	(120.38,161.92) --
	(120.45,161.99) --
	(120.52,162.06) --
	(120.59,162.13) --
	(120.66,162.20) --
	(120.73,162.27) --
	(120.80,162.33) --
	(120.86,162.39) --
	(120.93,162.44) --
	(121.00,162.50) --
	(121.07,162.55) --
	(121.14,162.59) --
	(121.21,162.64) --
	(121.28,162.68) --
	(121.35,162.72) --
	(121.41,162.76) --
	(121.48,162.80) --
	(121.55,162.83) --
	(121.62,162.86) --
	(121.69,162.88) --
	(121.76,162.91) --
	(121.83,162.93) --
	(121.90,162.94) --
	(121.96,162.96) --
	(122.03,162.97) --
	(122.10,162.98) --
	(122.17,162.99) --
	(122.24,162.99) --
	(122.31,162.99) --
	(122.38,162.99) --
	(122.45,162.99) --
	(122.51,162.98) --
	(122.58,162.97) --
	(122.65,162.96) --
	(122.72,162.94) --
	(122.79,162.93) --
	(122.86,162.91) --
	(122.93,162.88) --
	(123.00,162.86) --
	(123.06,162.83) --
	(123.13,162.80) --
	(123.20,162.76) --
	(123.27,162.72) --
	(123.34,162.68) --
	(123.41,162.64) --
	(123.48,162.59) --
	(123.55,162.55) --
	(123.61,162.50) --
	(123.68,162.44) --
	(123.75,162.39) --
	(123.82,162.33) --
	(123.89,162.27) --
	(123.96,162.20) --
	(124.03,162.13) --
	(124.10,162.06) --
	(124.16,161.99) --
	(124.23,161.92) --
	(124.30,161.84) --
	(124.37,161.76) --
	(124.44,161.68) --
	(124.51,161.59) --
	(124.58,161.50) --
	(124.64,161.41) --
	(124.71,161.32) --
	(124.78,161.23) --
	(124.85,161.13) --
	(124.92,161.03) --
	(124.99,160.92) --
	(125.06,160.82) --
	(125.13,160.71) --
	(125.19,160.60) --
	(125.26,160.49) --
	(125.33,160.37) --
	(125.40,160.26) --
	(125.47,160.14) --
	(125.54,160.01) --
	(125.61,159.89) --
	(125.68,159.76) --
	(125.74,159.64) --
	(125.81,159.50) --
	(125.88,159.37) --
	(125.95,159.24) --
	(126.02,159.10) --
	(126.09,158.96) --
	(126.16,158.82) --
	(126.23,158.67) --
	(126.29,158.53) --
	(126.36,158.38) --
	(126.43,158.23) --
	(126.50,158.07) --
	(126.57,157.92) --
	(126.64,157.76) --
	(126.71,157.61) --
	(126.78,157.45) --
	(126.84,157.28) --
	(126.91,157.12) --
	(126.98,156.95) --
	(127.05,156.79) --
	(127.12,156.62) --
	(127.19,156.45) --
	(127.26,156.27) --
	(127.33,156.10) --
	(127.39,155.92) --
	(127.46,155.74) --
	(127.53,155.56) --
	(127.60,155.38) --
	(127.67,155.20) --
	(127.74,155.02) --
	(127.81,154.83) --
	(127.88,154.64) --
	(127.94,154.45) --
	(128.01,154.26) --
	(128.08,154.07) --
	(128.15,153.88) --
	(128.22,153.68) --
	(128.29,153.49) --
	(128.36,153.29) --
	(128.43,153.09) --
	(128.49,152.89) --
	(128.56,152.69) --
	(128.63,152.49) --
	(128.70,152.29) --
	(128.77,152.08) --
	(128.84,151.88) --
	(128.91,151.67) --
	(128.98,151.47) --
	(129.04,151.26) --
	(129.11,151.05) --
	(129.18,150.84) --
	(129.25,150.63) --
	(129.32,150.42) --
	(129.39,150.20) --
	(129.46,149.99) --
	(129.53,149.78) --
	(129.59,149.56) --
	(129.66,149.35) --
	(129.73,149.13) --
	(129.80,148.92) --
	(129.87,148.70) --
	(129.94,148.48) --
	(130.01,148.26) --
	(130.08,148.05) --
	(130.14,147.83) --
	(130.21,147.61) --
	(130.28,147.39) --
	(130.35,147.17) --
	(130.42,146.95) --
	(130.49,146.73) --
	(130.56,146.51) --
	(130.63,146.29) --
	(130.69,146.07) --
	(130.76,145.85) --
	(130.83,145.62) --
	(130.90,145.40) --
	(130.97,145.18) --
	(131.04,144.96) --
	(131.11,144.74) --
	(131.18,144.52) --
	(131.24,144.30) --
	(131.31,144.08) --
	(131.38,143.86) --
	(131.45,143.64) --
	(131.52,143.42) --
	(131.59,143.20) --
	(131.66,142.98) --
	(131.73,142.76) --
	(131.79,142.54) --
	(131.86,142.32) --
	(131.93,142.11) --
	(132.00,141.89) --
	(132.07,141.67) --
	(132.14,141.46) --
	(132.21,141.24) --
	(132.28,141.03) --
	(132.34,140.81) --
	(132.41,140.60) --
	(132.48,140.39) --
	(132.55,140.18) --
	(132.62,139.97) --
	(132.69,139.76) --
	(132.76,139.55) --
	(132.83,139.34) --
	(132.89,139.13) --
	(132.96,138.93) --
	(133.03,138.72) --
	(133.10,138.52) --
	(133.17,138.32) --
	(133.24,138.11) --
	(133.31,137.91) --
	(133.38,137.71) --
	(133.44,137.52) --
	(133.51,137.32) --
	(133.58,137.12) --
	(133.65,136.93) --
	(133.72,136.74) --
	(133.79,136.54) --
	(133.86,136.35) --
	(133.93,136.16) --
	(133.99,135.98) --
	(134.06,135.79) --
	(134.13,135.61) --
	(134.20,135.42) --
	(134.27,135.24) --
	(134.34,135.06) --
	(134.41,134.88) --
	(134.47,134.71) --
	(134.54,134.53) --
	(134.61,134.36) --
	(134.68,134.19) --
	(134.75,134.02) --
	(134.82,133.85) --
	(134.89,133.69) --
	(134.96,133.52) --
	(135.02,133.36) --
	(135.09,133.20) --
	(135.16,133.04) --
	(135.23,132.89) --
	(135.30,132.73) --
	(135.37,132.58) --
	(135.44,132.43) --
	(135.51,132.28) --
	(135.57,132.13) --
	(135.64,131.99) --
	(135.71,131.85) --
	(135.78,131.71) --
	(135.85,131.57) --
	(135.92,131.44) --
	(135.99,131.30) --
	(136.06,131.17) --
	(136.12,131.04) --
	(136.19,130.92) --
	(136.26,130.79) --
	(136.33,130.67) --
	(136.40,130.55) --
	(136.47,130.43) --
	(136.54,130.32) --
	(136.61,130.21) --
	(136.67,130.09) --
	(136.74,129.99) --
	(136.81,129.88) --
	(136.88,129.78) --
	(136.95,129.68) --
	(137.02,129.58) --
	(137.09,129.49) --
	(137.16,129.39) --
	(137.22,129.30) --
	(137.29,129.21) --
	(137.36,129.13) --
	(137.43,129.05) --
	(137.50,128.97) --
	(137.57,128.89) --
	(137.64,128.81) --
	(137.71,128.74) --
	(137.77,128.67) --
	(137.84,128.61) --
	(137.91,128.54) --
	(137.98,128.48) --
	(138.05,128.42) --
	(138.12,128.36) --
	(138.19,128.31) --
	(138.26,128.26) --
	(138.32,128.21) --
	(138.39,128.17) --
	(138.46,128.12) --
	(138.53,128.08) --
	(138.60,128.05) --
	(138.67,128.01) --
	(138.74,127.98) --
	(138.81,127.95) --
	(138.87,127.92) --
	(138.94,127.90) --
	(139.01,127.88) --
	(139.08,127.86) --
	(139.15,127.85) --
	(139.22,127.83) --
	(139.29,127.82) --
	(139.36,127.82) --
	(139.42,127.81) --
	(139.49,127.81) --
	(139.56,127.81) --
	(139.63,127.82) --
	(139.70,127.82) --
	(139.77,127.83) --
	(139.84,127.85) --
	(139.91,127.86) --
	(139.97,127.88) --
	(140.04,127.90) --
	(140.11,127.92) --
	(140.18,127.95) --
	(140.25,127.98) --
	(140.32,128.01) --
	(140.39,128.05) --
	(140.46,128.08) --
	(140.52,128.12) --
	(140.59,128.17) --
	(140.66,128.21) --
	(140.73,128.26) --
	(140.80,128.31) --
	(140.87,128.36) --
	(140.94,128.42) --
	(141.01,128.48) --
	(141.07,128.54) --
	(141.14,128.61) --
	(141.21,128.67) --
	(141.28,128.74) --
	(141.35,128.81) --
	(141.42,128.89) --
	(141.49,128.97) --
	(141.56,129.05) --
	(141.62,129.13) --
	(141.69,129.21) --
	(141.76,129.30) --
	(141.83,129.39) --
	(141.90,129.49) --
	(141.97,129.58) --
	(142.04,129.68) --
	(142.11,129.78) --
	(142.17,129.88) --
	(142.24,129.99) --
	(142.31,130.09) --
	(142.38,130.21) --
	(142.45,130.32) --
	(142.52,130.43) --
	(142.59,130.55) --
	(142.66,130.67) --
	(142.72,130.79) --
	(142.79,130.92) --
	(142.86,131.04) --
	(142.93,131.17) --
	(143.00,131.30) --
	(143.07,131.44) --
	(143.14,131.57) --
	(143.21,131.71) --
	(143.27,131.85) --
	(143.34,131.99) --
	(143.41,132.13) --
	(143.48,132.28) --
	(143.55,132.43) --
	(143.62,132.58) --
	(143.69,132.73) --
	(143.76,132.89) --
	(143.82,133.04) --
	(143.89,133.20) --
	(143.96,133.36) --
	(144.03,133.52) --
	(144.10,133.69) --
	(144.17,133.85) --
	(144.24,134.02) --
	(144.30,134.19) --
	(144.37,134.36) --
	(144.44,134.53) --
	(144.51,134.71) --
	(144.58,134.88) --
	(144.65,135.06) --
	(144.72,135.24) --
	(144.79,135.42) --
	(144.85,135.61) --
	(144.92,135.79) --
	(144.99,135.98) --
	(145.06,136.16) --
	(145.13,136.35) --
	(145.20,136.54) --
	(145.27,136.74) --
	(145.34,136.93) --
	(145.40,137.12) --
	(145.47,137.32) --
	(145.54,137.52) --
	(145.61,137.71) --
	(145.68,137.91) --
	(145.75,138.11) --
	(145.82,138.32) --
	(145.89,138.52) --
	(145.95,138.72) --
	(146.02,138.93) --
	(146.09,139.13) --
	(146.16,139.34) --
	(146.23,139.55) --
	(146.30,139.76) --
	(146.37,139.97) --
	(146.44,140.18) --
	(146.50,140.39) --
	(146.57,140.60) --
	(146.64,140.81) --
	(146.71,141.03) --
	(146.78,141.24) --
	(146.85,141.46) --
	(146.92,141.67) --
	(146.99,141.89) --
	(147.05,142.11) --
	(147.12,142.32) --
	(147.19,142.54) --
	(147.26,142.76) --
	(147.33,142.98) --
	(147.40,143.20) --
	(147.47,143.42) --
	(147.54,143.64) --
	(147.60,143.86) --
	(147.67,144.08) --
	(147.74,144.30) --
	(147.81,144.52) --
	(147.88,144.74) --
	(147.95,144.96) --
	(148.02,145.18) --
	(148.09,145.40) --
	(148.15,145.62) --
	(148.22,145.85) --
	(148.29,146.07) --
	(148.36,146.29) --
	(148.43,146.51) --
	(148.50,146.73) --
	(148.57,146.95) --
	(148.64,147.17) --
	(148.70,147.39) --
	(148.77,147.61) --
	(148.84,147.83) --
	(148.91,148.05) --
	(148.98,148.26) --
	(149.05,148.48) --
	(149.12,148.70) --
	(149.19,148.92) --
	(149.25,149.13) --
	(149.32,149.35) --
	(149.39,149.56) --
	(149.46,149.78) --
	(149.53,149.99) --
	(149.60,150.20) --
	(149.67,150.42) --
	(149.74,150.63) --
	(149.80,150.84) --
	(149.87,151.05) --
	(149.94,151.26) --
	(150.01,151.47) --
	(150.08,151.67) --
	(150.15,151.88) --
	(150.22,152.08) --
	(150.29,152.29) --
	(150.35,152.49) --
	(150.42,152.69) --
	(150.49,152.89) --
	(150.56,153.09) --
	(150.63,153.29) --
	(150.70,153.49) --
	(150.77,153.68) --
	(150.84,153.88) --
	(150.90,154.07) --
	(150.97,154.26) --
	(151.04,154.45) --
	(151.11,154.64) --
	(151.18,154.83) --
	(151.25,155.02) --
	(151.32,155.20) --
	(151.39,155.38) --
	(151.45,155.56) --
	(151.52,155.74) --
	(151.59,155.92) --
	(151.66,156.10) --
	(151.73,156.27) --
	(151.80,156.45) --
	(151.87,156.62) --
	(151.94,156.79) --
	(152.00,156.95) --
	(152.07,157.12) --
	(152.14,157.28) --
	(152.21,157.45) --
	(152.28,157.61) --
	(152.35,157.76) --
	(152.42,157.92) --
	(152.49,158.07) --
	(152.55,158.23) --
	(152.62,158.38) --
	(152.69,158.53) --
	(152.76,158.67) --
	(152.83,158.82) --
	(152.90,158.96) --
	(152.97,159.10) --
	(153.04,159.24) --
	(153.10,159.37) --
	(153.17,159.50) --
	(153.24,159.64) --
	(153.31,159.76) --
	(153.38,159.89) --
	(153.45,160.01) --
	(153.52,160.14) --
	(153.58,160.26) --
	(153.65,160.37) --
	(153.72,160.49) --
	(153.79,160.60) --
	(153.86,160.71) --
	(153.93,160.82) --
	(154.00,160.92) --
	(154.07,161.03) --
	(154.13,161.13) --
	(154.20,161.23) --
	(154.27,161.32) --
	(154.34,161.41) --
	(154.41,161.50) --
	(154.48,161.59) --
	(154.55,161.68) --
	(154.62,161.76) --
	(154.68,161.84) --
	(154.75,161.92) --
	(154.82,161.99) --
	(154.89,162.06) --
	(154.96,162.13) --
	(155.03,162.20) --
	(155.10,162.27) --
	(155.17,162.33) --
	(155.23,162.39) --
	(155.30,162.44) --
	(155.37,162.50) --
	(155.44,162.55) --
	(155.51,162.59) --
	(155.58,162.64) --
	(155.65,162.68) --
	(155.72,162.72) --
	(155.78,162.76) --
	(155.85,162.80) --
	(155.92,162.83) --
	(155.99,162.86) --
	(156.06,162.88) --
	(156.13,162.91) --
	(156.20,162.93) --
	(156.27,162.94) --
	(156.33,162.96) --
	(156.40,162.97) --
	(156.47,162.98) --
	(156.54,162.99) --
	(156.61,162.99) --
	(156.68,162.99) --
	(156.75,162.99) --
	(156.82,162.99) --
	(156.88,162.98) --
	(156.95,162.97) --
	(157.02,162.96) --
	(157.09,162.94) --
	(157.16,162.93) --
	(157.23,162.91) --
	(157.30,162.88) --
	(157.37,162.86) --
	(157.43,162.83) --
	(157.50,162.80) --
	(157.57,162.76) --
	(157.64,162.72) --
	(157.71,162.68) --
	(157.78,162.64) --
	(157.85,162.59) --
	(157.92,162.55) --
	(157.98,162.50) --
	(158.05,162.44) --
	(158.12,162.39) --
	(158.19,162.33) --
	(158.26,162.27) --
	(158.33,162.20) --
	(158.40,162.13) --
	(158.47,162.06) --
	(158.53,161.99) --
	(158.60,161.92) --
	(158.67,161.84) --
	(158.74,161.76) --
	(158.81,161.68) --
	(158.88,161.59) --
	(158.95,161.50) --
	(159.02,161.41) --
	(159.08,161.32) --
	(159.15,161.23) --
	(159.22,161.13) --
	(159.29,161.03) --
	(159.36,160.92) --
	(159.43,160.82) --
	(159.50,160.71) --
	(159.57,160.60) --
	(159.63,160.49) --
	(159.70,160.37) --
	(159.77,160.26) --
	(159.84,160.14) --
	(159.91,160.01) --
	(159.98,159.89) --
	(160.05,159.76) --
	(160.12,159.64) --
	(160.18,159.50) --
	(160.25,159.37) --
	(160.32,159.24) --
	(160.39,159.10) --
	(160.46,158.96) --
	(160.53,158.82) --
	(160.60,158.67) --
	(160.67,158.53) --
	(160.73,158.38) --
	(160.80,158.23) --
	(160.87,158.07) --
	(160.94,157.92) --
	(161.01,157.76) --
	(161.08,157.61) --
	(161.15,157.45) --
	(161.22,157.28) --
	(161.28,157.12) --
	(161.35,156.95) --
	(161.42,156.79) --
	(161.49,156.62) --
	(161.56,156.45) --
	(161.63,156.27) --
	(161.70,156.10) --
	(161.77,155.92) --
	(161.83,155.74) --
	(161.90,155.56) --
	(161.97,155.38) --
	(162.04,155.20) --
	(162.11,155.02) --
	(162.18,154.83) --
	(162.25,154.64) --
	(162.32,154.45) --
	(162.38,154.26) --
	(162.45,154.07) --
	(162.52,153.88) --
	(162.59,153.68) --
	(162.66,153.49) --
	(162.73,153.29) --
	(162.80,153.09) --
	(162.87,152.89) --
	(162.93,152.69) --
	(163.00,152.49) --
	(163.07,152.29) --
	(163.14,152.08) --
	(163.21,151.88) --
	(163.28,151.67) --
	(163.35,151.47) --
	(163.41,151.26) --
	(163.48,151.05) --
	(163.55,150.84) --
	(163.62,150.63) --
	(163.69,150.42) --
	(163.76,150.20) --
	(163.83,149.99) --
	(163.90,149.78) --
	(163.96,149.56) --
	(164.03,149.35) --
	(164.10,149.13) --
	(164.17,148.92) --
	(164.24,148.70) --
	(164.31,148.48) --
	(164.38,148.26) --
	(164.45,148.05) --
	(164.51,147.83) --
	(164.58,147.61) --
	(164.65,147.39) --
	(164.72,147.17) --
	(164.79,146.95) --
	(164.86,146.73) --
	(164.93,146.51) --
	(165.00,146.29) --
	(165.06,146.07) --
	(165.13,145.85) --
	(165.20,145.62) --
	(165.27,145.40) --
	(165.34,145.18) --
	(165.41,144.96) --
	(165.48,144.74) --
	(165.55,144.52) --
	(165.61,144.30) --
	(165.68,144.08) --
	(165.75,143.86) --
	(165.82,143.64) --
	(165.89,143.42) --
	(165.96,143.20) --
	(166.03,142.98) --
	(166.10,142.76) --
	(166.16,142.54) --
	(166.23,142.32) --
	(166.30,142.11) --
	(166.37,141.89) --
	(166.44,141.67) --
	(166.51,141.46) --
	(166.58,141.24) --
	(166.65,141.03) --
	(166.71,140.81) --
	(166.78,140.60) --
	(166.85,140.39) --
	(166.92,140.18) --
	(166.99,139.97) --
	(167.06,139.76) --
	(167.13,139.55) --
	(167.20,139.34) --
	(167.26,139.13) --
	(167.33,138.93) --
	(167.40,138.72) --
	(167.47,138.52) --
	(167.54,138.32) --
	(167.61,138.11) --
	(167.68,137.91) --
	(167.75,137.71) --
	(167.81,137.52) --
	(167.88,137.32) --
	(167.95,137.12) --
	(168.02,136.93) --
	(168.09,136.74) --
	(168.16,136.54) --
	(168.23,136.35) --
	(168.30,136.16) --
	(168.36,135.98) --
	(168.43,135.79) --
	(168.50,135.61) --
	(168.57,135.42) --
	(168.64,135.24) --
	(168.71,135.06) --
	(168.78,134.88) --
	(168.85,134.71) --
	(168.91,134.53) --
	(168.98,134.36) --
	(169.05,134.19) --
	(169.12,134.02) --
	(169.19,133.85) --
	(169.26,133.69) --
	(169.33,133.52) --
	(169.40,133.36) --
	(169.46,133.20) --
	(169.53,133.04) --
	(169.60,132.89) --
	(169.67,132.73) --
	(169.74,132.58) --
	(169.81,132.43) --
	(169.88,132.28) --
	(169.95,132.13) --
	(170.01,131.99) --
	(170.08,131.85) --
	(170.15,131.71) --
	(170.22,131.57) --
	(170.29,131.44) --
	(170.36,131.30) --
	(170.43,131.17) --
	(170.50,131.04) --
	(170.56,130.92) --
	(170.63,130.79) --
	(170.70,130.67) --
	(170.77,130.55) --
	(170.84,130.43) --
	(170.91,130.32) --
	(170.98,130.21) --
	(171.05,130.09) --
	(171.11,129.99) --
	(171.18,129.88) --
	(171.25,129.78) --
	(171.32,129.68) --
	(171.39,129.58) --
	(171.46,129.49) --
	(171.53,129.39) --
	(171.60,129.30) --
	(171.66,129.21) --
	(171.73,129.13) --
	(171.80,129.05) --
	(171.87,128.97) --
	(171.94,128.89) --
	(172.01,128.81) --
	(172.08,128.74) --
	(172.15,128.67) --
	(172.21,128.61) --
	(172.28,128.54) --
	(172.35,128.48) --
	(172.42,128.42) --
	(172.49,128.36) --
	(172.56,128.31) --
	(172.63,128.26) --
	(172.70,128.21) --
	(172.76,128.17) --
	(172.83,128.12) --
	(172.90,128.08) --
	(172.97,128.05) --
	(173.04,128.01) --
	(173.11,127.98) --
	(173.18,127.95) --
	(173.24,127.92) --
	(173.31,127.90) --
	(173.38,127.88) --
	(173.45,127.86) --
	(173.52,127.85) --
	(173.59,127.83) --
	(173.66,127.82) --
	(173.73,127.82) --
	(173.79,127.81) --
	(173.86,127.81) --
	(173.93,127.81) --
	(174.00,127.82) --
	(174.07,127.82) --
	(174.14,127.83) --
	(174.21,127.85) --
	(174.28,127.86) --
	(174.34,127.88) --
	(174.41,127.90) --
	(174.48,127.92) --
	(174.55,127.95) --
	(174.62,127.98) --
	(174.69,128.01) --
	(174.76,128.05) --
	(174.83,128.08) --
	(174.89,128.12) --
	(174.96,128.17) --
	(175.03,128.21) --
	(175.10,128.26) --
	(175.17,128.31) --
	(175.24,128.36) --
	(175.31,128.42) --
	(175.38,128.48) --
	(175.44,128.54) --
	(175.51,128.61) --
	(175.58,128.67) --
	(175.65,128.74) --
	(175.72,128.81) --
	(175.79,128.89) --
	(175.86,128.97) --
	(175.93,129.05) --
	(175.99,129.13) --
	(176.06,129.21) --
	(176.13,129.30) --
	(176.20,129.39) --
	(176.27,129.49) --
	(176.34,129.58) --
	(176.41,129.68) --
	(176.48,129.78) --
	(176.54,129.88) --
	(176.61,129.99) --
	(176.68,130.09) --
	(176.75,130.21) --
	(176.82,130.32) --
	(176.89,130.43) --
	(176.96,130.55) --
	(177.03,130.67) --
	(177.09,130.79) --
	(177.16,130.92) --
	(177.23,131.04) --
	(177.30,131.17) --
	(177.37,131.30) --
	(177.44,131.44) --
	(177.51,131.57) --
	(177.58,131.71) --
	(177.64,131.85) --
	(177.71,131.99) --
	(177.78,132.13) --
	(177.85,132.28) --
	(177.92,132.43) --
	(177.99,132.58) --
	(178.06,132.73) --
	(178.13,132.89) --
	(178.19,133.04) --
	(178.26,133.20) --
	(178.33,133.36) --
	(178.40,133.52) --
	(178.47,133.69) --
	(178.54,133.85) --
	(178.61,134.02) --
	(178.68,134.19) --
	(178.74,134.36) --
	(178.81,134.53) --
	(178.88,134.71) --
	(178.95,134.88) --
	(179.02,135.06) --
	(179.09,135.24) --
	(179.16,135.42) --
	(179.23,135.61) --
	(179.29,135.79) --
	(179.36,135.98) --
	(179.43,136.16) --
	(179.50,136.35) --
	(179.57,136.54) --
	(179.64,136.74) --
	(179.71,136.93) --
	(179.78,137.12) --
	(179.84,137.32) --
	(179.91,137.52) --
	(179.98,137.71) --
	(180.05,137.91) --
	(180.12,138.11) --
	(180.19,138.32) --
	(180.26,138.52) --
	(180.33,138.72) --
	(180.39,138.93) --
	(180.46,139.13) --
	(180.53,139.34) --
	(180.60,139.55) --
	(180.67,139.76) --
	(180.74,139.97) --
	(180.81,140.18) --
	(180.88,140.39) --
	(180.94,140.60) --
	(181.01,140.81) --
	(181.08,141.03) --
	(181.15,141.24) --
	(181.22,141.46) --
	(181.29,141.67) --
	(181.36,141.89) --
	(181.43,142.11) --
	(181.49,142.32) --
	(181.56,142.54) --
	(181.63,142.76) --
	(181.70,142.98) --
	(181.77,143.20) --
	(181.84,143.42) --
	(181.91,143.64) --
	(181.98,143.86) --
	(182.04,144.08) --
	(182.11,144.30) --
	(182.18,144.52) --
	(182.25,144.74) --
	(182.32,144.96) --
	(182.39,145.18) --
	(182.46,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28,106.70) rectangle (185.89,184.10);
\end{scope}
\begin{scope}
\path[clip] (110.28, 23.80) rectangle (185.89,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28, 23.80) rectangle (185.89,101.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28, 36.11) --
	(185.89, 36.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28, 53.70) --
	(185.89, 53.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28, 71.30) --
	(185.89, 71.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.28, 88.89) --
	(185.89, 88.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.31, 23.80) --
	(122.31,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.49, 23.80) --
	(139.49,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.68, 23.80) --
	(156.68,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.86, 23.80) --
	(173.86,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28, 27.32) --
	(185.89, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28, 44.91) --
	(185.89, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28, 62.50) --
	(185.89, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28, 80.09) --
	(185.89, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.28, 97.68) --
	(185.89, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 23.80) --
	(113.72,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90, 23.80) --
	(130.90,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09, 23.80) --
	(148.09,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.27, 23.80) --
	(165.27,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46, 23.80) --
	(182.46,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.82, 64.54) -- (114.82, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57, 67.28) -- (115.57, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.26, 69.32) -- (116.26, 73.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.56, 73.20) -- (117.56, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 74.88) -- (118.25, 77.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.11, 77.77) -- (120.11, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.59, 78.97) -- (120.59, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.61, 78.97) -- (123.61, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.71, 78.05) -- (124.71, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.06, 74.32) -- (125.06, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.57, 74.32) -- (126.57, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08, 70.03) -- (128.08, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.70, 67.99) -- (128.70, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.32, 66.23) -- (129.32, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.49, 63.20) -- (130.49, 66.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 61.23) -- (131.04, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38, 60.04) -- (131.38, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.93, 58.98) -- (131.93, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34, 56.38) -- (132.34, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.31, 53.49) -- (133.31, 56.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 50.33) -- (133.93, 53.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.47, 50.33) -- (134.47, 53.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.78, 47.79) -- (135.78, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.61, 46.39) -- (136.61, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.12, 44.98) -- (138.12, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.14, 44.98) -- (141.14, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.31, 46.39) -- (142.31, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.34, 47.79) -- (143.34, 50.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.51, 50.61) -- (144.51, 52.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06, 52.65) -- (145.06, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09, 55.25) -- (146.09, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 55.25) -- (147.19, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 61.09) -- (148.15, 63.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.19, 63.91) -- (149.19, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.01, 67.57) -- (150.01, 70.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.97, 70.38) -- (150.97, 73.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.28, 73.90) -- (152.28, 75.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.76, 75.45) -- (152.76, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.20, 77.21) -- (154.20, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.96, 79.04) -- (154.96, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.88, 77.84) -- (158.88, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32, 75.66) -- (160.32, 77.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.22, 73.62) -- (161.22, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.97, 71.01) -- (161.97, 73.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.87, 68.76) -- (162.87, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.83, 66.44) -- (163.83, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.03, 65.88) -- (164.03, 66.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.93, 63.06) -- (164.93, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 59.47) -- (165.13, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.82, 59.47) -- (165.82, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.58, 56.94) -- (166.58, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47, 54.97) -- (167.47, 56.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.16, 53.14) -- (168.16, 54.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.64, 51.73) -- (168.64, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.12, 50.54) -- (169.12, 51.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 45.33) -- (170.15, 50.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 46.53) -- (171.25, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15, 45.33) -- (172.15, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31, 45.33) -- (175.31, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.93, 45.33) -- (175.93, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 46.74) -- (176.61, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.30, 47.86) -- (177.30, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.19, 48.99) -- (178.19, 52.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.43, 48.99) -- (179.43, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.33, 54.62) -- (180.33, 56.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.01, 56.31) -- (181.01, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.56, 59.68) -- (181.56, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.12, 44.98) -- (141.14, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 45.33) -- (175.93, 45.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.61, 46.39) -- (138.12, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.14, 46.39) -- (142.31, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 46.53) -- (172.15, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.93, 46.74) -- (176.61, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 47.58) -- (171.25, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31, 47.58) -- (175.93, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.78, 47.79) -- (136.61, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.31, 47.79) -- (143.34, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 47.86) -- (177.30, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.30, 48.99) -- (179.43, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.93, 50.33) -- (135.78, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.12, 50.54) -- (170.15, 50.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.34, 50.61) -- (144.51, 50.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.64, 51.73) -- (169.12, 51.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.19, 52.08) -- (179.43, 52.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.51, 52.65) -- (145.06, 52.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.16, 53.14) -- (168.64, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.31, 53.49) -- (134.47, 53.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.43, 54.62) -- (180.33, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47, 54.97) -- (168.16, 54.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06, 55.25) -- (147.19, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.33, 56.31) -- (181.01, 56.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34, 56.38) -- (133.31, 56.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.58, 56.94) -- (167.47, 56.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09, 57.86) -- (147.19, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.01, 58.35) -- (182.46, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.93, 58.98) -- (132.34, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 59.47) -- (166.58, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.01, 59.68) -- (181.56, 59.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.01, 59.83) -- (181.56, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.38, 60.04) -- (131.93, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19, 61.09) -- (148.15, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 61.23) -- (131.38, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.56, 62.08) -- (182.46, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.93, 63.06) -- (165.82, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.49, 63.20) -- (131.04, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.15, 63.91) -- (149.19, 63.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 64.54) -- (114.82, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.03, 65.88) -- (164.93, 65.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.32, 66.23) -- (130.49, 66.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.83, 66.44) -- (164.03, 66.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.82, 67.28) -- (115.57, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.19, 67.57) -- (150.01, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.70, 67.99) -- (129.32, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.87, 68.76) -- (163.83, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.57, 69.32) -- (116.26, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08, 70.03) -- (131.38, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.01, 70.38) -- (150.97, 70.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.97, 71.01) -- (162.87, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.26, 73.20) -- (117.56, 73.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.22, 73.62) -- (161.97, 73.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.97, 73.90) -- (152.28, 73.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.06, 74.32) -- (128.08, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.56, 74.88) -- (118.25, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.28, 75.45) -- (152.76, 75.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.32, 75.66) -- (161.22, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.06, 76.71) -- (126.57, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.76, 77.21) -- (154.20, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.25, 77.77) -- (120.11, 77.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.88, 77.84) -- (160.32, 77.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.71, 78.05) -- (125.06, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.11, 78.97) -- (120.59, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.61, 78.97) -- (124.71, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.20, 79.04) -- (154.96, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.96, 79.60) -- (158.88, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.59, 80.02) -- (123.61, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72, 62.50) --
	(113.78, 62.72) --
	(113.85, 62.94) --
	(113.92, 63.16) --
	(113.99, 63.38) --
	(114.06, 63.60) --
	(114.13, 63.82) --
	(114.20, 64.04) --
	(114.27, 64.26) --
	(114.33, 64.48) --
	(114.40, 64.70) --
	(114.47, 64.92) --
	(114.54, 65.14) --
	(114.61, 65.36) --
	(114.68, 65.58) --
	(114.75, 65.80) --
	(114.82, 66.01) --
	(114.88, 66.23) --
	(114.95, 66.44) --
	(115.02, 66.66) --
	(115.09, 66.87) --
	(115.16, 67.09) --
	(115.23, 67.30) --
	(115.30, 67.51) --
	(115.36, 67.72) --
	(115.43, 67.94) --
	(115.50, 68.15) --
	(115.57, 68.35) --
	(115.64, 68.56) --
	(115.71, 68.77) --
	(115.78, 68.98) --
	(115.85, 69.18) --
	(115.91, 69.38) --
	(115.98, 69.59) --
	(116.05, 69.79) --
	(116.12, 69.99) --
	(116.19, 70.19) --
	(116.26, 70.39) --
	(116.33, 70.58) --
	(116.40, 70.78) --
	(116.46, 70.97) --
	(116.53, 71.17) --
	(116.60, 71.36) --
	(116.67, 71.55) --
	(116.74, 71.74) --
	(116.81, 71.93) --
	(116.88, 72.11) --
	(116.95, 72.30) --
	(117.01, 72.48) --
	(117.08, 72.66) --
	(117.15, 72.84) --
	(117.22, 73.02) --
	(117.29, 73.19) --
	(117.36, 73.37) --
	(117.43, 73.54) --
	(117.50, 73.71) --
	(117.56, 73.88) --
	(117.63, 74.05) --
	(117.70, 74.22) --
	(117.77, 74.38) --
	(117.84, 74.54) --
	(117.91, 74.70) --
	(117.98, 74.86) --
	(118.05, 75.02) --
	(118.11, 75.17) --
	(118.18, 75.32) --
	(118.25, 75.47) --
	(118.32, 75.62) --
	(118.39, 75.77) --
	(118.46, 75.91) --
	(118.53, 76.05) --
	(118.60, 76.19) --
	(118.66, 76.33) --
	(118.73, 76.47) --
	(118.80, 76.60) --
	(118.87, 76.73) --
	(118.94, 76.86) --
	(119.01, 76.99) --
	(119.08, 77.11) --
	(119.15, 77.23) --
	(119.21, 77.35) --
	(119.28, 77.47) --
	(119.35, 77.58) --
	(119.42, 77.70) --
	(119.49, 77.81) --
	(119.56, 77.92) --
	(119.63, 78.02) --
	(119.70, 78.12) --
	(119.76, 78.22) --
	(119.83, 78.32) --
	(119.90, 78.42) --
	(119.97, 78.51) --
	(120.04, 78.60) --
	(120.11, 78.69) --
	(120.18, 78.77) --
	(120.25, 78.86) --
	(120.31, 78.94) --
	(120.38, 79.01) --
	(120.45, 79.09) --
	(120.52, 79.16) --
	(120.59, 79.23) --
	(120.66, 79.30) --
	(120.73, 79.36) --
	(120.80, 79.42) --
	(120.86, 79.48) --
	(120.93, 79.54) --
	(121.00, 79.59) --
	(121.07, 79.64) --
	(121.14, 79.69) --
	(121.21, 79.74) --
	(121.28, 79.78) --
	(121.35, 79.82) --
	(121.41, 79.86) --
	(121.48, 79.89) --
	(121.55, 79.92) --
	(121.62, 79.95) --
	(121.69, 79.98) --
	(121.76, 80.00) --
	(121.83, 80.02) --
	(121.90, 80.04) --
	(121.96, 80.06) --
	(122.03, 80.07) --
	(122.10, 80.08) --
	(122.17, 80.09) --
	(122.24, 80.09) --
	(122.31, 80.09) --
	(122.38, 80.09) --
	(122.45, 80.09) --
	(122.51, 80.08) --
	(122.58, 80.07) --
	(122.65, 80.06) --
	(122.72, 80.04) --
	(122.79, 80.02) --
	(122.86, 80.00) --
	(122.93, 79.98) --
	(123.00, 79.95) --
	(123.06, 79.92) --
	(123.13, 79.89) --
	(123.20, 79.86) --
	(123.27, 79.82) --
	(123.34, 79.78) --
	(123.41, 79.74) --
	(123.48, 79.69) --
	(123.55, 79.64) --
	(123.61, 79.59) --
	(123.68, 79.54) --
	(123.75, 79.48) --
	(123.82, 79.42) --
	(123.89, 79.36) --
	(123.96, 79.30) --
	(124.03, 79.23) --
	(124.10, 79.16) --
	(124.16, 79.09) --
	(124.23, 79.01) --
	(124.30, 78.94) --
	(124.37, 78.86) --
	(124.44, 78.77) --
	(124.51, 78.69) --
	(124.58, 78.60) --
	(124.64, 78.51) --
	(124.71, 78.42) --
	(124.78, 78.32) --
	(124.85, 78.22) --
	(124.92, 78.12) --
	(124.99, 78.02) --
	(125.06, 77.92) --
	(125.13, 77.81) --
	(125.19, 77.70) --
	(125.26, 77.58) --
	(125.33, 77.47) --
	(125.40, 77.35) --
	(125.47, 77.23) --
	(125.54, 77.11) --
	(125.61, 76.99) --
	(125.68, 76.86) --
	(125.74, 76.73) --
	(125.81, 76.60) --
	(125.88, 76.47) --
	(125.95, 76.33) --
	(126.02, 76.19) --
	(126.09, 76.05) --
	(126.16, 75.91) --
	(126.23, 75.77) --
	(126.29, 75.62) --
	(126.36, 75.47) --
	(126.43, 75.32) --
	(126.50, 75.17) --
	(126.57, 75.02) --
	(126.64, 74.86) --
	(126.71, 74.70) --
	(126.78, 74.54) --
	(126.84, 74.38) --
	(126.91, 74.22) --
	(126.98, 74.05) --
	(127.05, 73.88) --
	(127.12, 73.71) --
	(127.19, 73.54) --
	(127.26, 73.37) --
	(127.33, 73.19) --
	(127.39, 73.02) --
	(127.46, 72.84) --
	(127.53, 72.66) --
	(127.60, 72.48) --
	(127.67, 72.30) --
	(127.74, 72.11) --
	(127.81, 71.93) --
	(127.88, 71.74) --
	(127.94, 71.55) --
	(128.01, 71.36) --
	(128.08, 71.17) --
	(128.15, 70.97) --
	(128.22, 70.78) --
	(128.29, 70.58) --
	(128.36, 70.39) --
	(128.43, 70.19) --
	(128.49, 69.99) --
	(128.56, 69.79) --
	(128.63, 69.59) --
	(128.70, 69.38) --
	(128.77, 69.18) --
	(128.84, 68.98) --
	(128.91, 68.77) --
	(128.98, 68.56) --
	(129.04, 68.35) --
	(129.11, 68.15) --
	(129.18, 67.94) --
	(129.25, 67.72) --
	(129.32, 67.51) --
	(129.39, 67.30) --
	(129.46, 67.09) --
	(129.53, 66.87) --
	(129.59, 66.66) --
	(129.66, 66.44) --
	(129.73, 66.23) --
	(129.80, 66.01) --
	(129.87, 65.80) --
	(129.94, 65.58) --
	(130.01, 65.36) --
	(130.08, 65.14) --
	(130.14, 64.92) --
	(130.21, 64.70) --
	(130.28, 64.48) --
	(130.35, 64.26) --
	(130.42, 64.04) --
	(130.49, 63.82) --
	(130.56, 63.60) --
	(130.63, 63.38) --
	(130.69, 63.16) --
	(130.76, 62.94) --
	(130.83, 62.72) --
	(130.90, 62.50) --
	(130.97, 62.28) --
	(131.04, 62.06) --
	(131.11, 61.84) --
	(131.18, 61.62) --
	(131.24, 61.39) --
	(131.31, 61.17) --
	(131.38, 60.95) --
	(131.45, 60.73) --
	(131.52, 60.51) --
	(131.59, 60.29) --
	(131.66, 60.08) --
	(131.73, 59.86) --
	(131.79, 59.64) --
	(131.86, 59.42) --
	(131.93, 59.20) --
	(132.00, 58.99) --
	(132.07, 58.77) --
	(132.14, 58.55) --
	(132.21, 58.34) --
	(132.28, 58.12) --
	(132.34, 57.91) --
	(132.41, 57.70) --
	(132.48, 57.49) --
	(132.55, 57.27) --
	(132.62, 57.06) --
	(132.69, 56.85) --
	(132.76, 56.64) --
	(132.83, 56.44) --
	(132.89, 56.23) --
	(132.96, 56.02) --
	(133.03, 55.82) --
	(133.10, 55.61) --
	(133.17, 55.41) --
	(133.24, 55.21) --
	(133.31, 55.01) --
	(133.38, 54.81) --
	(133.44, 54.61) --
	(133.51, 54.41) --
	(133.58, 54.22) --
	(133.65, 54.02) --
	(133.72, 53.83) --
	(133.79, 53.64) --
	(133.86, 53.45) --
	(133.93, 53.26) --
	(133.99, 53.07) --
	(134.06, 52.89) --
	(134.13, 52.70) --
	(134.20, 52.52) --
	(134.27, 52.34) --
	(134.34, 52.16) --
	(134.41, 51.98) --
	(134.47, 51.80) --
	(134.54, 51.63) --
	(134.61, 51.46) --
	(134.68, 51.29) --
	(134.75, 51.12) --
	(134.82, 50.95) --
	(134.89, 50.78) --
	(134.96, 50.62) --
	(135.02, 50.46) --
	(135.09, 50.30) --
	(135.16, 50.14) --
	(135.23, 49.98) --
	(135.30, 49.83) --
	(135.37, 49.68) --
	(135.44, 49.53) --
	(135.51, 49.38) --
	(135.57, 49.23) --
	(135.64, 49.09) --
	(135.71, 48.94) --
	(135.78, 48.80) --
	(135.85, 48.67) --
	(135.92, 48.53) --
	(135.99, 48.40) --
	(136.06, 48.27) --
	(136.12, 48.14) --
	(136.19, 48.01) --
	(136.26, 47.89) --
	(136.33, 47.77) --
	(136.40, 47.65) --
	(136.47, 47.53) --
	(136.54, 47.41) --
	(136.61, 47.30) --
	(136.67, 47.19) --
	(136.74, 47.08) --
	(136.81, 46.98) --
	(136.88, 46.88) --
	(136.95, 46.78) --
	(137.02, 46.68) --
	(137.09, 46.58) --
	(137.16, 46.49) --
	(137.22, 46.40) --
	(137.29, 46.31) --
	(137.36, 46.23) --
	(137.43, 46.14) --
	(137.50, 46.06) --
	(137.57, 45.99) --
	(137.64, 45.91) --
	(137.71, 45.84) --
	(137.77, 45.77) --
	(137.84, 45.70) --
	(137.91, 45.64) --
	(137.98, 45.58) --
	(138.05, 45.52) --
	(138.12, 45.46) --
	(138.19, 45.41) --
	(138.26, 45.36) --
	(138.32, 45.31) --
	(138.39, 45.26) --
	(138.46, 45.22) --
	(138.53, 45.18) --
	(138.60, 45.14) --
	(138.67, 45.11) --
	(138.74, 45.08) --
	(138.81, 45.05) --
	(138.87, 45.02) --
	(138.94, 45.00) --
	(139.01, 44.98) --
	(139.08, 44.96) --
	(139.15, 44.94) --
	(139.22, 44.93) --
	(139.29, 44.92) --
	(139.36, 44.91) --
	(139.42, 44.91) --
	(139.49, 44.91) --
	(139.56, 44.91) --
	(139.63, 44.91) --
	(139.70, 44.92) --
	(139.77, 44.93) --
	(139.84, 44.94) --
	(139.91, 44.96) --
	(139.97, 44.98) --
	(140.04, 45.00) --
	(140.11, 45.02) --
	(140.18, 45.05) --
	(140.25, 45.08) --
	(140.32, 45.11) --
	(140.39, 45.14) --
	(140.46, 45.18) --
	(140.52, 45.22) --
	(140.59, 45.26) --
	(140.66, 45.31) --
	(140.73, 45.36) --
	(140.80, 45.41) --
	(140.87, 45.46) --
	(140.94, 45.52) --
	(141.01, 45.58) --
	(141.07, 45.64) --
	(141.14, 45.70) --
	(141.21, 45.77) --
	(141.28, 45.84) --
	(141.35, 45.91) --
	(141.42, 45.99) --
	(141.49, 46.06) --
	(141.56, 46.14) --
	(141.62, 46.23) --
	(141.69, 46.31) --
	(141.76, 46.40) --
	(141.83, 46.49) --
	(141.90, 46.58) --
	(141.97, 46.68) --
	(142.04, 46.78) --
	(142.11, 46.88) --
	(142.17, 46.98) --
	(142.24, 47.08) --
	(142.31, 47.19) --
	(142.38, 47.30) --
	(142.45, 47.41) --
	(142.52, 47.53) --
	(142.59, 47.65) --
	(142.66, 47.77) --
	(142.72, 47.89) --
	(142.79, 48.01) --
	(142.86, 48.14) --
	(142.93, 48.27) --
	(143.00, 48.40) --
	(143.07, 48.53) --
	(143.14, 48.67) --
	(143.21, 48.80) --
	(143.27, 48.94) --
	(143.34, 49.09) --
	(143.41, 49.23) --
	(143.48, 49.38) --
	(143.55, 49.53) --
	(143.62, 49.68) --
	(143.69, 49.83) --
	(143.76, 49.98) --
	(143.82, 50.14) --
	(143.89, 50.30) --
	(143.96, 50.46) --
	(144.03, 50.62) --
	(144.10, 50.78) --
	(144.17, 50.95) --
	(144.24, 51.12) --
	(144.30, 51.29) --
	(144.37, 51.46) --
	(144.44, 51.63) --
	(144.51, 51.80) --
	(144.58, 51.98) --
	(144.65, 52.16) --
	(144.72, 52.34) --
	(144.79, 52.52) --
	(144.85, 52.70) --
	(144.92, 52.89) --
	(144.99, 53.07) --
	(145.06, 53.26) --
	(145.13, 53.45) --
	(145.20, 53.64) --
	(145.27, 53.83) --
	(145.34, 54.02) --
	(145.40, 54.22) --
	(145.47, 54.41) --
	(145.54, 54.61) --
	(145.61, 54.81) --
	(145.68, 55.01) --
	(145.75, 55.21) --
	(145.82, 55.41) --
	(145.89, 55.61) --
	(145.95, 55.82) --
	(146.02, 56.02) --
	(146.09, 56.23) --
	(146.16, 56.44) --
	(146.23, 56.64) --
	(146.30, 56.85) --
	(146.37, 57.06) --
	(146.44, 57.27) --
	(146.50, 57.49) --
	(146.57, 57.70) --
	(146.64, 57.91) --
	(146.71, 58.12) --
	(146.78, 58.34) --
	(146.85, 58.55) --
	(146.92, 58.77) --
	(146.99, 58.99) --
	(147.05, 59.20) --
	(147.12, 59.42) --
	(147.19, 59.64) --
	(147.26, 59.86) --
	(147.33, 60.08) --
	(147.40, 60.29) --
	(147.47, 60.51) --
	(147.54, 60.73) --
	(147.60, 60.95) --
	(147.67, 61.17) --
	(147.74, 61.39) --
	(147.81, 61.62) --
	(147.88, 61.84) --
	(147.95, 62.06) --
	(148.02, 62.28) --
	(148.09, 62.50) --
	(148.15, 62.72) --
	(148.22, 62.94) --
	(148.29, 63.16) --
	(148.36, 63.38) --
	(148.43, 63.60) --
	(148.50, 63.82) --
	(148.57, 64.04) --
	(148.64, 64.26) --
	(148.70, 64.48) --
	(148.77, 64.70) --
	(148.84, 64.92) --
	(148.91, 65.14) --
	(148.98, 65.36) --
	(149.05, 65.58) --
	(149.12, 65.80) --
	(149.19, 66.01) --
	(149.25, 66.23) --
	(149.32, 66.44) --
	(149.39, 66.66) --
	(149.46, 66.87) --
	(149.53, 67.09) --
	(149.60, 67.30) --
	(149.67, 67.51) --
	(149.74, 67.72) --
	(149.80, 67.94) --
	(149.87, 68.15) --
	(149.94, 68.35) --
	(150.01, 68.56) --
	(150.08, 68.77) --
	(150.15, 68.98) --
	(150.22, 69.18) --
	(150.29, 69.38) --
	(150.35, 69.59) --
	(150.42, 69.79) --
	(150.49, 69.99) --
	(150.56, 70.19) --
	(150.63, 70.39) --
	(150.70, 70.58) --
	(150.77, 70.78) --
	(150.84, 70.97) --
	(150.90, 71.17) --
	(150.97, 71.36) --
	(151.04, 71.55) --
	(151.11, 71.74) --
	(151.18, 71.93) --
	(151.25, 72.11) --
	(151.32, 72.30) --
	(151.39, 72.48) --
	(151.45, 72.66) --
	(151.52, 72.84) --
	(151.59, 73.02) --
	(151.66, 73.19) --
	(151.73, 73.37) --
	(151.80, 73.54) --
	(151.87, 73.71) --
	(151.94, 73.88) --
	(152.00, 74.05) --
	(152.07, 74.22) --
	(152.14, 74.38) --
	(152.21, 74.54) --
	(152.28, 74.70) --
	(152.35, 74.86) --
	(152.42, 75.02) --
	(152.49, 75.17) --
	(152.55, 75.32) --
	(152.62, 75.47) --
	(152.69, 75.62) --
	(152.76, 75.77) --
	(152.83, 75.91) --
	(152.90, 76.05) --
	(152.97, 76.19) --
	(153.04, 76.33) --
	(153.10, 76.47) --
	(153.17, 76.60) --
	(153.24, 76.73) --
	(153.31, 76.86) --
	(153.38, 76.99) --
	(153.45, 77.11) --
	(153.52, 77.23) --
	(153.58, 77.35) --
	(153.65, 77.47) --
	(153.72, 77.58) --
	(153.79, 77.70) --
	(153.86, 77.81) --
	(153.93, 77.92) --
	(154.00, 78.02) --
	(154.07, 78.12) --
	(154.13, 78.22) --
	(154.20, 78.32) --
	(154.27, 78.42) --
	(154.34, 78.51) --
	(154.41, 78.60) --
	(154.48, 78.69) --
	(154.55, 78.77) --
	(154.62, 78.86) --
	(154.68, 78.94) --
	(154.75, 79.01) --
	(154.82, 79.09) --
	(154.89, 79.16) --
	(154.96, 79.23) --
	(155.03, 79.30) --
	(155.10, 79.36) --
	(155.17, 79.42) --
	(155.23, 79.48) --
	(155.30, 79.54) --
	(155.37, 79.59) --
	(155.44, 79.64) --
	(155.51, 79.69) --
	(155.58, 79.74) --
	(155.65, 79.78) --
	(155.72, 79.82) --
	(155.78, 79.86) --
	(155.85, 79.89) --
	(155.92, 79.92) --
	(155.99, 79.95) --
	(156.06, 79.98) --
	(156.13, 80.00) --
	(156.20, 80.02) --
	(156.27, 80.04) --
	(156.33, 80.06) --
	(156.40, 80.07) --
	(156.47, 80.08) --
	(156.54, 80.09) --
	(156.61, 80.09) --
	(156.68, 80.09) --
	(156.75, 80.09) --
	(156.82, 80.09) --
	(156.88, 80.08) --
	(156.95, 80.07) --
	(157.02, 80.06) --
	(157.09, 80.04) --
	(157.16, 80.02) --
	(157.23, 80.00) --
	(157.30, 79.98) --
	(157.37, 79.95) --
	(157.43, 79.92) --
	(157.50, 79.89) --
	(157.57, 79.86) --
	(157.64, 79.82) --
	(157.71, 79.78) --
	(157.78, 79.74) --
	(157.85, 79.69) --
	(157.92, 79.64) --
	(157.98, 79.59) --
	(158.05, 79.54) --
	(158.12, 79.48) --
	(158.19, 79.42) --
	(158.26, 79.36) --
	(158.33, 79.30) --
	(158.40, 79.23) --
	(158.47, 79.16) --
	(158.53, 79.09) --
	(158.60, 79.01) --
	(158.67, 78.94) --
	(158.74, 78.86) --
	(158.81, 78.77) --
	(158.88, 78.69) --
	(158.95, 78.60) --
	(159.02, 78.51) --
	(159.08, 78.42) --
	(159.15, 78.32) --
	(159.22, 78.22) --
	(159.29, 78.12) --
	(159.36, 78.02) --
	(159.43, 77.92) --
	(159.50, 77.81) --
	(159.57, 77.70) --
	(159.63, 77.58) --
	(159.70, 77.47) --
	(159.77, 77.35) --
	(159.84, 77.23) --
	(159.91, 77.11) --
	(159.98, 76.99) --
	(160.05, 76.86) --
	(160.12, 76.73) --
	(160.18, 76.60) --
	(160.25, 76.47) --
	(160.32, 76.33) --
	(160.39, 76.19) --
	(160.46, 76.05) --
	(160.53, 75.91) --
	(160.60, 75.77) --
	(160.67, 75.62) --
	(160.73, 75.47) --
	(160.80, 75.32) --
	(160.87, 75.17) --
	(160.94, 75.02) --
	(161.01, 74.86) --
	(161.08, 74.70) --
	(161.15, 74.54) --
	(161.22, 74.38) --
	(161.28, 74.22) --
	(161.35, 74.05) --
	(161.42, 73.88) --
	(161.49, 73.71) --
	(161.56, 73.54) --
	(161.63, 73.37) --
	(161.70, 73.19) --
	(161.77, 73.02) --
	(161.83, 72.84) --
	(161.90, 72.66) --
	(161.97, 72.48) --
	(162.04, 72.30) --
	(162.11, 72.11) --
	(162.18, 71.93) --
	(162.25, 71.74) --
	(162.32, 71.55) --
	(162.38, 71.36) --
	(162.45, 71.17) --
	(162.52, 70.97) --
	(162.59, 70.78) --
	(162.66, 70.58) --
	(162.73, 70.39) --
	(162.80, 70.19) --
	(162.87, 69.99) --
	(162.93, 69.79) --
	(163.00, 69.59) --
	(163.07, 69.38) --
	(163.14, 69.18) --
	(163.21, 68.98) --
	(163.28, 68.77) --
	(163.35, 68.56) --
	(163.41, 68.35) --
	(163.48, 68.15) --
	(163.55, 67.94) --
	(163.62, 67.72) --
	(163.69, 67.51) --
	(163.76, 67.30) --
	(163.83, 67.09) --
	(163.90, 66.87) --
	(163.96, 66.66) --
	(164.03, 66.44) --
	(164.10, 66.23) --
	(164.17, 66.01) --
	(164.24, 65.80) --
	(164.31, 65.58) --
	(164.38, 65.36) --
	(164.45, 65.14) --
	(164.51, 64.92) --
	(164.58, 64.70) --
	(164.65, 64.48) --
	(164.72, 64.26) --
	(164.79, 64.04) --
	(164.86, 63.82) --
	(164.93, 63.60) --
	(165.00, 63.38) --
	(165.06, 63.16) --
	(165.13, 62.94) --
	(165.20, 62.72) --
	(165.27, 62.50) --
	(165.34, 62.28) --
	(165.41, 62.06) --
	(165.48, 61.84) --
	(165.55, 61.62) --
	(165.61, 61.39) --
	(165.68, 61.17) --
	(165.75, 60.95) --
	(165.82, 60.73) --
	(165.89, 60.51) --
	(165.96, 60.29) --
	(166.03, 60.08) --
	(166.10, 59.86) --
	(166.16, 59.64) --
	(166.23, 59.42) --
	(166.30, 59.20) --
	(166.37, 58.99) --
	(166.44, 58.77) --
	(166.51, 58.55) --
	(166.58, 58.34) --
	(166.65, 58.12) --
	(166.71, 57.91) --
	(166.78, 57.70) --
	(166.85, 57.49) --
	(166.92, 57.27) --
	(166.99, 57.06) --
	(167.06, 56.85) --
	(167.13, 56.64) --
	(167.20, 56.44) --
	(167.26, 56.23) --
	(167.33, 56.02) --
	(167.40, 55.82) --
	(167.47, 55.61) --
	(167.54, 55.41) --
	(167.61, 55.21) --
	(167.68, 55.01) --
	(167.75, 54.81) --
	(167.81, 54.61) --
	(167.88, 54.41) --
	(167.95, 54.22) --
	(168.02, 54.02) --
	(168.09, 53.83) --
	(168.16, 53.64) --
	(168.23, 53.45) --
	(168.30, 53.26) --
	(168.36, 53.07) --
	(168.43, 52.89) --
	(168.50, 52.70) --
	(168.57, 52.52) --
	(168.64, 52.34) --
	(168.71, 52.16) --
	(168.78, 51.98) --
	(168.85, 51.80) --
	(168.91, 51.63) --
	(168.98, 51.46) --
	(169.05, 51.29) --
	(169.12, 51.12) --
	(169.19, 50.95) --
	(169.26, 50.78) --
	(169.33, 50.62) --
	(169.40, 50.46) --
	(169.46, 50.30) --
	(169.53, 50.14) --
	(169.60, 49.98) --
	(169.67, 49.83) --
	(169.74, 49.68) --
	(169.81, 49.53) --
	(169.88, 49.38) --
	(169.95, 49.23) --
	(170.01, 49.09) --
	(170.08, 48.94) --
	(170.15, 48.80) --
	(170.22, 48.67) --
	(170.29, 48.53) --
	(170.36, 48.40) --
	(170.43, 48.27) --
	(170.50, 48.14) --
	(170.56, 48.01) --
	(170.63, 47.89) --
	(170.70, 47.77) --
	(170.77, 47.65) --
	(170.84, 47.53) --
	(170.91, 47.41) --
	(170.98, 47.30) --
	(171.05, 47.19) --
	(171.11, 47.08) --
	(171.18, 46.98) --
	(171.25, 46.88) --
	(171.32, 46.78) --
	(171.39, 46.68) --
	(171.46, 46.58) --
	(171.53, 46.49) --
	(171.60, 46.40) --
	(171.66, 46.31) --
	(171.73, 46.23) --
	(171.80, 46.14) --
	(171.87, 46.06) --
	(171.94, 45.99) --
	(172.01, 45.91) --
	(172.08, 45.84) --
	(172.15, 45.77) --
	(172.21, 45.70) --
	(172.28, 45.64) --
	(172.35, 45.58) --
	(172.42, 45.52) --
	(172.49, 45.46) --
	(172.56, 45.41) --
	(172.63, 45.36) --
	(172.70, 45.31) --
	(172.76, 45.26) --
	(172.83, 45.22) --
	(172.90, 45.18) --
	(172.97, 45.14) --
	(173.04, 45.11) --
	(173.11, 45.08) --
	(173.18, 45.05) --
	(173.24, 45.02) --
	(173.31, 45.00) --
	(173.38, 44.98) --
	(173.45, 44.96) --
	(173.52, 44.94) --
	(173.59, 44.93) --
	(173.66, 44.92) --
	(173.73, 44.91) --
	(173.79, 44.91) --
	(173.86, 44.91) --
	(173.93, 44.91) --
	(174.00, 44.91) --
	(174.07, 44.92) --
	(174.14, 44.93) --
	(174.21, 44.94) --
	(174.28, 44.96) --
	(174.34, 44.98) --
	(174.41, 45.00) --
	(174.48, 45.02) --
	(174.55, 45.05) --
	(174.62, 45.08) --
	(174.69, 45.11) --
	(174.76, 45.14) --
	(174.83, 45.18) --
	(174.89, 45.22) --
	(174.96, 45.26) --
	(175.03, 45.31) --
	(175.10, 45.36) --
	(175.17, 45.41) --
	(175.24, 45.46) --
	(175.31, 45.52) --
	(175.38, 45.58) --
	(175.44, 45.64) --
	(175.51, 45.70) --
	(175.58, 45.77) --
	(175.65, 45.84) --
	(175.72, 45.91) --
	(175.79, 45.99) --
	(175.86, 46.06) --
	(175.93, 46.14) --
	(175.99, 46.23) --
	(176.06, 46.31) --
	(176.13, 46.40) --
	(176.20, 46.49) --
	(176.27, 46.58) --
	(176.34, 46.68) --
	(176.41, 46.78) --
	(176.48, 46.88) --
	(176.54, 46.98) --
	(176.61, 47.08) --
	(176.68, 47.19) --
	(176.75, 47.30) --
	(176.82, 47.41) --
	(176.89, 47.53) --
	(176.96, 47.65) --
	(177.03, 47.77) --
	(177.09, 47.89) --
	(177.16, 48.01) --
	(177.23, 48.14) --
	(177.30, 48.27) --
	(177.37, 48.40) --
	(177.44, 48.53) --
	(177.51, 48.67) --
	(177.58, 48.80) --
	(177.64, 48.94) --
	(177.71, 49.09) --
	(177.78, 49.23) --
	(177.85, 49.38) --
	(177.92, 49.53) --
	(177.99, 49.68) --
	(178.06, 49.83) --
	(178.13, 49.98) --
	(178.19, 50.14) --
	(178.26, 50.30) --
	(178.33, 50.46) --
	(178.40, 50.62) --
	(178.47, 50.78) --
	(178.54, 50.95) --
	(178.61, 51.12) --
	(178.68, 51.29) --
	(178.74, 51.46) --
	(178.81, 51.63) --
	(178.88, 51.80) --
	(178.95, 51.98) --
	(179.02, 52.16) --
	(179.09, 52.34) --
	(179.16, 52.52) --
	(179.23, 52.70) --
	(179.29, 52.89) --
	(179.36, 53.07) --
	(179.43, 53.26) --
	(179.50, 53.45) --
	(179.57, 53.64) --
	(179.64, 53.83) --
	(179.71, 54.02) --
	(179.78, 54.22) --
	(179.84, 54.41) --
	(179.91, 54.61) --
	(179.98, 54.81) --
	(180.05, 55.01) --
	(180.12, 55.21) --
	(180.19, 55.41) --
	(180.26, 55.61) --
	(180.33, 55.82) --
	(180.39, 56.02) --
	(180.46, 56.23) --
	(180.53, 56.44) --
	(180.60, 56.64) --
	(180.67, 56.85) --
	(180.74, 57.06) --
	(180.81, 57.27) --
	(180.88, 57.49) --
	(180.94, 57.70) --
	(181.01, 57.91) --
	(181.08, 58.12) --
	(181.15, 58.34) --
	(181.22, 58.55) --
	(181.29, 58.77) --
	(181.36, 58.99) --
	(181.43, 59.20) --
	(181.49, 59.42) --
	(181.56, 59.64) --
	(181.63, 59.86) --
	(181.70, 60.08) --
	(181.77, 60.29) --
	(181.84, 60.51) --
	(181.91, 60.73) --
	(181.98, 60.95) --
	(182.04, 61.17) --
	(182.11, 61.39) --
	(182.18, 61.62) --
	(182.25, 61.84) --
	(182.32, 62.06) --
	(182.39, 62.28) --
	(182.46, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28, 23.80) rectangle (185.89,101.20);
\end{scope}
\begin{scope}
\path[clip] (191.39,189.60) rectangle (267.01,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39,189.60) rectangle (267.01,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,201.92) --
	(267.01,201.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,219.51) --
	(267.01,219.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,237.10) --
	(267.01,237.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,254.69) --
	(267.01,254.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.42,189.60) --
	(203.42,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.61,189.60) --
	(220.61,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.79,189.60) --
	(237.79,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.98,189.60) --
	(254.98,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,193.12) --
	(267.01,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,210.71) --
	(267.01,210.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,228.31) --
	(267.01,228.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,245.90) --
	(267.01,245.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,263.49) --
	(267.01,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,189.60) --
	(194.83,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.02,189.60) --
	(212.02,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20,189.60) --
	(229.20,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.39,189.60) --
	(246.39,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57,189.60) --
	(263.57,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,193.12) -- (194.83,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37,193.12) -- (197.37,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37,263.14) -- (197.37,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45,193.12) -- (204.45,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45,263.14) -- (204.45,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.14,216.49) -- (216.14,238.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.14,263.42) -- (216.14,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.54,211.63) -- (231.54,238.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,211.63) -- (238.89,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,263.42) -- (238.89,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,193.12) -- (251.47,193.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,213.04) -- (251.47,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57,193.26) -- (263.57,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,193.12) -- (251.47,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,193.26) -- (263.57,193.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.54,211.63) -- (238.89,211.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,213.04) -- (263.57,213.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45,216.49) -- (216.14,216.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,234.78) -- (197.37,234.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.14,238.58) -- (231.54,238.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,240.41) -- (251.47,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37,245.76) -- (204.45,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.37,263.14) -- (204.45,263.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,263.28) -- (197.37,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.14,263.42) -- (238.89,263.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45,263.49) -- (216.14,263.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,263.49) -- (263.57,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83,228.31) --
	(194.90,228.64) --
	(194.97,228.97) --
	(195.04,229.30) --
	(195.11,229.63) --
	(195.17,229.96) --
	(195.24,230.29) --
	(195.31,230.62) --
	(195.38,230.95) --
	(195.45,231.28) --
	(195.52,231.60) --
	(195.59,231.93) --
	(195.66,232.25) --
	(195.72,232.57) --
	(195.79,232.90) --
	(195.86,233.21) --
	(195.93,233.53) --
	(196.00,233.85) --
	(196.07,234.16) --
	(196.14,234.47) --
	(196.21,234.78) --
	(196.27,235.09) --
	(196.34,235.39) --
	(196.41,235.70) --
	(196.48,236.00) --
	(196.55,236.29) --
	(196.62,236.59) --
	(196.69,236.88) --
	(196.76,237.17) --
	(196.82,237.45) --
	(196.89,237.73) --
	(196.96,238.01) --
	(197.03,238.29) --
	(197.10,238.56) --
	(197.17,238.82) --
	(197.24,239.09) --
	(197.31,239.35) --
	(197.37,239.61) --
	(197.44,239.86) --
	(197.51,240.11) --
	(197.58,240.35) --
	(197.65,240.59) --
	(197.72,240.82) --
	(197.79,241.05) --
	(197.85,241.28) --
	(197.92,241.50) --
	(197.99,241.72) --
	(198.06,241.93) --
	(198.13,242.14) --
	(198.20,242.34) --
	(198.27,242.54) --
	(198.34,242.73) --
	(198.40,242.92) --
	(198.47,243.10) --
	(198.54,243.28) --
	(198.61,243.45) --
	(198.68,243.61) --
	(198.75,243.78) --
	(198.82,243.93) --
	(198.89,244.08) --
	(198.95,244.22) --
	(199.02,244.36) --
	(199.09,244.50) --
	(199.16,244.62) --
	(199.23,244.74) --
	(199.30,244.86) --
	(199.37,244.97) --
	(199.44,245.07) --
	(199.50,245.17) --
	(199.57,245.26) --
	(199.64,245.35) --
	(199.71,245.43) --
	(199.78,245.50) --
	(199.85,245.57) --
	(199.92,245.63) --
	(199.99,245.68) --
	(200.05,245.73) --
	(200.12,245.77) --
	(200.19,245.81) --
	(200.26,245.84) --
	(200.33,245.86) --
	(200.40,245.88) --
	(200.47,245.89) --
	(200.54,245.90) --
	(200.60,245.90) --
	(200.67,245.89) --
	(200.74,245.88) --
	(200.81,245.86) --
	(200.88,245.83) --
	(200.95,245.80) --
	(201.02,245.76) --
	(201.09,245.72) --
	(201.15,245.66) --
	(201.22,245.61) --
	(201.29,245.54) --
	(201.36,245.47) --
	(201.43,245.40) --
	(201.50,245.32) --
	(201.57,245.23) --
	(201.64,245.14) --
	(201.70,245.04) --
	(201.77,244.93) --
	(201.84,244.82) --
	(201.91,244.70) --
	(201.98,244.58) --
	(202.05,244.45) --
	(202.12,244.32) --
	(202.19,244.18) --
	(202.25,244.03) --
	(202.32,243.88) --
	(202.39,243.72) --
	(202.46,243.56) --
	(202.53,243.39) --
	(202.60,243.22) --
	(202.67,243.04) --
	(202.74,242.86) --
	(202.80,242.67) --
	(202.87,242.47) --
	(202.94,242.27) --
	(203.01,242.07) --
	(203.08,241.86) --
	(203.15,241.65) --
	(203.22,241.43) --
	(203.29,241.21) --
	(203.35,240.98) --
	(203.42,240.75) --
	(203.49,240.51) --
	(203.56,240.27) --
	(203.63,240.02) --
	(203.70,239.77) --
	(203.77,239.52) --
	(203.84,239.26) --
	(203.90,239.00) --
	(203.97,238.74) --
	(204.04,238.47) --
	(204.11,238.19) --
	(204.18,237.92) --
	(204.25,237.64) --
	(204.32,237.36) --
	(204.39,237.07) --
	(204.45,236.78) --
	(204.52,236.49) --
	(204.59,236.19) --
	(204.66,235.90) --
	(204.73,235.60) --
	(204.80,235.29) --
	(204.87,234.99) --
	(204.94,234.68) --
	(205.00,234.37) --
	(205.07,234.06) --
	(205.14,233.74) --
	(205.21,233.43) --
	(205.28,233.11) --
	(205.35,232.79) --
	(205.42,232.47) --
	(205.49,232.14) --
	(205.55,231.82) --
	(205.62,231.49) --
	(205.69,231.17) --
	(205.76,230.84) --
	(205.83,230.51) --
	(205.90,230.18) --
	(205.97,229.85) --
	(206.04,229.52) --
	(206.10,229.19) --
	(206.17,228.86) --
	(206.24,228.53) --
	(206.31,228.20) --
	(206.38,227.86) --
	(206.45,227.53) --
	(206.52,227.20) --
	(206.59,226.87) --
	(206.65,226.54) --
	(206.72,226.21) --
	(206.79,225.88) --
	(206.86,225.55) --
	(206.93,225.23) --
	(207.00,224.90) --
	(207.07,224.58) --
	(207.14,224.25) --
	(207.20,223.93) --
	(207.27,223.61) --
	(207.34,223.29) --
	(207.41,222.98) --
	(207.48,222.66) --
	(207.55,222.35) --
	(207.62,222.04) --
	(207.68,221.73) --
	(207.75,221.42) --
	(207.82,221.12) --
	(207.89,220.82) --
	(207.96,220.52) --
	(208.03,220.22) --
	(208.10,219.93) --
	(208.17,219.64) --
	(208.23,219.35) --
	(208.30,219.07) --
	(208.37,218.79) --
	(208.44,218.51) --
	(208.51,218.24) --
	(208.58,217.97) --
	(208.65,217.70) --
	(208.72,217.44) --
	(208.78,217.18) --
	(208.85,216.92) --
	(208.92,216.67) --
	(208.99,216.43) --
	(209.06,216.18) --
	(209.13,215.95) --
	(209.20,215.71) --
	(209.27,215.48) --
	(209.33,215.26) --
	(209.40,215.04) --
	(209.47,214.82) --
	(209.54,214.61) --
	(209.61,214.41) --
	(209.68,214.21) --
	(209.75,214.01) --
	(209.82,213.82) --
	(209.88,213.63) --
	(209.95,213.45) --
	(210.02,213.28) --
	(210.09,213.11) --
	(210.16,212.94) --
	(210.23,212.79) --
	(210.30,212.63) --
	(210.37,212.48) --
	(210.43,212.34) --
	(210.50,212.21) --
	(210.57,212.08) --
	(210.64,211.95) --
	(210.71,211.83) --
	(210.78,211.72) --
	(210.85,211.61) --
	(210.92,211.51) --
	(210.98,211.41) --
	(211.05,211.32) --
	(211.12,211.24) --
	(211.19,211.16) --
	(211.26,211.09) --
	(211.33,211.03) --
	(211.40,210.97) --
	(211.47,210.91) --
	(211.53,210.87) --
	(211.60,210.83) --
	(211.67,210.79) --
	(211.74,210.76) --
	(211.81,210.74) --
	(211.88,210.73) --
	(211.95,210.72) --
	(212.02,210.71) --
	(212.08,210.72) --
	(212.15,210.73) --
	(212.22,210.74) --
	(212.29,210.76) --
	(212.36,210.79) --
	(212.43,210.83) --
	(212.50,210.87) --
	(212.57,210.91) --
	(212.63,210.97) --
	(212.70,211.03) --
	(212.77,211.09) --
	(212.84,211.16) --
	(212.91,211.24) --
	(212.98,211.32) --
	(213.05,211.41) --
	(213.12,211.51) --
	(213.18,211.61) --
	(213.25,211.72) --
	(213.32,211.83) --
	(213.39,211.95) --
	(213.46,212.08) --
	(213.53,212.21) --
	(213.60,212.34) --
	(213.67,212.48) --
	(213.73,212.63) --
	(213.80,212.79) --
	(213.87,212.94) --
	(213.94,213.11) --
	(214.01,213.28) --
	(214.08,213.45) --
	(214.15,213.63) --
	(214.22,213.82) --
	(214.28,214.01) --
	(214.35,214.21) --
	(214.42,214.41) --
	(214.49,214.61) --
	(214.56,214.82) --
	(214.63,215.04) --
	(214.70,215.26) --
	(214.77,215.48) --
	(214.83,215.71) --
	(214.90,215.95) --
	(214.97,216.18) --
	(215.04,216.43) --
	(215.11,216.67) --
	(215.18,216.92) --
	(215.25,217.18) --
	(215.32,217.44) --
	(215.38,217.70) --
	(215.45,217.97) --
	(215.52,218.24) --
	(215.59,218.51) --
	(215.66,218.79) --
	(215.73,219.07) --
	(215.80,219.35) --
	(215.87,219.64) --
	(215.93,219.93) --
	(216.00,220.22) --
	(216.07,220.52) --
	(216.14,220.82) --
	(216.21,221.12) --
	(216.28,221.42) --
	(216.35,221.73) --
	(216.42,222.04) --
	(216.48,222.35) --
	(216.55,222.66) --
	(216.62,222.98) --
	(216.69,223.29) --
	(216.76,223.61) --
	(216.83,223.93) --
	(216.90,224.25) --
	(216.97,224.58) --
	(217.03,224.90) --
	(217.10,225.23) --
	(217.17,225.55) --
	(217.24,225.88) --
	(217.31,226.21) --
	(217.38,226.54) --
	(217.45,226.87) --
	(217.51,227.20) --
	(217.58,227.53) --
	(217.65,227.86) --
	(217.72,228.20) --
	(217.79,228.53) --
	(217.86,228.86) --
	(217.93,229.19) --
	(218.00,229.52) --
	(218.06,229.85) --
	(218.13,230.18) --
	(218.20,230.51) --
	(218.27,230.84) --
	(218.34,231.17) --
	(218.41,231.49) --
	(218.48,231.82) --
	(218.55,232.14) --
	(218.61,232.47) --
	(218.68,232.79) --
	(218.75,233.11) --
	(218.82,233.43) --
	(218.89,233.74) --
	(218.96,234.06) --
	(219.03,234.37) --
	(219.10,234.68) --
	(219.16,234.99) --
	(219.23,235.29) --
	(219.30,235.60) --
	(219.37,235.90) --
	(219.44,236.19) --
	(219.51,236.49) --
	(219.58,236.78) --
	(219.65,237.07) --
	(219.71,237.36) --
	(219.78,237.64) --
	(219.85,237.92) --
	(219.92,238.19) --
	(219.99,238.47) --
	(220.06,238.74) --
	(220.13,239.00) --
	(220.20,239.26) --
	(220.26,239.52) --
	(220.33,239.77) --
	(220.40,240.02) --
	(220.47,240.27) --
	(220.54,240.51) --
	(220.61,240.75) --
	(220.68,240.98) --
	(220.75,241.21) --
	(220.81,241.43) --
	(220.88,241.65) --
	(220.95,241.86) --
	(221.02,242.07) --
	(221.09,242.27) --
	(221.16,242.47) --
	(221.23,242.67) --
	(221.30,242.86) --
	(221.36,243.04) --
	(221.43,243.22) --
	(221.50,243.39) --
	(221.57,243.56) --
	(221.64,243.72) --
	(221.71,243.88) --
	(221.78,244.03) --
	(221.85,244.18) --
	(221.91,244.32) --
	(221.98,244.45) --
	(222.05,244.58) --
	(222.12,244.70) --
	(222.19,244.82) --
	(222.26,244.93) --
	(222.33,245.04) --
	(222.40,245.14) --
	(222.46,245.23) --
	(222.53,245.32) --
	(222.60,245.40) --
	(222.67,245.47) --
	(222.74,245.54) --
	(222.81,245.61) --
	(222.88,245.66) --
	(222.95,245.72) --
	(223.01,245.76) --
	(223.08,245.80) --
	(223.15,245.83) --
	(223.22,245.86) --
	(223.29,245.88) --
	(223.36,245.89) --
	(223.43,245.90) --
	(223.50,245.90) --
	(223.56,245.89) --
	(223.63,245.88) --
	(223.70,245.86) --
	(223.77,245.84) --
	(223.84,245.81) --
	(223.91,245.77) --
	(223.98,245.73) --
	(224.05,245.68) --
	(224.11,245.63) --
	(224.18,245.57) --
	(224.25,245.50) --
	(224.32,245.43) --
	(224.39,245.35) --
	(224.46,245.26) --
	(224.53,245.17) --
	(224.60,245.07) --
	(224.66,244.97) --
	(224.73,244.86) --
	(224.80,244.74) --
	(224.87,244.62) --
	(224.94,244.50) --
	(225.01,244.36) --
	(225.08,244.22) --
	(225.15,244.08) --
	(225.21,243.93) --
	(225.28,243.78) --
	(225.35,243.61) --
	(225.42,243.45) --
	(225.49,243.28) --
	(225.56,243.10) --
	(225.63,242.92) --
	(225.70,242.73) --
	(225.76,242.54) --
	(225.83,242.34) --
	(225.90,242.14) --
	(225.97,241.93) --
	(226.04,241.72) --
	(226.11,241.50) --
	(226.18,241.28) --
	(226.25,241.05) --
	(226.31,240.82) --
	(226.38,240.59) --
	(226.45,240.35) --
	(226.52,240.11) --
	(226.59,239.86) --
	(226.66,239.61) --
	(226.73,239.35) --
	(226.79,239.09) --
	(226.86,238.82) --
	(226.93,238.56) --
	(227.00,238.29) --
	(227.07,238.01) --
	(227.14,237.73) --
	(227.21,237.45) --
	(227.28,237.17) --
	(227.34,236.88) --
	(227.41,236.59) --
	(227.48,236.29) --
	(227.55,236.00) --
	(227.62,235.70) --
	(227.69,235.39) --
	(227.76,235.09) --
	(227.83,234.78) --
	(227.89,234.47) --
	(227.96,234.16) --
	(228.03,233.85) --
	(228.10,233.53) --
	(228.17,233.21) --
	(228.24,232.90) --
	(228.31,232.57) --
	(228.38,232.25) --
	(228.44,231.93) --
	(228.51,231.60) --
	(228.58,231.28) --
	(228.65,230.95) --
	(228.72,230.62) --
	(228.79,230.29) --
	(228.86,229.96) --
	(228.93,229.63) --
	(228.99,229.30) --
	(229.06,228.97) --
	(229.13,228.64) --
	(229.20,228.31) --
	(229.27,227.98) --
	(229.34,227.64) --
	(229.41,227.31) --
	(229.48,226.98) --
	(229.54,226.65) --
	(229.61,226.32) --
	(229.68,225.99) --
	(229.75,225.66) --
	(229.82,225.34) --
	(229.89,225.01) --
	(229.96,224.69) --
	(230.03,224.36) --
	(230.09,224.04) --
	(230.16,223.72) --
	(230.23,223.40) --
	(230.30,223.08) --
	(230.37,222.77) --
	(230.44,222.45) --
	(230.51,222.14) --
	(230.58,221.83) --
	(230.64,221.52) --
	(230.71,221.22) --
	(230.78,220.92) --
	(230.85,220.62) --
	(230.92,220.32) --
	(230.99,220.03) --
	(231.06,219.74) --
	(231.13,219.45) --
	(231.19,219.16) --
	(231.26,218.88) --
	(231.33,218.60) --
	(231.40,218.33) --
	(231.47,218.06) --
	(231.54,217.79) --
	(231.61,217.52) --
	(231.68,217.26) --
	(231.74,217.01) --
	(231.81,216.76) --
	(231.88,216.51) --
	(231.95,216.26) --
	(232.02,216.02) --
	(232.09,215.79) --
	(232.16,215.56) --
	(232.23,215.33) --
	(232.29,215.11) --
	(232.36,214.89) --
	(232.43,214.68) --
	(232.50,214.47) --
	(232.57,214.27) --
	(232.64,214.07) --
	(232.71,213.88) --
	(232.78,213.70) --
	(232.84,213.51) --
	(232.91,213.34) --
	(232.98,213.16) --
	(233.05,213.00) --
	(233.12,212.84) --
	(233.19,212.68) --
	(233.26,212.53) --
	(233.33,212.39) --
	(233.39,212.25) --
	(233.46,212.12) --
	(233.53,211.99) --
	(233.60,211.87) --
	(233.67,211.75) --
	(233.74,211.65) --
	(233.81,211.54) --
	(233.88,211.44) --
	(233.94,211.35) --
	(234.01,211.27) --
	(234.08,211.19) --
	(234.15,211.11) --
	(234.22,211.05) --
	(234.29,210.99) --
	(234.36,210.93) --
	(234.43,210.88) --
	(234.49,210.84) --
	(234.56,210.80) --
	(234.63,210.77) --
	(234.70,210.75) --
	(234.77,210.73) --
	(234.84,210.72) --
	(234.91,210.72) --
	(234.98,210.72) --
	(235.04,210.72) --
	(235.11,210.74) --
	(235.18,210.76) --
	(235.25,210.78) --
	(235.32,210.82) --
	(235.39,210.85) --
	(235.46,210.90) --
	(235.53,210.95) --
	(235.59,211.01) --
	(235.66,211.07) --
	(235.73,211.14) --
	(235.80,211.21) --
	(235.87,211.30) --
	(235.94,211.38) --
	(236.01,211.48) --
	(236.08,211.58) --
	(236.14,211.68) --
	(236.21,211.79) --
	(236.28,211.91) --
	(236.35,212.03) --
	(236.42,212.16) --
	(236.49,212.30) --
	(236.56,212.44) --
	(236.62,212.58) --
	(236.69,212.73) --
	(236.76,212.89) --
	(236.83,213.05) --
	(236.90,213.22) --
	(236.97,213.39) --
	(237.04,213.57) --
	(237.11,213.76) --
	(237.17,213.95) --
	(237.24,214.14) --
	(237.31,214.34) --
	(237.38,214.54) --
	(237.45,214.75) --
	(237.52,214.97) --
	(237.59,215.18) --
	(237.66,215.41) --
	(237.72,215.64) --
	(237.79,215.87) --
	(237.86,216.10) --
	(237.93,216.35) --
	(238.00,216.59) --
	(238.07,216.84) --
	(238.14,217.09) --
	(238.21,217.35) --
	(238.27,217.61) --
	(238.34,217.88) --
	(238.41,218.15) --
	(238.48,218.42) --
	(238.55,218.69) --
	(238.62,218.97) --
	(238.69,219.26) --
	(238.76,219.54) --
	(238.82,219.83) --
	(238.89,220.12) --
	(238.96,220.42) --
	(239.03,220.72) --
	(239.10,221.02) --
	(239.17,221.32) --
	(239.24,221.63) --
	(239.31,221.93) --
	(239.37,222.24) --
	(239.44,222.56) --
	(239.51,222.87) --
	(239.58,223.19) --
	(239.65,223.50) --
	(239.72,223.82) --
	(239.79,224.15) --
	(239.86,224.47) --
	(239.92,224.79) --
	(239.99,225.12) --
	(240.06,225.45) --
	(240.13,225.77) --
	(240.20,226.10) --
	(240.27,226.43) --
	(240.34,226.76) --
	(240.41,227.09) --
	(240.47,227.42) --
	(240.54,227.75) --
	(240.61,228.09) --
	(240.68,228.42) --
	(240.75,228.75) --
	(240.82,229.08) --
	(240.89,229.41) --
	(240.96,229.74) --
	(241.02,230.07) --
	(241.09,230.40) --
	(241.16,230.73) --
	(241.23,231.06) --
	(241.30,231.39) --
	(241.37,231.71) --
	(241.44,232.04) --
	(241.51,232.36) --
	(241.57,232.68) --
	(241.64,233.00) --
	(241.71,233.32) --
	(241.78,233.64) --
	(241.85,233.95) --
	(241.92,234.27) --
	(241.99,234.58) --
	(242.06,234.89) --
	(242.12,235.19) --
	(242.19,235.50) --
	(242.26,235.80) --
	(242.33,236.10) --
	(242.40,236.39) --
	(242.47,236.68) --
	(242.54,236.97) --
	(242.61,237.26) --
	(242.67,237.55) --
	(242.74,237.83) --
	(242.81,238.10) --
	(242.88,238.38) --
	(242.95,238.65) --
	(243.02,238.91) --
	(243.09,239.18) --
	(243.16,239.43) --
	(243.22,239.69) --
	(243.29,239.94) --
	(243.36,240.19) --
	(243.43,240.43) --
	(243.50,240.67) --
	(243.57,240.90) --
	(243.64,241.13) --
	(243.71,241.36) --
	(243.77,241.58) --
	(243.84,241.79) --
	(243.91,242.00) --
	(243.98,242.21) --
	(244.05,242.41) --
	(244.12,242.60) --
	(244.19,242.79) --
	(244.26,242.98) --
	(244.32,243.16) --
	(244.39,243.33) --
	(244.46,243.50) --
	(244.53,243.67) --
	(244.60,243.83) --
	(244.67,243.98) --
	(244.74,244.13) --
	(244.81,244.27) --
	(244.87,244.41) --
	(244.94,244.54) --
	(245.01,244.66) --
	(245.08,244.78) --
	(245.15,244.90) --
	(245.22,245.00) --
	(245.29,245.10) --
	(245.36,245.20) --
	(245.42,245.29) --
	(245.49,245.37) --
	(245.56,245.45) --
	(245.63,245.52) --
	(245.70,245.59) --
	(245.77,245.65) --
	(245.84,245.70) --
	(245.91,245.75) --
	(245.97,245.79) --
	(246.04,245.82) --
	(246.11,245.85) --
	(246.18,245.87) --
	(246.25,245.89) --
	(246.32,245.90) --
	(246.39,245.90) --
	(246.45,245.90) --
	(246.52,245.89) --
	(246.59,245.87) --
	(246.66,245.85) --
	(246.73,245.82) --
	(246.80,245.79) --
	(246.87,245.75) --
	(246.94,245.70) --
	(247.00,245.65) --
	(247.07,245.59) --
	(247.14,245.52) --
	(247.21,245.45) --
	(247.28,245.37) --
	(247.35,245.29) --
	(247.42,245.20) --
	(247.49,245.10) --
	(247.55,245.00) --
	(247.62,244.90) --
	(247.69,244.78) --
	(247.76,244.66) --
	(247.83,244.54) --
	(247.90,244.41) --
	(247.97,244.27) --
	(248.04,244.13) --
	(248.10,243.98) --
	(248.17,243.83) --
	(248.24,243.67) --
	(248.31,243.50) --
	(248.38,243.33) --
	(248.45,243.16) --
	(248.52,242.98) --
	(248.59,242.79) --
	(248.65,242.60) --
	(248.72,242.41) --
	(248.79,242.21) --
	(248.86,242.00) --
	(248.93,241.79) --
	(249.00,241.58) --
	(249.07,241.36) --
	(249.14,241.13) --
	(249.20,240.90) --
	(249.27,240.67) --
	(249.34,240.43) --
	(249.41,240.19) --
	(249.48,239.94) --
	(249.55,239.69) --
	(249.62,239.43) --
	(249.69,239.18) --
	(249.75,238.91) --
	(249.82,238.65) --
	(249.89,238.38) --
	(249.96,238.10) --
	(250.03,237.83) --
	(250.10,237.55) --
	(250.17,237.26) --
	(250.24,236.97) --
	(250.30,236.68) --
	(250.37,236.39) --
	(250.44,236.10) --
	(250.51,235.80) --
	(250.58,235.50) --
	(250.65,235.19) --
	(250.72,234.89) --
	(250.79,234.58) --
	(250.85,234.27) --
	(250.92,233.95) --
	(250.99,233.64) --
	(251.06,233.32) --
	(251.13,233.00) --
	(251.20,232.68) --
	(251.27,232.36) --
	(251.34,232.04) --
	(251.40,231.71) --
	(251.47,231.39) --
	(251.54,231.06) --
	(251.61,230.73) --
	(251.68,230.40) --
	(251.75,230.07) --
	(251.82,229.74) --
	(251.89,229.41) --
	(251.95,229.08) --
	(252.02,228.75) --
	(252.09,228.42) --
	(252.16,228.09) --
	(252.23,227.75) --
	(252.30,227.42) --
	(252.37,227.09) --
	(252.44,226.76) --
	(252.50,226.43) --
	(252.57,226.10) --
	(252.64,225.77) --
	(252.71,225.45) --
	(252.78,225.12) --
	(252.85,224.79) --
	(252.92,224.47) --
	(252.99,224.15) --
	(253.05,223.82) --
	(253.12,223.50) --
	(253.19,223.19) --
	(253.26,222.87) --
	(253.33,222.56) --
	(253.40,222.24) --
	(253.47,221.93) --
	(253.54,221.63) --
	(253.60,221.32) --
	(253.67,221.02) --
	(253.74,220.72) --
	(253.81,220.42) --
	(253.88,220.12) --
	(253.95,219.83) --
	(254.02,219.54) --
	(254.09,219.26) --
	(254.15,218.97) --
	(254.22,218.69) --
	(254.29,218.42) --
	(254.36,218.15) --
	(254.43,217.88) --
	(254.50,217.61) --
	(254.57,217.35) --
	(254.64,217.09) --
	(254.70,216.84) --
	(254.77,216.59) --
	(254.84,216.35) --
	(254.91,216.10) --
	(254.98,215.87) --
	(255.05,215.64) --
	(255.12,215.41) --
	(255.19,215.18) --
	(255.25,214.97) --
	(255.32,214.75) --
	(255.39,214.54) --
	(255.46,214.34) --
	(255.53,214.14) --
	(255.60,213.95) --
	(255.67,213.76) --
	(255.73,213.57) --
	(255.80,213.39) --
	(255.87,213.22) --
	(255.94,213.05) --
	(256.01,212.89) --
	(256.08,212.73) --
	(256.15,212.58) --
	(256.22,212.44) --
	(256.28,212.30) --
	(256.35,212.16) --
	(256.42,212.03) --
	(256.49,211.91) --
	(256.56,211.79) --
	(256.63,211.68) --
	(256.70,211.58) --
	(256.77,211.48) --
	(256.83,211.38) --
	(256.90,211.30) --
	(256.97,211.21) --
	(257.04,211.14) --
	(257.11,211.07) --
	(257.18,211.01) --
	(257.25,210.95) --
	(257.32,210.90) --
	(257.38,210.85) --
	(257.45,210.82) --
	(257.52,210.78) --
	(257.59,210.76) --
	(257.66,210.74) --
	(257.73,210.72) --
	(257.80,210.72) --
	(257.87,210.72) --
	(257.93,210.72) --
	(258.00,210.73) --
	(258.07,210.75) --
	(258.14,210.77) --
	(258.21,210.80) --
	(258.28,210.84) --
	(258.35,210.88) --
	(258.42,210.93) --
	(258.48,210.99) --
	(258.55,211.05) --
	(258.62,211.11) --
	(258.69,211.19) --
	(258.76,211.27) --
	(258.83,211.35) --
	(258.90,211.44) --
	(258.97,211.54) --
	(259.03,211.65) --
	(259.10,211.75) --
	(259.17,211.87) --
	(259.24,211.99) --
	(259.31,212.12) --
	(259.38,212.25) --
	(259.45,212.39) --
	(259.52,212.53) --
	(259.58,212.68) --
	(259.65,212.84) --
	(259.72,213.00) --
	(259.79,213.16) --
	(259.86,213.34) --
	(259.93,213.51) --
	(260.00,213.70) --
	(260.07,213.88) --
	(260.13,214.07) --
	(260.20,214.27) --
	(260.27,214.47) --
	(260.34,214.68) --
	(260.41,214.89) --
	(260.48,215.11) --
	(260.55,215.33) --
	(260.62,215.56) --
	(260.68,215.79) --
	(260.75,216.02) --
	(260.82,216.26) --
	(260.89,216.51) --
	(260.96,216.76) --
	(261.03,217.01) --
	(261.10,217.26) --
	(261.17,217.52) --
	(261.23,217.79) --
	(261.30,218.06) --
	(261.37,218.33) --
	(261.44,218.60) --
	(261.51,218.88) --
	(261.58,219.16) --
	(261.65,219.45) --
	(261.72,219.74) --
	(261.78,220.03) --
	(261.85,220.32) --
	(261.92,220.62) --
	(261.99,220.92) --
	(262.06,221.22) --
	(262.13,221.52) --
	(262.20,221.83) --
	(262.27,222.14) --
	(262.33,222.45) --
	(262.40,222.77) --
	(262.47,223.08) --
	(262.54,223.40) --
	(262.61,223.72) --
	(262.68,224.04) --
	(262.75,224.36) --
	(262.82,224.69) --
	(262.88,225.01) --
	(262.95,225.34) --
	(263.02,225.66) --
	(263.09,225.99) --
	(263.16,226.32) --
	(263.23,226.65) --
	(263.30,226.98) --
	(263.37,227.31) --
	(263.43,227.64) --
	(263.50,227.98) --
	(263.57,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39,189.60) rectangle (267.01,267.01);
\end{scope}
\begin{scope}
\path[clip] (191.39,106.70) rectangle (267.01,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39,106.70) rectangle (267.01,184.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,119.02) --
	(267.01,119.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,136.61) --
	(267.01,136.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,154.20) --
	(267.01,154.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39,171.79) --
	(267.01,171.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.42,106.70) --
	(203.42,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.61,106.70) --
	(220.61,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.79,106.70) --
	(237.79,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.98,106.70) --
	(254.98,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,110.22) --
	(267.01,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,127.81) --
	(267.01,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,145.40) --
	(267.01,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,162.99) --
	(267.01,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39,180.59) --
	(267.01,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,106.70) --
	(194.83,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.02,106.70) --
	(212.02,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20,106.70) --
	(229.20,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.39,106.70) --
	(246.39,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57,106.70) --
	(263.57,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.41,149.91) -- (196.41,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.20,155.96) -- (198.20,162.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63,155.96) -- (203.63,162.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.59,148.50) -- (204.59,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52,136.04) -- (206.52,148.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33,128.59) -- (209.33,136.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.01,128.59) -- (214.01,136.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,128.59) -- (216.48,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.78,148.15) -- (219.78,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.09,157.65) -- (221.09,163.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.97,157.65) -- (225.97,163.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.48,110.22) -- (227.48,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.64,133.51) -- (230.64,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.67,127.81) -- (233.67,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.35,127.81) -- (236.35,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,110.22) -- (238.96,142.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.96,142.03) -- (240.96,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.36,142.03) -- (243.36,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.59,154.90) -- (248.59,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,139.63) -- (251.82,154.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.57,129.01) -- (254.57,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.75,129.01) -- (260.75,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,136.18) -- (262.40,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,180.38) -- (262.40,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57,110.22) -- (263.57,180.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.67,127.81) -- (236.35,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33,128.59) -- (216.48,128.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.57,129.01) -- (260.75,129.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.64,133.51) -- (233.67,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.35,133.51) -- (238.96,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52,136.04) -- (209.33,136.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.01,136.04) -- (216.48,136.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.75,136.18) -- (262.40,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82,139.63) -- (254.57,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,142.03) -- (243.36,142.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,142.10) -- (263.57,142.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,148.15) -- (219.78,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.59,148.50) -- (206.52,148.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.48,149.06) -- (230.64,149.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,149.91) -- (196.41,149.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.96,153.92) -- (243.36,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.59,154.90) -- (251.82,154.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.41,155.96) -- (198.20,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63,155.96) -- (204.59,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.78,157.65) -- (221.09,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.97,157.65) -- (227.48,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.36,161.80) -- (248.59,161.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.20,162.01) -- (203.63,162.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.09,163.21) -- (225.97,163.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.40,180.38) -- (263.57,180.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83,180.59) -- (262.40,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83,145.40) --
	(194.90,145.73) --
	(194.97,146.07) --
	(195.04,146.40) --
	(195.11,146.73) --
	(195.17,147.06) --
	(195.24,147.39) --
	(195.31,147.72) --
	(195.38,148.05) --
	(195.45,148.37) --
	(195.52,148.70) --
	(195.59,149.02) --
	(195.66,149.35) --
	(195.72,149.67) --
	(195.79,149.99) --
	(195.86,150.31) --
	(195.93,150.63) --
	(196.00,150.94) --
	(196.07,151.26) --
	(196.14,151.57) --
	(196.21,151.88) --
	(196.27,152.19) --
	(196.34,152.49) --
	(196.41,152.79) --
	(196.48,153.09) --
	(196.55,153.39) --
	(196.62,153.68) --
	(196.69,153.97) --
	(196.76,154.26) --
	(196.82,154.55) --
	(196.89,154.83) --
	(196.96,155.11) --
	(197.03,155.38) --
	(197.10,155.65) --
	(197.17,155.92) --
	(197.24,156.19) --
	(197.31,156.45) --
	(197.37,156.70) --
	(197.44,156.95) --
	(197.51,157.20) --
	(197.58,157.45) --
	(197.65,157.68) --
	(197.72,157.92) --
	(197.79,158.15) --
	(197.85,158.38) --
	(197.92,158.60) --
	(197.99,158.82) --
	(198.06,159.03) --
	(198.13,159.24) --
	(198.20,159.44) --
	(198.27,159.64) --
	(198.34,159.83) --
	(198.40,160.01) --
	(198.47,160.20) --
	(198.54,160.37) --
	(198.61,160.54) --
	(198.68,160.71) --
	(198.75,160.87) --
	(198.82,161.03) --
	(198.89,161.18) --
	(198.95,161.32) --
	(199.02,161.46) --
	(199.09,161.59) --
	(199.16,161.72) --
	(199.23,161.84) --
	(199.30,161.95) --
	(199.37,162.06) --
	(199.44,162.17) --
	(199.50,162.27) --
	(199.57,162.36) --
	(199.64,162.44) --
	(199.71,162.52) --
	(199.78,162.59) --
	(199.85,162.66) --
	(199.92,162.72) --
	(199.99,162.78) --
	(200.05,162.83) --
	(200.12,162.87) --
	(200.19,162.91) --
	(200.26,162.94) --
	(200.33,162.96) --
	(200.40,162.98) --
	(200.47,162.99) --
	(200.54,162.99) --
	(200.60,162.99) --
	(200.67,162.99) --
	(200.74,162.97) --
	(200.81,162.95) --
	(200.88,162.93) --
	(200.95,162.89) --
	(201.02,162.86) --
	(201.09,162.81) --
	(201.15,162.76) --
	(201.22,162.70) --
	(201.29,162.64) --
	(201.36,162.57) --
	(201.43,162.50) --
	(201.50,162.41) --
	(201.57,162.33) --
	(201.64,162.23) --
	(201.70,162.13) --
	(201.77,162.03) --
	(201.84,161.92) --
	(201.91,161.80) --
	(201.98,161.68) --
	(202.05,161.55) --
	(202.12,161.41) --
	(202.19,161.27) --
	(202.25,161.13) --
	(202.32,160.98) --
	(202.39,160.82) --
	(202.46,160.66) --
	(202.53,160.49) --
	(202.60,160.32) --
	(202.67,160.14) --
	(202.74,159.95) --
	(202.80,159.76) --
	(202.87,159.57) --
	(202.94,159.37) --
	(203.01,159.17) --
	(203.08,158.96) --
	(203.15,158.74) --
	(203.22,158.53) --
	(203.29,158.30) --
	(203.35,158.07) --
	(203.42,157.84) --
	(203.49,157.61) --
	(203.56,157.36) --
	(203.63,157.12) --
	(203.70,156.87) --
	(203.77,156.62) --
	(203.84,156.36) --
	(203.90,156.10) --
	(203.97,155.83) --
	(204.04,155.56) --
	(204.11,155.29) --
	(204.18,155.02) --
	(204.25,154.74) --
	(204.32,154.45) --
	(204.39,154.17) --
	(204.45,153.88) --
	(204.52,153.59) --
	(204.59,153.29) --
	(204.66,152.99) --
	(204.73,152.69) --
	(204.80,152.39) --
	(204.87,152.08) --
	(204.94,151.78) --
	(205.00,151.47) --
	(205.07,151.15) --
	(205.14,150.84) --
	(205.21,150.52) --
	(205.28,150.20) --
	(205.35,149.88) --
	(205.42,149.56) --
	(205.49,149.24) --
	(205.55,148.92) --
	(205.62,148.59) --
	(205.69,148.26) --
	(205.76,147.94) --
	(205.83,147.61) --
	(205.90,147.28) --
	(205.97,146.95) --
	(206.04,146.62) --
	(206.10,146.29) --
	(206.17,145.96) --
	(206.24,145.62) --
	(206.31,145.29) --
	(206.38,144.96) --
	(206.45,144.63) --
	(206.52,144.30) --
	(206.59,143.97) --
	(206.65,143.64) --
	(206.72,143.31) --
	(206.79,142.98) --
	(206.86,142.65) --
	(206.93,142.32) --
	(207.00,142.00) --
	(207.07,141.67) --
	(207.14,141.35) --
	(207.20,141.03) --
	(207.27,140.71) --
	(207.34,140.39) --
	(207.41,140.07) --
	(207.48,139.76) --
	(207.55,139.44) --
	(207.62,139.13) --
	(207.68,138.82) --
	(207.75,138.52) --
	(207.82,138.21) --
	(207.89,137.91) --
	(207.96,137.61) --
	(208.03,137.32) --
	(208.10,137.03) --
	(208.17,136.74) --
	(208.23,136.45) --
	(208.30,136.16) --
	(208.37,135.88) --
	(208.44,135.61) --
	(208.51,135.33) --
	(208.58,135.06) --
	(208.65,134.80) --
	(208.72,134.53) --
	(208.78,134.27) --
	(208.85,134.02) --
	(208.92,133.77) --
	(208.99,133.52) --
	(209.06,133.28) --
	(209.13,133.04) --
	(209.20,132.81) --
	(209.27,132.58) --
	(209.33,132.35) --
	(209.40,132.13) --
	(209.47,131.92) --
	(209.54,131.71) --
	(209.61,131.50) --
	(209.68,131.30) --
	(209.75,131.11) --
	(209.82,130.92) --
	(209.88,130.73) --
	(209.95,130.55) --
	(210.02,130.37) --
	(210.09,130.21) --
	(210.16,130.04) --
	(210.23,129.88) --
	(210.30,129.73) --
	(210.37,129.58) --
	(210.43,129.44) --
	(210.50,129.30) --
	(210.57,129.17) --
	(210.64,129.05) --
	(210.71,128.93) --
	(210.78,128.81) --
	(210.85,128.71) --
	(210.92,128.61) --
	(210.98,128.51) --
	(211.05,128.42) --
	(211.12,128.34) --
	(211.19,128.26) --
	(211.26,128.19) --
	(211.33,128.12) --
	(211.40,128.06) --
	(211.47,128.01) --
	(211.53,127.96) --
	(211.60,127.92) --
	(211.67,127.89) --
	(211.74,127.86) --
	(211.81,127.84) --
	(211.88,127.82) --
	(211.95,127.81) --
	(212.02,127.81) --
	(212.08,127.81) --
	(212.15,127.82) --
	(212.22,127.84) --
	(212.29,127.86) --
	(212.36,127.89) --
	(212.43,127.92) --
	(212.50,127.96) --
	(212.57,128.01) --
	(212.63,128.06) --
	(212.70,128.12) --
	(212.77,128.19) --
	(212.84,128.26) --
	(212.91,128.34) --
	(212.98,128.42) --
	(213.05,128.51) --
	(213.12,128.61) --
	(213.18,128.71) --
	(213.25,128.81) --
	(213.32,128.93) --
	(213.39,129.05) --
	(213.46,129.17) --
	(213.53,129.30) --
	(213.60,129.44) --
	(213.67,129.58) --
	(213.73,129.73) --
	(213.80,129.88) --
	(213.87,130.04) --
	(213.94,130.21) --
	(214.01,130.37) --
	(214.08,130.55) --
	(214.15,130.73) --
	(214.22,130.92) --
	(214.28,131.11) --
	(214.35,131.30) --
	(214.42,131.50) --
	(214.49,131.71) --
	(214.56,131.92) --
	(214.63,132.13) --
	(214.70,132.35) --
	(214.77,132.58) --
	(214.83,132.81) --
	(214.90,133.04) --
	(214.97,133.28) --
	(215.04,133.52) --
	(215.11,133.77) --
	(215.18,134.02) --
	(215.25,134.27) --
	(215.32,134.53) --
	(215.38,134.80) --
	(215.45,135.06) --
	(215.52,135.33) --
	(215.59,135.61) --
	(215.66,135.88) --
	(215.73,136.16) --
	(215.80,136.45) --
	(215.87,136.74) --
	(215.93,137.03) --
	(216.00,137.32) --
	(216.07,137.61) --
	(216.14,137.91) --
	(216.21,138.21) --
	(216.28,138.52) --
	(216.35,138.82) --
	(216.42,139.13) --
	(216.48,139.44) --
	(216.55,139.76) --
	(216.62,140.07) --
	(216.69,140.39) --
	(216.76,140.71) --
	(216.83,141.03) --
	(216.90,141.35) --
	(216.97,141.67) --
	(217.03,142.00) --
	(217.10,142.32) --
	(217.17,142.65) --
	(217.24,142.98) --
	(217.31,143.31) --
	(217.38,143.64) --
	(217.45,143.97) --
	(217.51,144.30) --
	(217.58,144.63) --
	(217.65,144.96) --
	(217.72,145.29) --
	(217.79,145.62) --
	(217.86,145.96) --
	(217.93,146.29) --
	(218.00,146.62) --
	(218.06,146.95) --
	(218.13,147.28) --
	(218.20,147.61) --
	(218.27,147.94) --
	(218.34,148.26) --
	(218.41,148.59) --
	(218.48,148.92) --
	(218.55,149.24) --
	(218.61,149.56) --
	(218.68,149.88) --
	(218.75,150.20) --
	(218.82,150.52) --
	(218.89,150.84) --
	(218.96,151.15) --
	(219.03,151.47) --
	(219.10,151.78) --
	(219.16,152.08) --
	(219.23,152.39) --
	(219.30,152.69) --
	(219.37,152.99) --
	(219.44,153.29) --
	(219.51,153.59) --
	(219.58,153.88) --
	(219.65,154.17) --
	(219.71,154.45) --
	(219.78,154.74) --
	(219.85,155.02) --
	(219.92,155.29) --
	(219.99,155.56) --
	(220.06,155.83) --
	(220.13,156.10) --
	(220.20,156.36) --
	(220.26,156.62) --
	(220.33,156.87) --
	(220.40,157.12) --
	(220.47,157.36) --
	(220.54,157.61) --
	(220.61,157.84) --
	(220.68,158.07) --
	(220.75,158.30) --
	(220.81,158.53) --
	(220.88,158.74) --
	(220.95,158.96) --
	(221.02,159.17) --
	(221.09,159.37) --
	(221.16,159.57) --
	(221.23,159.76) --
	(221.30,159.95) --
	(221.36,160.14) --
	(221.43,160.32) --
	(221.50,160.49) --
	(221.57,160.66) --
	(221.64,160.82) --
	(221.71,160.98) --
	(221.78,161.13) --
	(221.85,161.27) --
	(221.91,161.41) --
	(221.98,161.55) --
	(222.05,161.68) --
	(222.12,161.80) --
	(222.19,161.92) --
	(222.26,162.03) --
	(222.33,162.13) --
	(222.40,162.23) --
	(222.46,162.33) --
	(222.53,162.41) --
	(222.60,162.50) --
	(222.67,162.57) --
	(222.74,162.64) --
	(222.81,162.70) --
	(222.88,162.76) --
	(222.95,162.81) --
	(223.01,162.86) --
	(223.08,162.89) --
	(223.15,162.93) --
	(223.22,162.95) --
	(223.29,162.97) --
	(223.36,162.99) --
	(223.43,162.99) --
	(223.50,162.99) --
	(223.56,162.99) --
	(223.63,162.98) --
	(223.70,162.96) --
	(223.77,162.94) --
	(223.84,162.91) --
	(223.91,162.87) --
	(223.98,162.83) --
	(224.05,162.78) --
	(224.11,162.72) --
	(224.18,162.66) --
	(224.25,162.59) --
	(224.32,162.52) --
	(224.39,162.44) --
	(224.46,162.36) --
	(224.53,162.27) --
	(224.60,162.17) --
	(224.66,162.06) --
	(224.73,161.95) --
	(224.80,161.84) --
	(224.87,161.72) --
	(224.94,161.59) --
	(225.01,161.46) --
	(225.08,161.32) --
	(225.15,161.18) --
	(225.21,161.03) --
	(225.28,160.87) --
	(225.35,160.71) --
	(225.42,160.54) --
	(225.49,160.37) --
	(225.56,160.20) --
	(225.63,160.01) --
	(225.70,159.83) --
	(225.76,159.64) --
	(225.83,159.44) --
	(225.90,159.24) --
	(225.97,159.03) --
	(226.04,158.82) --
	(226.11,158.60) --
	(226.18,158.38) --
	(226.25,158.15) --
	(226.31,157.92) --
	(226.38,157.68) --
	(226.45,157.45) --
	(226.52,157.20) --
	(226.59,156.95) --
	(226.66,156.70) --
	(226.73,156.45) --
	(226.79,156.19) --
	(226.86,155.92) --
	(226.93,155.65) --
	(227.00,155.38) --
	(227.07,155.11) --
	(227.14,154.83) --
	(227.21,154.55) --
	(227.28,154.26) --
	(227.34,153.97) --
	(227.41,153.68) --
	(227.48,153.39) --
	(227.55,153.09) --
	(227.62,152.79) --
	(227.69,152.49) --
	(227.76,152.19) --
	(227.83,151.88) --
	(227.89,151.57) --
	(227.96,151.26) --
	(228.03,150.94) --
	(228.10,150.63) --
	(228.17,150.31) --
	(228.24,149.99) --
	(228.31,149.67) --
	(228.38,149.35) --
	(228.44,149.02) --
	(228.51,148.70) --
	(228.58,148.37) --
	(228.65,148.05) --
	(228.72,147.72) --
	(228.79,147.39) --
	(228.86,147.06) --
	(228.93,146.73) --
	(228.99,146.40) --
	(229.06,146.07) --
	(229.13,145.73) --
	(229.20,145.40) --
	(229.27,145.07) --
	(229.34,144.74) --
	(229.41,144.41) --
	(229.48,144.08) --
	(229.54,143.75) --
	(229.61,143.42) --
	(229.68,143.09) --
	(229.75,142.76) --
	(229.82,142.43) --
	(229.89,142.11) --
	(229.96,141.78) --
	(230.03,141.46) --
	(230.09,141.14) --
	(230.16,140.81) --
	(230.23,140.50) --
	(230.30,140.18) --
	(230.37,139.86) --
	(230.44,139.55) --
	(230.51,139.24) --
	(230.58,138.93) --
	(230.64,138.62) --
	(230.71,138.32) --
	(230.78,138.01) --
	(230.85,137.71) --
	(230.92,137.42) --
	(230.99,137.12) --
	(231.06,136.83) --
	(231.13,136.54) --
	(231.19,136.26) --
	(231.26,135.98) --
	(231.33,135.70) --
	(231.40,135.42) --
	(231.47,135.15) --
	(231.54,134.88) --
	(231.61,134.62) --
	(231.68,134.36) --
	(231.74,134.10) --
	(231.81,133.85) --
	(231.88,133.60) --
	(231.95,133.36) --
	(232.02,133.12) --
	(232.09,132.89) --
	(232.16,132.66) --
	(232.23,132.43) --
	(232.29,132.21) --
	(232.36,131.99) --
	(232.43,131.78) --
	(232.50,131.57) --
	(232.57,131.37) --
	(232.64,131.17) --
	(232.71,130.98) --
	(232.78,130.79) --
	(232.84,130.61) --
	(232.91,130.43) --
	(232.98,130.26) --
	(233.05,130.09) --
	(233.12,129.93) --
	(233.19,129.78) --
	(233.26,129.63) --
	(233.33,129.49) --
	(233.39,129.35) --
	(233.46,129.21) --
	(233.53,129.09) --
	(233.60,128.97) --
	(233.67,128.85) --
	(233.74,128.74) --
	(233.81,128.64) --
	(233.88,128.54) --
	(233.94,128.45) --
	(234.01,128.36) --
	(234.08,128.28) --
	(234.15,128.21) --
	(234.22,128.14) --
	(234.29,128.08) --
	(234.36,128.03) --
	(234.43,127.98) --
	(234.49,127.94) --
	(234.56,127.90) --
	(234.63,127.87) --
	(234.70,127.85) --
	(234.77,127.83) --
	(234.84,127.82) --
	(234.91,127.81) --
	(234.98,127.81) --
	(235.04,127.82) --
	(235.11,127.83) --
	(235.18,127.85) --
	(235.25,127.88) --
	(235.32,127.91) --
	(235.39,127.95) --
	(235.46,127.99) --
	(235.53,128.05) --
	(235.59,128.10) --
	(235.66,128.17) --
	(235.73,128.23) --
	(235.80,128.31) --
	(235.87,128.39) --
	(235.94,128.48) --
	(236.01,128.57) --
	(236.08,128.67) --
	(236.14,128.78) --
	(236.21,128.89) --
	(236.28,129.01) --
	(236.35,129.13) --
	(236.42,129.26) --
	(236.49,129.39) --
	(236.56,129.53) --
	(236.62,129.68) --
	(236.69,129.83) --
	(236.76,129.99) --
	(236.83,130.15) --
	(236.90,130.32) --
	(236.97,130.49) --
	(237.04,130.67) --
	(237.11,130.85) --
	(237.17,131.04) --
	(237.24,131.24) --
	(237.31,131.44) --
	(237.38,131.64) --
	(237.45,131.85) --
	(237.52,132.06) --
	(237.59,132.28) --
	(237.66,132.50) --
	(237.72,132.73) --
	(237.79,132.96) --
	(237.86,133.20) --
	(237.93,133.44) --
	(238.00,133.69) --
	(238.07,133.94) --
	(238.14,134.19) --
	(238.21,134.45) --
	(238.27,134.71) --
	(238.34,134.97) --
	(238.41,135.24) --
	(238.48,135.51) --
	(238.55,135.79) --
	(238.62,136.07) --
	(238.69,136.35) --
	(238.76,136.64) --
	(238.82,136.93) --
	(238.89,137.22) --
	(238.96,137.52) --
	(239.03,137.81) --
	(239.10,138.11) --
	(239.17,138.42) --
	(239.24,138.72) --
	(239.31,139.03) --
	(239.37,139.34) --
	(239.44,139.65) --
	(239.51,139.97) --
	(239.58,140.28) --
	(239.65,140.60) --
	(239.72,140.92) --
	(239.79,141.24) --
	(239.86,141.57) --
	(239.92,141.89) --
	(239.99,142.22) --
	(240.06,142.54) --
	(240.13,142.87) --
	(240.20,143.20) --
	(240.27,143.53) --
	(240.34,143.86) --
	(240.41,144.19) --
	(240.47,144.52) --
	(240.54,144.85) --
	(240.61,145.18) --
	(240.68,145.51) --
	(240.75,145.85) --
	(240.82,146.18) --
	(240.89,146.51) --
	(240.96,146.84) --
	(241.02,147.17) --
	(241.09,147.50) --
	(241.16,147.83) --
	(241.23,148.15) --
	(241.30,148.48) --
	(241.37,148.81) --
	(241.44,149.13) --
	(241.51,149.46) --
	(241.57,149.78) --
	(241.64,150.10) --
	(241.71,150.42) --
	(241.78,150.73) --
	(241.85,151.05) --
	(241.92,151.36) --
	(241.99,151.67) --
	(242.06,151.98) --
	(242.12,152.29) --
	(242.19,152.59) --
	(242.26,152.89) --
	(242.33,153.19) --
	(242.40,153.49) --
	(242.47,153.78) --
	(242.54,154.07) --
	(242.61,154.36) --
	(242.67,154.64) --
	(242.74,154.92) --
	(242.81,155.20) --
	(242.88,155.47) --
	(242.95,155.74) --
	(243.02,156.01) --
	(243.09,156.27) --
	(243.16,156.53) --
	(243.22,156.79) --
	(243.29,157.04) --
	(243.36,157.28) --
	(243.43,157.53) --
	(243.50,157.76) --
	(243.57,158.00) --
	(243.64,158.23) --
	(243.71,158.45) --
	(243.77,158.67) --
	(243.84,158.89) --
	(243.91,159.10) --
	(243.98,159.30) --
	(244.05,159.50) --
	(244.12,159.70) --
	(244.19,159.89) --
	(244.26,160.08) --
	(244.32,160.26) --
	(244.39,160.43) --
	(244.46,160.60) --
	(244.53,160.77) --
	(244.60,160.92) --
	(244.67,161.08) --
	(244.74,161.23) --
	(244.81,161.37) --
	(244.87,161.50) --
	(244.94,161.63) --
	(245.01,161.76) --
	(245.08,161.88) --
	(245.15,161.99) --
	(245.22,162.10) --
	(245.29,162.20) --
	(245.36,162.30) --
	(245.42,162.39) --
	(245.49,162.47) --
	(245.56,162.55) --
	(245.63,162.62) --
	(245.70,162.68) --
	(245.77,162.74) --
	(245.84,162.80) --
	(245.91,162.84) --
	(245.97,162.88) --
	(246.04,162.92) --
	(246.11,162.94) --
	(246.18,162.97) --
	(246.25,162.98) --
	(246.32,162.99) --
	(246.39,162.99) --
	(246.45,162.99) --
	(246.52,162.98) --
	(246.59,162.97) --
	(246.66,162.94) --
	(246.73,162.92) --
	(246.80,162.88) --
	(246.87,162.84) --
	(246.94,162.80) --
	(247.00,162.74) --
	(247.07,162.68) --
	(247.14,162.62) --
	(247.21,162.55) --
	(247.28,162.47) --
	(247.35,162.39) --
	(247.42,162.30) --
	(247.49,162.20) --
	(247.55,162.10) --
	(247.62,161.99) --
	(247.69,161.88) --
	(247.76,161.76) --
	(247.83,161.63) --
	(247.90,161.50) --
	(247.97,161.37) --
	(248.04,161.23) --
	(248.10,161.08) --
	(248.17,160.92) --
	(248.24,160.77) --
	(248.31,160.60) --
	(248.38,160.43) --
	(248.45,160.26) --
	(248.52,160.08) --
	(248.59,159.89) --
	(248.65,159.70) --
	(248.72,159.50) --
	(248.79,159.30) --
	(248.86,159.10) --
	(248.93,158.89) --
	(249.00,158.67) --
	(249.07,158.45) --
	(249.14,158.23) --
	(249.20,158.00) --
	(249.27,157.76) --
	(249.34,157.53) --
	(249.41,157.28) --
	(249.48,157.04) --
	(249.55,156.79) --
	(249.62,156.53) --
	(249.69,156.27) --
	(249.75,156.01) --
	(249.82,155.74) --
	(249.89,155.47) --
	(249.96,155.20) --
	(250.03,154.92) --
	(250.10,154.64) --
	(250.17,154.36) --
	(250.24,154.07) --
	(250.30,153.78) --
	(250.37,153.49) --
	(250.44,153.19) --
	(250.51,152.89) --
	(250.58,152.59) --
	(250.65,152.29) --
	(250.72,151.98) --
	(250.79,151.67) --
	(250.85,151.36) --
	(250.92,151.05) --
	(250.99,150.73) --
	(251.06,150.42) --
	(251.13,150.10) --
	(251.20,149.78) --
	(251.27,149.46) --
	(251.34,149.13) --
	(251.40,148.81) --
	(251.47,148.48) --
	(251.54,148.15) --
	(251.61,147.83) --
	(251.68,147.50) --
	(251.75,147.17) --
	(251.82,146.84) --
	(251.89,146.51) --
	(251.95,146.18) --
	(252.02,145.85) --
	(252.09,145.51) --
	(252.16,145.18) --
	(252.23,144.85) --
	(252.30,144.52) --
	(252.37,144.19) --
	(252.44,143.86) --
	(252.50,143.53) --
	(252.57,143.20) --
	(252.64,142.87) --
	(252.71,142.54) --
	(252.78,142.22) --
	(252.85,141.89) --
	(252.92,141.57) --
	(252.99,141.24) --
	(253.05,140.92) --
	(253.12,140.60) --
	(253.19,140.28) --
	(253.26,139.97) --
	(253.33,139.65) --
	(253.40,139.34) --
	(253.47,139.03) --
	(253.54,138.72) --
	(253.60,138.42) --
	(253.67,138.11) --
	(253.74,137.81) --
	(253.81,137.52) --
	(253.88,137.22) --
	(253.95,136.93) --
	(254.02,136.64) --
	(254.09,136.35) --
	(254.15,136.07) --
	(254.22,135.79) --
	(254.29,135.51) --
	(254.36,135.24) --
	(254.43,134.97) --
	(254.50,134.71) --
	(254.57,134.45) --
	(254.64,134.19) --
	(254.70,133.94) --
	(254.77,133.69) --
	(254.84,133.44) --
	(254.91,133.20) --
	(254.98,132.96) --
	(255.05,132.73) --
	(255.12,132.50) --
	(255.19,132.28) --
	(255.25,132.06) --
	(255.32,131.85) --
	(255.39,131.64) --
	(255.46,131.44) --
	(255.53,131.24) --
	(255.60,131.04) --
	(255.67,130.85) --
	(255.73,130.67) --
	(255.80,130.49) --
	(255.87,130.32) --
	(255.94,130.15) --
	(256.01,129.99) --
	(256.08,129.83) --
	(256.15,129.68) --
	(256.22,129.53) --
	(256.28,129.39) --
	(256.35,129.26) --
	(256.42,129.13) --
	(256.49,129.01) --
	(256.56,128.89) --
	(256.63,128.78) --
	(256.70,128.67) --
	(256.77,128.57) --
	(256.83,128.48) --
	(256.90,128.39) --
	(256.97,128.31) --
	(257.04,128.23) --
	(257.11,128.17) --
	(257.18,128.10) --
	(257.25,128.05) --
	(257.32,127.99) --
	(257.38,127.95) --
	(257.45,127.91) --
	(257.52,127.88) --
	(257.59,127.85) --
	(257.66,127.83) --
	(257.73,127.82) --
	(257.80,127.81) --
	(257.87,127.81) --
	(257.93,127.82) --
	(258.00,127.83) --
	(258.07,127.85) --
	(258.14,127.87) --
	(258.21,127.90) --
	(258.28,127.94) --
	(258.35,127.98) --
	(258.42,128.03) --
	(258.48,128.08) --
	(258.55,128.14) --
	(258.62,128.21) --
	(258.69,128.28) --
	(258.76,128.36) --
	(258.83,128.45) --
	(258.90,128.54) --
	(258.97,128.64) --
	(259.03,128.74) --
	(259.10,128.85) --
	(259.17,128.97) --
	(259.24,129.09) --
	(259.31,129.21) --
	(259.38,129.35) --
	(259.45,129.49) --
	(259.52,129.63) --
	(259.58,129.78) --
	(259.65,129.93) --
	(259.72,130.09) --
	(259.79,130.26) --
	(259.86,130.43) --
	(259.93,130.61) --
	(260.00,130.79) --
	(260.07,130.98) --
	(260.13,131.17) --
	(260.20,131.37) --
	(260.27,131.57) --
	(260.34,131.78) --
	(260.41,131.99) --
	(260.48,132.21) --
	(260.55,132.43) --
	(260.62,132.66) --
	(260.68,132.89) --
	(260.75,133.12) --
	(260.82,133.36) --
	(260.89,133.60) --
	(260.96,133.85) --
	(261.03,134.10) --
	(261.10,134.36) --
	(261.17,134.62) --
	(261.23,134.88) --
	(261.30,135.15) --
	(261.37,135.42) --
	(261.44,135.70) --
	(261.51,135.98) --
	(261.58,136.26) --
	(261.65,136.54) --
	(261.72,136.83) --
	(261.78,137.12) --
	(261.85,137.42) --
	(261.92,137.71) --
	(261.99,138.01) --
	(262.06,138.32) --
	(262.13,138.62) --
	(262.20,138.93) --
	(262.27,139.24) --
	(262.33,139.55) --
	(262.40,139.86) --
	(262.47,140.18) --
	(262.54,140.50) --
	(262.61,140.81) --
	(262.68,141.14) --
	(262.75,141.46) --
	(262.82,141.78) --
	(262.88,142.11) --
	(262.95,142.43) --
	(263.02,142.76) --
	(263.09,143.09) --
	(263.16,143.42) --
	(263.23,143.75) --
	(263.30,144.08) --
	(263.37,144.41) --
	(263.43,144.74) --
	(263.50,145.07) --
	(263.57,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39,106.70) rectangle (267.01,184.10);
\end{scope}
\begin{scope}
\path[clip] (191.39, 23.80) rectangle (267.01,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39, 23.80) rectangle (267.01,101.20);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39, 36.11) --
	(267.01, 36.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39, 53.70) --
	(267.01, 53.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39, 71.30) --
	(267.01, 71.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.39, 88.89) --
	(267.01, 88.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.42, 23.80) --
	(203.42,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.61, 23.80) --
	(220.61,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.79, 23.80) --
	(237.79,101.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.98, 23.80) --
	(254.98,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39, 27.32) --
	(267.01, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39, 44.91) --
	(267.01, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39, 62.50) --
	(267.01, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39, 80.09) --
	(267.01, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.39, 97.68) --
	(267.01, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 23.80) --
	(194.83,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.02, 23.80) --
	(212.02,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 23.80) --
	(229.20,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.39, 23.80) --
	(246.39,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57, 23.80) --
	(263.57,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.79, 64.33) -- (195.79, 69.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.69, 69.68) -- (196.69, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.31, 72.49) -- (197.31, 76.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.54, 76.08) -- (198.54, 78.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.23, 78.47) -- (199.23, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.50, 78.47) -- (201.50, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.25, 76.43) -- (202.25, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01, 74.81) -- (203.01, 76.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.77, 72.42) -- (203.77, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45, 65.67) -- (204.45, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.21, 66.93) -- (205.21, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.69, 65.67) -- (205.69, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.04, 61.80) -- (206.04, 65.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72, 58.35) -- (206.72, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.48, 55.60) -- (207.48, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89, 53.91) -- (207.89, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.30, 51.66) -- (208.30, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.06, 49.06) -- (209.06, 51.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.30, 46.17) -- (210.30, 49.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.05, 45.19) -- (211.05, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.05, 45.19) -- (213.05, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56, 47.09) -- (214.56, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38, 50.19) -- (215.38, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.00, 53.98) -- (216.00, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 56.17) -- (216.83, 58.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.31, 58.56) -- (217.31, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.00, 62.57) -- (218.00, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.41, 64.68) -- (218.41, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.96, 67.28) -- (218.96, 75.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.37, 69.75) -- (219.37, 71.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.26, 71.51) -- (220.26, 75.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88, 69.75) -- (220.88, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.64, 76.92) -- (221.64, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.46, 78.97) -- (222.46, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73, 78.97) -- (224.73, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.15, 78.05) -- (225.15, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.49, 73.34) -- (225.49, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.52, 73.34) -- (226.52, 75.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.21, 70.24) -- (227.21, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.89, 67.14) -- (227.89, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.44, 64.89) -- (228.44, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.99, 62.01) -- (228.99, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.54, 60.04) -- (229.54, 62.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96, 58.63) -- (229.96, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.23, 55.60) -- (230.23, 58.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.92, 52.16) -- (230.92, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.81, 50.33) -- (231.81, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.23, 48.14) -- (232.23, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.33, 46.39) -- (233.33, 48.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.81, 45.33) -- (233.81, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.28, 45.33) -- (236.28, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.31, 46.39) -- (237.31, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.14, 49.83) -- (238.14, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89, 53.14) -- (238.89, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 55.88) -- (239.44, 58.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 58.07) -- (240.27, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 60.81) -- (240.75, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.57, 64.82) -- (241.57, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.99, 68.27) -- (241.99, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.74, 70.87) -- (242.74, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.22, 68.27) -- (243.22, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.60, 77.35) -- (244.60, 78.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 78.82) -- (245.29, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.14, 77.35) -- (247.14, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.45, 77.35) -- (248.45, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.72, 74.32) -- (248.72, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.03, 66.86) -- (250.03, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.92, 66.86) -- (250.92, 71.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82, 59.90) -- (251.82, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.57, 59.90) -- (252.57, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.19, 56.17) -- (253.19, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.81, 53.14) -- (253.81, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.43, 50.33) -- (254.43, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.25, 48.64) -- (255.25, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.60, 47.51) -- (255.60, 48.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.49, 45.26) -- (256.49, 47.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.24, 45.26) -- (259.24, 47.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.13, 47.51) -- (260.13, 49.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.82, 49.62) -- (260.82, 51.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.51, 51.59) -- (261.51, 55.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.20, 55.32) -- (262.20, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.02, 51.59) -- (263.02, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.05, 45.19) -- (213.05, 45.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.49, 45.26) -- (259.24, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.81, 45.33) -- (236.28, 45.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.30, 46.17) -- (211.05, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.33, 46.39) -- (237.31, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.05, 47.09) -- (214.56, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.60, 47.51) -- (256.49, 47.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.24, 47.51) -- (260.13, 47.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.23, 48.14) -- (233.33, 48.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.25, 48.64) -- (255.60, 48.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.06, 49.06) -- (210.30, 49.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.13, 49.62) -- (260.82, 49.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.31, 49.83) -- (238.14, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56, 50.19) -- (215.38, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.81, 50.33) -- (232.23, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.43, 50.33) -- (255.25, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.82, 51.59) -- (263.02, 51.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.30, 51.66) -- (209.06, 51.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.92, 52.16) -- (231.81, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.14, 53.14) -- (238.89, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.81, 53.14) -- (254.43, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89, 53.91) -- (208.30, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.56, 53.98) -- (216.00, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.51, 55.32) -- (262.20, 55.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.48, 55.60) -- (207.89, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.23, 55.60) -- (230.92, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89, 55.88) -- (239.44, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.00, 56.17) -- (216.83, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.19, 56.17) -- (253.81, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 58.07) -- (240.27, 58.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.20, 58.14) -- (263.02, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72, 58.35) -- (207.48, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 58.56) -- (217.31, 58.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.96, 58.63) -- (230.23, 58.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82, 59.90) -- (253.19, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.54, 60.04) -- (229.96, 60.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 60.81) -- (240.75, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.04, 61.80) -- (206.72, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.02, 61.94) -- (263.57, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.99, 62.01) -- (229.54, 62.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.82, 62.36) -- (252.57, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.31, 62.57) -- (218.00, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 64.33) -- (195.79, 64.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.00, 64.68) -- (218.41, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 64.82) -- (241.57, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.44, 64.89) -- (228.99, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45, 65.67) -- (206.04, 65.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.03, 66.86) -- (251.82, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.21, 66.93) -- (205.69, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.89, 67.14) -- (228.44, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.41, 67.28) -- (218.96, 67.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.57, 68.27) -- (243.22, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.45, 69.32) -- (205.21, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.79, 69.68) -- (196.69, 69.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.96, 69.75) -- (220.88, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.21, 70.24) -- (227.89, 70.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.99, 70.87) -- (242.74, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.03, 71.08) -- (250.92, 71.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.37, 71.51) -- (220.26, 71.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.77, 72.42) -- (204.45, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.69, 72.49) -- (197.31, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.49, 73.34) -- (227.21, 73.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.74, 73.83) -- (243.22, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.72, 74.32) -- (250.03, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01, 74.81) -- (203.77, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.96, 75.17) -- (220.88, 75.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.49, 75.94) -- (226.52, 75.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.31, 76.08) -- (198.54, 76.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.25, 76.43) -- (203.01, 76.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88, 76.92) -- (221.64, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.22, 77.35) -- (244.60, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.14, 77.35) -- (248.72, 77.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.15, 78.05) -- (225.49, 78.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.54, 78.47) -- (202.25, 78.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.60, 78.82) -- (245.29, 78.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.64, 78.97) -- (222.46, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73, 78.97) -- (225.15, 78.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.14, 79.32) -- (248.45, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 79.74) -- (247.14, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.23, 79.95) -- (202.25, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.46, 80.02) -- (224.73, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83, 62.50) --
	(194.90, 62.83) --
	(194.97, 63.16) --
	(195.04, 63.49) --
	(195.11, 63.82) --
	(195.17, 64.15) --
	(195.24, 64.48) --
	(195.31, 64.81) --
	(195.38, 65.14) --
	(195.45, 65.47) --
	(195.52, 65.80) --
	(195.59, 66.12) --
	(195.66, 66.44) --
	(195.72, 66.77) --
	(195.79, 67.09) --
	(195.86, 67.41) --
	(195.93, 67.72) --
	(196.00, 68.04) --
	(196.07, 68.35) --
	(196.14, 68.67) --
	(196.21, 68.98) --
	(196.27, 69.28) --
	(196.34, 69.59) --
	(196.41, 69.89) --
	(196.48, 70.19) --
	(196.55, 70.49) --
	(196.62, 70.78) --
	(196.69, 71.07) --
	(196.76, 71.36) --
	(196.82, 71.64) --
	(196.89, 71.93) --
	(196.96, 72.20) --
	(197.03, 72.48) --
	(197.10, 72.75) --
	(197.17, 73.02) --
	(197.24, 73.28) --
	(197.31, 73.54) --
	(197.37, 73.80) --
	(197.44, 74.05) --
	(197.51, 74.30) --
	(197.58, 74.54) --
	(197.65, 74.78) --
	(197.72, 75.02) --
	(197.79, 75.25) --
	(197.85, 75.47) --
	(197.92, 75.70) --
	(197.99, 75.91) --
	(198.06, 76.12) --
	(198.13, 76.33) --
	(198.20, 76.53) --
	(198.27, 76.73) --
	(198.34, 76.92) --
	(198.40, 77.11) --
	(198.47, 77.29) --
	(198.54, 77.47) --
	(198.61, 77.64) --
	(198.68, 77.81) --
	(198.75, 77.97) --
	(198.82, 78.12) --
	(198.89, 78.27) --
	(198.95, 78.42) --
	(199.02, 78.56) --
	(199.09, 78.69) --
	(199.16, 78.81) --
	(199.23, 78.94) --
	(199.30, 79.05) --
	(199.37, 79.16) --
	(199.44, 79.26) --
	(199.50, 79.36) --
	(199.57, 79.45) --
	(199.64, 79.54) --
	(199.71, 79.62) --
	(199.78, 79.69) --
	(199.85, 79.76) --
	(199.92, 79.82) --
	(199.99, 79.87) --
	(200.05, 79.92) --
	(200.12, 79.97) --
	(200.19, 80.00) --
	(200.26, 80.03) --
	(200.33, 80.06) --
	(200.40, 80.07) --
	(200.47, 80.09) --
	(200.54, 80.09) --
	(200.60, 80.09) --
	(200.67, 80.08) --
	(200.74, 80.07) --
	(200.81, 80.05) --
	(200.88, 80.02) --
	(200.95, 79.99) --
	(201.02, 79.95) --
	(201.09, 79.91) --
	(201.15, 79.86) --
	(201.22, 79.80) --
	(201.29, 79.74) --
	(201.36, 79.67) --
	(201.43, 79.59) --
	(201.50, 79.51) --
	(201.57, 79.42) --
	(201.64, 79.33) --
	(201.70, 79.23) --
	(201.77, 79.12) --
	(201.84, 79.01) --
	(201.91, 78.90) --
	(201.98, 78.77) --
	(202.05, 78.64) --
	(202.12, 78.51) --
	(202.19, 78.37) --
	(202.25, 78.22) --
	(202.32, 78.07) --
	(202.39, 77.92) --
	(202.46, 77.75) --
	(202.53, 77.58) --
	(202.60, 77.41) --
	(202.67, 77.23) --
	(202.74, 77.05) --
	(202.80, 76.86) --
	(202.87, 76.67) --
	(202.94, 76.47) --
	(203.01, 76.26) --
	(203.08, 76.05) --
	(203.15, 75.84) --
	(203.22, 75.62) --
	(203.29, 75.40) --
	(203.35, 75.17) --
	(203.42, 74.94) --
	(203.49, 74.70) --
	(203.56, 74.46) --
	(203.63, 74.22) --
	(203.70, 73.97) --
	(203.77, 73.71) --
	(203.84, 73.46) --
	(203.90, 73.19) --
	(203.97, 72.93) --
	(204.04, 72.66) --
	(204.11, 72.39) --
	(204.18, 72.11) --
	(204.25, 71.83) --
	(204.32, 71.55) --
	(204.39, 71.26) --
	(204.45, 70.97) --
	(204.52, 70.68) --
	(204.59, 70.39) --
	(204.66, 70.09) --
	(204.73, 69.79) --
	(204.80, 69.49) --
	(204.87, 69.18) --
	(204.94, 68.87) --
	(205.00, 68.56) --
	(205.07, 68.25) --
	(205.14, 67.94) --
	(205.21, 67.62) --
	(205.28, 67.30) --
	(205.35, 66.98) --
	(205.42, 66.66) --
	(205.49, 66.34) --
	(205.55, 66.01) --
	(205.62, 65.69) --
	(205.69, 65.36) --
	(205.76, 65.03) --
	(205.83, 64.70) --
	(205.90, 64.37) --
	(205.97, 64.04) --
	(206.04, 63.71) --
	(206.10, 63.38) --
	(206.17, 63.05) --
	(206.24, 62.72) --
	(206.31, 62.39) --
	(206.38, 62.06) --
	(206.45, 61.73) --
	(206.52, 61.39) --
	(206.59, 61.06) --
	(206.65, 60.73) --
	(206.72, 60.40) --
	(206.79, 60.08) --
	(206.86, 59.75) --
	(206.93, 59.42) --
	(207.00, 59.09) --
	(207.07, 58.77) --
	(207.14, 58.45) --
	(207.20, 58.12) --
	(207.27, 57.80) --
	(207.34, 57.49) --
	(207.41, 57.17) --
	(207.48, 56.85) --
	(207.55, 56.54) --
	(207.62, 56.23) --
	(207.68, 55.92) --
	(207.75, 55.61) --
	(207.82, 55.31) --
	(207.89, 55.01) --
	(207.96, 54.71) --
	(208.03, 54.41) --
	(208.10, 54.12) --
	(208.17, 53.83) --
	(208.23, 53.54) --
	(208.30, 53.26) --
	(208.37, 52.98) --
	(208.44, 52.70) --
	(208.51, 52.43) --
	(208.58, 52.16) --
	(208.65, 51.89) --
	(208.72, 51.63) --
	(208.78, 51.37) --
	(208.85, 51.12) --
	(208.92, 50.87) --
	(208.99, 50.62) --
	(209.06, 50.38) --
	(209.13, 50.14) --
	(209.20, 49.90) --
	(209.27, 49.68) --
	(209.33, 49.45) --
	(209.40, 49.23) --
	(209.47, 49.02) --
	(209.54, 48.80) --
	(209.61, 48.60) --
	(209.68, 48.40) --
	(209.75, 48.20) --
	(209.82, 48.01) --
	(209.88, 47.83) --
	(209.95, 47.65) --
	(210.02, 47.47) --
	(210.09, 47.30) --
	(210.16, 47.14) --
	(210.23, 46.98) --
	(210.30, 46.82) --
	(210.37, 46.68) --
	(210.43, 46.54) --
	(210.50, 46.40) --
	(210.57, 46.27) --
	(210.64, 46.14) --
	(210.71, 46.02) --
	(210.78, 45.91) --
	(210.85, 45.80) --
	(210.92, 45.70) --
	(210.98, 45.61) --
	(211.05, 45.52) --
	(211.12, 45.43) --
	(211.19, 45.36) --
	(211.26, 45.28) --
	(211.33, 45.22) --
	(211.40, 45.16) --
	(211.47, 45.11) --
	(211.53, 45.06) --
	(211.60, 45.02) --
	(211.67, 44.99) --
	(211.74, 44.96) --
	(211.81, 44.94) --
	(211.88, 44.92) --
	(211.95, 44.91) --
	(212.02, 44.91) --
	(212.08, 44.91) --
	(212.15, 44.92) --
	(212.22, 44.94) --
	(212.29, 44.96) --
	(212.36, 44.99) --
	(212.43, 45.02) --
	(212.50, 45.06) --
	(212.57, 45.11) --
	(212.63, 45.16) --
	(212.70, 45.22) --
	(212.77, 45.28) --
	(212.84, 45.36) --
	(212.91, 45.43) --
	(212.98, 45.52) --
	(213.05, 45.61) --
	(213.12, 45.70) --
	(213.18, 45.80) --
	(213.25, 45.91) --
	(213.32, 46.02) --
	(213.39, 46.14) --
	(213.46, 46.27) --
	(213.53, 46.40) --
	(213.60, 46.54) --
	(213.67, 46.68) --
	(213.73, 46.82) --
	(213.80, 46.98) --
	(213.87, 47.14) --
	(213.94, 47.30) --
	(214.01, 47.47) --
	(214.08, 47.65) --
	(214.15, 47.83) --
	(214.22, 48.01) --
	(214.28, 48.20) --
	(214.35, 48.40) --
	(214.42, 48.60) --
	(214.49, 48.80) --
	(214.56, 49.02) --
	(214.63, 49.23) --
	(214.70, 49.45) --
	(214.77, 49.68) --
	(214.83, 49.90) --
	(214.90, 50.14) --
	(214.97, 50.38) --
	(215.04, 50.62) --
	(215.11, 50.87) --
	(215.18, 51.12) --
	(215.25, 51.37) --
	(215.32, 51.63) --
	(215.38, 51.89) --
	(215.45, 52.16) --
	(215.52, 52.43) --
	(215.59, 52.70) --
	(215.66, 52.98) --
	(215.73, 53.26) --
	(215.80, 53.54) --
	(215.87, 53.83) --
	(215.93, 54.12) --
	(216.00, 54.41) --
	(216.07, 54.71) --
	(216.14, 55.01) --
	(216.21, 55.31) --
	(216.28, 55.61) --
	(216.35, 55.92) --
	(216.42, 56.23) --
	(216.48, 56.54) --
	(216.55, 56.85) --
	(216.62, 57.17) --
	(216.69, 57.49) --
	(216.76, 57.80) --
	(216.83, 58.12) --
	(216.90, 58.45) --
	(216.97, 58.77) --
	(217.03, 59.09) --
	(217.10, 59.42) --
	(217.17, 59.75) --
	(217.24, 60.08) --
	(217.31, 60.40) --
	(217.38, 60.73) --
	(217.45, 61.06) --
	(217.51, 61.39) --
	(217.58, 61.73) --
	(217.65, 62.06) --
	(217.72, 62.39) --
	(217.79, 62.72) --
	(217.86, 63.05) --
	(217.93, 63.38) --
	(218.00, 63.71) --
	(218.06, 64.04) --
	(218.13, 64.37) --
	(218.20, 64.70) --
	(218.27, 65.03) --
	(218.34, 65.36) --
	(218.41, 65.69) --
	(218.48, 66.01) --
	(218.55, 66.34) --
	(218.61, 66.66) --
	(218.68, 66.98) --
	(218.75, 67.30) --
	(218.82, 67.62) --
	(218.89, 67.94) --
	(218.96, 68.25) --
	(219.03, 68.56) --
	(219.10, 68.87) --
	(219.16, 69.18) --
	(219.23, 69.49) --
	(219.30, 69.79) --
	(219.37, 70.09) --
	(219.44, 70.39) --
	(219.51, 70.68) --
	(219.58, 70.97) --
	(219.65, 71.26) --
	(219.71, 71.55) --
	(219.78, 71.83) --
	(219.85, 72.11) --
	(219.92, 72.39) --
	(219.99, 72.66) --
	(220.06, 72.93) --
	(220.13, 73.19) --
	(220.20, 73.46) --
	(220.26, 73.71) --
	(220.33, 73.97) --
	(220.40, 74.22) --
	(220.47, 74.46) --
	(220.54, 74.70) --
	(220.61, 74.94) --
	(220.68, 75.17) --
	(220.75, 75.40) --
	(220.81, 75.62) --
	(220.88, 75.84) --
	(220.95, 76.05) --
	(221.02, 76.26) --
	(221.09, 76.47) --
	(221.16, 76.67) --
	(221.23, 76.86) --
	(221.30, 77.05) --
	(221.36, 77.23) --
	(221.43, 77.41) --
	(221.50, 77.58) --
	(221.57, 77.75) --
	(221.64, 77.92) --
	(221.71, 78.07) --
	(221.78, 78.22) --
	(221.85, 78.37) --
	(221.91, 78.51) --
	(221.98, 78.64) --
	(222.05, 78.77) --
	(222.12, 78.90) --
	(222.19, 79.01) --
	(222.26, 79.12) --
	(222.33, 79.23) --
	(222.40, 79.33) --
	(222.46, 79.42) --
	(222.53, 79.51) --
	(222.60, 79.59) --
	(222.67, 79.67) --
	(222.74, 79.74) --
	(222.81, 79.80) --
	(222.88, 79.86) --
	(222.95, 79.91) --
	(223.01, 79.95) --
	(223.08, 79.99) --
	(223.15, 80.02) --
	(223.22, 80.05) --
	(223.29, 80.07) --
	(223.36, 80.08) --
	(223.43, 80.09) --
	(223.50, 80.09) --
	(223.56, 80.09) --
	(223.63, 80.07) --
	(223.70, 80.06) --
	(223.77, 80.03) --
	(223.84, 80.00) --
	(223.91, 79.97) --
	(223.98, 79.92) --
	(224.05, 79.87) --
	(224.11, 79.82) --
	(224.18, 79.76) --
	(224.25, 79.69) --
	(224.32, 79.62) --
	(224.39, 79.54) --
	(224.46, 79.45) --
	(224.53, 79.36) --
	(224.60, 79.26) --
	(224.66, 79.16) --
	(224.73, 79.05) --
	(224.80, 78.94) --
	(224.87, 78.81) --
	(224.94, 78.69) --
	(225.01, 78.56) --
	(225.08, 78.42) --
	(225.15, 78.27) --
	(225.21, 78.12) --
	(225.28, 77.97) --
	(225.35, 77.81) --
	(225.42, 77.64) --
	(225.49, 77.47) --
	(225.56, 77.29) --
	(225.63, 77.11) --
	(225.70, 76.92) --
	(225.76, 76.73) --
	(225.83, 76.53) --
	(225.90, 76.33) --
	(225.97, 76.12) --
	(226.04, 75.91) --
	(226.11, 75.70) --
	(226.18, 75.47) --
	(226.25, 75.25) --
	(226.31, 75.02) --
	(226.38, 74.78) --
	(226.45, 74.54) --
	(226.52, 74.30) --
	(226.59, 74.05) --
	(226.66, 73.80) --
	(226.73, 73.54) --
	(226.79, 73.28) --
	(226.86, 73.02) --
	(226.93, 72.75) --
	(227.00, 72.48) --
	(227.07, 72.20) --
	(227.14, 71.93) --
	(227.21, 71.64) --
	(227.28, 71.36) --
	(227.34, 71.07) --
	(227.41, 70.78) --
	(227.48, 70.49) --
	(227.55, 70.19) --
	(227.62, 69.89) --
	(227.69, 69.59) --
	(227.76, 69.28) --
	(227.83, 68.98) --
	(227.89, 68.67) --
	(227.96, 68.35) --
	(228.03, 68.04) --
	(228.10, 67.72) --
	(228.17, 67.41) --
	(228.24, 67.09) --
	(228.31, 66.77) --
	(228.38, 66.44) --
	(228.44, 66.12) --
	(228.51, 65.80) --
	(228.58, 65.47) --
	(228.65, 65.14) --
	(228.72, 64.81) --
	(228.79, 64.48) --
	(228.86, 64.15) --
	(228.93, 63.82) --
	(228.99, 63.49) --
	(229.06, 63.16) --
	(229.13, 62.83) --
	(229.20, 62.50) --
	(229.27, 62.17) --
	(229.34, 61.84) --
	(229.41, 61.51) --
	(229.48, 61.17) --
	(229.54, 60.84) --
	(229.61, 60.51) --
	(229.68, 60.18) --
	(229.75, 59.86) --
	(229.82, 59.53) --
	(229.89, 59.20) --
	(229.96, 58.88) --
	(230.03, 58.55) --
	(230.09, 58.23) --
	(230.16, 57.91) --
	(230.23, 57.59) --
	(230.30, 57.27) --
	(230.37, 56.96) --
	(230.44, 56.64) --
	(230.51, 56.33) --
	(230.58, 56.02) --
	(230.64, 55.72) --
	(230.71, 55.41) --
	(230.78, 55.11) --
	(230.85, 54.81) --
	(230.92, 54.51) --
	(230.99, 54.22) --
	(231.06, 53.93) --
	(231.13, 53.64) --
	(231.19, 53.35) --
	(231.26, 53.07) --
	(231.33, 52.79) --
	(231.40, 52.52) --
	(231.47, 52.25) --
	(231.54, 51.98) --
	(231.61, 51.72) --
	(231.68, 51.46) --
	(231.74, 51.20) --
	(231.81, 50.95) --
	(231.88, 50.70) --
	(231.95, 50.46) --
	(232.02, 50.22) --
	(232.09, 49.98) --
	(232.16, 49.75) --
	(232.23, 49.53) --
	(232.29, 49.30) --
	(232.36, 49.09) --
	(232.43, 48.87) --
	(232.50, 48.67) --
	(232.57, 48.46) --
	(232.64, 48.27) --
	(232.71, 48.07) --
	(232.78, 47.89) --
	(232.84, 47.71) --
	(232.91, 47.53) --
	(232.98, 47.36) --
	(233.05, 47.19) --
	(233.12, 47.03) --
	(233.19, 46.88) --
	(233.26, 46.73) --
	(233.33, 46.58) --
	(233.39, 46.44) --
	(233.46, 46.31) --
	(233.53, 46.18) --
	(233.60, 46.06) --
	(233.67, 45.95) --
	(233.74, 45.84) --
	(233.81, 45.73) --
	(233.88, 45.64) --
	(233.94, 45.55) --
	(234.01, 45.46) --
	(234.08, 45.38) --
	(234.15, 45.31) --
	(234.22, 45.24) --
	(234.29, 45.18) --
	(234.36, 45.12) --
	(234.43, 45.08) --
	(234.49, 45.03) --
	(234.56, 45.00) --
	(234.63, 44.97) --
	(234.70, 44.94) --
	(234.77, 44.92) --
	(234.84, 44.91) --
	(234.91, 44.91) --
	(234.98, 44.91) --
	(235.04, 44.92) --
	(235.11, 44.93) --
	(235.18, 44.95) --
	(235.25, 44.98) --
	(235.32, 45.01) --
	(235.39, 45.05) --
	(235.46, 45.09) --
	(235.53, 45.14) --
	(235.59, 45.20) --
	(235.66, 45.26) --
	(235.73, 45.33) --
	(235.80, 45.41) --
	(235.87, 45.49) --
	(235.94, 45.58) --
	(236.01, 45.67) --
	(236.08, 45.77) --
	(236.14, 45.87) --
	(236.21, 45.99) --
	(236.28, 46.10) --
	(236.35, 46.23) --
	(236.42, 46.35) --
	(236.49, 46.49) --
	(236.56, 46.63) --
	(236.62, 46.78) --
	(236.69, 46.93) --
	(236.76, 47.08) --
	(236.83, 47.25) --
	(236.90, 47.41) --
	(236.97, 47.59) --
	(237.04, 47.77) --
	(237.11, 47.95) --
	(237.17, 48.14) --
	(237.24, 48.33) --
	(237.31, 48.53) --
	(237.38, 48.74) --
	(237.45, 48.94) --
	(237.52, 49.16) --
	(237.59, 49.38) --
	(237.66, 49.60) --
	(237.72, 49.83) --
	(237.79, 50.06) --
	(237.86, 50.30) --
	(237.93, 50.54) --
	(238.00, 50.78) --
	(238.07, 51.03) --
	(238.14, 51.29) --
	(238.21, 51.54) --
	(238.27, 51.80) --
	(238.34, 52.07) --
	(238.41, 52.34) --
	(238.48, 52.61) --
	(238.55, 52.89) --
	(238.62, 53.17) --
	(238.69, 53.45) --
	(238.76, 53.74) --
	(238.82, 54.02) --
	(238.89, 54.32) --
	(238.96, 54.61) --
	(239.03, 54.91) --
	(239.10, 55.21) --
	(239.17, 55.51) --
	(239.24, 55.82) --
	(239.31, 56.13) --
	(239.37, 56.44) --
	(239.44, 56.75) --
	(239.51, 57.06) --
	(239.58, 57.38) --
	(239.65, 57.70) --
	(239.72, 58.02) --
	(239.79, 58.34) --
	(239.86, 58.66) --
	(239.92, 58.99) --
	(239.99, 59.31) --
	(240.06, 59.64) --
	(240.13, 59.97) --
	(240.20, 60.29) --
	(240.27, 60.62) --
	(240.34, 60.95) --
	(240.41, 61.28) --
	(240.47, 61.62) --
	(240.54, 61.95) --
	(240.61, 62.28) --
	(240.68, 62.61) --
	(240.75, 62.94) --
	(240.82, 63.27) --
	(240.89, 63.60) --
	(240.96, 63.93) --
	(241.02, 64.26) --
	(241.09, 64.59) --
	(241.16, 64.92) --
	(241.23, 65.25) --
	(241.30, 65.58) --
	(241.37, 65.90) --
	(241.44, 66.23) --
	(241.51, 66.55) --
	(241.57, 66.87) --
	(241.64, 67.19) --
	(241.71, 67.51) --
	(241.78, 67.83) --
	(241.85, 68.15) --
	(241.92, 68.46) --
	(241.99, 68.77) --
	(242.06, 69.08) --
	(242.12, 69.38) --
	(242.19, 69.69) --
	(242.26, 69.99) --
	(242.33, 70.29) --
	(242.40, 70.58) --
	(242.47, 70.88) --
	(242.54, 71.17) --
	(242.61, 71.45) --
	(242.67, 71.74) --
	(242.74, 72.02) --
	(242.81, 72.30) --
	(242.88, 72.57) --
	(242.95, 72.84) --
	(243.02, 73.11) --
	(243.09, 73.37) --
	(243.16, 73.63) --
	(243.22, 73.88) --
	(243.29, 74.13) --
	(243.36, 74.38) --
	(243.43, 74.62) --
	(243.50, 74.86) --
	(243.57, 75.09) --
	(243.64, 75.32) --
	(243.71, 75.55) --
	(243.77, 75.77) --
	(243.84, 75.98) --
	(243.91, 76.19) --
	(243.98, 76.40) --
	(244.05, 76.60) --
	(244.12, 76.80) --
	(244.19, 76.99) --
	(244.26, 77.17) --
	(244.32, 77.35) --
	(244.39, 77.53) --
	(244.46, 77.70) --
	(244.53, 77.86) --
	(244.60, 78.02) --
	(244.67, 78.17) --
	(244.74, 78.32) --
	(244.81, 78.46) --
	(244.87, 78.60) --
	(244.94, 78.73) --
	(245.01, 78.86) --
	(245.08, 78.97) --
	(245.15, 79.09) --
	(245.22, 79.20) --
	(245.29, 79.30) --
	(245.36, 79.39) --
	(245.42, 79.48) --
	(245.49, 79.57) --
	(245.56, 79.64) --
	(245.63, 79.71) --
	(245.70, 79.78) --
	(245.77, 79.84) --
	(245.84, 79.89) --
	(245.91, 79.94) --
	(245.97, 79.98) --
	(246.04, 80.01) --
	(246.11, 80.04) --
	(246.18, 80.06) --
	(246.25, 80.08) --
	(246.32, 80.09) --
	(246.39, 80.09) --
	(246.45, 80.09) --
	(246.52, 80.08) --
	(246.59, 80.06) --
	(246.66, 80.04) --
	(246.73, 80.01) --
	(246.80, 79.98) --
	(246.87, 79.94) --
	(246.94, 79.89) --
	(247.00, 79.84) --
	(247.07, 79.78) --
	(247.14, 79.71) --
	(247.21, 79.64) --
	(247.28, 79.57) --
	(247.35, 79.48) --
	(247.42, 79.39) --
	(247.49, 79.30) --
	(247.55, 79.20) --
	(247.62, 79.09) --
	(247.69, 78.97) --
	(247.76, 78.86) --
	(247.83, 78.73) --
	(247.90, 78.60) --
	(247.97, 78.46) --
	(248.04, 78.32) --
	(248.10, 78.17) --
	(248.17, 78.02) --
	(248.24, 77.86) --
	(248.31, 77.70) --
	(248.38, 77.53) --
	(248.45, 77.35) --
	(248.52, 77.17) --
	(248.59, 76.99) --
	(248.65, 76.80) --
	(248.72, 76.60) --
	(248.79, 76.40) --
	(248.86, 76.19) --
	(248.93, 75.98) --
	(249.00, 75.77) --
	(249.07, 75.55) --
	(249.14, 75.32) --
	(249.20, 75.09) --
	(249.27, 74.86) --
	(249.34, 74.62) --
	(249.41, 74.38) --
	(249.48, 74.13) --
	(249.55, 73.88) --
	(249.62, 73.63) --
	(249.69, 73.37) --
	(249.75, 73.11) --
	(249.82, 72.84) --
	(249.89, 72.57) --
	(249.96, 72.30) --
	(250.03, 72.02) --
	(250.10, 71.74) --
	(250.17, 71.45) --
	(250.24, 71.17) --
	(250.30, 70.88) --
	(250.37, 70.58) --
	(250.44, 70.29) --
	(250.51, 69.99) --
	(250.58, 69.69) --
	(250.65, 69.38) --
	(250.72, 69.08) --
	(250.79, 68.77) --
	(250.85, 68.46) --
	(250.92, 68.15) --
	(250.99, 67.83) --
	(251.06, 67.51) --
	(251.13, 67.19) --
	(251.20, 66.87) --
	(251.27, 66.55) --
	(251.34, 66.23) --
	(251.40, 65.90) --
	(251.47, 65.58) --
	(251.54, 65.25) --
	(251.61, 64.92) --
	(251.68, 64.59) --
	(251.75, 64.26) --
	(251.82, 63.93) --
	(251.89, 63.60) --
	(251.95, 63.27) --
	(252.02, 62.94) --
	(252.09, 62.61) --
	(252.16, 62.28) --
	(252.23, 61.95) --
	(252.30, 61.62) --
	(252.37, 61.28) --
	(252.44, 60.95) --
	(252.50, 60.62) --
	(252.57, 60.29) --
	(252.64, 59.97) --
	(252.71, 59.64) --
	(252.78, 59.31) --
	(252.85, 58.99) --
	(252.92, 58.66) --
	(252.99, 58.34) --
	(253.05, 58.02) --
	(253.12, 57.70) --
	(253.19, 57.38) --
	(253.26, 57.06) --
	(253.33, 56.75) --
	(253.40, 56.44) --
	(253.47, 56.13) --
	(253.54, 55.82) --
	(253.60, 55.51) --
	(253.67, 55.21) --
	(253.74, 54.91) --
	(253.81, 54.61) --
	(253.88, 54.32) --
	(253.95, 54.02) --
	(254.02, 53.74) --
	(254.09, 53.45) --
	(254.15, 53.17) --
	(254.22, 52.89) --
	(254.29, 52.61) --
	(254.36, 52.34) --
	(254.43, 52.07) --
	(254.50, 51.80) --
	(254.57, 51.54) --
	(254.64, 51.29) --
	(254.70, 51.03) --
	(254.77, 50.78) --
	(254.84, 50.54) --
	(254.91, 50.30) --
	(254.98, 50.06) --
	(255.05, 49.83) --
	(255.12, 49.60) --
	(255.19, 49.38) --
	(255.25, 49.16) --
	(255.32, 48.94) --
	(255.39, 48.74) --
	(255.46, 48.53) --
	(255.53, 48.33) --
	(255.60, 48.14) --
	(255.67, 47.95) --
	(255.73, 47.77) --
	(255.80, 47.59) --
	(255.87, 47.41) --
	(255.94, 47.25) --
	(256.01, 47.08) --
	(256.08, 46.93) --
	(256.15, 46.78) --
	(256.22, 46.63) --
	(256.28, 46.49) --
	(256.35, 46.35) --
	(256.42, 46.23) --
	(256.49, 46.10) --
	(256.56, 45.99) --
	(256.63, 45.87) --
	(256.70, 45.77) --
	(256.77, 45.67) --
	(256.83, 45.58) --
	(256.90, 45.49) --
	(256.97, 45.41) --
	(257.04, 45.33) --
	(257.11, 45.26) --
	(257.18, 45.20) --
	(257.25, 45.14) --
	(257.32, 45.09) --
	(257.38, 45.05) --
	(257.45, 45.01) --
	(257.52, 44.98) --
	(257.59, 44.95) --
	(257.66, 44.93) --
	(257.73, 44.92) --
	(257.80, 44.91) --
	(257.87, 44.91) --
	(257.93, 44.91) --
	(258.00, 44.92) --
	(258.07, 44.94) --
	(258.14, 44.97) --
	(258.21, 45.00) --
	(258.28, 45.03) --
	(258.35, 45.08) --
	(258.42, 45.12) --
	(258.48, 45.18) --
	(258.55, 45.24) --
	(258.62, 45.31) --
	(258.69, 45.38) --
	(258.76, 45.46) --
	(258.83, 45.55) --
	(258.90, 45.64) --
	(258.97, 45.73) --
	(259.03, 45.84) --
	(259.10, 45.95) --
	(259.17, 46.06) --
	(259.24, 46.18) --
	(259.31, 46.31) --
	(259.38, 46.44) --
	(259.45, 46.58) --
	(259.52, 46.73) --
	(259.58, 46.88) --
	(259.65, 47.03) --
	(259.72, 47.19) --
	(259.79, 47.36) --
	(259.86, 47.53) --
	(259.93, 47.71) --
	(260.00, 47.89) --
	(260.07, 48.07) --
	(260.13, 48.27) --
	(260.20, 48.46) --
	(260.27, 48.67) --
	(260.34, 48.87) --
	(260.41, 49.09) --
	(260.48, 49.30) --
	(260.55, 49.53) --
	(260.62, 49.75) --
	(260.68, 49.98) --
	(260.75, 50.22) --
	(260.82, 50.46) --
	(260.89, 50.70) --
	(260.96, 50.95) --
	(261.03, 51.20) --
	(261.10, 51.46) --
	(261.17, 51.72) --
	(261.23, 51.98) --
	(261.30, 52.25) --
	(261.37, 52.52) --
	(261.44, 52.79) --
	(261.51, 53.07) --
	(261.58, 53.35) --
	(261.65, 53.64) --
	(261.72, 53.93) --
	(261.78, 54.22) --
	(261.85, 54.51) --
	(261.92, 54.81) --
	(261.99, 55.11) --
	(262.06, 55.41) --
	(262.13, 55.72) --
	(262.20, 56.02) --
	(262.27, 56.33) --
	(262.33, 56.64) --
	(262.40, 56.96) --
	(262.47, 57.27) --
	(262.54, 57.59) --
	(262.61, 57.91) --
	(262.68, 58.23) --
	(262.75, 58.55) --
	(262.82, 58.88) --
	(262.88, 59.20) --
	(262.95, 59.53) --
	(263.02, 59.86) --
	(263.09, 60.18) --
	(263.16, 60.51) --
	(263.23, 60.84) --
	(263.30, 61.17) --
	(263.37, 61.51) --
	(263.43, 61.84) --
	(263.50, 62.17) --
	(263.57, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 23.80) rectangle (267.01,101.20);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,267.01) rectangle (104.78,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.16,267.01) rectangle (104.78,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.97,272.26) {m = 2};
\end{scope}
\begin{scope}
\path[clip] (110.28,267.01) rectangle (185.89,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.28,267.01) rectangle (185.89,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.09,272.26) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (191.39,267.01) rectangle (267.01,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.39,267.01) rectangle (267.01,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.20,272.26) {m = 6};
\end{scope}
\begin{scope}
\path[clip] (267.01,189.60) rectangle (283.58,267.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01,189.60) rectangle (283.58,267.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,228.31) {n = 10000};
\end{scope}
\begin{scope}
\path[clip] (267.01,106.70) rectangle (283.58,184.10);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01,106.70) rectangle (283.58,184.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,145.40) {n = 1e+05};
\end{scope}
\begin{scope}
\path[clip] (267.01, 23.80) rectangle (283.58,101.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01, 23.80) rectangle (283.58,101.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26, 62.50) {n = 1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 21.05) --
	( 32.60, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79, 21.05) --
	( 49.79, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97, 21.05) --
	( 66.97, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 21.05) --
	( 84.16, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 21.05) --
	(101.34, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 32.60, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.79, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.97, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 84.16, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.34, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 21.05) --
	(113.72, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90, 21.05) --
	(130.90, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09, 21.05) --
	(148.09, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.27, 21.05) --
	(165.27, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46, 21.05) --
	(182.46, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (113.72, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (130.90, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (148.09, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (165.27, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.46, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 21.05) --
	(194.83, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.02, 21.05) --
	(212.02, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 21.05) --
	(229.20, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.39, 21.05) --
	(246.39, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57, 21.05) --
	(263.57, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (194.83, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (212.02, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (229.20, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (246.39, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.57, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,191.06) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,208.65) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,226.24) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,243.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,261.42) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,193.12) --
	( 29.16,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,210.71) --
	( 29.16,210.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,228.31) --
	( 29.16,228.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,245.90) --
	( 29.16,245.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,263.49) --
	( 29.16,263.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,108.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,125.75) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,143.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,160.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,178.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,110.22) --
	( 29.16,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,127.81) --
	( 29.16,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,145.40) --
	( 29.16,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,162.99) --
	( 29.16,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,180.59) --
	( 29.16,180.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 25.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 42.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 60.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 78.02) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 95.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 27.32) --
	( 29.16, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 44.91) --
	( 29.16, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 62.50) --
	( 29.16, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 80.09) --
	( 29.16, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 97.68) --
	( 29.16, 97.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (148.09,  6.67) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.63,145.40) {y};
\end{scope}
\end{tikzpicture}


==> exp2_res1_smaller.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-23 16:26:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,141.42) rectangle ( 80.69,194.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16,141.42) rectangle ( 80.69,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,149.91) --
	( 80.69,149.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,162.02) --
	( 80.69,162.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,174.14) --
	( 80.69,174.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,186.26) --
	( 80.69,186.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.36,141.42) --
	( 37.36,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.07,141.42) --
	( 49.07,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.78,141.42) --
	( 60.78,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.49,141.42) --
	( 72.49,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,143.85) --
	( 80.69,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,155.96) --
	( 80.69,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,168.08) --
	( 80.69,168.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,180.20) --
	( 80.69,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,192.32) --
	( 80.69,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,141.42) --
	( 31.50,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.22,141.42) --
	( 43.22,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.93,141.42) --
	( 54.93,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64,141.42) --
	( 66.64,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,141.42) --
	( 78.35,194.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,143.85) -- ( 31.50,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,168.23) -- ( 35.81,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40,168.23) -- ( 52.40,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72,164.45) -- ( 55.72,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.89,157.27) -- ( 59.89,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.65,157.27) -- ( 74.65,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35,143.85) -- ( 78.35,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,143.85) -- ( 78.35,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.89,157.27) -- ( 74.65,157.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72,164.45) -- ( 59.89,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.65,164.45) -- ( 78.35,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,168.23) -- ( 35.81,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.40,168.23) -- ( 55.72,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,179.18) -- ( 52.40,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,192.32) -- ( 78.35,192.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50,168.08) --
	( 31.55,168.16) --
	( 31.60,168.23) --
	( 31.65,168.31) --
	( 31.69,168.39) --
	( 31.74,168.46) --
	( 31.79,168.54) --
	( 31.83,168.61) --
	( 31.88,168.69) --
	( 31.93,168.77) --
	( 31.97,168.84) --
	( 32.02,168.92) --
	( 32.07,168.99) --
	( 32.11,169.07) --
	( 32.16,169.15) --
	( 32.21,169.22) --
	( 32.25,169.30) --
	( 32.30,169.37) --
	( 32.35,169.45) --
	( 32.39,169.52) --
	( 32.44,169.60) --
	( 32.49,169.68) --
	( 32.54,169.75) --
	( 32.58,169.83) --
	( 32.63,169.90) --
	( 32.68,169.98) --
	( 32.72,170.05) --
	( 32.77,170.13) --
	( 32.82,170.20) --
	( 32.86,170.28) --
	( 32.91,170.35) --
	( 32.96,170.43) --
	( 33.00,170.50) --
	( 33.05,170.58) --
	( 33.10,170.65) --
	( 33.14,170.72) --
	( 33.19,170.80) --
	( 33.24,170.87) --
	( 33.28,170.95) --
	( 33.33,171.02) --
	( 33.38,171.09) --
	( 33.43,171.17) --
	( 33.47,171.24) --
	( 33.52,171.32) --
	( 33.57,171.39) --
	( 33.61,171.46) --
	( 33.66,171.54) --
	( 33.71,171.61) --
	( 33.75,171.68) --
	( 33.80,171.75) --
	( 33.85,171.83) --
	( 33.89,171.90) --
	( 33.94,171.97) --
	( 33.99,172.04) --
	( 34.03,172.11) --
	( 34.08,172.19) --
	( 34.13,172.26) --
	( 34.17,172.33) --
	( 34.22,172.40) --
	( 34.27,172.47) --
	( 34.32,172.54) --
	( 34.36,172.61) --
	( 34.41,172.68) --
	( 34.46,172.75) --
	( 34.50,172.82) --
	( 34.55,172.89) --
	( 34.60,172.96) --
	( 34.64,173.03) --
	( 34.69,173.10) --
	( 34.74,173.17) --
	( 34.78,173.24) --
	( 34.83,173.31) --
	( 34.88,173.38) --
	( 34.92,173.45) --
	( 34.97,173.51) --
	( 35.02,173.58) --
	( 35.06,173.65) --
	( 35.11,173.72) --
	( 35.16,173.79) --
	( 35.21,173.85) --
	( 35.25,173.92) --
	( 35.30,173.99) --
	( 35.35,174.05) --
	( 35.39,174.12) --
	( 35.44,174.18) --
	( 35.49,174.25) --
	( 35.53,174.32) --
	( 35.58,174.38) --
	( 35.63,174.45) --
	( 35.67,174.51) --
	( 35.72,174.57) --
	( 35.77,174.64) --
	( 35.81,174.70) --
	( 35.86,174.77) --
	( 35.91,174.83) --
	( 35.95,174.89) --
	( 36.00,174.96) --
	( 36.05,175.02) --
	( 36.10,175.08) --
	( 36.14,175.14) --
	( 36.19,175.20) --
	( 36.24,175.27) --
	( 36.28,175.33) --
	( 36.33,175.39) --
	( 36.38,175.45) --
	( 36.42,175.51) --
	( 36.47,175.57) --
	( 36.52,175.63) --
	( 36.56,175.69) --
	( 36.61,175.75) --
	( 36.66,175.81) --
	( 36.70,175.86) --
	( 36.75,175.92) --
	( 36.80,175.98) --
	( 36.84,176.04) --
	( 36.89,176.09) --
	( 36.94,176.15) --
	( 36.99,176.21) --
	( 37.03,176.26) --
	( 37.08,176.32) --
	( 37.13,176.38) --
	( 37.17,176.43) --
	( 37.22,176.49) --
	( 37.27,176.54) --
	( 37.31,176.60) --
	( 37.36,176.65) --
	( 37.41,176.70) --
	( 37.45,176.76) --
	( 37.50,176.81) --
	( 37.55,176.86) --
	( 37.59,176.91) --
	( 37.64,176.97) --
	( 37.69,177.02) --
	( 37.73,177.07) --
	( 37.78,177.12) --
	( 37.83,177.17) --
	( 37.88,177.22) --
	( 37.92,177.27) --
	( 37.97,177.32) --
	( 38.02,177.37) --
	( 38.06,177.42) --
	( 38.11,177.47) --
	( 38.16,177.51) --
	( 38.20,177.56) --
	( 38.25,177.61) --
	( 38.30,177.66) --
	( 38.34,177.70) --
	( 38.39,177.75) --
	( 38.44,177.79) --
	( 38.48,177.84) --
	( 38.53,177.88) --
	( 38.58,177.93) --
	( 38.62,177.97) --
	( 38.67,178.02) --
	( 38.72,178.06) --
	( 38.77,178.10) --
	( 38.81,178.15) --
	( 38.86,178.19) --
	( 38.91,178.23) --
	( 38.95,178.27) --
	( 39.00,178.31) --
	( 39.05,178.35) --
	( 39.09,178.39) --
	( 39.14,178.43) --
	( 39.19,178.47) --
	( 39.23,178.51) --
	( 39.28,178.55) --
	( 39.33,178.59) --
	( 39.37,178.63) --
	( 39.42,178.66) --
	( 39.47,178.70) --
	( 39.51,178.74) --
	( 39.56,178.77) --
	( 39.61,178.81) --
	( 39.66,178.84) --
	( 39.70,178.88) --
	( 39.75,178.91) --
	( 39.80,178.95) --
	( 39.84,178.98) --
	( 39.89,179.01) --
	( 39.94,179.05) --
	( 39.98,179.08) --
	( 40.03,179.11) --
	( 40.08,179.14) --
	( 40.12,179.17) --
	( 40.17,179.20) --
	( 40.22,179.23) --
	( 40.26,179.26) --
	( 40.31,179.29) --
	( 40.36,179.32) --
	( 40.40,179.35) --
	( 40.45,179.38) --
	( 40.50,179.40) --
	( 40.55,179.43) --
	( 40.59,179.46) --
	( 40.64,179.48) --
	( 40.69,179.51) --
	( 40.73,179.53) --
	( 40.78,179.56) --
	( 40.83,179.58) --
	( 40.87,179.61) --
	( 40.92,179.63) --
	( 40.97,179.65) --
	( 41.01,179.67) --
	( 41.06,179.70) --
	( 41.11,179.72) --
	( 41.15,179.74) --
	( 41.20,179.76) --
	( 41.25,179.78) --
	( 41.29,179.80) --
	( 41.34,179.82) --
	( 41.39,179.84) --
	( 41.44,179.85) --
	( 41.48,179.87) --
	( 41.53,179.89) --
	( 41.58,179.91) --
	( 41.62,179.92) --
	( 41.67,179.94) --
	( 41.72,179.95) --
	( 41.76,179.97) --
	( 41.81,179.98) --
	( 41.86,180.00) --
	( 41.90,180.01) --
	( 41.95,180.02) --
	( 42.00,180.04) --
	( 42.04,180.05) --
	( 42.09,180.06) --
	( 42.14,180.07) --
	( 42.18,180.08) --
	( 42.23,180.09) --
	( 42.28,180.10) --
	( 42.33,180.11) --
	( 42.37,180.12) --
	( 42.42,180.13) --
	( 42.47,180.14) --
	( 42.51,180.14) --
	( 42.56,180.15) --
	( 42.61,180.16) --
	( 42.65,180.16) --
	( 42.70,180.17) --
	( 42.75,180.17) --
	( 42.79,180.18) --
	( 42.84,180.18) --
	( 42.89,180.19) --
	( 42.93,180.19) --
	( 42.98,180.19) --
	( 43.03,180.19) --
	( 43.07,180.20) --
	( 43.12,180.20) --
	( 43.17,180.20) --
	( 43.22,180.20) --
	( 43.26,180.20) --
	( 43.31,180.20) --
	( 43.36,180.20) --
	( 43.40,180.19) --
	( 43.45,180.19) --
	( 43.50,180.19) --
	( 43.54,180.19) --
	( 43.59,180.18) --
	( 43.64,180.18) --
	( 43.68,180.17) --
	( 43.73,180.17) --
	( 43.78,180.16) --
	( 43.82,180.16) --
	( 43.87,180.15) --
	( 43.92,180.14) --
	( 43.96,180.14) --
	( 44.01,180.13) --
	( 44.06,180.12) --
	( 44.11,180.11) --
	( 44.15,180.10) --
	( 44.20,180.09) --
	( 44.25,180.08) --
	( 44.29,180.07) --
	( 44.34,180.06) --
	( 44.39,180.05) --
	( 44.43,180.04) --
	( 44.48,180.02) --
	( 44.53,180.01) --
	( 44.57,180.00) --
	( 44.62,179.98) --
	( 44.67,179.97) --
	( 44.71,179.95) --
	( 44.76,179.94) --
	( 44.81,179.92) --
	( 44.85,179.91) --
	( 44.90,179.89) --
	( 44.95,179.87) --
	( 45.00,179.85) --
	( 45.04,179.84) --
	( 45.09,179.82) --
	( 45.14,179.80) --
	( 45.18,179.78) --
	( 45.23,179.76) --
	( 45.28,179.74) --
	( 45.32,179.72) --
	( 45.37,179.70) --
	( 45.42,179.67) --
	( 45.46,179.65) --
	( 45.51,179.63) --
	( 45.56,179.61) --
	( 45.60,179.58) --
	( 45.65,179.56) --
	( 45.70,179.53) --
	( 45.74,179.51) --
	( 45.79,179.48) --
	( 45.84,179.46) --
	( 45.89,179.43) --
	( 45.93,179.40) --
	( 45.98,179.38) --
	( 46.03,179.35) --
	( 46.07,179.32) --
	( 46.12,179.29) --
	( 46.17,179.26) --
	( 46.21,179.23) --
	( 46.26,179.20) --
	( 46.31,179.17) --
	( 46.35,179.14) --
	( 46.40,179.11) --
	( 46.45,179.08) --
	( 46.49,179.05) --
	( 46.54,179.01) --
	( 46.59,178.98) --
	( 46.63,178.95) --
	( 46.68,178.91) --
	( 46.73,178.88) --
	( 46.78,178.84) --
	( 46.82,178.81) --
	( 46.87,178.77) --
	( 46.92,178.74) --
	( 46.96,178.70) --
	( 47.01,178.66) --
	( 47.06,178.63) --
	( 47.10,178.59) --
	( 47.15,178.55) --
	( 47.20,178.51) --
	( 47.24,178.47) --
	( 47.29,178.43) --
	( 47.34,178.39) --
	( 47.38,178.35) --
	( 47.43,178.31) --
	( 47.48,178.27) --
	( 47.52,178.23) --
	( 47.57,178.19) --
	( 47.62,178.15) --
	( 47.67,178.10) --
	( 47.71,178.06) --
	( 47.76,178.02) --
	( 47.81,177.97) --
	( 47.85,177.93) --
	( 47.90,177.88) --
	( 47.95,177.84) --
	( 47.99,177.79) --
	( 48.04,177.75) --
	( 48.09,177.70) --
	( 48.13,177.66) --
	( 48.18,177.61) --
	( 48.23,177.56) --
	( 48.27,177.51) --
	( 48.32,177.47) --
	( 48.37,177.42) --
	( 48.41,177.37) --
	( 48.46,177.32) --
	( 48.51,177.27) --
	( 48.56,177.22) --
	( 48.60,177.17) --
	( 48.65,177.12) --
	( 48.70,177.07) --
	( 48.74,177.02) --
	( 48.79,176.97) --
	( 48.84,176.91) --
	( 48.88,176.86) --
	( 48.93,176.81) --
	( 48.98,176.76) --
	( 49.02,176.70) --
	( 49.07,176.65) --
	( 49.12,176.60) --
	( 49.16,176.54) --
	( 49.21,176.49) --
	( 49.26,176.43) --
	( 49.30,176.38) --
	( 49.35,176.32) --
	( 49.40,176.26) --
	( 49.45,176.21) --
	( 49.49,176.15) --
	( 49.54,176.09) --
	( 49.59,176.04) --
	( 49.63,175.98) --
	( 49.68,175.92) --
	( 49.73,175.86) --
	( 49.77,175.81) --
	( 49.82,175.75) --
	( 49.87,175.69) --
	( 49.91,175.63) --
	( 49.96,175.57) --
	( 50.01,175.51) --
	( 50.05,175.45) --
	( 50.10,175.39) --
	( 50.15,175.33) --
	( 50.19,175.27) --
	( 50.24,175.20) --
	( 50.29,175.14) --
	( 50.34,175.08) --
	( 50.38,175.02) --
	( 50.43,174.96) --
	( 50.48,174.89) --
	( 50.52,174.83) --
	( 50.57,174.77) --
	( 50.62,174.70) --
	( 50.66,174.64) --
	( 50.71,174.57) --
	( 50.76,174.51) --
	( 50.80,174.45) --
	( 50.85,174.38) --
	( 50.90,174.32) --
	( 50.94,174.25) --
	( 50.99,174.18) --
	( 51.04,174.12) --
	( 51.08,174.05) --
	( 51.13,173.99) --
	( 51.18,173.92) --
	( 51.23,173.85) --
	( 51.27,173.79) --
	( 51.32,173.72) --
	( 51.37,173.65) --
	( 51.41,173.58) --
	( 51.46,173.51) --
	( 51.51,173.45) --
	( 51.55,173.38) --
	( 51.60,173.31) --
	( 51.65,173.24) --
	( 51.69,173.17) --
	( 51.74,173.10) --
	( 51.79,173.03) --
	( 51.83,172.96) --
	( 51.88,172.89) --
	( 51.93,172.82) --
	( 51.97,172.75) --
	( 52.02,172.68) --
	( 52.07,172.61) --
	( 52.12,172.54) --
	( 52.16,172.47) --
	( 52.21,172.40) --
	( 52.26,172.33) --
	( 52.30,172.26) --
	( 52.35,172.19) --
	( 52.40,172.11) --
	( 52.44,172.04) --
	( 52.49,171.97) --
	( 52.54,171.90) --
	( 52.58,171.83) --
	( 52.63,171.75) --
	( 52.68,171.68) --
	( 52.72,171.61) --
	( 52.77,171.54) --
	( 52.82,171.46) --
	( 52.86,171.39) --
	( 52.91,171.32) --
	( 52.96,171.24) --
	( 53.01,171.17) --
	( 53.05,171.09) --
	( 53.10,171.02) --
	( 53.15,170.95) --
	( 53.19,170.87) --
	( 53.24,170.80) --
	( 53.29,170.72) --
	( 53.33,170.65) --
	( 53.38,170.58) --
	( 53.43,170.50) --
	( 53.47,170.43) --
	( 53.52,170.35) --
	( 53.57,170.28) --
	( 53.61,170.20) --
	( 53.66,170.13) --
	( 53.71,170.05) --
	( 53.75,169.98) --
	( 53.80,169.90) --
	( 53.85,169.83) --
	( 53.89,169.75) --
	( 53.94,169.68) --
	( 53.99,169.60) --
	( 54.04,169.52) --
	( 54.08,169.45) --
	( 54.13,169.37) --
	( 54.18,169.30) --
	( 54.22,169.22) --
	( 54.27,169.15) --
	( 54.32,169.07) --
	( 54.36,168.99) --
	( 54.41,168.92) --
	( 54.46,168.84) --
	( 54.50,168.77) --
	( 54.55,168.69) --
	( 54.60,168.61) --
	( 54.64,168.54) --
	( 54.69,168.46) --
	( 54.74,168.39) --
	( 54.78,168.31) --
	( 54.83,168.23) --
	( 54.88,168.16) --
	( 54.93,168.08) --
	( 54.97,168.01) --
	( 55.02,167.93) --
	( 55.07,167.85) --
	( 55.11,167.78) --
	( 55.16,167.70) --
	( 55.21,167.62) --
	( 55.25,167.55) --
	( 55.30,167.47) --
	( 55.35,167.40) --
	( 55.39,167.32) --
	( 55.44,167.24) --
	( 55.49,167.17) --
	( 55.53,167.09) --
	( 55.58,167.02) --
	( 55.63,166.94) --
	( 55.67,166.87) --
	( 55.72,166.79) --
	( 55.77,166.71) --
	( 55.82,166.64) --
	( 55.86,166.56) --
	( 55.91,166.49) --
	( 55.96,166.41) --
	( 56.00,166.34) --
	( 56.05,166.26) --
	( 56.10,166.19) --
	( 56.14,166.11) --
	( 56.19,166.04) --
	( 56.24,165.96) --
	( 56.28,165.89) --
	( 56.33,165.81) --
	( 56.38,165.74) --
	( 56.42,165.66) --
	( 56.47,165.59) --
	( 56.52,165.51) --
	( 56.56,165.44) --
	( 56.61,165.36) --
	( 56.66,165.29) --
	( 56.71,165.22) --
	( 56.75,165.14) --
	( 56.80,165.07) --
	( 56.85,164.99) --
	( 56.89,164.92) --
	( 56.94,164.85) --
	( 56.99,164.77) --
	( 57.03,164.70) --
	( 57.08,164.63) --
	( 57.13,164.56) --
	( 57.17,164.48) --
	( 57.22,164.41) --
	( 57.27,164.34) --
	( 57.31,164.27) --
	( 57.36,164.19) --
	( 57.41,164.12) --
	( 57.45,164.05) --
	( 57.50,163.98) --
	( 57.55,163.91) --
	( 57.60,163.83) --
	( 57.64,163.76) --
	( 57.69,163.69) --
	( 57.74,163.62) --
	( 57.78,163.55) --
	( 57.83,163.48) --
	( 57.88,163.41) --
	( 57.92,163.34) --
	( 57.97,163.27) --
	( 58.02,163.20) --
	( 58.06,163.13) --
	( 58.11,163.06) --
	( 58.16,162.99) --
	( 58.20,162.92) --
	( 58.25,162.85) --
	( 58.30,162.79) --
	( 58.34,162.72) --
	( 58.39,162.65) --
	( 58.44,162.58) --
	( 58.49,162.51) --
	( 58.53,162.45) --
	( 58.58,162.38) --
	( 58.63,162.31) --
	( 58.67,162.24) --
	( 58.72,162.18) --
	( 58.77,162.11) --
	( 58.81,162.05) --
	( 58.86,161.98) --
	( 58.91,161.91) --
	( 58.95,161.85) --
	( 59.00,161.78) --
	( 59.05,161.72) --
	( 59.09,161.65) --
	( 59.14,161.59) --
	( 59.19,161.53) --
	( 59.23,161.46) --
	( 59.28,161.40) --
	( 59.33,161.33) --
	( 59.38,161.27) --
	( 59.42,161.21) --
	( 59.47,161.15) --
	( 59.52,161.08) --
	( 59.56,161.02) --
	( 59.61,160.96) --
	( 59.66,160.90) --
	( 59.70,160.84) --
	( 59.75,160.78) --
	( 59.80,160.72) --
	( 59.84,160.66) --
	( 59.89,160.60) --
	( 59.94,160.54) --
	( 59.98,160.48) --
	( 60.03,160.42) --
	( 60.08,160.36) --
	( 60.12,160.30) --
	( 60.17,160.24) --
	( 60.22,160.18) --
	( 60.27,160.13) --
	( 60.31,160.07) --
	( 60.36,160.01) --
	( 60.41,159.96) --
	( 60.45,159.90) --
	( 60.50,159.84) --
	( 60.55,159.79) --
	( 60.59,159.73) --
	( 60.64,159.68) --
	( 60.69,159.62) --
	( 60.73,159.57) --
	( 60.78,159.51) --
	( 60.83,159.46) --
	( 60.87,159.41) --
	( 60.92,159.35) --
	( 60.97,159.30) --
	( 61.01,159.25) --
	( 61.06,159.20) --
	( 61.11,159.15) --
	( 61.16,159.09) --
	( 61.20,159.04) --
	( 61.25,158.99) --
	( 61.30,158.94) --
	( 61.34,158.89) --
	( 61.39,158.84) --
	( 61.44,158.79) --
	( 61.48,158.75) --
	( 61.53,158.70) --
	( 61.58,158.65) --
	( 61.62,158.60) --
	( 61.67,158.55) --
	( 61.72,158.51) --
	( 61.76,158.46) --
	( 61.81,158.42) --
	( 61.86,158.37) --
	( 61.90,158.32) --
	( 61.95,158.28) --
	( 62.00,158.23) --
	( 62.05,158.19) --
	( 62.09,158.15) --
	( 62.14,158.10) --
	( 62.19,158.06) --
	( 62.23,158.02) --
	( 62.28,157.98) --
	( 62.33,157.93) --
	( 62.37,157.89) --
	( 62.42,157.85) --
	( 62.47,157.81) --
	( 62.51,157.77) --
	( 62.56,157.73) --
	( 62.61,157.69) --
	( 62.65,157.65) --
	( 62.70,157.61) --
	( 62.75,157.58) --
	( 62.79,157.54) --
	( 62.84,157.50) --
	( 62.89,157.46) --
	( 62.94,157.43) --
	( 62.98,157.39) --
	( 63.03,157.36) --
	( 63.08,157.32) --
	( 63.12,157.29) --
	( 63.17,157.25) --
	( 63.22,157.22) --
	( 63.26,157.18) --
	( 63.31,157.15) --
	( 63.36,157.12) --
	( 63.40,157.09) --
	( 63.45,157.05) --
	( 63.50,157.02) --
	( 63.54,156.99) --
	( 63.59,156.96) --
	( 63.64,156.93) --
	( 63.68,156.90) --
	( 63.73,156.87) --
	( 63.78,156.84) --
	( 63.83,156.82) --
	( 63.87,156.79) --
	( 63.92,156.76) --
	( 63.97,156.73) --
	( 64.01,156.71) --
	( 64.06,156.68) --
	( 64.11,156.66) --
	( 64.15,156.63) --
	( 64.20,156.61) --
	( 64.25,156.58) --
	( 64.29,156.56) --
	( 64.34,156.53) --
	( 64.39,156.51) --
	( 64.43,156.49) --
	( 64.48,156.47) --
	( 64.53,156.45) --
	( 64.57,156.43) --
	( 64.62,156.40) --
	( 64.67,156.38) --
	( 64.72,156.36) --
	( 64.76,156.35) --
	( 64.81,156.33) --
	( 64.86,156.31) --
	( 64.90,156.29) --
	( 64.95,156.27) --
	( 65.00,156.26) --
	( 65.04,156.24) --
	( 65.09,156.22) --
	( 65.14,156.21) --
	( 65.18,156.19) --
	( 65.23,156.18) --
	( 65.28,156.17) --
	( 65.32,156.15) --
	( 65.37,156.14) --
	( 65.42,156.13) --
	( 65.46,156.11) --
	( 65.51,156.10) --
	( 65.56,156.09) --
	( 65.61,156.08) --
	( 65.65,156.07) --
	( 65.70,156.06) --
	( 65.75,156.05) --
	( 65.79,156.04) --
	( 65.84,156.03) --
	( 65.89,156.03) --
	( 65.93,156.02) --
	( 65.98,156.01) --
	( 66.03,156.01) --
	( 66.07,156.00) --
	( 66.12,155.99) --
	( 66.17,155.99) --
	( 66.21,155.98) --
	( 66.26,155.98) --
	( 66.31,155.98) --
	( 66.35,155.97) --
	( 66.40,155.97) --
	( 66.45,155.97) --
	( 66.50,155.97) --
	( 66.54,155.97) --
	( 66.59,155.97) --
	( 66.64,155.96) --
	( 66.68,155.97) --
	( 66.73,155.97) --
	( 66.78,155.97) --
	( 66.82,155.97) --
	( 66.87,155.97) --
	( 66.92,155.97) --
	( 66.96,155.98) --
	( 67.01,155.98) --
	( 67.06,155.98) --
	( 67.10,155.99) --
	( 67.15,155.99) --
	( 67.20,156.00) --
	( 67.24,156.01) --
	( 67.29,156.01) --
	( 67.34,156.02) --
	( 67.39,156.03) --
	( 67.43,156.03) --
	( 67.48,156.04) --
	( 67.53,156.05) --
	( 67.57,156.06) --
	( 67.62,156.07) --
	( 67.67,156.08) --
	( 67.71,156.09) --
	( 67.76,156.10) --
	( 67.81,156.11) --
	( 67.85,156.13) --
	( 67.90,156.14) --
	( 67.95,156.15) --
	( 67.99,156.17) --
	( 68.04,156.18) --
	( 68.09,156.19) --
	( 68.13,156.21) --
	( 68.18,156.22) --
	( 68.23,156.24) --
	( 68.28,156.26) --
	( 68.32,156.27) --
	( 68.37,156.29) --
	( 68.42,156.31) --
	( 68.46,156.33) --
	( 68.51,156.35) --
	( 68.56,156.36) --
	( 68.60,156.38) --
	( 68.65,156.40) --
	( 68.70,156.43) --
	( 68.74,156.45) --
	( 68.79,156.47) --
	( 68.84,156.49) --
	( 68.88,156.51) --
	( 68.93,156.53) --
	( 68.98,156.56) --
	( 69.02,156.58) --
	( 69.07,156.61) --
	( 69.12,156.63) --
	( 69.17,156.66) --
	( 69.21,156.68) --
	( 69.26,156.71) --
	( 69.31,156.73) --
	( 69.35,156.76) --
	( 69.40,156.79) --
	( 69.45,156.82) --
	( 69.49,156.84) --
	( 69.54,156.87) --
	( 69.59,156.90) --
	( 69.63,156.93) --
	( 69.68,156.96) --
	( 69.73,156.99) --
	( 69.77,157.02) --
	( 69.82,157.05) --
	( 69.87,157.09) --
	( 69.91,157.12) --
	( 69.96,157.15) --
	( 70.01,157.18) --
	( 70.06,157.22) --
	( 70.10,157.25) --
	( 70.15,157.29) --
	( 70.20,157.32) --
	( 70.24,157.36) --
	( 70.29,157.39) --
	( 70.34,157.43) --
	( 70.38,157.46) --
	( 70.43,157.50) --
	( 70.48,157.54) --
	( 70.52,157.58) --
	( 70.57,157.61) --
	( 70.62,157.65) --
	( 70.66,157.69) --
	( 70.71,157.73) --
	( 70.76,157.77) --
	( 70.80,157.81) --
	( 70.85,157.85) --
	( 70.90,157.89) --
	( 70.95,157.93) --
	( 70.99,157.98) --
	( 71.04,158.02) --
	( 71.09,158.06) --
	( 71.13,158.10) --
	( 71.18,158.15) --
	( 71.23,158.19) --
	( 71.27,158.23) --
	( 71.32,158.28) --
	( 71.37,158.32) --
	( 71.41,158.37) --
	( 71.46,158.42) --
	( 71.51,158.46) --
	( 71.55,158.51) --
	( 71.60,158.55) --
	( 71.65,158.60) --
	( 71.69,158.65) --
	( 71.74,158.70) --
	( 71.79,158.75) --
	( 71.84,158.79) --
	( 71.88,158.84) --
	( 71.93,158.89) --
	( 71.98,158.94) --
	( 72.02,158.99) --
	( 72.07,159.04) --
	( 72.12,159.09) --
	( 72.16,159.15) --
	( 72.21,159.20) --
	( 72.26,159.25) --
	( 72.30,159.30) --
	( 72.35,159.35) --
	( 72.40,159.41) --
	( 72.44,159.46) --
	( 72.49,159.51) --
	( 72.54,159.57) --
	( 72.58,159.62) --
	( 72.63,159.68) --
	( 72.68,159.73) --
	( 72.73,159.79) --
	( 72.77,159.84) --
	( 72.82,159.90) --
	( 72.87,159.96) --
	( 72.91,160.01) --
	( 72.96,160.07) --
	( 73.01,160.13) --
	( 73.05,160.18) --
	( 73.10,160.24) --
	( 73.15,160.30) --
	( 73.19,160.36) --
	( 73.24,160.42) --
	( 73.29,160.48) --
	( 73.33,160.54) --
	( 73.38,160.60) --
	( 73.43,160.66) --
	( 73.47,160.72) --
	( 73.52,160.78) --
	( 73.57,160.84) --
	( 73.62,160.90) --
	( 73.66,160.96) --
	( 73.71,161.02) --
	( 73.76,161.08) --
	( 73.80,161.15) --
	( 73.85,161.21) --
	( 73.90,161.27) --
	( 73.94,161.33) --
	( 73.99,161.40) --
	( 74.04,161.46) --
	( 74.08,161.53) --
	( 74.13,161.59) --
	( 74.18,161.65) --
	( 74.22,161.72) --
	( 74.27,161.78) --
	( 74.32,161.85) --
	( 74.36,161.91) --
	( 74.41,161.98) --
	( 74.46,162.05) --
	( 74.51,162.11) --
	( 74.55,162.18) --
	( 74.60,162.24) --
	( 74.65,162.31) --
	( 74.69,162.38) --
	( 74.74,162.45) --
	( 74.79,162.51) --
	( 74.83,162.58) --
	( 74.88,162.65) --
	( 74.93,162.72) --
	( 74.97,162.79) --
	( 75.02,162.85) --
	( 75.07,162.92) --
	( 75.11,162.99) --
	( 75.16,163.06) --
	( 75.21,163.13) --
	( 75.25,163.20) --
	( 75.30,163.27) --
	( 75.35,163.34) --
	( 75.40,163.41) --
	( 75.44,163.48) --
	( 75.49,163.55) --
	( 75.54,163.62) --
	( 75.58,163.69) --
	( 75.63,163.76) --
	( 75.68,163.83) --
	( 75.72,163.91) --
	( 75.77,163.98) --
	( 75.82,164.05) --
	( 75.86,164.12) --
	( 75.91,164.19) --
	( 75.96,164.27) --
	( 76.00,164.34) --
	( 76.05,164.41) --
	( 76.10,164.48) --
	( 76.14,164.56) --
	( 76.19,164.63) --
	( 76.24,164.70) --
	( 76.29,164.77) --
	( 76.33,164.85) --
	( 76.38,164.92) --
	( 76.43,164.99) --
	( 76.47,165.07) --
	( 76.52,165.14) --
	( 76.57,165.22) --
	( 76.61,165.29) --
	( 76.66,165.36) --
	( 76.71,165.44) --
	( 76.75,165.51) --
	( 76.80,165.59) --
	( 76.85,165.66) --
	( 76.89,165.74) --
	( 76.94,165.81) --
	( 76.99,165.89) --
	( 77.03,165.96) --
	( 77.08,166.04) --
	( 77.13,166.11) --
	( 77.18,166.19) --
	( 77.22,166.26) --
	( 77.27,166.34) --
	( 77.32,166.41) --
	( 77.36,166.49) --
	( 77.41,166.56) --
	( 77.46,166.64) --
	( 77.50,166.71) --
	( 77.55,166.79) --
	( 77.60,166.87) --
	( 77.64,166.94) --
	( 77.69,167.02) --
	( 77.74,167.09) --
	( 77.78,167.17) --
	( 77.83,167.24) --
	( 77.88,167.32) --
	( 77.92,167.40) --
	( 77.97,167.47) --
	( 78.02,167.55) --
	( 78.07,167.62) --
	( 78.11,167.70) --
	( 78.16,167.78) --
	( 78.21,167.85) --
	( 78.25,167.93) --
	( 78.30,168.01) --
	( 78.35,168.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16,141.42) rectangle ( 80.69,194.74);
\end{scope}
\begin{scope}
\path[clip] ( 29.16, 82.61) rectangle ( 80.69,135.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16, 82.61) rectangle ( 80.69,135.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 91.09) --
	( 80.69, 91.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,103.21) --
	( 80.69,103.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,115.33) --
	( 80.69,115.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16,127.44) --
	( 80.69,127.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.36, 82.61) --
	( 37.36,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.07, 82.61) --
	( 49.07,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.78, 82.61) --
	( 60.78,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.49, 82.61) --
	( 72.49,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 85.03) --
	( 80.69, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 97.15) --
	( 80.69, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,109.27) --
	( 80.69,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,121.38) --
	( 80.69,121.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16,133.50) --
	( 80.69,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 82.61) --
	( 31.50,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.22, 82.61) --
	( 43.22,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.93, 82.61) --
	( 54.93,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 82.61) --
	( 66.64,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 82.61) --
	( 78.35,135.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 85.03) -- ( 31.50,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92,112.27) -- ( 34.92,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.53,117.70) -- ( 38.53,120.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.35,115.37) -- ( 46.35,120.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.24,115.37) -- ( 50.24,119.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.44,111.93) -- ( 52.44,115.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,110.29) -- ( 53.15,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.30,107.09) -- ( 55.30,110.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.81,102.00) -- ( 58.81,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.78, 99.82) -- ( 60.78,102.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.51, 97.78) -- ( 62.51, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87, 97.78) -- ( 69.87, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.29, 99.82) -- ( 73.29,102.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.99,102.00) -- ( 73.99,108.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.52,103.16) -- ( 76.52,108.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 85.03) -- ( 78.35,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 85.03) -- ( 78.35, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.51, 97.78) -- ( 69.87, 97.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.78, 99.82) -- ( 62.51, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87, 99.82) -- ( 73.29, 99.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.81,102.00) -- ( 60.78,102.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.29,102.00) -- ( 73.99,102.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.99,103.16) -- ( 76.52,103.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.30,107.09) -- ( 58.81,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.99,108.35) -- ( 78.35,108.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15,110.29) -- ( 55.30,110.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.44,111.93) -- ( 53.15,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,112.27) -- ( 34.92,112.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.35,115.37) -- ( 52.44,115.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92,117.70) -- ( 38.53,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.35,119.69) -- ( 50.24,119.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.53,120.75) -- ( 46.35,120.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50,133.50) -- ( 78.35,133.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50,109.27) --
	( 31.55,109.34) --
	( 31.60,109.42) --
	( 31.65,109.50) --
	( 31.69,109.57) --
	( 31.74,109.65) --
	( 31.79,109.72) --
	( 31.83,109.80) --
	( 31.88,109.88) --
	( 31.93,109.95) --
	( 31.97,110.03) --
	( 32.02,110.10) --
	( 32.07,110.18) --
	( 32.11,110.26) --
	( 32.16,110.33) --
	( 32.21,110.41) --
	( 32.25,110.48) --
	( 32.30,110.56) --
	( 32.35,110.64) --
	( 32.39,110.71) --
	( 32.44,110.79) --
	( 32.49,110.86) --
	( 32.54,110.94) --
	( 32.58,111.01) --
	( 32.63,111.09) --
	( 32.68,111.16) --
	( 32.72,111.24) --
	( 32.77,111.31) --
	( 32.82,111.39) --
	( 32.86,111.46) --
	( 32.91,111.54) --
	( 32.96,111.61) --
	( 33.00,111.69) --
	( 33.05,111.76) --
	( 33.10,111.84) --
	( 33.14,111.91) --
	( 33.19,111.99) --
	( 33.24,112.06) --
	( 33.28,112.13) --
	( 33.33,112.21) --
	( 33.38,112.28) --
	( 33.43,112.35) --
	( 33.47,112.43) --
	( 33.52,112.50) --
	( 33.57,112.58) --
	( 33.61,112.65) --
	( 33.66,112.72) --
	( 33.71,112.79) --
	( 33.75,112.87) --
	( 33.80,112.94) --
	( 33.85,113.01) --
	( 33.89,113.08) --
	( 33.94,113.16) --
	( 33.99,113.23) --
	( 34.03,113.30) --
	( 34.08,113.37) --
	( 34.13,113.44) --
	( 34.17,113.52) --
	( 34.22,113.59) --
	( 34.27,113.66) --
	( 34.32,113.73) --
	( 34.36,113.80) --
	( 34.41,113.87) --
	( 34.46,113.94) --
	( 34.50,114.01) --
	( 34.55,114.08) --
	( 34.60,114.15) --
	( 34.64,114.22) --
	( 34.69,114.29) --
	( 34.74,114.36) --
	( 34.78,114.43) --
	( 34.83,114.50) --
	( 34.88,114.56) --
	( 34.92,114.63) --
	( 34.97,114.70) --
	( 35.02,114.77) --
	( 35.06,114.84) --
	( 35.11,114.90) --
	( 35.16,114.97) --
	( 35.21,115.04) --
	( 35.25,115.11) --
	( 35.30,115.17) --
	( 35.35,115.24) --
	( 35.39,115.30) --
	( 35.44,115.37) --
	( 35.49,115.44) --
	( 35.53,115.50) --
	( 35.58,115.57) --
	( 35.63,115.63) --
	( 35.67,115.70) --
	( 35.72,115.76) --
	( 35.77,115.82) --
	( 35.81,115.89) --
	( 35.86,115.95) --
	( 35.91,116.02) --
	( 35.95,116.08) --
	( 36.00,116.14) --
	( 36.05,116.20) --
	( 36.10,116.27) --
	( 36.14,116.33) --
	( 36.19,116.39) --
	( 36.24,116.45) --
	( 36.28,116.51) --
	( 36.33,116.57) --
	( 36.38,116.63) --
	( 36.42,116.69) --
	( 36.47,116.75) --
	( 36.52,116.81) --
	( 36.56,116.87) --
	( 36.61,116.93) --
	( 36.66,116.99) --
	( 36.70,117.05) --
	( 36.75,117.11) --
	( 36.80,117.17) --
	( 36.84,117.22) --
	( 36.89,117.28) --
	( 36.94,117.34) --
	( 36.99,117.39) --
	( 37.03,117.45) --
	( 37.08,117.51) --
	( 37.13,117.56) --
	( 37.17,117.62) --
	( 37.22,117.67) --
	( 37.27,117.73) --
	( 37.31,117.78) --
	( 37.36,117.84) --
	( 37.41,117.89) --
	( 37.45,117.94) --
	( 37.50,118.00) --
	( 37.55,118.05) --
	( 37.59,118.10) --
	( 37.64,118.15) --
	( 37.69,118.20) --
	( 37.73,118.26) --
	( 37.78,118.31) --
	( 37.83,118.36) --
	( 37.88,118.41) --
	( 37.92,118.46) --
	( 37.97,118.51) --
	( 38.02,118.56) --
	( 38.06,118.60) --
	( 38.11,118.65) --
	( 38.16,118.70) --
	( 38.20,118.75) --
	( 38.25,118.80) --
	( 38.30,118.84) --
	( 38.34,118.89) --
	( 38.39,118.93) --
	( 38.44,118.98) --
	( 38.48,119.03) --
	( 38.53,119.07) --
	( 38.58,119.12) --
	( 38.62,119.16) --
	( 38.67,119.20) --
	( 38.72,119.25) --
	( 38.77,119.29) --
	( 38.81,119.33) --
	( 38.86,119.37) --
	( 38.91,119.42) --
	( 38.95,119.46) --
	( 39.00,119.50) --
	( 39.05,119.54) --
	( 39.09,119.58) --
	( 39.14,119.62) --
	( 39.19,119.66) --
	( 39.23,119.70) --
	( 39.28,119.74) --
	( 39.33,119.77) --
	( 39.37,119.81) --
	( 39.42,119.85) --
	( 39.47,119.89) --
	( 39.51,119.92) --
	( 39.56,119.96) --
	( 39.61,119.99) --
	( 39.66,120.03) --
	( 39.70,120.06) --
	( 39.75,120.10) --
	( 39.80,120.13) --
	( 39.84,120.17) --
	( 39.89,120.20) --
	( 39.94,120.23) --
	( 39.98,120.26) --
	( 40.03,120.30) --
	( 40.08,120.33) --
	( 40.12,120.36) --
	( 40.17,120.39) --
	( 40.22,120.42) --
	( 40.26,120.45) --
	( 40.31,120.48) --
	( 40.36,120.51) --
	( 40.40,120.53) --
	( 40.45,120.56) --
	( 40.50,120.59) --
	( 40.55,120.62) --
	( 40.59,120.64) --
	( 40.64,120.67) --
	( 40.69,120.69) --
	( 40.73,120.72) --
	( 40.78,120.74) --
	( 40.83,120.77) --
	( 40.87,120.79) --
	( 40.92,120.81) --
	( 40.97,120.84) --
	( 41.01,120.86) --
	( 41.06,120.88) --
	( 41.11,120.90) --
	( 41.15,120.92) --
	( 41.20,120.95) --
	( 41.25,120.97) --
	( 41.29,120.98) --
	( 41.34,121.00) --
	( 41.39,121.02) --
	( 41.44,121.04) --
	( 41.48,121.06) --
	( 41.53,121.08) --
	( 41.58,121.09) --
	( 41.62,121.11) --
	( 41.67,121.13) --
	( 41.72,121.14) --
	( 41.76,121.16) --
	( 41.81,121.17) --
	( 41.86,121.18) --
	( 41.90,121.20) --
	( 41.95,121.21) --
	( 42.00,121.22) --
	( 42.04,121.24) --
	( 42.09,121.25) --
	( 42.14,121.26) --
	( 42.18,121.27) --
	( 42.23,121.28) --
	( 42.28,121.29) --
	( 42.33,121.30) --
	( 42.37,121.31) --
	( 42.42,121.32) --
	( 42.47,121.32) --
	( 42.51,121.33) --
	( 42.56,121.34) --
	( 42.61,121.34) --
	( 42.65,121.35) --
	( 42.70,121.36) --
	( 42.75,121.36) --
	( 42.79,121.37) --
	( 42.84,121.37) --
	( 42.89,121.37) --
	( 42.93,121.38) --
	( 42.98,121.38) --
	( 43.03,121.38) --
	( 43.07,121.38) --
	( 43.12,121.38) --
	( 43.17,121.38) --
	( 43.22,121.38) --
	( 43.26,121.38) --
	( 43.31,121.38) --
	( 43.36,121.38) --
	( 43.40,121.38) --
	( 43.45,121.38) --
	( 43.50,121.38) --
	( 43.54,121.37) --
	( 43.59,121.37) --
	( 43.64,121.37) --
	( 43.68,121.36) --
	( 43.73,121.36) --
	( 43.78,121.35) --
	( 43.82,121.34) --
	( 43.87,121.34) --
	( 43.92,121.33) --
	( 43.96,121.32) --
	( 44.01,121.32) --
	( 44.06,121.31) --
	( 44.11,121.30) --
	( 44.15,121.29) --
	( 44.20,121.28) --
	( 44.25,121.27) --
	( 44.29,121.26) --
	( 44.34,121.25) --
	( 44.39,121.24) --
	( 44.43,121.22) --
	( 44.48,121.21) --
	( 44.53,121.20) --
	( 44.57,121.18) --
	( 44.62,121.17) --
	( 44.67,121.16) --
	( 44.71,121.14) --
	( 44.76,121.13) --
	( 44.81,121.11) --
	( 44.85,121.09) --
	( 44.90,121.08) --
	( 44.95,121.06) --
	( 45.00,121.04) --
	( 45.04,121.02) --
	( 45.09,121.00) --
	( 45.14,120.98) --
	( 45.18,120.97) --
	( 45.23,120.95) --
	( 45.28,120.92) --
	( 45.32,120.90) --
	( 45.37,120.88) --
	( 45.42,120.86) --
	( 45.46,120.84) --
	( 45.51,120.81) --
	( 45.56,120.79) --
	( 45.60,120.77) --
	( 45.65,120.74) --
	( 45.70,120.72) --
	( 45.74,120.69) --
	( 45.79,120.67) --
	( 45.84,120.64) --
	( 45.89,120.62) --
	( 45.93,120.59) --
	( 45.98,120.56) --
	( 46.03,120.53) --
	( 46.07,120.51) --
	( 46.12,120.48) --
	( 46.17,120.45) --
	( 46.21,120.42) --
	( 46.26,120.39) --
	( 46.31,120.36) --
	( 46.35,120.33) --
	( 46.40,120.30) --
	( 46.45,120.26) --
	( 46.49,120.23) --
	( 46.54,120.20) --
	( 46.59,120.17) --
	( 46.63,120.13) --
	( 46.68,120.10) --
	( 46.73,120.06) --
	( 46.78,120.03) --
	( 46.82,119.99) --
	( 46.87,119.96) --
	( 46.92,119.92) --
	( 46.96,119.89) --
	( 47.01,119.85) --
	( 47.06,119.81) --
	( 47.10,119.77) --
	( 47.15,119.74) --
	( 47.20,119.70) --
	( 47.24,119.66) --
	( 47.29,119.62) --
	( 47.34,119.58) --
	( 47.38,119.54) --
	( 47.43,119.50) --
	( 47.48,119.46) --
	( 47.52,119.42) --
	( 47.57,119.37) --
	( 47.62,119.33) --
	( 47.67,119.29) --
	( 47.71,119.25) --
	( 47.76,119.20) --
	( 47.81,119.16) --
	( 47.85,119.12) --
	( 47.90,119.07) --
	( 47.95,119.03) --
	( 47.99,118.98) --
	( 48.04,118.93) --
	( 48.09,118.89) --
	( 48.13,118.84) --
	( 48.18,118.80) --
	( 48.23,118.75) --
	( 48.27,118.70) --
	( 48.32,118.65) --
	( 48.37,118.60) --
	( 48.41,118.56) --
	( 48.46,118.51) --
	( 48.51,118.46) --
	( 48.56,118.41) --
	( 48.60,118.36) --
	( 48.65,118.31) --
	( 48.70,118.26) --
	( 48.74,118.20) --
	( 48.79,118.15) --
	( 48.84,118.10) --
	( 48.88,118.05) --
	( 48.93,118.00) --
	( 48.98,117.94) --
	( 49.02,117.89) --
	( 49.07,117.84) --
	( 49.12,117.78) --
	( 49.16,117.73) --
	( 49.21,117.67) --
	( 49.26,117.62) --
	( 49.30,117.56) --
	( 49.35,117.51) --
	( 49.40,117.45) --
	( 49.45,117.39) --
	( 49.49,117.34) --
	( 49.54,117.28) --
	( 49.59,117.22) --
	( 49.63,117.17) --
	( 49.68,117.11) --
	( 49.73,117.05) --
	( 49.77,116.99) --
	( 49.82,116.93) --
	( 49.87,116.87) --
	( 49.91,116.81) --
	( 49.96,116.75) --
	( 50.01,116.69) --
	( 50.05,116.63) --
	( 50.10,116.57) --
	( 50.15,116.51) --
	( 50.19,116.45) --
	( 50.24,116.39) --
	( 50.29,116.33) --
	( 50.34,116.27) --
	( 50.38,116.20) --
	( 50.43,116.14) --
	( 50.48,116.08) --
	( 50.52,116.02) --
	( 50.57,115.95) --
	( 50.62,115.89) --
	( 50.66,115.82) --
	( 50.71,115.76) --
	( 50.76,115.70) --
	( 50.80,115.63) --
	( 50.85,115.57) --
	( 50.90,115.50) --
	( 50.94,115.44) --
	( 50.99,115.37) --
	( 51.04,115.30) --
	( 51.08,115.24) --
	( 51.13,115.17) --
	( 51.18,115.11) --
	( 51.23,115.04) --
	( 51.27,114.97) --
	( 51.32,114.90) --
	( 51.37,114.84) --
	( 51.41,114.77) --
	( 51.46,114.70) --
	( 51.51,114.63) --
	( 51.55,114.56) --
	( 51.60,114.50) --
	( 51.65,114.43) --
	( 51.69,114.36) --
	( 51.74,114.29) --
	( 51.79,114.22) --
	( 51.83,114.15) --
	( 51.88,114.08) --
	( 51.93,114.01) --
	( 51.97,113.94) --
	( 52.02,113.87) --
	( 52.07,113.80) --
	( 52.12,113.73) --
	( 52.16,113.66) --
	( 52.21,113.59) --
	( 52.26,113.52) --
	( 52.30,113.44) --
	( 52.35,113.37) --
	( 52.40,113.30) --
	( 52.44,113.23) --
	( 52.49,113.16) --
	( 52.54,113.08) --
	( 52.58,113.01) --
	( 52.63,112.94) --
	( 52.68,112.87) --
	( 52.72,112.79) --
	( 52.77,112.72) --
	( 52.82,112.65) --
	( 52.86,112.58) --
	( 52.91,112.50) --
	( 52.96,112.43) --
	( 53.01,112.35) --
	( 53.05,112.28) --
	( 53.10,112.21) --
	( 53.15,112.13) --
	( 53.19,112.06) --
	( 53.24,111.99) --
	( 53.29,111.91) --
	( 53.33,111.84) --
	( 53.38,111.76) --
	( 53.43,111.69) --
	( 53.47,111.61) --
	( 53.52,111.54) --
	( 53.57,111.46) --
	( 53.61,111.39) --
	( 53.66,111.31) --
	( 53.71,111.24) --
	( 53.75,111.16) --
	( 53.80,111.09) --
	( 53.85,111.01) --
	( 53.89,110.94) --
	( 53.94,110.86) --
	( 53.99,110.79) --
	( 54.04,110.71) --
	( 54.08,110.64) --
	( 54.13,110.56) --
	( 54.18,110.48) --
	( 54.22,110.41) --
	( 54.27,110.33) --
	( 54.32,110.26) --
	( 54.36,110.18) --
	( 54.41,110.10) --
	( 54.46,110.03) --
	( 54.50,109.95) --
	( 54.55,109.88) --
	( 54.60,109.80) --
	( 54.64,109.72) --
	( 54.69,109.65) --
	( 54.74,109.57) --
	( 54.78,109.50) --
	( 54.83,109.42) --
	( 54.88,109.34) --
	( 54.93,109.27) --
	( 54.97,109.19) --
	( 55.02,109.12) --
	( 55.07,109.04) --
	( 55.11,108.96) --
	( 55.16,108.89) --
	( 55.21,108.81) --
	( 55.25,108.74) --
	( 55.30,108.66) --
	( 55.35,108.58) --
	( 55.39,108.51) --
	( 55.44,108.43) --
	( 55.49,108.36) --
	( 55.53,108.28) --
	( 55.58,108.20) --
	( 55.63,108.13) --
	( 55.67,108.05) --
	( 55.72,107.98) --
	( 55.77,107.90) --
	( 55.82,107.82) --
	( 55.86,107.75) --
	( 55.91,107.67) --
	( 55.96,107.60) --
	( 56.00,107.52) --
	( 56.05,107.45) --
	( 56.10,107.37) --
	( 56.14,107.30) --
	( 56.19,107.22) --
	( 56.24,107.15) --
	( 56.28,107.07) --
	( 56.33,107.00) --
	( 56.38,106.92) --
	( 56.42,106.85) --
	( 56.47,106.77) --
	( 56.52,106.70) --
	( 56.56,106.62) --
	( 56.61,106.55) --
	( 56.66,106.48) --
	( 56.71,106.40) --
	( 56.75,106.33) --
	( 56.80,106.25) --
	( 56.85,106.18) --
	( 56.89,106.11) --
	( 56.94,106.03) --
	( 56.99,105.96) --
	( 57.03,105.89) --
	( 57.08,105.81) --
	( 57.13,105.74) --
	( 57.17,105.67) --
	( 57.22,105.60) --
	( 57.27,105.52) --
	( 57.31,105.45) --
	( 57.36,105.38) --
	( 57.41,105.31) --
	( 57.45,105.24) --
	( 57.50,105.16) --
	( 57.55,105.09) --
	( 57.60,105.02) --
	( 57.64,104.95) --
	( 57.69,104.88) --
	( 57.74,104.81) --
	( 57.78,104.74) --
	( 57.83,104.67) --
	( 57.88,104.60) --
	( 57.92,104.53) --
	( 57.97,104.46) --
	( 58.02,104.39) --
	( 58.06,104.32) --
	( 58.11,104.25) --
	( 58.16,104.18) --
	( 58.20,104.11) --
	( 58.25,104.04) --
	( 58.30,103.97) --
	( 58.34,103.90) --
	( 58.39,103.84) --
	( 58.44,103.77) --
	( 58.49,103.70) --
	( 58.53,103.63) --
	( 58.58,103.56) --
	( 58.63,103.50) --
	( 58.67,103.43) --
	( 58.72,103.36) --
	( 58.77,103.30) --
	( 58.81,103.23) --
	( 58.86,103.17) --
	( 58.91,103.10) --
	( 58.95,103.03) --
	( 59.00,102.97) --
	( 59.05,102.90) --
	( 59.09,102.84) --
	( 59.14,102.78) --
	( 59.19,102.71) --
	( 59.23,102.65) --
	( 59.28,102.58) --
	( 59.33,102.52) --
	( 59.38,102.46) --
	( 59.42,102.39) --
	( 59.47,102.33) --
	( 59.52,102.27) --
	( 59.56,102.21) --
	( 59.61,102.15) --
	( 59.66,102.08) --
	( 59.70,102.02) --
	( 59.75,101.96) --
	( 59.80,101.90) --
	( 59.84,101.84) --
	( 59.89,101.78) --
	( 59.94,101.72) --
	( 59.98,101.66) --
	( 60.03,101.60) --
	( 60.08,101.54) --
	( 60.12,101.49) --
	( 60.17,101.43) --
	( 60.22,101.37) --
	( 60.27,101.31) --
	( 60.31,101.26) --
	( 60.36,101.20) --
	( 60.41,101.14) --
	( 60.45,101.09) --
	( 60.50,101.03) --
	( 60.55,100.97) --
	( 60.59,100.92) --
	( 60.64,100.86) --
	( 60.69,100.81) --
	( 60.73,100.75) --
	( 60.78,100.70) --
	( 60.83,100.65) --
	( 60.87,100.59) --
	( 60.92,100.54) --
	( 60.97,100.49) --
	( 61.01,100.44) --
	( 61.06,100.38) --
	( 61.11,100.33) --
	( 61.16,100.28) --
	( 61.20,100.23) --
	( 61.25,100.18) --
	( 61.30,100.13) --
	( 61.34,100.08) --
	( 61.39,100.03) --
	( 61.44, 99.98) --
	( 61.48, 99.93) --
	( 61.53, 99.88) --
	( 61.58, 99.84) --
	( 61.62, 99.79) --
	( 61.67, 99.74) --
	( 61.72, 99.69) --
	( 61.76, 99.65) --
	( 61.81, 99.60) --
	( 61.86, 99.56) --
	( 61.90, 99.51) --
	( 61.95, 99.47) --
	( 62.00, 99.42) --
	( 62.05, 99.38) --
	( 62.09, 99.33) --
	( 62.14, 99.29) --
	( 62.19, 99.25) --
	( 62.23, 99.20) --
	( 62.28, 99.16) --
	( 62.33, 99.12) --
	( 62.37, 99.08) --
	( 62.42, 99.04) --
	( 62.47, 99.00) --
	( 62.51, 98.96) --
	( 62.56, 98.92) --
	( 62.61, 98.88) --
	( 62.65, 98.84) --
	( 62.70, 98.80) --
	( 62.75, 98.76) --
	( 62.79, 98.72) --
	( 62.84, 98.69) --
	( 62.89, 98.65) --
	( 62.94, 98.61) --
	( 62.98, 98.58) --
	( 63.03, 98.54) --
	( 63.08, 98.51) --
	( 63.12, 98.47) --
	( 63.17, 98.44) --
	( 63.22, 98.40) --
	( 63.26, 98.37) --
	( 63.31, 98.34) --
	( 63.36, 98.30) --
	( 63.40, 98.27) --
	( 63.45, 98.24) --
	( 63.50, 98.21) --
	( 63.54, 98.18) --
	( 63.59, 98.15) --
	( 63.64, 98.12) --
	( 63.68, 98.09) --
	( 63.73, 98.06) --
	( 63.78, 98.03) --
	( 63.83, 98.00) --
	( 63.87, 97.97) --
	( 63.92, 97.95) --
	( 63.97, 97.92) --
	( 64.01, 97.89) --
	( 64.06, 97.87) --
	( 64.11, 97.84) --
	( 64.15, 97.82) --
	( 64.20, 97.79) --
	( 64.25, 97.77) --
	( 64.29, 97.74) --
	( 64.34, 97.72) --
	( 64.39, 97.70) --
	( 64.43, 97.68) --
	( 64.48, 97.65) --
	( 64.53, 97.63) --
	( 64.57, 97.61) --
	( 64.62, 97.59) --
	( 64.67, 97.57) --
	( 64.72, 97.55) --
	( 64.76, 97.53) --
	( 64.81, 97.51) --
	( 64.86, 97.49) --
	( 64.90, 97.48) --
	( 64.95, 97.46) --
	( 65.00, 97.44) --
	( 65.04, 97.43) --
	( 65.09, 97.41) --
	( 65.14, 97.40) --
	( 65.18, 97.38) --
	( 65.23, 97.37) --
	( 65.28, 97.35) --
	( 65.32, 97.34) --
	( 65.37, 97.33) --
	( 65.42, 97.31) --
	( 65.46, 97.30) --
	( 65.51, 97.29) --
	( 65.56, 97.28) --
	( 65.61, 97.27) --
	( 65.65, 97.26) --
	( 65.70, 97.25) --
	( 65.75, 97.24) --
	( 65.79, 97.23) --
	( 65.84, 97.22) --
	( 65.89, 97.21) --
	( 65.93, 97.21) --
	( 65.98, 97.20) --
	( 66.03, 97.19) --
	( 66.07, 97.19) --
	( 66.12, 97.18) --
	( 66.17, 97.18) --
	( 66.21, 97.17) --
	( 66.26, 97.17) --
	( 66.31, 97.16) --
	( 66.35, 97.16) --
	( 66.40, 97.16) --
	( 66.45, 97.16) --
	( 66.50, 97.15) --
	( 66.54, 97.15) --
	( 66.59, 97.15) --
	( 66.64, 97.15) --
	( 66.68, 97.15) --
	( 66.73, 97.15) --
	( 66.78, 97.15) --
	( 66.82, 97.16) --
	( 66.87, 97.16) --
	( 66.92, 97.16) --
	( 66.96, 97.16) --
	( 67.01, 97.17) --
	( 67.06, 97.17) --
	( 67.10, 97.18) --
	( 67.15, 97.18) --
	( 67.20, 97.19) --
	( 67.24, 97.19) --
	( 67.29, 97.20) --
	( 67.34, 97.21) --
	( 67.39, 97.21) --
	( 67.43, 97.22) --
	( 67.48, 97.23) --
	( 67.53, 97.24) --
	( 67.57, 97.25) --
	( 67.62, 97.26) --
	( 67.67, 97.27) --
	( 67.71, 97.28) --
	( 67.76, 97.29) --
	( 67.81, 97.30) --
	( 67.85, 97.31) --
	( 67.90, 97.33) --
	( 67.95, 97.34) --
	( 67.99, 97.35) --
	( 68.04, 97.37) --
	( 68.09, 97.38) --
	( 68.13, 97.40) --
	( 68.18, 97.41) --
	( 68.23, 97.43) --
	( 68.28, 97.44) --
	( 68.32, 97.46) --
	( 68.37, 97.48) --
	( 68.42, 97.49) --
	( 68.46, 97.51) --
	( 68.51, 97.53) --
	( 68.56, 97.55) --
	( 68.60, 97.57) --
	( 68.65, 97.59) --
	( 68.70, 97.61) --
	( 68.74, 97.63) --
	( 68.79, 97.65) --
	( 68.84, 97.68) --
	( 68.88, 97.70) --
	( 68.93, 97.72) --
	( 68.98, 97.74) --
	( 69.02, 97.77) --
	( 69.07, 97.79) --
	( 69.12, 97.82) --
	( 69.17, 97.84) --
	( 69.21, 97.87) --
	( 69.26, 97.89) --
	( 69.31, 97.92) --
	( 69.35, 97.95) --
	( 69.40, 97.97) --
	( 69.45, 98.00) --
	( 69.49, 98.03) --
	( 69.54, 98.06) --
	( 69.59, 98.09) --
	( 69.63, 98.12) --
	( 69.68, 98.15) --
	( 69.73, 98.18) --
	( 69.77, 98.21) --
	( 69.82, 98.24) --
	( 69.87, 98.27) --
	( 69.91, 98.30) --
	( 69.96, 98.34) --
	( 70.01, 98.37) --
	( 70.06, 98.40) --
	( 70.10, 98.44) --
	( 70.15, 98.47) --
	( 70.20, 98.51) --
	( 70.24, 98.54) --
	( 70.29, 98.58) --
	( 70.34, 98.61) --
	( 70.38, 98.65) --
	( 70.43, 98.69) --
	( 70.48, 98.72) --
	( 70.52, 98.76) --
	( 70.57, 98.80) --
	( 70.62, 98.84) --
	( 70.66, 98.88) --
	( 70.71, 98.92) --
	( 70.76, 98.96) --
	( 70.80, 99.00) --
	( 70.85, 99.04) --
	( 70.90, 99.08) --
	( 70.95, 99.12) --
	( 70.99, 99.16) --
	( 71.04, 99.20) --
	( 71.09, 99.25) --
	( 71.13, 99.29) --
	( 71.18, 99.33) --
	( 71.23, 99.38) --
	( 71.27, 99.42) --
	( 71.32, 99.47) --
	( 71.37, 99.51) --
	( 71.41, 99.56) --
	( 71.46, 99.60) --
	( 71.51, 99.65) --
	( 71.55, 99.69) --
	( 71.60, 99.74) --
	( 71.65, 99.79) --
	( 71.69, 99.84) --
	( 71.74, 99.88) --
	( 71.79, 99.93) --
	( 71.84, 99.98) --
	( 71.88,100.03) --
	( 71.93,100.08) --
	( 71.98,100.13) --
	( 72.02,100.18) --
	( 72.07,100.23) --
	( 72.12,100.28) --
	( 72.16,100.33) --
	( 72.21,100.38) --
	( 72.26,100.44) --
	( 72.30,100.49) --
	( 72.35,100.54) --
	( 72.40,100.59) --
	( 72.44,100.65) --
	( 72.49,100.70) --
	( 72.54,100.75) --
	( 72.58,100.81) --
	( 72.63,100.86) --
	( 72.68,100.92) --
	( 72.73,100.97) --
	( 72.77,101.03) --
	( 72.82,101.09) --
	( 72.87,101.14) --
	( 72.91,101.20) --
	( 72.96,101.26) --
	( 73.01,101.31) --
	( 73.05,101.37) --
	( 73.10,101.43) --
	( 73.15,101.49) --
	( 73.19,101.54) --
	( 73.24,101.60) --
	( 73.29,101.66) --
	( 73.33,101.72) --
	( 73.38,101.78) --
	( 73.43,101.84) --
	( 73.47,101.90) --
	( 73.52,101.96) --
	( 73.57,102.02) --
	( 73.62,102.08) --
	( 73.66,102.15) --
	( 73.71,102.21) --
	( 73.76,102.27) --
	( 73.80,102.33) --
	( 73.85,102.39) --
	( 73.90,102.46) --
	( 73.94,102.52) --
	( 73.99,102.58) --
	( 74.04,102.65) --
	( 74.08,102.71) --
	( 74.13,102.78) --
	( 74.18,102.84) --
	( 74.22,102.90) --
	( 74.27,102.97) --
	( 74.32,103.03) --
	( 74.36,103.10) --
	( 74.41,103.17) --
	( 74.46,103.23) --
	( 74.51,103.30) --
	( 74.55,103.36) --
	( 74.60,103.43) --
	( 74.65,103.50) --
	( 74.69,103.56) --
	( 74.74,103.63) --
	( 74.79,103.70) --
	( 74.83,103.77) --
	( 74.88,103.84) --
	( 74.93,103.90) --
	( 74.97,103.97) --
	( 75.02,104.04) --
	( 75.07,104.11) --
	( 75.11,104.18) --
	( 75.16,104.25) --
	( 75.21,104.32) --
	( 75.25,104.39) --
	( 75.30,104.46) --
	( 75.35,104.53) --
	( 75.40,104.60) --
	( 75.44,104.67) --
	( 75.49,104.74) --
	( 75.54,104.81) --
	( 75.58,104.88) --
	( 75.63,104.95) --
	( 75.68,105.02) --
	( 75.72,105.09) --
	( 75.77,105.16) --
	( 75.82,105.24) --
	( 75.86,105.31) --
	( 75.91,105.38) --
	( 75.96,105.45) --
	( 76.00,105.52) --
	( 76.05,105.60) --
	( 76.10,105.67) --
	( 76.14,105.74) --
	( 76.19,105.81) --
	( 76.24,105.89) --
	( 76.29,105.96) --
	( 76.33,106.03) --
	( 76.38,106.11) --
	( 76.43,106.18) --
	( 76.47,106.25) --
	( 76.52,106.33) --
	( 76.57,106.40) --
	( 76.61,106.48) --
	( 76.66,106.55) --
	( 76.71,106.62) --
	( 76.75,106.70) --
	( 76.80,106.77) --
	( 76.85,106.85) --
	( 76.89,106.92) --
	( 76.94,107.00) --
	( 76.99,107.07) --
	( 77.03,107.15) --
	( 77.08,107.22) --
	( 77.13,107.30) --
	( 77.18,107.37) --
	( 77.22,107.45) --
	( 77.27,107.52) --
	( 77.32,107.60) --
	( 77.36,107.67) --
	( 77.41,107.75) --
	( 77.46,107.82) --
	( 77.50,107.90) --
	( 77.55,107.98) --
	( 77.60,108.05) --
	( 77.64,108.13) --
	( 77.69,108.20) --
	( 77.74,108.28) --
	( 77.78,108.36) --
	( 77.83,108.43) --
	( 77.88,108.51) --
	( 77.92,108.58) --
	( 77.97,108.66) --
	( 78.02,108.74) --
	( 78.07,108.81) --
	( 78.11,108.89) --
	( 78.16,108.96) --
	( 78.21,109.04) --
	( 78.25,109.12) --
	( 78.30,109.19) --
	( 78.35,109.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16, 82.61) rectangle ( 80.69,135.92);
\end{scope}
\begin{scope}
\path[clip] ( 29.16, 23.80) rectangle ( 80.69, 77.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16, 23.80) rectangle ( 80.69, 77.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 32.28) --
	( 80.69, 32.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 44.40) --
	( 80.69, 44.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 56.51) --
	( 80.69, 56.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.16, 68.63) --
	( 80.69, 68.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.36, 23.80) --
	( 37.36, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.07, 23.80) --
	( 49.07, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.78, 23.80) --
	( 60.78, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.49, 23.80) --
	( 72.49, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 26.22) --
	( 80.69, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 38.34) --
	( 80.69, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 50.45) --
	( 80.69, 50.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 62.57) --
	( 80.69, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.16, 74.69) --
	( 80.69, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 23.80) --
	( 31.50, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.22, 23.80) --
	( 43.22, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.93, 23.80) --
	( 54.93, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 23.80) --
	( 66.64, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 23.80) --
	( 78.35, 77.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 26.22) -- ( 31.50, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88, 50.99) -- ( 31.88, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 51.67) -- ( 32.35, 52.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 52.30) -- ( 32.86, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.57, 53.27) -- ( 33.57, 54.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.13, 54.14) -- ( 34.13, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21, 55.25) -- ( 35.21, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47, 57.39) -- ( 36.47, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 58.35) -- ( 37.27, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 58.94) -- ( 37.73, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 61.65) -- ( 37.73, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.00, 60.34) -- ( 39.00, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.17, 60.97) -- ( 40.17, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92, 61.65) -- ( 40.92, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.79, 61.65) -- ( 45.79, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.06, 60.58) -- ( 47.06, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.67, 60.24) -- ( 47.67, 60.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 59.66) -- ( 48.23, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 58.79) -- ( 48.93, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 58.26) -- ( 49.59, 58.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01, 57.09) -- ( 50.01, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.18, 55.35) -- ( 51.18, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.83, 54.82) -- ( 51.83, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.44, 53.94) -- ( 52.44, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91, 52.39) -- ( 52.91, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.38, 52.39) -- ( 53.38, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.85, 51.52) -- ( 53.85, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.69, 50.41) -- ( 54.69, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.78, 48.76) -- ( 54.78, 50.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 48.76) -- ( 55.58, 50.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.33, 47.16) -- ( 56.33, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 46.14) -- ( 57.45, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 45.70) -- ( 57.88, 46.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.25, 44.35) -- ( 58.25, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.28, 42.89) -- ( 59.28, 44.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.55, 42.12) -- ( 60.55, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 41.68) -- ( 60.59, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16, 40.86) -- ( 61.16, 41.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65, 39.26) -- ( 62.65, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.31, 39.26) -- ( 63.31, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43, 38.73) -- ( 64.43, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.28, 38.43) -- ( 65.28, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.18, 38.43) -- ( 68.18, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.07, 38.73) -- ( 69.07, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.06, 39.26) -- ( 70.06, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.04, 39.99) -- ( 71.04, 41.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.73, 41.15) -- ( 72.73, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 42.65) -- ( 73.85, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 44.49) -- ( 75.07, 45.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 45.95) -- ( 75.07, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.58, 45.85) -- ( 75.58, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.14, 46.29) -- ( 76.14, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99, 48.18) -- ( 76.99, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.50, 48.61) -- ( 77.50, 50.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 26.22) -- ( 78.35, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 26.22) -- ( 78.35, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.28, 38.43) -- ( 68.18, 38.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43, 38.73) -- ( 65.28, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.18, 38.73) -- ( 69.07, 38.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65, 39.26) -- ( 64.43, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.07, 39.26) -- ( 70.06, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65, 39.99) -- ( 63.31, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.06, 39.99) -- ( 71.04, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.16, 40.86) -- ( 62.65, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.04, 41.15) -- ( 72.73, 41.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 41.68) -- ( 61.16, 41.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.55, 42.12) -- ( 60.59, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.73, 42.65) -- ( 73.85, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.28, 42.89) -- ( 60.55, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.25, 44.35) -- ( 59.28, 44.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 44.49) -- ( 75.07, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.88, 45.70) -- ( 58.25, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 45.85) -- ( 75.58, 45.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 45.95) -- ( 75.58, 45.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 46.00) -- ( 75.58, 46.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 46.14) -- ( 57.88, 46.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.58, 46.29) -- ( 76.14, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.33, 47.16) -- ( 57.45, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.14, 48.18) -- ( 76.99, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99, 48.61) -- ( 77.50, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.78, 48.76) -- ( 56.33, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.50, 50.07) -- ( 78.35, 50.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.69, 50.41) -- ( 55.58, 50.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 50.99) -- ( 31.88, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.85, 51.52) -- ( 54.69, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88, 51.67) -- ( 32.35, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.35, 52.30) -- ( 32.86, 52.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91, 52.39) -- ( 53.85, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 53.27) -- ( 33.57, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.44, 53.94) -- ( 53.38, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.57, 54.14) -- ( 34.13, 54.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.83, 54.82) -- ( 52.44, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.13, 55.25) -- ( 35.21, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.18, 55.35) -- ( 51.83, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01, 57.09) -- ( 51.18, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21, 57.39) -- ( 36.47, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 58.26) -- ( 50.01, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47, 58.35) -- ( 37.27, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 58.79) -- ( 49.59, 58.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.27, 58.94) -- ( 37.73, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 59.66) -- ( 48.93, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.67, 60.24) -- ( 48.23, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 60.34) -- ( 39.00, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.06, 60.58) -- ( 47.67, 60.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.00, 60.97) -- ( 40.17, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 61.65) -- ( 39.00, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.17, 61.65) -- ( 47.06, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 62.38) -- ( 45.79, 62.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 74.69) -- ( 78.35, 74.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50, 50.45) --
	( 31.55, 50.53) --
	( 31.60, 50.61) --
	( 31.65, 50.68) --
	( 31.69, 50.76) --
	( 31.74, 50.83) --
	( 31.79, 50.91) --
	( 31.83, 50.99) --
	( 31.88, 51.06) --
	( 31.93, 51.14) --
	( 31.97, 51.22) --
	( 32.02, 51.29) --
	( 32.07, 51.37) --
	( 32.11, 51.44) --
	( 32.16, 51.52) --
	( 32.21, 51.59) --
	( 32.25, 51.67) --
	( 32.30, 51.75) --
	( 32.35, 51.82) --
	( 32.39, 51.90) --
	( 32.44, 51.97) --
	( 32.49, 52.05) --
	( 32.54, 52.12) --
	( 32.58, 52.20) --
	( 32.63, 52.27) --
	( 32.68, 52.35) --
	( 32.72, 52.42) --
	( 32.77, 52.50) --
	( 32.82, 52.58) --
	( 32.86, 52.65) --
	( 32.91, 52.72) --
	( 32.96, 52.80) --
	( 33.00, 52.87) --
	( 33.05, 52.95) --
	( 33.10, 53.02) --
	( 33.14, 53.10) --
	( 33.19, 53.17) --
	( 33.24, 53.25) --
	( 33.28, 53.32) --
	( 33.33, 53.39) --
	( 33.38, 53.47) --
	( 33.43, 53.54) --
	( 33.47, 53.61) --
	( 33.52, 53.69) --
	( 33.57, 53.76) --
	( 33.61, 53.83) --
	( 33.66, 53.91) --
	( 33.71, 53.98) --
	( 33.75, 54.05) --
	( 33.80, 54.13) --
	( 33.85, 54.20) --
	( 33.89, 54.27) --
	( 33.94, 54.34) --
	( 33.99, 54.42) --
	( 34.03, 54.49) --
	( 34.08, 54.56) --
	( 34.13, 54.63) --
	( 34.17, 54.70) --
	( 34.22, 54.77) --
	( 34.27, 54.84) --
	( 34.32, 54.91) --
	( 34.36, 54.99) --
	( 34.41, 55.06) --
	( 34.46, 55.13) --
	( 34.50, 55.20) --
	( 34.55, 55.27) --
	( 34.60, 55.34) --
	( 34.64, 55.41) --
	( 34.69, 55.48) --
	( 34.74, 55.54) --
	( 34.78, 55.61) --
	( 34.83, 55.68) --
	( 34.88, 55.75) --
	( 34.92, 55.82) --
	( 34.97, 55.89) --
	( 35.02, 55.96) --
	( 35.06, 56.02) --
	( 35.11, 56.09) --
	( 35.16, 56.16) --
	( 35.21, 56.22) --
	( 35.25, 56.29) --
	( 35.30, 56.36) --
	( 35.35, 56.42) --
	( 35.39, 56.49) --
	( 35.44, 56.56) --
	( 35.49, 56.62) --
	( 35.53, 56.69) --
	( 35.58, 56.75) --
	( 35.63, 56.82) --
	( 35.67, 56.88) --
	( 35.72, 56.95) --
	( 35.77, 57.01) --
	( 35.81, 57.07) --
	( 35.86, 57.14) --
	( 35.91, 57.20) --
	( 35.95, 57.26) --
	( 36.00, 57.33) --
	( 36.05, 57.39) --
	( 36.10, 57.45) --
	( 36.14, 57.51) --
	( 36.19, 57.58) --
	( 36.24, 57.64) --
	( 36.28, 57.70) --
	( 36.33, 57.76) --
	( 36.38, 57.82) --
	( 36.42, 57.88) --
	( 36.47, 57.94) --
	( 36.52, 58.00) --
	( 36.56, 58.06) --
	( 36.61, 58.12) --
	( 36.66, 58.18) --
	( 36.70, 58.24) --
	( 36.75, 58.29) --
	( 36.80, 58.35) --
	( 36.84, 58.41) --
	( 36.89, 58.47) --
	( 36.94, 58.52) --
	( 36.99, 58.58) --
	( 37.03, 58.64) --
	( 37.08, 58.69) --
	( 37.13, 58.75) --
	( 37.17, 58.80) --
	( 37.22, 58.86) --
	( 37.27, 58.91) --
	( 37.31, 58.97) --
	( 37.36, 59.02) --
	( 37.41, 59.08) --
	( 37.45, 59.13) --
	( 37.50, 59.18) --
	( 37.55, 59.23) --
	( 37.59, 59.29) --
	( 37.64, 59.34) --
	( 37.69, 59.39) --
	( 37.73, 59.44) --
	( 37.78, 59.49) --
	( 37.83, 59.54) --
	( 37.88, 59.59) --
	( 37.92, 59.64) --
	( 37.97, 59.69) --
	( 38.02, 59.74) --
	( 38.06, 59.79) --
	( 38.11, 59.84) --
	( 38.16, 59.89) --
	( 38.20, 59.93) --
	( 38.25, 59.98) --
	( 38.30, 60.03) --
	( 38.34, 60.07) --
	( 38.39, 60.12) --
	( 38.44, 60.17) --
	( 38.48, 60.21) --
	( 38.53, 60.26) --
	( 38.58, 60.30) --
	( 38.62, 60.35) --
	( 38.67, 60.39) --
	( 38.72, 60.43) --
	( 38.77, 60.48) --
	( 38.81, 60.52) --
	( 38.86, 60.56) --
	( 38.91, 60.60) --
	( 38.95, 60.64) --
	( 39.00, 60.68) --
	( 39.05, 60.73) --
	( 39.09, 60.77) --
	( 39.14, 60.81) --
	( 39.19, 60.84) --
	( 39.23, 60.88) --
	( 39.28, 60.92) --
	( 39.33, 60.96) --
	( 39.37, 61.00) --
	( 39.42, 61.04) --
	( 39.47, 61.07) --
	( 39.51, 61.11) --
	( 39.56, 61.14) --
	( 39.61, 61.18) --
	( 39.66, 61.22) --
	( 39.70, 61.25) --
	( 39.75, 61.28) --
	( 39.80, 61.32) --
	( 39.84, 61.35) --
	( 39.89, 61.39) --
	( 39.94, 61.42) --
	( 39.98, 61.45) --
	( 40.03, 61.48) --
	( 40.08, 61.51) --
	( 40.12, 61.54) --
	( 40.17, 61.57) --
	( 40.22, 61.60) --
	( 40.26, 61.63) --
	( 40.31, 61.66) --
	( 40.36, 61.69) --
	( 40.40, 61.72) --
	( 40.45, 61.75) --
	( 40.50, 61.78) --
	( 40.55, 61.80) --
	( 40.59, 61.83) --
	( 40.64, 61.85) --
	( 40.69, 61.88) --
	( 40.73, 61.91) --
	( 40.78, 61.93) --
	( 40.83, 61.95) --
	( 40.87, 61.98) --
	( 40.92, 62.00) --
	( 40.97, 62.02) --
	( 41.01, 62.05) --
	( 41.06, 62.07) --
	( 41.11, 62.09) --
	( 41.15, 62.11) --
	( 41.20, 62.13) --
	( 41.25, 62.15) --
	( 41.29, 62.17) --
	( 41.34, 62.19) --
	( 41.39, 62.21) --
	( 41.44, 62.23) --
	( 41.48, 62.25) --
	( 41.53, 62.26) --
	( 41.58, 62.28) --
	( 41.62, 62.30) --
	( 41.67, 62.31) --
	( 41.72, 62.33) --
	( 41.76, 62.34) --
	( 41.81, 62.36) --
	( 41.86, 62.37) --
	( 41.90, 62.38) --
	( 41.95, 62.40) --
	( 42.00, 62.41) --
	( 42.04, 62.42) --
	( 42.09, 62.43) --
	( 42.14, 62.44) --
	( 42.18, 62.46) --
	( 42.23, 62.47) --
	( 42.28, 62.48) --
	( 42.33, 62.48) --
	( 42.37, 62.49) --
	( 42.42, 62.50) --
	( 42.47, 62.51) --
	( 42.51, 62.52) --
	( 42.56, 62.52) --
	( 42.61, 62.53) --
	( 42.65, 62.54) --
	( 42.70, 62.54) --
	( 42.75, 62.55) --
	( 42.79, 62.55) --
	( 42.84, 62.56) --
	( 42.89, 62.56) --
	( 42.93, 62.56) --
	( 42.98, 62.57) --
	( 43.03, 62.57) --
	( 43.07, 62.57) --
	( 43.12, 62.57) --
	( 43.17, 62.57) --
	( 43.22, 62.57) --
	( 43.26, 62.57) --
	( 43.31, 62.57) --
	( 43.36, 62.57) --
	( 43.40, 62.57) --
	( 43.45, 62.57) --
	( 43.50, 62.56) --
	( 43.54, 62.56) --
	( 43.59, 62.56) --
	( 43.64, 62.55) --
	( 43.68, 62.55) --
	( 43.73, 62.54) --
	( 43.78, 62.54) --
	( 43.82, 62.53) --
	( 43.87, 62.52) --
	( 43.92, 62.52) --
	( 43.96, 62.51) --
	( 44.01, 62.50) --
	( 44.06, 62.49) --
	( 44.11, 62.48) --
	( 44.15, 62.48) --
	( 44.20, 62.47) --
	( 44.25, 62.46) --
	( 44.29, 62.44) --
	( 44.34, 62.43) --
	( 44.39, 62.42) --
	( 44.43, 62.41) --
	( 44.48, 62.40) --
	( 44.53, 62.38) --
	( 44.57, 62.37) --
	( 44.62, 62.36) --
	( 44.67, 62.34) --
	( 44.71, 62.33) --
	( 44.76, 62.31) --
	( 44.81, 62.30) --
	( 44.85, 62.28) --
	( 44.90, 62.26) --
	( 44.95, 62.25) --
	( 45.00, 62.23) --
	( 45.04, 62.21) --
	( 45.09, 62.19) --
	( 45.14, 62.17) --
	( 45.18, 62.15) --
	( 45.23, 62.13) --
	( 45.28, 62.11) --
	( 45.32, 62.09) --
	( 45.37, 62.07) --
	( 45.42, 62.05) --
	( 45.46, 62.02) --
	( 45.51, 62.00) --
	( 45.56, 61.98) --
	( 45.60, 61.95) --
	( 45.65, 61.93) --
	( 45.70, 61.91) --
	( 45.74, 61.88) --
	( 45.79, 61.85) --
	( 45.84, 61.83) --
	( 45.89, 61.80) --
	( 45.93, 61.78) --
	( 45.98, 61.75) --
	( 46.03, 61.72) --
	( 46.07, 61.69) --
	( 46.12, 61.66) --
	( 46.17, 61.63) --
	( 46.21, 61.60) --
	( 46.26, 61.57) --
	( 46.31, 61.54) --
	( 46.35, 61.51) --
	( 46.40, 61.48) --
	( 46.45, 61.45) --
	( 46.49, 61.42) --
	( 46.54, 61.39) --
	( 46.59, 61.35) --
	( 46.63, 61.32) --
	( 46.68, 61.28) --
	( 46.73, 61.25) --
	( 46.78, 61.22) --
	( 46.82, 61.18) --
	( 46.87, 61.14) --
	( 46.92, 61.11) --
	( 46.96, 61.07) --
	( 47.01, 61.04) --
	( 47.06, 61.00) --
	( 47.10, 60.96) --
	( 47.15, 60.92) --
	( 47.20, 60.88) --
	( 47.24, 60.84) --
	( 47.29, 60.81) --
	( 47.34, 60.77) --
	( 47.38, 60.73) --
	( 47.43, 60.68) --
	( 47.48, 60.64) --
	( 47.52, 60.60) --
	( 47.57, 60.56) --
	( 47.62, 60.52) --
	( 47.67, 60.48) --
	( 47.71, 60.43) --
	( 47.76, 60.39) --
	( 47.81, 60.35) --
	( 47.85, 60.30) --
	( 47.90, 60.26) --
	( 47.95, 60.21) --
	( 47.99, 60.17) --
	( 48.04, 60.12) --
	( 48.09, 60.07) --
	( 48.13, 60.03) --
	( 48.18, 59.98) --
	( 48.23, 59.93) --
	( 48.27, 59.89) --
	( 48.32, 59.84) --
	( 48.37, 59.79) --
	( 48.41, 59.74) --
	( 48.46, 59.69) --
	( 48.51, 59.64) --
	( 48.56, 59.59) --
	( 48.60, 59.54) --
	( 48.65, 59.49) --
	( 48.70, 59.44) --
	( 48.74, 59.39) --
	( 48.79, 59.34) --
	( 48.84, 59.29) --
	( 48.88, 59.23) --
	( 48.93, 59.18) --
	( 48.98, 59.13) --
	( 49.02, 59.08) --
	( 49.07, 59.02) --
	( 49.12, 58.97) --
	( 49.16, 58.91) --
	( 49.21, 58.86) --
	( 49.26, 58.80) --
	( 49.30, 58.75) --
	( 49.35, 58.69) --
	( 49.40, 58.64) --
	( 49.45, 58.58) --
	( 49.49, 58.52) --
	( 49.54, 58.47) --
	( 49.59, 58.41) --
	( 49.63, 58.35) --
	( 49.68, 58.29) --
	( 49.73, 58.24) --
	( 49.77, 58.18) --
	( 49.82, 58.12) --
	( 49.87, 58.06) --
	( 49.91, 58.00) --
	( 49.96, 57.94) --
	( 50.01, 57.88) --
	( 50.05, 57.82) --
	( 50.10, 57.76) --
	( 50.15, 57.70) --
	( 50.19, 57.64) --
	( 50.24, 57.58) --
	( 50.29, 57.51) --
	( 50.34, 57.45) --
	( 50.38, 57.39) --
	( 50.43, 57.33) --
	( 50.48, 57.26) --
	( 50.52, 57.20) --
	( 50.57, 57.14) --
	( 50.62, 57.07) --
	( 50.66, 57.01) --
	( 50.71, 56.95) --
	( 50.76, 56.88) --
	( 50.80, 56.82) --
	( 50.85, 56.75) --
	( 50.90, 56.69) --
	( 50.94, 56.62) --
	( 50.99, 56.56) --
	( 51.04, 56.49) --
	( 51.08, 56.42) --
	( 51.13, 56.36) --
	( 51.18, 56.29) --
	( 51.23, 56.22) --
	( 51.27, 56.16) --
	( 51.32, 56.09) --
	( 51.37, 56.02) --
	( 51.41, 55.96) --
	( 51.46, 55.89) --
	( 51.51, 55.82) --
	( 51.55, 55.75) --
	( 51.60, 55.68) --
	( 51.65, 55.61) --
	( 51.69, 55.54) --
	( 51.74, 55.48) --
	( 51.79, 55.41) --
	( 51.83, 55.34) --
	( 51.88, 55.27) --
	( 51.93, 55.20) --
	( 51.97, 55.13) --
	( 52.02, 55.06) --
	( 52.07, 54.99) --
	( 52.12, 54.91) --
	( 52.16, 54.84) --
	( 52.21, 54.77) --
	( 52.26, 54.70) --
	( 52.30, 54.63) --
	( 52.35, 54.56) --
	( 52.40, 54.49) --
	( 52.44, 54.42) --
	( 52.49, 54.34) --
	( 52.54, 54.27) --
	( 52.58, 54.20) --
	( 52.63, 54.13) --
	( 52.68, 54.05) --
	( 52.72, 53.98) --
	( 52.77, 53.91) --
	( 52.82, 53.83) --
	( 52.86, 53.76) --
	( 52.91, 53.69) --
	( 52.96, 53.61) --
	( 53.01, 53.54) --
	( 53.05, 53.47) --
	( 53.10, 53.39) --
	( 53.15, 53.32) --
	( 53.19, 53.25) --
	( 53.24, 53.17) --
	( 53.29, 53.10) --
	( 53.33, 53.02) --
	( 53.38, 52.95) --
	( 53.43, 52.87) --
	( 53.47, 52.80) --
	( 53.52, 52.72) --
	( 53.57, 52.65) --
	( 53.61, 52.58) --
	( 53.66, 52.50) --
	( 53.71, 52.42) --
	( 53.75, 52.35) --
	( 53.80, 52.27) --
	( 53.85, 52.20) --
	( 53.89, 52.12) --
	( 53.94, 52.05) --
	( 53.99, 51.97) --
	( 54.04, 51.90) --
	( 54.08, 51.82) --
	( 54.13, 51.75) --
	( 54.18, 51.67) --
	( 54.22, 51.59) --
	( 54.27, 51.52) --
	( 54.32, 51.44) --
	( 54.36, 51.37) --
	( 54.41, 51.29) --
	( 54.46, 51.22) --
	( 54.50, 51.14) --
	( 54.55, 51.06) --
	( 54.60, 50.99) --
	( 54.64, 50.91) --
	( 54.69, 50.83) --
	( 54.74, 50.76) --
	( 54.78, 50.68) --
	( 54.83, 50.61) --
	( 54.88, 50.53) --
	( 54.93, 50.45) --
	( 54.97, 50.38) --
	( 55.02, 50.30) --
	( 55.07, 50.23) --
	( 55.11, 50.15) --
	( 55.16, 50.07) --
	( 55.21, 50.00) --
	( 55.25, 49.92) --
	( 55.30, 49.85) --
	( 55.35, 49.77) --
	( 55.39, 49.69) --
	( 55.44, 49.62) --
	( 55.49, 49.54) --
	( 55.53, 49.47) --
	( 55.58, 49.39) --
	( 55.63, 49.31) --
	( 55.67, 49.24) --
	( 55.72, 49.16) --
	( 55.77, 49.09) --
	( 55.82, 49.01) --
	( 55.86, 48.94) --
	( 55.91, 48.86) --
	( 55.96, 48.78) --
	( 56.00, 48.71) --
	( 56.05, 48.63) --
	( 56.10, 48.56) --
	( 56.14, 48.48) --
	( 56.19, 48.41) --
	( 56.24, 48.33) --
	( 56.28, 48.26) --
	( 56.33, 48.18) --
	( 56.38, 48.11) --
	( 56.42, 48.03) --
	( 56.47, 47.96) --
	( 56.52, 47.89) --
	( 56.56, 47.81) --
	( 56.61, 47.74) --
	( 56.66, 47.66) --
	( 56.71, 47.59) --
	( 56.75, 47.51) --
	( 56.80, 47.44) --
	( 56.85, 47.37) --
	( 56.89, 47.29) --
	( 56.94, 47.22) --
	( 56.99, 47.15) --
	( 57.03, 47.07) --
	( 57.08, 47.00) --
	( 57.13, 46.93) --
	( 57.17, 46.86) --
	( 57.22, 46.78) --
	( 57.27, 46.71) --
	( 57.31, 46.64) --
	( 57.36, 46.57) --
	( 57.41, 46.49) --
	( 57.45, 46.42) --
	( 57.50, 46.35) --
	( 57.55, 46.28) --
	( 57.60, 46.21) --
	( 57.64, 46.14) --
	( 57.69, 46.06) --
	( 57.74, 45.99) --
	( 57.78, 45.92) --
	( 57.83, 45.85) --
	( 57.88, 45.78) --
	( 57.92, 45.71) --
	( 57.97, 45.64) --
	( 58.02, 45.57) --
	( 58.06, 45.50) --
	( 58.11, 45.43) --
	( 58.16, 45.36) --
	( 58.20, 45.30) --
	( 58.25, 45.23) --
	( 58.30, 45.16) --
	( 58.34, 45.09) --
	( 58.39, 45.02) --
	( 58.44, 44.95) --
	( 58.49, 44.89) --
	( 58.53, 44.82) --
	( 58.58, 44.75) --
	( 58.63, 44.68) --
	( 58.67, 44.62) --
	( 58.72, 44.55) --
	( 58.77, 44.48) --
	( 58.81, 44.42) --
	( 58.86, 44.35) --
	( 58.91, 44.29) --
	( 58.95, 44.22) --
	( 59.00, 44.16) --
	( 59.05, 44.09) --
	( 59.09, 44.03) --
	( 59.14, 43.96) --
	( 59.19, 43.90) --
	( 59.23, 43.83) --
	( 59.28, 43.77) --
	( 59.33, 43.71) --
	( 59.38, 43.64) --
	( 59.42, 43.58) --
	( 59.47, 43.52) --
	( 59.52, 43.46) --
	( 59.56, 43.39) --
	( 59.61, 43.33) --
	( 59.66, 43.27) --
	( 59.70, 43.21) --
	( 59.75, 43.15) --
	( 59.80, 43.09) --
	( 59.84, 43.03) --
	( 59.89, 42.97) --
	( 59.94, 42.91) --
	( 59.98, 42.85) --
	( 60.03, 42.79) --
	( 60.08, 42.73) --
	( 60.12, 42.67) --
	( 60.17, 42.61) --
	( 60.22, 42.56) --
	( 60.27, 42.50) --
	( 60.31, 42.44) --
	( 60.36, 42.38) --
	( 60.41, 42.33) --
	( 60.45, 42.27) --
	( 60.50, 42.22) --
	( 60.55, 42.16) --
	( 60.59, 42.10) --
	( 60.64, 42.05) --
	( 60.69, 41.99) --
	( 60.73, 41.94) --
	( 60.78, 41.89) --
	( 60.83, 41.83) --
	( 60.87, 41.78) --
	( 60.92, 41.73) --
	( 60.97, 41.67) --
	( 61.01, 41.62) --
	( 61.06, 41.57) --
	( 61.11, 41.52) --
	( 61.16, 41.47) --
	( 61.20, 41.42) --
	( 61.25, 41.37) --
	( 61.30, 41.32) --
	( 61.34, 41.27) --
	( 61.39, 41.22) --
	( 61.44, 41.17) --
	( 61.48, 41.12) --
	( 61.53, 41.07) --
	( 61.58, 41.02) --
	( 61.62, 40.97) --
	( 61.67, 40.93) --
	( 61.72, 40.88) --
	( 61.76, 40.83) --
	( 61.81, 40.79) --
	( 61.86, 40.74) --
	( 61.90, 40.70) --
	( 61.95, 40.65) --
	( 62.00, 40.61) --
	( 62.05, 40.56) --
	( 62.09, 40.52) --
	( 62.14, 40.48) --
	( 62.19, 40.43) --
	( 62.23, 40.39) --
	( 62.28, 40.35) --
	( 62.33, 40.31) --
	( 62.37, 40.26) --
	( 62.42, 40.22) --
	( 62.47, 40.18) --
	( 62.51, 40.14) --
	( 62.56, 40.10) --
	( 62.61, 40.06) --
	( 62.65, 40.02) --
	( 62.70, 39.99) --
	( 62.75, 39.95) --
	( 62.79, 39.91) --
	( 62.84, 39.87) --
	( 62.89, 39.84) --
	( 62.94, 39.80) --
	( 62.98, 39.76) --
	( 63.03, 39.73) --
	( 63.08, 39.69) --
	( 63.12, 39.66) --
	( 63.17, 39.62) --
	( 63.22, 39.59) --
	( 63.26, 39.56) --
	( 63.31, 39.52) --
	( 63.36, 39.49) --
	( 63.40, 39.46) --
	( 63.45, 39.43) --
	( 63.50, 39.40) --
	( 63.54, 39.36) --
	( 63.59, 39.33) --
	( 63.64, 39.30) --
	( 63.68, 39.27) --
	( 63.73, 39.25) --
	( 63.78, 39.22) --
	( 63.83, 39.19) --
	( 63.87, 39.16) --
	( 63.92, 39.13) --
	( 63.97, 39.11) --
	( 64.01, 39.08) --
	( 64.06, 39.05) --
	( 64.11, 39.03) --
	( 64.15, 39.00) --
	( 64.20, 38.98) --
	( 64.25, 38.95) --
	( 64.29, 38.93) --
	( 64.34, 38.91) --
	( 64.39, 38.88) --
	( 64.43, 38.86) --
	( 64.48, 38.84) --
	( 64.53, 38.82) --
	( 64.57, 38.80) --
	( 64.62, 38.78) --
	( 64.67, 38.76) --
	( 64.72, 38.74) --
	( 64.76, 38.72) --
	( 64.81, 38.70) --
	( 64.86, 38.68) --
	( 64.90, 38.66) --
	( 64.95, 38.65) --
	( 65.00, 38.63) --
	( 65.04, 38.61) --
	( 65.09, 38.60) --
	( 65.14, 38.58) --
	( 65.18, 38.57) --
	( 65.23, 38.55) --
	( 65.28, 38.54) --
	( 65.32, 38.52) --
	( 65.37, 38.51) --
	( 65.42, 38.50) --
	( 65.46, 38.49) --
	( 65.51, 38.48) --
	( 65.56, 38.46) --
	( 65.61, 38.45) --
	( 65.65, 38.44) --
	( 65.70, 38.43) --
	( 65.75, 38.42) --
	( 65.79, 38.41) --
	( 65.84, 38.41) --
	( 65.89, 38.40) --
	( 65.93, 38.39) --
	( 65.98, 38.38) --
	( 66.03, 38.38) --
	( 66.07, 38.37) --
	( 66.12, 38.37) --
	( 66.17, 38.36) --
	( 66.21, 38.36) --
	( 66.26, 38.35) --
	( 66.31, 38.35) --
	( 66.35, 38.35) --
	( 66.40, 38.34) --
	( 66.45, 38.34) --
	( 66.50, 38.34) --
	( 66.54, 38.34) --
	( 66.59, 38.34) --
	( 66.64, 38.34) --
	( 66.68, 38.34) --
	( 66.73, 38.34) --
	( 66.78, 38.34) --
	( 66.82, 38.34) --
	( 66.87, 38.34) --
	( 66.92, 38.35) --
	( 66.96, 38.35) --
	( 67.01, 38.35) --
	( 67.06, 38.36) --
	( 67.10, 38.36) --
	( 67.15, 38.37) --
	( 67.20, 38.37) --
	( 67.24, 38.38) --
	( 67.29, 38.38) --
	( 67.34, 38.39) --
	( 67.39, 38.40) --
	( 67.43, 38.41) --
	( 67.48, 38.41) --
	( 67.53, 38.42) --
	( 67.57, 38.43) --
	( 67.62, 38.44) --
	( 67.67, 38.45) --
	( 67.71, 38.46) --
	( 67.76, 38.48) --
	( 67.81, 38.49) --
	( 67.85, 38.50) --
	( 67.90, 38.51) --
	( 67.95, 38.52) --
	( 67.99, 38.54) --
	( 68.04, 38.55) --
	( 68.09, 38.57) --
	( 68.13, 38.58) --
	( 68.18, 38.60) --
	( 68.23, 38.61) --
	( 68.28, 38.63) --
	( 68.32, 38.65) --
	( 68.37, 38.66) --
	( 68.42, 38.68) --
	( 68.46, 38.70) --
	( 68.51, 38.72) --
	( 68.56, 38.74) --
	( 68.60, 38.76) --
	( 68.65, 38.78) --
	( 68.70, 38.80) --
	( 68.74, 38.82) --
	( 68.79, 38.84) --
	( 68.84, 38.86) --
	( 68.88, 38.88) --
	( 68.93, 38.91) --
	( 68.98, 38.93) --
	( 69.02, 38.95) --
	( 69.07, 38.98) --
	( 69.12, 39.00) --
	( 69.17, 39.03) --
	( 69.21, 39.05) --
	( 69.26, 39.08) --
	( 69.31, 39.11) --
	( 69.35, 39.13) --
	( 69.40, 39.16) --
	( 69.45, 39.19) --
	( 69.49, 39.22) --
	( 69.54, 39.25) --
	( 69.59, 39.27) --
	( 69.63, 39.30) --
	( 69.68, 39.33) --
	( 69.73, 39.36) --
	( 69.77, 39.40) --
	( 69.82, 39.43) --
	( 69.87, 39.46) --
	( 69.91, 39.49) --
	( 69.96, 39.52) --
	( 70.01, 39.56) --
	( 70.06, 39.59) --
	( 70.10, 39.62) --
	( 70.15, 39.66) --
	( 70.20, 39.69) --
	( 70.24, 39.73) --
	( 70.29, 39.76) --
	( 70.34, 39.80) --
	( 70.38, 39.84) --
	( 70.43, 39.87) --
	( 70.48, 39.91) --
	( 70.52, 39.95) --
	( 70.57, 39.99) --
	( 70.62, 40.02) --
	( 70.66, 40.06) --
	( 70.71, 40.10) --
	( 70.76, 40.14) --
	( 70.80, 40.18) --
	( 70.85, 40.22) --
	( 70.90, 40.26) --
	( 70.95, 40.31) --
	( 70.99, 40.35) --
	( 71.04, 40.39) --
	( 71.09, 40.43) --
	( 71.13, 40.48) --
	( 71.18, 40.52) --
	( 71.23, 40.56) --
	( 71.27, 40.61) --
	( 71.32, 40.65) --
	( 71.37, 40.70) --
	( 71.41, 40.74) --
	( 71.46, 40.79) --
	( 71.51, 40.83) --
	( 71.55, 40.88) --
	( 71.60, 40.93) --
	( 71.65, 40.97) --
	( 71.69, 41.02) --
	( 71.74, 41.07) --
	( 71.79, 41.12) --
	( 71.84, 41.17) --
	( 71.88, 41.22) --
	( 71.93, 41.27) --
	( 71.98, 41.32) --
	( 72.02, 41.37) --
	( 72.07, 41.42) --
	( 72.12, 41.47) --
	( 72.16, 41.52) --
	( 72.21, 41.57) --
	( 72.26, 41.62) --
	( 72.30, 41.67) --
	( 72.35, 41.73) --
	( 72.40, 41.78) --
	( 72.44, 41.83) --
	( 72.49, 41.89) --
	( 72.54, 41.94) --
	( 72.58, 41.99) --
	( 72.63, 42.05) --
	( 72.68, 42.10) --
	( 72.73, 42.16) --
	( 72.77, 42.22) --
	( 72.82, 42.27) --
	( 72.87, 42.33) --
	( 72.91, 42.38) --
	( 72.96, 42.44) --
	( 73.01, 42.50) --
	( 73.05, 42.56) --
	( 73.10, 42.61) --
	( 73.15, 42.67) --
	( 73.19, 42.73) --
	( 73.24, 42.79) --
	( 73.29, 42.85) --
	( 73.33, 42.91) --
	( 73.38, 42.97) --
	( 73.43, 43.03) --
	( 73.47, 43.09) --
	( 73.52, 43.15) --
	( 73.57, 43.21) --
	( 73.62, 43.27) --
	( 73.66, 43.33) --
	( 73.71, 43.39) --
	( 73.76, 43.46) --
	( 73.80, 43.52) --
	( 73.85, 43.58) --
	( 73.90, 43.64) --
	( 73.94, 43.71) --
	( 73.99, 43.77) --
	( 74.04, 43.83) --
	( 74.08, 43.90) --
	( 74.13, 43.96) --
	( 74.18, 44.03) --
	( 74.22, 44.09) --
	( 74.27, 44.16) --
	( 74.32, 44.22) --
	( 74.36, 44.29) --
	( 74.41, 44.35) --
	( 74.46, 44.42) --
	( 74.51, 44.48) --
	( 74.55, 44.55) --
	( 74.60, 44.62) --
	( 74.65, 44.68) --
	( 74.69, 44.75) --
	( 74.74, 44.82) --
	( 74.79, 44.89) --
	( 74.83, 44.95) --
	( 74.88, 45.02) --
	( 74.93, 45.09) --
	( 74.97, 45.16) --
	( 75.02, 45.23) --
	( 75.07, 45.30) --
	( 75.11, 45.36) --
	( 75.16, 45.43) --
	( 75.21, 45.50) --
	( 75.25, 45.57) --
	( 75.30, 45.64) --
	( 75.35, 45.71) --
	( 75.40, 45.78) --
	( 75.44, 45.85) --
	( 75.49, 45.92) --
	( 75.54, 45.99) --
	( 75.58, 46.06) --
	( 75.63, 46.14) --
	( 75.68, 46.21) --
	( 75.72, 46.28) --
	( 75.77, 46.35) --
	( 75.82, 46.42) --
	( 75.86, 46.49) --
	( 75.91, 46.57) --
	( 75.96, 46.64) --
	( 76.00, 46.71) --
	( 76.05, 46.78) --
	( 76.10, 46.86) --
	( 76.14, 46.93) --
	( 76.19, 47.00) --
	( 76.24, 47.07) --
	( 76.29, 47.15) --
	( 76.33, 47.22) --
	( 76.38, 47.29) --
	( 76.43, 47.37) --
	( 76.47, 47.44) --
	( 76.52, 47.51) --
	( 76.57, 47.59) --
	( 76.61, 47.66) --
	( 76.66, 47.74) --
	( 76.71, 47.81) --
	( 76.75, 47.89) --
	( 76.80, 47.96) --
	( 76.85, 48.03) --
	( 76.89, 48.11) --
	( 76.94, 48.18) --
	( 76.99, 48.26) --
	( 77.03, 48.33) --
	( 77.08, 48.41) --
	( 77.13, 48.48) --
	( 77.18, 48.56) --
	( 77.22, 48.63) --
	( 77.27, 48.71) --
	( 77.32, 48.78) --
	( 77.36, 48.86) --
	( 77.41, 48.94) --
	( 77.46, 49.01) --
	( 77.50, 49.09) --
	( 77.55, 49.16) --
	( 77.60, 49.24) --
	( 77.64, 49.31) --
	( 77.69, 49.39) --
	( 77.74, 49.47) --
	( 77.78, 49.54) --
	( 77.83, 49.62) --
	( 77.88, 49.69) --
	( 77.92, 49.77) --
	( 77.97, 49.85) --
	( 78.02, 49.92) --
	( 78.07, 50.00) --
	( 78.11, 50.07) --
	( 78.16, 50.15) --
	( 78.21, 50.23) --
	( 78.25, 50.30) --
	( 78.30, 50.38) --
	( 78.35, 50.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16, 23.80) rectangle ( 80.69, 77.11);
\end{scope}
\begin{scope}
\path[clip] ( 86.19,141.42) rectangle (137.71,194.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.19,141.42) rectangle (137.71,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,149.91) --
	(137.71,149.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,162.02) --
	(137.71,162.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,174.14) --
	(137.71,174.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,186.26) --
	(137.71,186.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.39,141.42) --
	( 94.39,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.10,141.42) --
	(106.10,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.81,141.42) --
	(117.81,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.52,141.42) --
	(129.52,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,143.85) --
	(137.71,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,155.96) --
	(137.71,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,168.08) --
	(137.71,168.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,180.20) --
	(137.71,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,192.32) --
	(137.71,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,141.42) --
	( 88.53,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24,141.42) --
	(100.24,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.95,141.42) --
	(111.95,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.66,141.42) --
	(123.66,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37,141.42) --
	(135.37,194.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,143.85) -- ( 88.53,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.52,143.85) -- (100.52,149.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.52,149.71) -- (100.52,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,143.85) -- (100.62,149.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,149.71) -- (100.62,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.28,156.26) -- (112.28,176.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85,164.64) -- (123.85,176.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.61,157.71) -- (126.61,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,157.71) -- (132.47,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37,143.85) -- (135.37,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,143.85) -- (100.52,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,143.85) -- (135.37,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.52,149.66) -- (100.62,149.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.52,149.71) -- (100.62,149.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,156.26) -- (112.28,156.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.61,157.71) -- (132.47,157.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,164.35) -- (112.28,164.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85,164.64) -- (126.61,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47,164.64) -- (135.37,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,176.42) -- (100.52,176.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.28,176.85) -- (123.85,176.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,192.32) -- (100.52,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.62,192.32) -- (135.37,192.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.53,168.08) --
	( 88.58,168.23) --
	( 88.62,168.39) --
	( 88.67,168.54) --
	( 88.72,168.69) --
	( 88.76,168.84) --
	( 88.81,168.99) --
	( 88.86,169.15) --
	( 88.90,169.30) --
	( 88.95,169.45) --
	( 89.00,169.60) --
	( 89.05,169.75) --
	( 89.09,169.90) --
	( 89.14,170.05) --
	( 89.19,170.20) --
	( 89.23,170.35) --
	( 89.28,170.50) --
	( 89.33,170.65) --
	( 89.37,170.80) --
	( 89.42,170.95) --
	( 89.47,171.09) --
	( 89.51,171.24) --
	( 89.56,171.39) --
	( 89.61,171.54) --
	( 89.65,171.68) --
	( 89.70,171.83) --
	( 89.75,171.97) --
	( 89.79,172.11) --
	( 89.84,172.26) --
	( 89.89,172.40) --
	( 89.94,172.54) --
	( 89.98,172.68) --
	( 90.03,172.82) --
	( 90.08,172.96) --
	( 90.12,173.10) --
	( 90.17,173.24) --
	( 90.22,173.38) --
	( 90.26,173.51) --
	( 90.31,173.65) --
	( 90.36,173.79) --
	( 90.40,173.92) --
	( 90.45,174.05) --
	( 90.50,174.18) --
	( 90.54,174.32) --
	( 90.59,174.45) --
	( 90.64,174.57) --
	( 90.68,174.70) --
	( 90.73,174.83) --
	( 90.78,174.96) --
	( 90.83,175.08) --
	( 90.87,175.20) --
	( 90.92,175.33) --
	( 90.97,175.45) --
	( 91.01,175.57) --
	( 91.06,175.69) --
	( 91.11,175.81) --
	( 91.15,175.92) --
	( 91.20,176.04) --
	( 91.25,176.15) --
	( 91.29,176.26) --
	( 91.34,176.38) --
	( 91.39,176.49) --
	( 91.43,176.60) --
	( 91.48,176.70) --
	( 91.53,176.81) --
	( 91.57,176.91) --
	( 91.62,177.02) --
	( 91.67,177.12) --
	( 91.72,177.22) --
	( 91.76,177.32) --
	( 91.81,177.42) --
	( 91.86,177.51) --
	( 91.90,177.61) --
	( 91.95,177.70) --
	( 92.00,177.79) --
	( 92.04,177.88) --
	( 92.09,177.97) --
	( 92.14,178.06) --
	( 92.18,178.15) --
	( 92.23,178.23) --
	( 92.28,178.31) --
	( 92.32,178.39) --
	( 92.37,178.47) --
	( 92.42,178.55) --
	( 92.46,178.63) --
	( 92.51,178.70) --
	( 92.56,178.77) --
	( 92.61,178.84) --
	( 92.65,178.91) --
	( 92.70,178.98) --
	( 92.75,179.05) --
	( 92.79,179.11) --
	( 92.84,179.17) --
	( 92.89,179.23) --
	( 92.93,179.29) --
	( 92.98,179.35) --
	( 93.03,179.40) --
	( 93.07,179.46) --
	( 93.12,179.51) --
	( 93.17,179.56) --
	( 93.21,179.61) --
	( 93.26,179.65) --
	( 93.31,179.70) --
	( 93.35,179.74) --
	( 93.40,179.78) --
	( 93.45,179.82) --
	( 93.50,179.85) --
	( 93.54,179.89) --
	( 93.59,179.92) --
	( 93.64,179.95) --
	( 93.68,179.98) --
	( 93.73,180.01) --
	( 93.78,180.04) --
	( 93.82,180.06) --
	( 93.87,180.08) --
	( 93.92,180.10) --
	( 93.96,180.12) --
	( 94.01,180.14) --
	( 94.06,180.15) --
	( 94.10,180.16) --
	( 94.15,180.17) --
	( 94.20,180.18) --
	( 94.24,180.19) --
	( 94.29,180.19) --
	( 94.34,180.20) --
	( 94.39,180.20) --
	( 94.43,180.20) --
	( 94.48,180.19) --
	( 94.53,180.19) --
	( 94.57,180.18) --
	( 94.62,180.17) --
	( 94.67,180.16) --
	( 94.71,180.15) --
	( 94.76,180.14) --
	( 94.81,180.12) --
	( 94.85,180.10) --
	( 94.90,180.08) --
	( 94.95,180.06) --
	( 94.99,180.04) --
	( 95.04,180.01) --
	( 95.09,179.98) --
	( 95.13,179.95) --
	( 95.18,179.92) --
	( 95.23,179.89) --
	( 95.28,179.85) --
	( 95.32,179.82) --
	( 95.37,179.78) --
	( 95.42,179.74) --
	( 95.46,179.70) --
	( 95.51,179.65) --
	( 95.56,179.61) --
	( 95.60,179.56) --
	( 95.65,179.51) --
	( 95.70,179.46) --
	( 95.74,179.40) --
	( 95.79,179.35) --
	( 95.84,179.29) --
	( 95.88,179.23) --
	( 95.93,179.17) --
	( 95.98,179.11) --
	( 96.02,179.05) --
	( 96.07,178.98) --
	( 96.12,178.91) --
	( 96.17,178.84) --
	( 96.21,178.77) --
	( 96.26,178.70) --
	( 96.31,178.63) --
	( 96.35,178.55) --
	( 96.40,178.47) --
	( 96.45,178.39) --
	( 96.49,178.31) --
	( 96.54,178.23) --
	( 96.59,178.15) --
	( 96.63,178.06) --
	( 96.68,177.97) --
	( 96.73,177.88) --
	( 96.77,177.79) --
	( 96.82,177.70) --
	( 96.87,177.61) --
	( 96.91,177.51) --
	( 96.96,177.42) --
	( 97.01,177.32) --
	( 97.06,177.22) --
	( 97.10,177.12) --
	( 97.15,177.02) --
	( 97.20,176.91) --
	( 97.24,176.81) --
	( 97.29,176.70) --
	( 97.34,176.60) --
	( 97.38,176.49) --
	( 97.43,176.38) --
	( 97.48,176.26) --
	( 97.52,176.15) --
	( 97.57,176.04) --
	( 97.62,175.92) --
	( 97.66,175.81) --
	( 97.71,175.69) --
	( 97.76,175.57) --
	( 97.80,175.45) --
	( 97.85,175.33) --
	( 97.90,175.20) --
	( 97.95,175.08) --
	( 97.99,174.96) --
	( 98.04,174.83) --
	( 98.09,174.70) --
	( 98.13,174.57) --
	( 98.18,174.45) --
	( 98.23,174.32) --
	( 98.27,174.18) --
	( 98.32,174.05) --
	( 98.37,173.92) --
	( 98.41,173.79) --
	( 98.46,173.65) --
	( 98.51,173.51) --
	( 98.55,173.38) --
	( 98.60,173.24) --
	( 98.65,173.10) --
	( 98.69,172.96) --
	( 98.74,172.82) --
	( 98.79,172.68) --
	( 98.84,172.54) --
	( 98.88,172.40) --
	( 98.93,172.26) --
	( 98.98,172.11) --
	( 99.02,171.97) --
	( 99.07,171.83) --
	( 99.12,171.68) --
	( 99.16,171.54) --
	( 99.21,171.39) --
	( 99.26,171.24) --
	( 99.30,171.09) --
	( 99.35,170.95) --
	( 99.40,170.80) --
	( 99.44,170.65) --
	( 99.49,170.50) --
	( 99.54,170.35) --
	( 99.58,170.20) --
	( 99.63,170.05) --
	( 99.68,169.90) --
	( 99.73,169.75) --
	( 99.77,169.60) --
	( 99.82,169.45) --
	( 99.87,169.30) --
	( 99.91,169.15) --
	( 99.96,168.99) --
	(100.01,168.84) --
	(100.05,168.69) --
	(100.10,168.54) --
	(100.15,168.39) --
	(100.19,168.23) --
	(100.24,168.08) --
	(100.29,167.93) --
	(100.33,167.78) --
	(100.38,167.62) --
	(100.43,167.47) --
	(100.47,167.32) --
	(100.52,167.17) --
	(100.57,167.02) --
	(100.62,166.87) --
	(100.66,166.71) --
	(100.71,166.56) --
	(100.76,166.41) --
	(100.80,166.26) --
	(100.85,166.11) --
	(100.90,165.96) --
	(100.94,165.81) --
	(100.99,165.66) --
	(101.04,165.51) --
	(101.08,165.36) --
	(101.13,165.22) --
	(101.18,165.07) --
	(101.22,164.92) --
	(101.27,164.77) --
	(101.32,164.63) --
	(101.36,164.48) --
	(101.41,164.34) --
	(101.46,164.19) --
	(101.51,164.05) --
	(101.55,163.91) --
	(101.60,163.76) --
	(101.65,163.62) --
	(101.69,163.48) --
	(101.74,163.34) --
	(101.79,163.20) --
	(101.83,163.06) --
	(101.88,162.92) --
	(101.93,162.79) --
	(101.97,162.65) --
	(102.02,162.51) --
	(102.07,162.38) --
	(102.11,162.24) --
	(102.16,162.11) --
	(102.21,161.98) --
	(102.25,161.85) --
	(102.30,161.72) --
	(102.35,161.59) --
	(102.40,161.46) --
	(102.44,161.33) --
	(102.49,161.21) --
	(102.54,161.08) --
	(102.58,160.96) --
	(102.63,160.84) --
	(102.68,160.72) --
	(102.72,160.60) --
	(102.77,160.48) --
	(102.82,160.36) --
	(102.86,160.24) --
	(102.91,160.13) --
	(102.96,160.01) --
	(103.00,159.90) --
	(103.05,159.79) --
	(103.10,159.68) --
	(103.14,159.57) --
	(103.19,159.46) --
	(103.24,159.35) --
	(103.29,159.25) --
	(103.33,159.15) --
	(103.38,159.04) --
	(103.43,158.94) --
	(103.47,158.84) --
	(103.52,158.75) --
	(103.57,158.65) --
	(103.61,158.55) --
	(103.66,158.46) --
	(103.71,158.37) --
	(103.75,158.28) --
	(103.80,158.19) --
	(103.85,158.10) --
	(103.89,158.02) --
	(103.94,157.93) --
	(103.99,157.85) --
	(104.03,157.77) --
	(104.08,157.69) --
	(104.13,157.61) --
	(104.18,157.54) --
	(104.22,157.46) --
	(104.27,157.39) --
	(104.32,157.32) --
	(104.36,157.25) --
	(104.41,157.18) --
	(104.46,157.12) --
	(104.50,157.05) --
	(104.55,156.99) --
	(104.60,156.93) --
	(104.64,156.87) --
	(104.69,156.82) --
	(104.74,156.76) --
	(104.78,156.71) --
	(104.83,156.66) --
	(104.88,156.61) --
	(104.92,156.56) --
	(104.97,156.51) --
	(105.02,156.47) --
	(105.07,156.43) --
	(105.11,156.38) --
	(105.16,156.35) --
	(105.21,156.31) --
	(105.25,156.27) --
	(105.30,156.24) --
	(105.35,156.21) --
	(105.39,156.18) --
	(105.44,156.15) --
	(105.49,156.13) --
	(105.53,156.10) --
	(105.58,156.08) --
	(105.63,156.06) --
	(105.67,156.04) --
	(105.72,156.03) --
	(105.77,156.01) --
	(105.81,156.00) --
	(105.86,155.99) --
	(105.91,155.98) --
	(105.96,155.97) --
	(106.00,155.97) --
	(106.05,155.97) --
	(106.10,155.96) --
	(106.14,155.97) --
	(106.19,155.97) --
	(106.24,155.97) --
	(106.28,155.98) --
	(106.33,155.99) --
	(106.38,156.00) --
	(106.42,156.01) --
	(106.47,156.03) --
	(106.52,156.04) --
	(106.56,156.06) --
	(106.61,156.08) --
	(106.66,156.10) --
	(106.70,156.13) --
	(106.75,156.15) --
	(106.80,156.18) --
	(106.85,156.21) --
	(106.89,156.24) --
	(106.94,156.27) --
	(106.99,156.31) --
	(107.03,156.35) --
	(107.08,156.38) --
	(107.13,156.43) --
	(107.17,156.47) --
	(107.22,156.51) --
	(107.27,156.56) --
	(107.31,156.61) --
	(107.36,156.66) --
	(107.41,156.71) --
	(107.45,156.76) --
	(107.50,156.82) --
	(107.55,156.87) --
	(107.59,156.93) --
	(107.64,156.99) --
	(107.69,157.05) --
	(107.74,157.12) --
	(107.78,157.18) --
	(107.83,157.25) --
	(107.88,157.32) --
	(107.92,157.39) --
	(107.97,157.46) --
	(108.02,157.54) --
	(108.06,157.61) --
	(108.11,157.69) --
	(108.16,157.77) --
	(108.20,157.85) --
	(108.25,157.93) --
	(108.30,158.02) --
	(108.34,158.10) --
	(108.39,158.19) --
	(108.44,158.28) --
	(108.48,158.37) --
	(108.53,158.46) --
	(108.58,158.55) --
	(108.62,158.65) --
	(108.67,158.75) --
	(108.72,158.84) --
	(108.77,158.94) --
	(108.81,159.04) --
	(108.86,159.15) --
	(108.91,159.25) --
	(108.95,159.35) --
	(109.00,159.46) --
	(109.05,159.57) --
	(109.09,159.68) --
	(109.14,159.79) --
	(109.19,159.90) --
	(109.23,160.01) --
	(109.28,160.13) --
	(109.33,160.24) --
	(109.37,160.36) --
	(109.42,160.48) --
	(109.47,160.60) --
	(109.51,160.72) --
	(109.56,160.84) --
	(109.61,160.96) --
	(109.66,161.08) --
	(109.70,161.21) --
	(109.75,161.33) --
	(109.80,161.46) --
	(109.84,161.59) --
	(109.89,161.72) --
	(109.94,161.85) --
	(109.98,161.98) --
	(110.03,162.11) --
	(110.08,162.24) --
	(110.12,162.38) --
	(110.17,162.51) --
	(110.22,162.65) --
	(110.26,162.79) --
	(110.31,162.92) --
	(110.36,163.06) --
	(110.40,163.20) --
	(110.45,163.34) --
	(110.50,163.48) --
	(110.55,163.62) --
	(110.59,163.76) --
	(110.64,163.91) --
	(110.69,164.05) --
	(110.73,164.19) --
	(110.78,164.34) --
	(110.83,164.48) --
	(110.87,164.63) --
	(110.92,164.77) --
	(110.97,164.92) --
	(111.01,165.07) --
	(111.06,165.22) --
	(111.11,165.36) --
	(111.15,165.51) --
	(111.20,165.66) --
	(111.25,165.81) --
	(111.29,165.96) --
	(111.34,166.11) --
	(111.39,166.26) --
	(111.44,166.41) --
	(111.48,166.56) --
	(111.53,166.71) --
	(111.58,166.87) --
	(111.62,167.02) --
	(111.67,167.17) --
	(111.72,167.32) --
	(111.76,167.47) --
	(111.81,167.62) --
	(111.86,167.78) --
	(111.90,167.93) --
	(111.95,168.08) --
	(112.00,168.23) --
	(112.04,168.39) --
	(112.09,168.54) --
	(112.14,168.69) --
	(112.18,168.84) --
	(112.23,168.99) --
	(112.28,169.15) --
	(112.33,169.30) --
	(112.37,169.45) --
	(112.42,169.60) --
	(112.47,169.75) --
	(112.51,169.90) --
	(112.56,170.05) --
	(112.61,170.20) --
	(112.65,170.35) --
	(112.70,170.50) --
	(112.75,170.65) --
	(112.79,170.80) --
	(112.84,170.95) --
	(112.89,171.09) --
	(112.93,171.24) --
	(112.98,171.39) --
	(113.03,171.54) --
	(113.07,171.68) --
	(113.12,171.83) --
	(113.17,171.97) --
	(113.22,172.11) --
	(113.26,172.26) --
	(113.31,172.40) --
	(113.36,172.54) --
	(113.40,172.68) --
	(113.45,172.82) --
	(113.50,172.96) --
	(113.54,173.10) --
	(113.59,173.24) --
	(113.64,173.38) --
	(113.68,173.51) --
	(113.73,173.65) --
	(113.78,173.79) --
	(113.82,173.92) --
	(113.87,174.05) --
	(113.92,174.18) --
	(113.96,174.32) --
	(114.01,174.45) --
	(114.06,174.57) --
	(114.11,174.70) --
	(114.15,174.83) --
	(114.20,174.96) --
	(114.25,175.08) --
	(114.29,175.20) --
	(114.34,175.33) --
	(114.39,175.45) --
	(114.43,175.57) --
	(114.48,175.69) --
	(114.53,175.81) --
	(114.57,175.92) --
	(114.62,176.04) --
	(114.67,176.15) --
	(114.71,176.26) --
	(114.76,176.38) --
	(114.81,176.49) --
	(114.85,176.60) --
	(114.90,176.70) --
	(114.95,176.81) --
	(115.00,176.91) --
	(115.04,177.02) --
	(115.09,177.12) --
	(115.14,177.22) --
	(115.18,177.32) --
	(115.23,177.42) --
	(115.28,177.51) --
	(115.32,177.61) --
	(115.37,177.70) --
	(115.42,177.79) --
	(115.46,177.88) --
	(115.51,177.97) --
	(115.56,178.06) --
	(115.60,178.15) --
	(115.65,178.23) --
	(115.70,178.31) --
	(115.74,178.39) --
	(115.79,178.47) --
	(115.84,178.55) --
	(115.89,178.63) --
	(115.93,178.70) --
	(115.98,178.77) --
	(116.03,178.84) --
	(116.07,178.91) --
	(116.12,178.98) --
	(116.17,179.05) --
	(116.21,179.11) --
	(116.26,179.17) --
	(116.31,179.23) --
	(116.35,179.29) --
	(116.40,179.35) --
	(116.45,179.40) --
	(116.49,179.46) --
	(116.54,179.51) --
	(116.59,179.56) --
	(116.63,179.61) --
	(116.68,179.65) --
	(116.73,179.70) --
	(116.78,179.74) --
	(116.82,179.78) --
	(116.87,179.82) --
	(116.92,179.85) --
	(116.96,179.89) --
	(117.01,179.92) --
	(117.06,179.95) --
	(117.10,179.98) --
	(117.15,180.01) --
	(117.20,180.04) --
	(117.24,180.06) --
	(117.29,180.08) --
	(117.34,180.10) --
	(117.38,180.12) --
	(117.43,180.14) --
	(117.48,180.15) --
	(117.52,180.16) --
	(117.57,180.17) --
	(117.62,180.18) --
	(117.67,180.19) --
	(117.71,180.19) --
	(117.76,180.20) --
	(117.81,180.20) --
	(117.85,180.20) --
	(117.90,180.19) --
	(117.95,180.19) --
	(117.99,180.18) --
	(118.04,180.17) --
	(118.09,180.16) --
	(118.13,180.15) --
	(118.18,180.14) --
	(118.23,180.12) --
	(118.27,180.10) --
	(118.32,180.08) --
	(118.37,180.06) --
	(118.41,180.04) --
	(118.46,180.01) --
	(118.51,179.98) --
	(118.56,179.95) --
	(118.60,179.92) --
	(118.65,179.89) --
	(118.70,179.85) --
	(118.74,179.82) --
	(118.79,179.78) --
	(118.84,179.74) --
	(118.88,179.70) --
	(118.93,179.65) --
	(118.98,179.61) --
	(119.02,179.56) --
	(119.07,179.51) --
	(119.12,179.46) --
	(119.16,179.40) --
	(119.21,179.35) --
	(119.26,179.29) --
	(119.30,179.23) --
	(119.35,179.17) --
	(119.40,179.11) --
	(119.45,179.05) --
	(119.49,178.98) --
	(119.54,178.91) --
	(119.59,178.84) --
	(119.63,178.77) --
	(119.68,178.70) --
	(119.73,178.63) --
	(119.77,178.55) --
	(119.82,178.47) --
	(119.87,178.39) --
	(119.91,178.31) --
	(119.96,178.23) --
	(120.01,178.15) --
	(120.05,178.06) --
	(120.10,177.97) --
	(120.15,177.88) --
	(120.19,177.79) --
	(120.24,177.70) --
	(120.29,177.61) --
	(120.34,177.51) --
	(120.38,177.42) --
	(120.43,177.32) --
	(120.48,177.22) --
	(120.52,177.12) --
	(120.57,177.02) --
	(120.62,176.91) --
	(120.66,176.81) --
	(120.71,176.70) --
	(120.76,176.60) --
	(120.80,176.49) --
	(120.85,176.38) --
	(120.90,176.26) --
	(120.94,176.15) --
	(120.99,176.04) --
	(121.04,175.92) --
	(121.08,175.81) --
	(121.13,175.69) --
	(121.18,175.57) --
	(121.23,175.45) --
	(121.27,175.33) --
	(121.32,175.20) --
	(121.37,175.08) --
	(121.41,174.96) --
	(121.46,174.83) --
	(121.51,174.70) --
	(121.55,174.57) --
	(121.60,174.45) --
	(121.65,174.32) --
	(121.69,174.18) --
	(121.74,174.05) --
	(121.79,173.92) --
	(121.83,173.79) --
	(121.88,173.65) --
	(121.93,173.51) --
	(121.97,173.38) --
	(122.02,173.24) --
	(122.07,173.10) --
	(122.12,172.96) --
	(122.16,172.82) --
	(122.21,172.68) --
	(122.26,172.54) --
	(122.30,172.40) --
	(122.35,172.26) --
	(122.40,172.11) --
	(122.44,171.97) --
	(122.49,171.83) --
	(122.54,171.68) --
	(122.58,171.54) --
	(122.63,171.39) --
	(122.68,171.24) --
	(122.72,171.09) --
	(122.77,170.95) --
	(122.82,170.80) --
	(122.86,170.65) --
	(122.91,170.50) --
	(122.96,170.35) --
	(123.01,170.20) --
	(123.05,170.05) --
	(123.10,169.90) --
	(123.15,169.75) --
	(123.19,169.60) --
	(123.24,169.45) --
	(123.29,169.30) --
	(123.33,169.15) --
	(123.38,168.99) --
	(123.43,168.84) --
	(123.47,168.69) --
	(123.52,168.54) --
	(123.57,168.39) --
	(123.61,168.23) --
	(123.66,168.08) --
	(123.71,167.93) --
	(123.75,167.78) --
	(123.80,167.62) --
	(123.85,167.47) --
	(123.90,167.32) --
	(123.94,167.17) --
	(123.99,167.02) --
	(124.04,166.87) --
	(124.08,166.71) --
	(124.13,166.56) --
	(124.18,166.41) --
	(124.22,166.26) --
	(124.27,166.11) --
	(124.32,165.96) --
	(124.36,165.81) --
	(124.41,165.66) --
	(124.46,165.51) --
	(124.50,165.36) --
	(124.55,165.22) --
	(124.60,165.07) --
	(124.64,164.92) --
	(124.69,164.77) --
	(124.74,164.63) --
	(124.79,164.48) --
	(124.83,164.34) --
	(124.88,164.19) --
	(124.93,164.05) --
	(124.97,163.91) --
	(125.02,163.76) --
	(125.07,163.62) --
	(125.11,163.48) --
	(125.16,163.34) --
	(125.21,163.20) --
	(125.25,163.06) --
	(125.30,162.92) --
	(125.35,162.79) --
	(125.39,162.65) --
	(125.44,162.51) --
	(125.49,162.38) --
	(125.53,162.24) --
	(125.58,162.11) --
	(125.63,161.98) --
	(125.68,161.85) --
	(125.72,161.72) --
	(125.77,161.59) --
	(125.82,161.46) --
	(125.86,161.33) --
	(125.91,161.21) --
	(125.96,161.08) --
	(126.00,160.96) --
	(126.05,160.84) --
	(126.10,160.72) --
	(126.14,160.60) --
	(126.19,160.48) --
	(126.24,160.36) --
	(126.28,160.24) --
	(126.33,160.13) --
	(126.38,160.01) --
	(126.42,159.90) --
	(126.47,159.79) --
	(126.52,159.68) --
	(126.57,159.57) --
	(126.61,159.46) --
	(126.66,159.35) --
	(126.71,159.25) --
	(126.75,159.15) --
	(126.80,159.04) --
	(126.85,158.94) --
	(126.89,158.84) --
	(126.94,158.75) --
	(126.99,158.65) --
	(127.03,158.55) --
	(127.08,158.46) --
	(127.13,158.37) --
	(127.17,158.28) --
	(127.22,158.19) --
	(127.27,158.10) --
	(127.31,158.02) --
	(127.36,157.93) --
	(127.41,157.85) --
	(127.46,157.77) --
	(127.50,157.69) --
	(127.55,157.61) --
	(127.60,157.54) --
	(127.64,157.46) --
	(127.69,157.39) --
	(127.74,157.32) --
	(127.78,157.25) --
	(127.83,157.18) --
	(127.88,157.12) --
	(127.92,157.05) --
	(127.97,156.99) --
	(128.02,156.93) --
	(128.06,156.87) --
	(128.11,156.82) --
	(128.16,156.76) --
	(128.20,156.71) --
	(128.25,156.66) --
	(128.30,156.61) --
	(128.35,156.56) --
	(128.39,156.51) --
	(128.44,156.47) --
	(128.49,156.43) --
	(128.53,156.38) --
	(128.58,156.35) --
	(128.63,156.31) --
	(128.67,156.27) --
	(128.72,156.24) --
	(128.77,156.21) --
	(128.81,156.18) --
	(128.86,156.15) --
	(128.91,156.13) --
	(128.95,156.10) --
	(129.00,156.08) --
	(129.05,156.06) --
	(129.09,156.04) --
	(129.14,156.03) --
	(129.19,156.01) --
	(129.24,156.00) --
	(129.28,155.99) --
	(129.33,155.98) --
	(129.38,155.97) --
	(129.42,155.97) --
	(129.47,155.97) --
	(129.52,155.96) --
	(129.56,155.97) --
	(129.61,155.97) --
	(129.66,155.97) --
	(129.70,155.98) --
	(129.75,155.99) --
	(129.80,156.00) --
	(129.84,156.01) --
	(129.89,156.03) --
	(129.94,156.04) --
	(129.98,156.06) --
	(130.03,156.08) --
	(130.08,156.10) --
	(130.13,156.13) --
	(130.17,156.15) --
	(130.22,156.18) --
	(130.27,156.21) --
	(130.31,156.24) --
	(130.36,156.27) --
	(130.41,156.31) --
	(130.45,156.35) --
	(130.50,156.38) --
	(130.55,156.43) --
	(130.59,156.47) --
	(130.64,156.51) --
	(130.69,156.56) --
	(130.73,156.61) --
	(130.78,156.66) --
	(130.83,156.71) --
	(130.87,156.76) --
	(130.92,156.82) --
	(130.97,156.87) --
	(131.02,156.93) --
	(131.06,156.99) --
	(131.11,157.05) --
	(131.16,157.12) --
	(131.20,157.18) --
	(131.25,157.25) --
	(131.30,157.32) --
	(131.34,157.39) --
	(131.39,157.46) --
	(131.44,157.54) --
	(131.48,157.61) --
	(131.53,157.69) --
	(131.58,157.77) --
	(131.62,157.85) --
	(131.67,157.93) --
	(131.72,158.02) --
	(131.76,158.10) --
	(131.81,158.19) --
	(131.86,158.28) --
	(131.91,158.37) --
	(131.95,158.46) --
	(132.00,158.55) --
	(132.05,158.65) --
	(132.09,158.75) --
	(132.14,158.84) --
	(132.19,158.94) --
	(132.23,159.04) --
	(132.28,159.15) --
	(132.33,159.25) --
	(132.37,159.35) --
	(132.42,159.46) --
	(132.47,159.57) --
	(132.51,159.68) --
	(132.56,159.79) --
	(132.61,159.90) --
	(132.65,160.01) --
	(132.70,160.13) --
	(132.75,160.24) --
	(132.79,160.36) --
	(132.84,160.48) --
	(132.89,160.60) --
	(132.94,160.72) --
	(132.98,160.84) --
	(133.03,160.96) --
	(133.08,161.08) --
	(133.12,161.21) --
	(133.17,161.33) --
	(133.22,161.46) --
	(133.26,161.59) --
	(133.31,161.72) --
	(133.36,161.85) --
	(133.40,161.98) --
	(133.45,162.11) --
	(133.50,162.24) --
	(133.54,162.38) --
	(133.59,162.51) --
	(133.64,162.65) --
	(133.68,162.79) --
	(133.73,162.92) --
	(133.78,163.06) --
	(133.83,163.20) --
	(133.87,163.34) --
	(133.92,163.48) --
	(133.97,163.62) --
	(134.01,163.76) --
	(134.06,163.91) --
	(134.11,164.05) --
	(134.15,164.19) --
	(134.20,164.34) --
	(134.25,164.48) --
	(134.29,164.63) --
	(134.34,164.77) --
	(134.39,164.92) --
	(134.43,165.07) --
	(134.48,165.22) --
	(134.53,165.36) --
	(134.57,165.51) --
	(134.62,165.66) --
	(134.67,165.81) --
	(134.72,165.96) --
	(134.76,166.11) --
	(134.81,166.26) --
	(134.86,166.41) --
	(134.90,166.56) --
	(134.95,166.71) --
	(135.00,166.87) --
	(135.04,167.02) --
	(135.09,167.17) --
	(135.14,167.32) --
	(135.18,167.47) --
	(135.23,167.62) --
	(135.28,167.78) --
	(135.32,167.93) --
	(135.37,168.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.19,141.42) rectangle (137.71,194.74);
\end{scope}
\begin{scope}
\path[clip] ( 86.19, 82.61) rectangle (137.71,135.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.19, 82.61) rectangle (137.71,135.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19, 91.09) --
	(137.71, 91.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,103.21) --
	(137.71,103.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,115.33) --
	(137.71,115.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19,127.44) --
	(137.71,127.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.39, 82.61) --
	( 94.39,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.10, 82.61) --
	(106.10,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.81, 82.61) --
	(117.81,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.52, 82.61) --
	(129.52,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 85.03) --
	(137.71, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 97.15) --
	(137.71, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,109.27) --
	(137.71,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,121.38) --
	(137.71,121.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,133.50) --
	(137.71,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 82.61) --
	( 88.53,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24, 82.61) --
	(100.24,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.95, 82.61) --
	(111.95,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.66, 82.61) --
	(123.66,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37, 82.61) --
	(135.37,135.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 85.03) -- ( 88.53,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.68,112.56) -- ( 90.68,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.61,116.63) -- ( 92.61,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.20,116.63) -- ( 97.20,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,109.12) -- ( 98.88,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.35, 99.53) -- (102.35,109.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.55, 97.20) -- (104.55, 99.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 97.20) -- (108.72,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01,101.66) -- (111.01,106.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00,106.89) -- (112.00,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,111.93) -- (113.17,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,121.00) -- (113.17,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.84,117.65) -- (115.84,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,117.65) -- (119.96,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.60,113.97) -- (121.60,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.38,102.29) -- (123.38,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07,102.29) -- (125.07,109.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,101.42) -- (126.10,102.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.85, 98.65) -- (126.85,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.14, 98.65) -- (132.14,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.01,101.42) -- (134.01,107.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.01,133.45) -- (134.01,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37, 85.03) -- (135.37,133.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 85.03) -- (135.37, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.55, 97.20) -- (108.72, 97.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.85, 98.65) -- (132.14, 98.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.35, 99.53) -- (108.72, 99.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10,101.42) -- (126.85,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.14,101.42) -- (134.01,101.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72,101.66) -- (111.01,101.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.38,102.29) -- (126.10,102.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.01,106.89) -- (112.00,106.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.01,107.57) -- (135.37,107.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,109.12) -- (102.35,109.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.38,109.32) -- (125.07,109.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00,111.93) -- (113.17,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,112.56) -- ( 90.68,112.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.60,113.97) -- (123.38,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.68,116.63) -- ( 92.61,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.20,116.63) -- ( 98.88,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,117.65) -- (115.84,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.96,117.65) -- (121.60,117.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.68,120.80) -- ( 97.20,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,121.00) -- (119.96,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.01,133.45) -- (135.37,133.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,133.50) -- (134.01,133.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.53,109.27) --
	( 88.58,109.42) --
	( 88.62,109.57) --
	( 88.67,109.72) --
	( 88.72,109.88) --
	( 88.76,110.03) --
	( 88.81,110.18) --
	( 88.86,110.33) --
	( 88.90,110.48) --
	( 88.95,110.64) --
	( 89.00,110.79) --
	( 89.05,110.94) --
	( 89.09,111.09) --
	( 89.14,111.24) --
	( 89.19,111.39) --
	( 89.23,111.54) --
	( 89.28,111.69) --
	( 89.33,111.84) --
	( 89.37,111.99) --
	( 89.42,112.13) --
	( 89.47,112.28) --
	( 89.51,112.43) --
	( 89.56,112.58) --
	( 89.61,112.72) --
	( 89.65,112.87) --
	( 89.70,113.01) --
	( 89.75,113.16) --
	( 89.79,113.30) --
	( 89.84,113.44) --
	( 89.89,113.59) --
	( 89.94,113.73) --
	( 89.98,113.87) --
	( 90.03,114.01) --
	( 90.08,114.15) --
	( 90.12,114.29) --
	( 90.17,114.43) --
	( 90.22,114.56) --
	( 90.26,114.70) --
	( 90.31,114.84) --
	( 90.36,114.97) --
	( 90.40,115.11) --
	( 90.45,115.24) --
	( 90.50,115.37) --
	( 90.54,115.50) --
	( 90.59,115.63) --
	( 90.64,115.76) --
	( 90.68,115.89) --
	( 90.73,116.02) --
	( 90.78,116.14) --
	( 90.83,116.27) --
	( 90.87,116.39) --
	( 90.92,116.51) --
	( 90.97,116.63) --
	( 91.01,116.75) --
	( 91.06,116.87) --
	( 91.11,116.99) --
	( 91.15,117.11) --
	( 91.20,117.22) --
	( 91.25,117.34) --
	( 91.29,117.45) --
	( 91.34,117.56) --
	( 91.39,117.67) --
	( 91.43,117.78) --
	( 91.48,117.89) --
	( 91.53,118.00) --
	( 91.57,118.10) --
	( 91.62,118.20) --
	( 91.67,118.31) --
	( 91.72,118.41) --
	( 91.76,118.51) --
	( 91.81,118.60) --
	( 91.86,118.70) --
	( 91.90,118.80) --
	( 91.95,118.89) --
	( 92.00,118.98) --
	( 92.04,119.07) --
	( 92.09,119.16) --
	( 92.14,119.25) --
	( 92.18,119.33) --
	( 92.23,119.42) --
	( 92.28,119.50) --
	( 92.32,119.58) --
	( 92.37,119.66) --
	( 92.42,119.74) --
	( 92.46,119.81) --
	( 92.51,119.89) --
	( 92.56,119.96) --
	( 92.61,120.03) --
	( 92.65,120.10) --
	( 92.70,120.17) --
	( 92.75,120.23) --
	( 92.79,120.30) --
	( 92.84,120.36) --
	( 92.89,120.42) --
	( 92.93,120.48) --
	( 92.98,120.53) --
	( 93.03,120.59) --
	( 93.07,120.64) --
	( 93.12,120.69) --
	( 93.17,120.74) --
	( 93.21,120.79) --
	( 93.26,120.84) --
	( 93.31,120.88) --
	( 93.35,120.92) --
	( 93.40,120.97) --
	( 93.45,121.00) --
	( 93.50,121.04) --
	( 93.54,121.08) --
	( 93.59,121.11) --
	( 93.64,121.14) --
	( 93.68,121.17) --
	( 93.73,121.20) --
	( 93.78,121.22) --
	( 93.82,121.25) --
	( 93.87,121.27) --
	( 93.92,121.29) --
	( 93.96,121.31) --
	( 94.01,121.32) --
	( 94.06,121.34) --
	( 94.10,121.35) --
	( 94.15,121.36) --
	( 94.20,121.37) --
	( 94.24,121.38) --
	( 94.29,121.38) --
	( 94.34,121.38) --
	( 94.39,121.38) --
	( 94.43,121.38) --
	( 94.48,121.38) --
	( 94.53,121.38) --
	( 94.57,121.37) --
	( 94.62,121.36) --
	( 94.67,121.35) --
	( 94.71,121.34) --
	( 94.76,121.32) --
	( 94.81,121.31) --
	( 94.85,121.29) --
	( 94.90,121.27) --
	( 94.95,121.25) --
	( 94.99,121.22) --
	( 95.04,121.20) --
	( 95.09,121.17) --
	( 95.13,121.14) --
	( 95.18,121.11) --
	( 95.23,121.08) --
	( 95.28,121.04) --
	( 95.32,121.00) --
	( 95.37,120.97) --
	( 95.42,120.92) --
	( 95.46,120.88) --
	( 95.51,120.84) --
	( 95.56,120.79) --
	( 95.60,120.74) --
	( 95.65,120.69) --
	( 95.70,120.64) --
	( 95.74,120.59) --
	( 95.79,120.53) --
	( 95.84,120.48) --
	( 95.88,120.42) --
	( 95.93,120.36) --
	( 95.98,120.30) --
	( 96.02,120.23) --
	( 96.07,120.17) --
	( 96.12,120.10) --
	( 96.17,120.03) --
	( 96.21,119.96) --
	( 96.26,119.89) --
	( 96.31,119.81) --
	( 96.35,119.74) --
	( 96.40,119.66) --
	( 96.45,119.58) --
	( 96.49,119.50) --
	( 96.54,119.42) --
	( 96.59,119.33) --
	( 96.63,119.25) --
	( 96.68,119.16) --
	( 96.73,119.07) --
	( 96.77,118.98) --
	( 96.82,118.89) --
	( 96.87,118.80) --
	( 96.91,118.70) --
	( 96.96,118.60) --
	( 97.01,118.51) --
	( 97.06,118.41) --
	( 97.10,118.31) --
	( 97.15,118.20) --
	( 97.20,118.10) --
	( 97.24,118.00) --
	( 97.29,117.89) --
	( 97.34,117.78) --
	( 97.38,117.67) --
	( 97.43,117.56) --
	( 97.48,117.45) --
	( 97.52,117.34) --
	( 97.57,117.22) --
	( 97.62,117.11) --
	( 97.66,116.99) --
	( 97.71,116.87) --
	( 97.76,116.75) --
	( 97.80,116.63) --
	( 97.85,116.51) --
	( 97.90,116.39) --
	( 97.95,116.27) --
	( 97.99,116.14) --
	( 98.04,116.02) --
	( 98.09,115.89) --
	( 98.13,115.76) --
	( 98.18,115.63) --
	( 98.23,115.50) --
	( 98.27,115.37) --
	( 98.32,115.24) --
	( 98.37,115.11) --
	( 98.41,114.97) --
	( 98.46,114.84) --
	( 98.51,114.70) --
	( 98.55,114.56) --
	( 98.60,114.43) --
	( 98.65,114.29) --
	( 98.69,114.15) --
	( 98.74,114.01) --
	( 98.79,113.87) --
	( 98.84,113.73) --
	( 98.88,113.59) --
	( 98.93,113.44) --
	( 98.98,113.30) --
	( 99.02,113.16) --
	( 99.07,113.01) --
	( 99.12,112.87) --
	( 99.16,112.72) --
	( 99.21,112.58) --
	( 99.26,112.43) --
	( 99.30,112.28) --
	( 99.35,112.13) --
	( 99.40,111.99) --
	( 99.44,111.84) --
	( 99.49,111.69) --
	( 99.54,111.54) --
	( 99.58,111.39) --
	( 99.63,111.24) --
	( 99.68,111.09) --
	( 99.73,110.94) --
	( 99.77,110.79) --
	( 99.82,110.64) --
	( 99.87,110.48) --
	( 99.91,110.33) --
	( 99.96,110.18) --
	(100.01,110.03) --
	(100.05,109.88) --
	(100.10,109.72) --
	(100.15,109.57) --
	(100.19,109.42) --
	(100.24,109.27) --
	(100.29,109.12) --
	(100.33,108.96) --
	(100.38,108.81) --
	(100.43,108.66) --
	(100.47,108.51) --
	(100.52,108.36) --
	(100.57,108.20) --
	(100.62,108.05) --
	(100.66,107.90) --
	(100.71,107.75) --
	(100.76,107.60) --
	(100.80,107.45) --
	(100.85,107.30) --
	(100.90,107.15) --
	(100.94,107.00) --
	(100.99,106.85) --
	(101.04,106.70) --
	(101.08,106.55) --
	(101.13,106.40) --
	(101.18,106.25) --
	(101.22,106.11) --
	(101.27,105.96) --
	(101.32,105.81) --
	(101.36,105.67) --
	(101.41,105.52) --
	(101.46,105.38) --
	(101.51,105.24) --
	(101.55,105.09) --
	(101.60,104.95) --
	(101.65,104.81) --
	(101.69,104.67) --
	(101.74,104.53) --
	(101.79,104.39) --
	(101.83,104.25) --
	(101.88,104.11) --
	(101.93,103.97) --
	(101.97,103.84) --
	(102.02,103.70) --
	(102.07,103.56) --
	(102.11,103.43) --
	(102.16,103.30) --
	(102.21,103.17) --
	(102.25,103.03) --
	(102.30,102.90) --
	(102.35,102.78) --
	(102.40,102.65) --
	(102.44,102.52) --
	(102.49,102.39) --
	(102.54,102.27) --
	(102.58,102.15) --
	(102.63,102.02) --
	(102.68,101.90) --
	(102.72,101.78) --
	(102.77,101.66) --
	(102.82,101.54) --
	(102.86,101.43) --
	(102.91,101.31) --
	(102.96,101.20) --
	(103.00,101.09) --
	(103.05,100.97) --
	(103.10,100.86) --
	(103.14,100.75) --
	(103.19,100.65) --
	(103.24,100.54) --
	(103.29,100.44) --
	(103.33,100.33) --
	(103.38,100.23) --
	(103.43,100.13) --
	(103.47,100.03) --
	(103.52, 99.93) --
	(103.57, 99.84) --
	(103.61, 99.74) --
	(103.66, 99.65) --
	(103.71, 99.56) --
	(103.75, 99.47) --
	(103.80, 99.38) --
	(103.85, 99.29) --
	(103.89, 99.20) --
	(103.94, 99.12) --
	(103.99, 99.04) --
	(104.03, 98.96) --
	(104.08, 98.88) --
	(104.13, 98.80) --
	(104.18, 98.72) --
	(104.22, 98.65) --
	(104.27, 98.58) --
	(104.32, 98.51) --
	(104.36, 98.44) --
	(104.41, 98.37) --
	(104.46, 98.30) --
	(104.50, 98.24) --
	(104.55, 98.18) --
	(104.60, 98.12) --
	(104.64, 98.06) --
	(104.69, 98.00) --
	(104.74, 97.95) --
	(104.78, 97.89) --
	(104.83, 97.84) --
	(104.88, 97.79) --
	(104.92, 97.74) --
	(104.97, 97.70) --
	(105.02, 97.65) --
	(105.07, 97.61) --
	(105.11, 97.57) --
	(105.16, 97.53) --
	(105.21, 97.49) --
	(105.25, 97.46) --
	(105.30, 97.43) --
	(105.35, 97.40) --
	(105.39, 97.37) --
	(105.44, 97.34) --
	(105.49, 97.31) --
	(105.53, 97.29) --
	(105.58, 97.27) --
	(105.63, 97.25) --
	(105.67, 97.23) --
	(105.72, 97.21) --
	(105.77, 97.20) --
	(105.81, 97.19) --
	(105.86, 97.18) --
	(105.91, 97.17) --
	(105.96, 97.16) --
	(106.00, 97.16) --
	(106.05, 97.15) --
	(106.10, 97.15) --
	(106.14, 97.15) --
	(106.19, 97.16) --
	(106.24, 97.16) --
	(106.28, 97.17) --
	(106.33, 97.18) --
	(106.38, 97.19) --
	(106.42, 97.20) --
	(106.47, 97.21) --
	(106.52, 97.23) --
	(106.56, 97.25) --
	(106.61, 97.27) --
	(106.66, 97.29) --
	(106.70, 97.31) --
	(106.75, 97.34) --
	(106.80, 97.37) --
	(106.85, 97.40) --
	(106.89, 97.43) --
	(106.94, 97.46) --
	(106.99, 97.49) --
	(107.03, 97.53) --
	(107.08, 97.57) --
	(107.13, 97.61) --
	(107.17, 97.65) --
	(107.22, 97.70) --
	(107.27, 97.74) --
	(107.31, 97.79) --
	(107.36, 97.84) --
	(107.41, 97.89) --
	(107.45, 97.95) --
	(107.50, 98.00) --
	(107.55, 98.06) --
	(107.59, 98.12) --
	(107.64, 98.18) --
	(107.69, 98.24) --
	(107.74, 98.30) --
	(107.78, 98.37) --
	(107.83, 98.44) --
	(107.88, 98.51) --
	(107.92, 98.58) --
	(107.97, 98.65) --
	(108.02, 98.72) --
	(108.06, 98.80) --
	(108.11, 98.88) --
	(108.16, 98.96) --
	(108.20, 99.04) --
	(108.25, 99.12) --
	(108.30, 99.20) --
	(108.34, 99.29) --
	(108.39, 99.38) --
	(108.44, 99.47) --
	(108.48, 99.56) --
	(108.53, 99.65) --
	(108.58, 99.74) --
	(108.62, 99.84) --
	(108.67, 99.93) --
	(108.72,100.03) --
	(108.77,100.13) --
	(108.81,100.23) --
	(108.86,100.33) --
	(108.91,100.44) --
	(108.95,100.54) --
	(109.00,100.65) --
	(109.05,100.75) --
	(109.09,100.86) --
	(109.14,100.97) --
	(109.19,101.09) --
	(109.23,101.20) --
	(109.28,101.31) --
	(109.33,101.43) --
	(109.37,101.54) --
	(109.42,101.66) --
	(109.47,101.78) --
	(109.51,101.90) --
	(109.56,102.02) --
	(109.61,102.15) --
	(109.66,102.27) --
	(109.70,102.39) --
	(109.75,102.52) --
	(109.80,102.65) --
	(109.84,102.78) --
	(109.89,102.90) --
	(109.94,103.03) --
	(109.98,103.17) --
	(110.03,103.30) --
	(110.08,103.43) --
	(110.12,103.56) --
	(110.17,103.70) --
	(110.22,103.84) --
	(110.26,103.97) --
	(110.31,104.11) --
	(110.36,104.25) --
	(110.40,104.39) --
	(110.45,104.53) --
	(110.50,104.67) --
	(110.55,104.81) --
	(110.59,104.95) --
	(110.64,105.09) --
	(110.69,105.24) --
	(110.73,105.38) --
	(110.78,105.52) --
	(110.83,105.67) --
	(110.87,105.81) --
	(110.92,105.96) --
	(110.97,106.11) --
	(111.01,106.25) --
	(111.06,106.40) --
	(111.11,106.55) --
	(111.15,106.70) --
	(111.20,106.85) --
	(111.25,107.00) --
	(111.29,107.15) --
	(111.34,107.30) --
	(111.39,107.45) --
	(111.44,107.60) --
	(111.48,107.75) --
	(111.53,107.90) --
	(111.58,108.05) --
	(111.62,108.20) --
	(111.67,108.36) --
	(111.72,108.51) --
	(111.76,108.66) --
	(111.81,108.81) --
	(111.86,108.96) --
	(111.90,109.12) --
	(111.95,109.27) --
	(112.00,109.42) --
	(112.04,109.57) --
	(112.09,109.72) --
	(112.14,109.88) --
	(112.18,110.03) --
	(112.23,110.18) --
	(112.28,110.33) --
	(112.33,110.48) --
	(112.37,110.64) --
	(112.42,110.79) --
	(112.47,110.94) --
	(112.51,111.09) --
	(112.56,111.24) --
	(112.61,111.39) --
	(112.65,111.54) --
	(112.70,111.69) --
	(112.75,111.84) --
	(112.79,111.99) --
	(112.84,112.13) --
	(112.89,112.28) --
	(112.93,112.43) --
	(112.98,112.58) --
	(113.03,112.72) --
	(113.07,112.87) --
	(113.12,113.01) --
	(113.17,113.16) --
	(113.22,113.30) --
	(113.26,113.44) --
	(113.31,113.59) --
	(113.36,113.73) --
	(113.40,113.87) --
	(113.45,114.01) --
	(113.50,114.15) --
	(113.54,114.29) --
	(113.59,114.43) --
	(113.64,114.56) --
	(113.68,114.70) --
	(113.73,114.84) --
	(113.78,114.97) --
	(113.82,115.11) --
	(113.87,115.24) --
	(113.92,115.37) --
	(113.96,115.50) --
	(114.01,115.63) --
	(114.06,115.76) --
	(114.11,115.89) --
	(114.15,116.02) --
	(114.20,116.14) --
	(114.25,116.27) --
	(114.29,116.39) --
	(114.34,116.51) --
	(114.39,116.63) --
	(114.43,116.75) --
	(114.48,116.87) --
	(114.53,116.99) --
	(114.57,117.11) --
	(114.62,117.22) --
	(114.67,117.34) --
	(114.71,117.45) --
	(114.76,117.56) --
	(114.81,117.67) --
	(114.85,117.78) --
	(114.90,117.89) --
	(114.95,118.00) --
	(115.00,118.10) --
	(115.04,118.20) --
	(115.09,118.31) --
	(115.14,118.41) --
	(115.18,118.51) --
	(115.23,118.60) --
	(115.28,118.70) --
	(115.32,118.80) --
	(115.37,118.89) --
	(115.42,118.98) --
	(115.46,119.07) --
	(115.51,119.16) --
	(115.56,119.25) --
	(115.60,119.33) --
	(115.65,119.42) --
	(115.70,119.50) --
	(115.74,119.58) --
	(115.79,119.66) --
	(115.84,119.74) --
	(115.89,119.81) --
	(115.93,119.89) --
	(115.98,119.96) --
	(116.03,120.03) --
	(116.07,120.10) --
	(116.12,120.17) --
	(116.17,120.23) --
	(116.21,120.30) --
	(116.26,120.36) --
	(116.31,120.42) --
	(116.35,120.48) --
	(116.40,120.53) --
	(116.45,120.59) --
	(116.49,120.64) --
	(116.54,120.69) --
	(116.59,120.74) --
	(116.63,120.79) --
	(116.68,120.84) --
	(116.73,120.88) --
	(116.78,120.92) --
	(116.82,120.97) --
	(116.87,121.00) --
	(116.92,121.04) --
	(116.96,121.08) --
	(117.01,121.11) --
	(117.06,121.14) --
	(117.10,121.17) --
	(117.15,121.20) --
	(117.20,121.22) --
	(117.24,121.25) --
	(117.29,121.27) --
	(117.34,121.29) --
	(117.38,121.31) --
	(117.43,121.32) --
	(117.48,121.34) --
	(117.52,121.35) --
	(117.57,121.36) --
	(117.62,121.37) --
	(117.67,121.38) --
	(117.71,121.38) --
	(117.76,121.38) --
	(117.81,121.38) --
	(117.85,121.38) --
	(117.90,121.38) --
	(117.95,121.38) --
	(117.99,121.37) --
	(118.04,121.36) --
	(118.09,121.35) --
	(118.13,121.34) --
	(118.18,121.32) --
	(118.23,121.31) --
	(118.27,121.29) --
	(118.32,121.27) --
	(118.37,121.25) --
	(118.41,121.22) --
	(118.46,121.20) --
	(118.51,121.17) --
	(118.56,121.14) --
	(118.60,121.11) --
	(118.65,121.08) --
	(118.70,121.04) --
	(118.74,121.00) --
	(118.79,120.97) --
	(118.84,120.92) --
	(118.88,120.88) --
	(118.93,120.84) --
	(118.98,120.79) --
	(119.02,120.74) --
	(119.07,120.69) --
	(119.12,120.64) --
	(119.16,120.59) --
	(119.21,120.53) --
	(119.26,120.48) --
	(119.30,120.42) --
	(119.35,120.36) --
	(119.40,120.30) --
	(119.45,120.23) --
	(119.49,120.17) --
	(119.54,120.10) --
	(119.59,120.03) --
	(119.63,119.96) --
	(119.68,119.89) --
	(119.73,119.81) --
	(119.77,119.74) --
	(119.82,119.66) --
	(119.87,119.58) --
	(119.91,119.50) --
	(119.96,119.42) --
	(120.01,119.33) --
	(120.05,119.25) --
	(120.10,119.16) --
	(120.15,119.07) --
	(120.19,118.98) --
	(120.24,118.89) --
	(120.29,118.80) --
	(120.34,118.70) --
	(120.38,118.60) --
	(120.43,118.51) --
	(120.48,118.41) --
	(120.52,118.31) --
	(120.57,118.20) --
	(120.62,118.10) --
	(120.66,118.00) --
	(120.71,117.89) --
	(120.76,117.78) --
	(120.80,117.67) --
	(120.85,117.56) --
	(120.90,117.45) --
	(120.94,117.34) --
	(120.99,117.22) --
	(121.04,117.11) --
	(121.08,116.99) --
	(121.13,116.87) --
	(121.18,116.75) --
	(121.23,116.63) --
	(121.27,116.51) --
	(121.32,116.39) --
	(121.37,116.27) --
	(121.41,116.14) --
	(121.46,116.02) --
	(121.51,115.89) --
	(121.55,115.76) --
	(121.60,115.63) --
	(121.65,115.50) --
	(121.69,115.37) --
	(121.74,115.24) --
	(121.79,115.11) --
	(121.83,114.97) --
	(121.88,114.84) --
	(121.93,114.70) --
	(121.97,114.56) --
	(122.02,114.43) --
	(122.07,114.29) --
	(122.12,114.15) --
	(122.16,114.01) --
	(122.21,113.87) --
	(122.26,113.73) --
	(122.30,113.59) --
	(122.35,113.44) --
	(122.40,113.30) --
	(122.44,113.16) --
	(122.49,113.01) --
	(122.54,112.87) --
	(122.58,112.72) --
	(122.63,112.58) --
	(122.68,112.43) --
	(122.72,112.28) --
	(122.77,112.13) --
	(122.82,111.99) --
	(122.86,111.84) --
	(122.91,111.69) --
	(122.96,111.54) --
	(123.01,111.39) --
	(123.05,111.24) --
	(123.10,111.09) --
	(123.15,110.94) --
	(123.19,110.79) --
	(123.24,110.64) --
	(123.29,110.48) --
	(123.33,110.33) --
	(123.38,110.18) --
	(123.43,110.03) --
	(123.47,109.88) --
	(123.52,109.72) --
	(123.57,109.57) --
	(123.61,109.42) --
	(123.66,109.27) --
	(123.71,109.12) --
	(123.75,108.96) --
	(123.80,108.81) --
	(123.85,108.66) --
	(123.90,108.51) --
	(123.94,108.36) --
	(123.99,108.20) --
	(124.04,108.05) --
	(124.08,107.90) --
	(124.13,107.75) --
	(124.18,107.60) --
	(124.22,107.45) --
	(124.27,107.30) --
	(124.32,107.15) --
	(124.36,107.00) --
	(124.41,106.85) --
	(124.46,106.70) --
	(124.50,106.55) --
	(124.55,106.40) --
	(124.60,106.25) --
	(124.64,106.11) --
	(124.69,105.96) --
	(124.74,105.81) --
	(124.79,105.67) --
	(124.83,105.52) --
	(124.88,105.38) --
	(124.93,105.24) --
	(124.97,105.09) --
	(125.02,104.95) --
	(125.07,104.81) --
	(125.11,104.67) --
	(125.16,104.53) --
	(125.21,104.39) --
	(125.25,104.25) --
	(125.30,104.11) --
	(125.35,103.97) --
	(125.39,103.84) --
	(125.44,103.70) --
	(125.49,103.56) --
	(125.53,103.43) --
	(125.58,103.30) --
	(125.63,103.17) --
	(125.68,103.03) --
	(125.72,102.90) --
	(125.77,102.78) --
	(125.82,102.65) --
	(125.86,102.52) --
	(125.91,102.39) --
	(125.96,102.27) --
	(126.00,102.15) --
	(126.05,102.02) --
	(126.10,101.90) --
	(126.14,101.78) --
	(126.19,101.66) --
	(126.24,101.54) --
	(126.28,101.43) --
	(126.33,101.31) --
	(126.38,101.20) --
	(126.42,101.09) --
	(126.47,100.97) --
	(126.52,100.86) --
	(126.57,100.75) --
	(126.61,100.65) --
	(126.66,100.54) --
	(126.71,100.44) --
	(126.75,100.33) --
	(126.80,100.23) --
	(126.85,100.13) --
	(126.89,100.03) --
	(126.94, 99.93) --
	(126.99, 99.84) --
	(127.03, 99.74) --
	(127.08, 99.65) --
	(127.13, 99.56) --
	(127.17, 99.47) --
	(127.22, 99.38) --
	(127.27, 99.29) --
	(127.31, 99.20) --
	(127.36, 99.12) --
	(127.41, 99.04) --
	(127.46, 98.96) --
	(127.50, 98.88) --
	(127.55, 98.80) --
	(127.60, 98.72) --
	(127.64, 98.65) --
	(127.69, 98.58) --
	(127.74, 98.51) --
	(127.78, 98.44) --
	(127.83, 98.37) --
	(127.88, 98.30) --
	(127.92, 98.24) --
	(127.97, 98.18) --
	(128.02, 98.12) --
	(128.06, 98.06) --
	(128.11, 98.00) --
	(128.16, 97.95) --
	(128.20, 97.89) --
	(128.25, 97.84) --
	(128.30, 97.79) --
	(128.35, 97.74) --
	(128.39, 97.70) --
	(128.44, 97.65) --
	(128.49, 97.61) --
	(128.53, 97.57) --
	(128.58, 97.53) --
	(128.63, 97.49) --
	(128.67, 97.46) --
	(128.72, 97.43) --
	(128.77, 97.40) --
	(128.81, 97.37) --
	(128.86, 97.34) --
	(128.91, 97.31) --
	(128.95, 97.29) --
	(129.00, 97.27) --
	(129.05, 97.25) --
	(129.09, 97.23) --
	(129.14, 97.21) --
	(129.19, 97.20) --
	(129.24, 97.19) --
	(129.28, 97.18) --
	(129.33, 97.17) --
	(129.38, 97.16) --
	(129.42, 97.16) --
	(129.47, 97.15) --
	(129.52, 97.15) --
	(129.56, 97.15) --
	(129.61, 97.16) --
	(129.66, 97.16) --
	(129.70, 97.17) --
	(129.75, 97.18) --
	(129.80, 97.19) --
	(129.84, 97.20) --
	(129.89, 97.21) --
	(129.94, 97.23) --
	(129.98, 97.25) --
	(130.03, 97.27) --
	(130.08, 97.29) --
	(130.13, 97.31) --
	(130.17, 97.34) --
	(130.22, 97.37) --
	(130.27, 97.40) --
	(130.31, 97.43) --
	(130.36, 97.46) --
	(130.41, 97.49) --
	(130.45, 97.53) --
	(130.50, 97.57) --
	(130.55, 97.61) --
	(130.59, 97.65) --
	(130.64, 97.70) --
	(130.69, 97.74) --
	(130.73, 97.79) --
	(130.78, 97.84) --
	(130.83, 97.89) --
	(130.87, 97.95) --
	(130.92, 98.00) --
	(130.97, 98.06) --
	(131.02, 98.12) --
	(131.06, 98.18) --
	(131.11, 98.24) --
	(131.16, 98.30) --
	(131.20, 98.37) --
	(131.25, 98.44) --
	(131.30, 98.51) --
	(131.34, 98.58) --
	(131.39, 98.65) --
	(131.44, 98.72) --
	(131.48, 98.80) --
	(131.53, 98.88) --
	(131.58, 98.96) --
	(131.62, 99.04) --
	(131.67, 99.12) --
	(131.72, 99.20) --
	(131.76, 99.29) --
	(131.81, 99.38) --
	(131.86, 99.47) --
	(131.91, 99.56) --
	(131.95, 99.65) --
	(132.00, 99.74) --
	(132.05, 99.84) --
	(132.09, 99.93) --
	(132.14,100.03) --
	(132.19,100.13) --
	(132.23,100.23) --
	(132.28,100.33) --
	(132.33,100.44) --
	(132.37,100.54) --
	(132.42,100.65) --
	(132.47,100.75) --
	(132.51,100.86) --
	(132.56,100.97) --
	(132.61,101.09) --
	(132.65,101.20) --
	(132.70,101.31) --
	(132.75,101.43) --
	(132.79,101.54) --
	(132.84,101.66) --
	(132.89,101.78) --
	(132.94,101.90) --
	(132.98,102.02) --
	(133.03,102.15) --
	(133.08,102.27) --
	(133.12,102.39) --
	(133.17,102.52) --
	(133.22,102.65) --
	(133.26,102.78) --
	(133.31,102.90) --
	(133.36,103.03) --
	(133.40,103.17) --
	(133.45,103.30) --
	(133.50,103.43) --
	(133.54,103.56) --
	(133.59,103.70) --
	(133.64,103.84) --
	(133.68,103.97) --
	(133.73,104.11) --
	(133.78,104.25) --
	(133.83,104.39) --
	(133.87,104.53) --
	(133.92,104.67) --
	(133.97,104.81) --
	(134.01,104.95) --
	(134.06,105.09) --
	(134.11,105.24) --
	(134.15,105.38) --
	(134.20,105.52) --
	(134.25,105.67) --
	(134.29,105.81) --
	(134.34,105.96) --
	(134.39,106.11) --
	(134.43,106.25) --
	(134.48,106.40) --
	(134.53,106.55) --
	(134.57,106.70) --
	(134.62,106.85) --
	(134.67,107.00) --
	(134.72,107.15) --
	(134.76,107.30) --
	(134.81,107.45) --
	(134.86,107.60) --
	(134.90,107.75) --
	(134.95,107.90) --
	(135.00,108.05) --
	(135.04,108.20) --
	(135.09,108.36) --
	(135.14,108.51) --
	(135.18,108.66) --
	(135.23,108.81) --
	(135.28,108.96) --
	(135.32,109.12) --
	(135.37,109.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.19, 82.61) rectangle (137.71,135.92);
\end{scope}
\begin{scope}
\path[clip] ( 86.19, 23.80) rectangle (137.71, 77.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.19, 23.80) rectangle (137.71, 77.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19, 32.28) --
	(137.71, 32.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19, 44.40) --
	(137.71, 44.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19, 56.51) --
	(137.71, 56.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.19, 68.63) --
	(137.71, 68.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.39, 23.80) --
	( 94.39, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.10, 23.80) --
	(106.10, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.81, 23.80) --
	(117.81, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.52, 23.80) --
	(129.52, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 26.22) --
	(137.71, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 38.34) --
	(137.71, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 50.45) --
	(137.71, 50.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 62.57) --
	(137.71, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19, 74.69) --
	(137.71, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 23.80) --
	( 88.53, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24, 23.80) --
	(100.24, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.95, 23.80) --
	(111.95, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.66, 23.80) --
	(123.66, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37, 23.80) --
	(135.37, 77.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 26.22) -- ( 88.53, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.28, 51.86) -- ( 89.28, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.79, 53.75) -- ( 89.79, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26, 55.16) -- ( 90.26, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 57.82) -- ( 91.15, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.62, 58.98) -- ( 91.62, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.89, 60.97) -- ( 92.89, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.21, 61.80) -- ( 93.21, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 61.80) -- ( 95.28, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.02, 61.17) -- ( 96.02, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.26, 58.60) -- ( 96.26, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.29, 58.60) -- ( 97.29, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.32, 55.64) -- ( 98.32, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.74, 54.23) -- ( 98.74, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.16, 53.02) -- ( 99.16, 54.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 50.94) -- ( 99.96, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.33, 49.58) -- (100.33, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.57, 48.76) -- (100.57, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.94, 48.03) -- (100.94, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.22, 46.24) -- (101.22, 48.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 44.25) -- (101.88, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.30, 42.07) -- (102.30, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68, 42.07) -- (102.68, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57, 40.32) -- (103.57, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.13, 39.36) -- (104.13, 40.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.16, 38.39) -- (105.16, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.22, 38.39) -- (107.22, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.02, 39.36) -- (108.02, 40.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 40.32) -- (108.72, 42.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.51, 42.26) -- (109.51, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.89, 43.67) -- (109.89, 45.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.59, 45.46) -- (110.59, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.34, 45.46) -- (111.34, 49.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 49.48) -- (112.00, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 51.42) -- (112.70, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.26, 53.94) -- (113.26, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.92, 55.88) -- (113.92, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.81, 58.31) -- (114.81, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.14, 59.37) -- (115.14, 60.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12, 60.58) -- (116.12, 61.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.63, 61.84) -- (116.63, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.30, 61.02) -- (119.30, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.29, 59.52) -- (120.29, 61.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90, 58.11) -- (120.90, 59.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41, 56.32) -- (121.41, 58.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.02, 54.77) -- (122.02, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.68, 53.17) -- (122.68, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.82, 52.78) -- (122.82, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.43, 50.84) -- (123.43, 52.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 48.37) -- (123.57, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.04, 48.37) -- (124.04, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.55, 46.63) -- (124.55, 48.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.16, 45.27) -- (125.16, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.63, 44.01) -- (125.63, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.96, 43.04) -- (125.96, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.28, 42.21) -- (126.28, 43.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.99, 38.63) -- (126.99, 42.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74, 39.45) -- (127.74, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.35, 38.63) -- (128.35, 39.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50, 38.63) -- (130.50, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.92, 38.63) -- (130.92, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.39, 39.60) -- (131.39, 40.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86, 40.37) -- (131.86, 41.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47, 41.15) -- (132.47, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.31, 41.15) -- (133.31, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 45.03) -- (133.92, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39, 46.19) -- (134.39, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.76, 48.52) -- (134.76, 50.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37, 26.22) -- (135.37, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 26.22) -- (135.37, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.16, 38.39) -- (107.22, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.99, 38.63) -- (130.92, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.13, 39.36) -- (105.16, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.22, 39.36) -- (108.02, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.74, 39.45) -- (128.35, 39.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.92, 39.60) -- (131.39, 39.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.99, 40.18) -- (127.74, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50, 40.18) -- (130.92, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57, 40.32) -- (104.13, 40.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.02, 40.32) -- (108.72, 40.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.39, 40.37) -- (131.86, 40.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86, 41.15) -- (133.31, 41.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.30, 42.07) -- (103.57, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.28, 42.21) -- (126.99, 42.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 42.26) -- (109.51, 42.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.96, 43.04) -- (126.28, 43.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.47, 43.28) -- (133.31, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.51, 43.67) -- (109.89, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.63, 44.01) -- (125.96, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 44.25) -- (102.68, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.31, 45.03) -- (133.92, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.16, 45.27) -- (125.63, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.89, 45.46) -- (111.34, 45.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 46.19) -- (134.39, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.22, 46.24) -- (101.88, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.55, 46.63) -- (125.16, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.59, 47.26) -- (111.34, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39, 47.59) -- (135.37, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.94, 48.03) -- (101.22, 48.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.57, 48.37) -- (124.55, 48.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39, 48.52) -- (134.76, 48.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39, 48.61) -- (134.76, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.57, 48.76) -- (100.94, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.34, 49.48) -- (112.00, 49.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.33, 49.58) -- (100.57, 49.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.76, 50.16) -- (135.37, 50.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.43, 50.84) -- (124.04, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.96, 50.94) -- (100.33, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 51.42) -- (112.70, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 51.86) -- ( 89.28, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.82, 52.78) -- (123.43, 52.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.16, 53.02) -- ( 99.96, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.68, 53.17) -- (122.82, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.28, 53.75) -- ( 89.79, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 53.94) -- (113.26, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.74, 54.23) -- ( 99.16, 54.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.02, 54.77) -- (122.68, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.79, 55.16) -- ( 90.26, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.32, 55.64) -- (100.57, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.26, 55.88) -- (113.92, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.41, 56.32) -- (122.02, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26, 57.82) -- ( 91.15, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.90, 58.11) -- (121.41, 58.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.92, 58.31) -- (114.81, 58.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.26, 58.60) -- ( 98.32, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.15, 58.98) -- ( 91.62, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.81, 59.37) -- (115.14, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.29, 59.52) -- (120.90, 59.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.26, 60.24) -- ( 97.29, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.14, 60.58) -- (116.12, 60.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.62, 60.97) -- ( 92.89, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.30, 61.02) -- (120.29, 61.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.02, 61.17) -- ( 96.26, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.89, 61.80) -- ( 93.21, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.28, 61.80) -- ( 96.02, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12, 61.84) -- (116.63, 61.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.63, 62.23) -- (119.30, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.21, 62.52) -- ( 95.28, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 74.69) -- (135.37, 74.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.53, 50.45) --
	( 88.58, 50.61) --
	( 88.62, 50.76) --
	( 88.67, 50.91) --
	( 88.72, 51.06) --
	( 88.76, 51.22) --
	( 88.81, 51.37) --
	( 88.86, 51.52) --
	( 88.90, 51.67) --
	( 88.95, 51.82) --
	( 89.00, 51.97) --
	( 89.05, 52.12) --
	( 89.09, 52.27) --
	( 89.14, 52.42) --
	( 89.19, 52.58) --
	( 89.23, 52.72) --
	( 89.28, 52.87) --
	( 89.33, 53.02) --
	( 89.37, 53.17) --
	( 89.42, 53.32) --
	( 89.47, 53.47) --
	( 89.51, 53.61) --
	( 89.56, 53.76) --
	( 89.61, 53.91) --
	( 89.65, 54.05) --
	( 89.70, 54.20) --
	( 89.75, 54.34) --
	( 89.79, 54.49) --
	( 89.84, 54.63) --
	( 89.89, 54.77) --
	( 89.94, 54.91) --
	( 89.98, 55.06) --
	( 90.03, 55.20) --
	( 90.08, 55.34) --
	( 90.12, 55.48) --
	( 90.17, 55.61) --
	( 90.22, 55.75) --
	( 90.26, 55.89) --
	( 90.31, 56.02) --
	( 90.36, 56.16) --
	( 90.40, 56.29) --
	( 90.45, 56.42) --
	( 90.50, 56.56) --
	( 90.54, 56.69) --
	( 90.59, 56.82) --
	( 90.64, 56.95) --
	( 90.68, 57.07) --
	( 90.73, 57.20) --
	( 90.78, 57.33) --
	( 90.83, 57.45) --
	( 90.87, 57.58) --
	( 90.92, 57.70) --
	( 90.97, 57.82) --
	( 91.01, 57.94) --
	( 91.06, 58.06) --
	( 91.11, 58.18) --
	( 91.15, 58.29) --
	( 91.20, 58.41) --
	( 91.25, 58.52) --
	( 91.29, 58.64) --
	( 91.34, 58.75) --
	( 91.39, 58.86) --
	( 91.43, 58.97) --
	( 91.48, 59.08) --
	( 91.53, 59.18) --
	( 91.57, 59.29) --
	( 91.62, 59.39) --
	( 91.67, 59.49) --
	( 91.72, 59.59) --
	( 91.76, 59.69) --
	( 91.81, 59.79) --
	( 91.86, 59.89) --
	( 91.90, 59.98) --
	( 91.95, 60.07) --
	( 92.00, 60.17) --
	( 92.04, 60.26) --
	( 92.09, 60.35) --
	( 92.14, 60.43) --
	( 92.18, 60.52) --
	( 92.23, 60.60) --
	( 92.28, 60.68) --
	( 92.32, 60.77) --
	( 92.37, 60.84) --
	( 92.42, 60.92) --
	( 92.46, 61.00) --
	( 92.51, 61.07) --
	( 92.56, 61.14) --
	( 92.61, 61.22) --
	( 92.65, 61.28) --
	( 92.70, 61.35) --
	( 92.75, 61.42) --
	( 92.79, 61.48) --
	( 92.84, 61.54) --
	( 92.89, 61.60) --
	( 92.93, 61.66) --
	( 92.98, 61.72) --
	( 93.03, 61.78) --
	( 93.07, 61.83) --
	( 93.12, 61.88) --
	( 93.17, 61.93) --
	( 93.21, 61.98) --
	( 93.26, 62.02) --
	( 93.31, 62.07) --
	( 93.35, 62.11) --
	( 93.40, 62.15) --
	( 93.45, 62.19) --
	( 93.50, 62.23) --
	( 93.54, 62.26) --
	( 93.59, 62.30) --
	( 93.64, 62.33) --
	( 93.68, 62.36) --
	( 93.73, 62.38) --
	( 93.78, 62.41) --
	( 93.82, 62.43) --
	( 93.87, 62.46) --
	( 93.92, 62.48) --
	( 93.96, 62.49) --
	( 94.01, 62.51) --
	( 94.06, 62.52) --
	( 94.10, 62.54) --
	( 94.15, 62.55) --
	( 94.20, 62.56) --
	( 94.24, 62.56) --
	( 94.29, 62.57) --
	( 94.34, 62.57) --
	( 94.39, 62.57) --
	( 94.43, 62.57) --
	( 94.48, 62.57) --
	( 94.53, 62.56) --
	( 94.57, 62.56) --
	( 94.62, 62.55) --
	( 94.67, 62.54) --
	( 94.71, 62.52) --
	( 94.76, 62.51) --
	( 94.81, 62.49) --
	( 94.85, 62.48) --
	( 94.90, 62.46) --
	( 94.95, 62.43) --
	( 94.99, 62.41) --
	( 95.04, 62.38) --
	( 95.09, 62.36) --
	( 95.13, 62.33) --
	( 95.18, 62.30) --
	( 95.23, 62.26) --
	( 95.28, 62.23) --
	( 95.32, 62.19) --
	( 95.37, 62.15) --
	( 95.42, 62.11) --
	( 95.46, 62.07) --
	( 95.51, 62.02) --
	( 95.56, 61.98) --
	( 95.60, 61.93) --
	( 95.65, 61.88) --
	( 95.70, 61.83) --
	( 95.74, 61.78) --
	( 95.79, 61.72) --
	( 95.84, 61.66) --
	( 95.88, 61.60) --
	( 95.93, 61.54) --
	( 95.98, 61.48) --
	( 96.02, 61.42) --
	( 96.07, 61.35) --
	( 96.12, 61.28) --
	( 96.17, 61.22) --
	( 96.21, 61.14) --
	( 96.26, 61.07) --
	( 96.31, 61.00) --
	( 96.35, 60.92) --
	( 96.40, 60.84) --
	( 96.45, 60.77) --
	( 96.49, 60.68) --
	( 96.54, 60.60) --
	( 96.59, 60.52) --
	( 96.63, 60.43) --
	( 96.68, 60.35) --
	( 96.73, 60.26) --
	( 96.77, 60.17) --
	( 96.82, 60.07) --
	( 96.87, 59.98) --
	( 96.91, 59.89) --
	( 96.96, 59.79) --
	( 97.01, 59.69) --
	( 97.06, 59.59) --
	( 97.10, 59.49) --
	( 97.15, 59.39) --
	( 97.20, 59.29) --
	( 97.24, 59.18) --
	( 97.29, 59.08) --
	( 97.34, 58.97) --
	( 97.38, 58.86) --
	( 97.43, 58.75) --
	( 97.48, 58.64) --
	( 97.52, 58.52) --
	( 97.57, 58.41) --
	( 97.62, 58.29) --
	( 97.66, 58.18) --
	( 97.71, 58.06) --
	( 97.76, 57.94) --
	( 97.80, 57.82) --
	( 97.85, 57.70) --
	( 97.90, 57.58) --
	( 97.95, 57.45) --
	( 97.99, 57.33) --
	( 98.04, 57.20) --
	( 98.09, 57.07) --
	( 98.13, 56.95) --
	( 98.18, 56.82) --
	( 98.23, 56.69) --
	( 98.27, 56.56) --
	( 98.32, 56.42) --
	( 98.37, 56.29) --
	( 98.41, 56.16) --
	( 98.46, 56.02) --
	( 98.51, 55.89) --
	( 98.55, 55.75) --
	( 98.60, 55.61) --
	( 98.65, 55.48) --
	( 98.69, 55.34) --
	( 98.74, 55.20) --
	( 98.79, 55.06) --
	( 98.84, 54.91) --
	( 98.88, 54.77) --
	( 98.93, 54.63) --
	( 98.98, 54.49) --
	( 99.02, 54.34) --
	( 99.07, 54.20) --
	( 99.12, 54.05) --
	( 99.16, 53.91) --
	( 99.21, 53.76) --
	( 99.26, 53.61) --
	( 99.30, 53.47) --
	( 99.35, 53.32) --
	( 99.40, 53.17) --
	( 99.44, 53.02) --
	( 99.49, 52.87) --
	( 99.54, 52.72) --
	( 99.58, 52.58) --
	( 99.63, 52.42) --
	( 99.68, 52.27) --
	( 99.73, 52.12) --
	( 99.77, 51.97) --
	( 99.82, 51.82) --
	( 99.87, 51.67) --
	( 99.91, 51.52) --
	( 99.96, 51.37) --
	(100.01, 51.22) --
	(100.05, 51.06) --
	(100.10, 50.91) --
	(100.15, 50.76) --
	(100.19, 50.61) --
	(100.24, 50.45) --
	(100.29, 50.30) --
	(100.33, 50.15) --
	(100.38, 50.00) --
	(100.43, 49.85) --
	(100.47, 49.69) --
	(100.52, 49.54) --
	(100.57, 49.39) --
	(100.62, 49.24) --
	(100.66, 49.09) --
	(100.71, 48.94) --
	(100.76, 48.78) --
	(100.80, 48.63) --
	(100.85, 48.48) --
	(100.90, 48.33) --
	(100.94, 48.18) --
	(100.99, 48.03) --
	(101.04, 47.89) --
	(101.08, 47.74) --
	(101.13, 47.59) --
	(101.18, 47.44) --
	(101.22, 47.29) --
	(101.27, 47.15) --
	(101.32, 47.00) --
	(101.36, 46.86) --
	(101.41, 46.71) --
	(101.46, 46.57) --
	(101.51, 46.42) --
	(101.55, 46.28) --
	(101.60, 46.14) --
	(101.65, 45.99) --
	(101.69, 45.85) --
	(101.74, 45.71) --
	(101.79, 45.57) --
	(101.83, 45.43) --
	(101.88, 45.30) --
	(101.93, 45.16) --
	(101.97, 45.02) --
	(102.02, 44.89) --
	(102.07, 44.75) --
	(102.11, 44.62) --
	(102.16, 44.48) --
	(102.21, 44.35) --
	(102.25, 44.22) --
	(102.30, 44.09) --
	(102.35, 43.96) --
	(102.40, 43.83) --
	(102.44, 43.71) --
	(102.49, 43.58) --
	(102.54, 43.46) --
	(102.58, 43.33) --
	(102.63, 43.21) --
	(102.68, 43.09) --
	(102.72, 42.97) --
	(102.77, 42.85) --
	(102.82, 42.73) --
	(102.86, 42.61) --
	(102.91, 42.50) --
	(102.96, 42.38) --
	(103.00, 42.27) --
	(103.05, 42.16) --
	(103.10, 42.05) --
	(103.14, 41.94) --
	(103.19, 41.83) --
	(103.24, 41.73) --
	(103.29, 41.62) --
	(103.33, 41.52) --
	(103.38, 41.42) --
	(103.43, 41.32) --
	(103.47, 41.22) --
	(103.52, 41.12) --
	(103.57, 41.02) --
	(103.61, 40.93) --
	(103.66, 40.83) --
	(103.71, 40.74) --
	(103.75, 40.65) --
	(103.80, 40.56) --
	(103.85, 40.48) --
	(103.89, 40.39) --
	(103.94, 40.31) --
	(103.99, 40.22) --
	(104.03, 40.14) --
	(104.08, 40.06) --
	(104.13, 39.99) --
	(104.18, 39.91) --
	(104.22, 39.84) --
	(104.27, 39.76) --
	(104.32, 39.69) --
	(104.36, 39.62) --
	(104.41, 39.56) --
	(104.46, 39.49) --
	(104.50, 39.43) --
	(104.55, 39.36) --
	(104.60, 39.30) --
	(104.64, 39.25) --
	(104.69, 39.19) --
	(104.74, 39.13) --
	(104.78, 39.08) --
	(104.83, 39.03) --
	(104.88, 38.98) --
	(104.92, 38.93) --
	(104.97, 38.88) --
	(105.02, 38.84) --
	(105.07, 38.80) --
	(105.11, 38.76) --
	(105.16, 38.72) --
	(105.21, 38.68) --
	(105.25, 38.65) --
	(105.30, 38.61) --
	(105.35, 38.58) --
	(105.39, 38.55) --
	(105.44, 38.52) --
	(105.49, 38.50) --
	(105.53, 38.48) --
	(105.58, 38.45) --
	(105.63, 38.43) --
	(105.67, 38.41) --
	(105.72, 38.40) --
	(105.77, 38.38) --
	(105.81, 38.37) --
	(105.86, 38.36) --
	(105.91, 38.35) --
	(105.96, 38.35) --
	(106.00, 38.34) --
	(106.05, 38.34) --
	(106.10, 38.34) --
	(106.14, 38.34) --
	(106.19, 38.34) --
	(106.24, 38.35) --
	(106.28, 38.35) --
	(106.33, 38.36) --
	(106.38, 38.37) --
	(106.42, 38.38) --
	(106.47, 38.40) --
	(106.52, 38.41) --
	(106.56, 38.43) --
	(106.61, 38.45) --
	(106.66, 38.48) --
	(106.70, 38.50) --
	(106.75, 38.52) --
	(106.80, 38.55) --
	(106.85, 38.58) --
	(106.89, 38.61) --
	(106.94, 38.65) --
	(106.99, 38.68) --
	(107.03, 38.72) --
	(107.08, 38.76) --
	(107.13, 38.80) --
	(107.17, 38.84) --
	(107.22, 38.88) --
	(107.27, 38.93) --
	(107.31, 38.98) --
	(107.36, 39.03) --
	(107.41, 39.08) --
	(107.45, 39.13) --
	(107.50, 39.19) --
	(107.55, 39.25) --
	(107.59, 39.30) --
	(107.64, 39.36) --
	(107.69, 39.43) --
	(107.74, 39.49) --
	(107.78, 39.56) --
	(107.83, 39.62) --
	(107.88, 39.69) --
	(107.92, 39.76) --
	(107.97, 39.84) --
	(108.02, 39.91) --
	(108.06, 39.99) --
	(108.11, 40.06) --
	(108.16, 40.14) --
	(108.20, 40.22) --
	(108.25, 40.31) --
	(108.30, 40.39) --
	(108.34, 40.48) --
	(108.39, 40.56) --
	(108.44, 40.65) --
	(108.48, 40.74) --
	(108.53, 40.83) --
	(108.58, 40.93) --
	(108.62, 41.02) --
	(108.67, 41.12) --
	(108.72, 41.22) --
	(108.77, 41.32) --
	(108.81, 41.42) --
	(108.86, 41.52) --
	(108.91, 41.62) --
	(108.95, 41.73) --
	(109.00, 41.83) --
	(109.05, 41.94) --
	(109.09, 42.05) --
	(109.14, 42.16) --
	(109.19, 42.27) --
	(109.23, 42.38) --
	(109.28, 42.50) --
	(109.33, 42.61) --
	(109.37, 42.73) --
	(109.42, 42.85) --
	(109.47, 42.97) --
	(109.51, 43.09) --
	(109.56, 43.21) --
	(109.61, 43.33) --
	(109.66, 43.46) --
	(109.70, 43.58) --
	(109.75, 43.71) --
	(109.80, 43.83) --
	(109.84, 43.96) --
	(109.89, 44.09) --
	(109.94, 44.22) --
	(109.98, 44.35) --
	(110.03, 44.48) --
	(110.08, 44.62) --
	(110.12, 44.75) --
	(110.17, 44.89) --
	(110.22, 45.02) --
	(110.26, 45.16) --
	(110.31, 45.30) --
	(110.36, 45.43) --
	(110.40, 45.57) --
	(110.45, 45.71) --
	(110.50, 45.85) --
	(110.55, 45.99) --
	(110.59, 46.14) --
	(110.64, 46.28) --
	(110.69, 46.42) --
	(110.73, 46.57) --
	(110.78, 46.71) --
	(110.83, 46.86) --
	(110.87, 47.00) --
	(110.92, 47.15) --
	(110.97, 47.29) --
	(111.01, 47.44) --
	(111.06, 47.59) --
	(111.11, 47.74) --
	(111.15, 47.89) --
	(111.20, 48.03) --
	(111.25, 48.18) --
	(111.29, 48.33) --
	(111.34, 48.48) --
	(111.39, 48.63) --
	(111.44, 48.78) --
	(111.48, 48.94) --
	(111.53, 49.09) --
	(111.58, 49.24) --
	(111.62, 49.39) --
	(111.67, 49.54) --
	(111.72, 49.69) --
	(111.76, 49.85) --
	(111.81, 50.00) --
	(111.86, 50.15) --
	(111.90, 50.30) --
	(111.95, 50.45) --
	(112.00, 50.61) --
	(112.04, 50.76) --
	(112.09, 50.91) --
	(112.14, 51.06) --
	(112.18, 51.22) --
	(112.23, 51.37) --
	(112.28, 51.52) --
	(112.33, 51.67) --
	(112.37, 51.82) --
	(112.42, 51.97) --
	(112.47, 52.12) --
	(112.51, 52.27) --
	(112.56, 52.42) --
	(112.61, 52.58) --
	(112.65, 52.72) --
	(112.70, 52.87) --
	(112.75, 53.02) --
	(112.79, 53.17) --
	(112.84, 53.32) --
	(112.89, 53.47) --
	(112.93, 53.61) --
	(112.98, 53.76) --
	(113.03, 53.91) --
	(113.07, 54.05) --
	(113.12, 54.20) --
	(113.17, 54.34) --
	(113.22, 54.49) --
	(113.26, 54.63) --
	(113.31, 54.77) --
	(113.36, 54.91) --
	(113.40, 55.06) --
	(113.45, 55.20) --
	(113.50, 55.34) --
	(113.54, 55.48) --
	(113.59, 55.61) --
	(113.64, 55.75) --
	(113.68, 55.89) --
	(113.73, 56.02) --
	(113.78, 56.16) --
	(113.82, 56.29) --
	(113.87, 56.42) --
	(113.92, 56.56) --
	(113.96, 56.69) --
	(114.01, 56.82) --
	(114.06, 56.95) --
	(114.11, 57.07) --
	(114.15, 57.20) --
	(114.20, 57.33) --
	(114.25, 57.45) --
	(114.29, 57.58) --
	(114.34, 57.70) --
	(114.39, 57.82) --
	(114.43, 57.94) --
	(114.48, 58.06) --
	(114.53, 58.18) --
	(114.57, 58.29) --
	(114.62, 58.41) --
	(114.67, 58.52) --
	(114.71, 58.64) --
	(114.76, 58.75) --
	(114.81, 58.86) --
	(114.85, 58.97) --
	(114.90, 59.08) --
	(114.95, 59.18) --
	(115.00, 59.29) --
	(115.04, 59.39) --
	(115.09, 59.49) --
	(115.14, 59.59) --
	(115.18, 59.69) --
	(115.23, 59.79) --
	(115.28, 59.89) --
	(115.32, 59.98) --
	(115.37, 60.07) --
	(115.42, 60.17) --
	(115.46, 60.26) --
	(115.51, 60.35) --
	(115.56, 60.43) --
	(115.60, 60.52) --
	(115.65, 60.60) --
	(115.70, 60.68) --
	(115.74, 60.77) --
	(115.79, 60.84) --
	(115.84, 60.92) --
	(115.89, 61.00) --
	(115.93, 61.07) --
	(115.98, 61.14) --
	(116.03, 61.22) --
	(116.07, 61.28) --
	(116.12, 61.35) --
	(116.17, 61.42) --
	(116.21, 61.48) --
	(116.26, 61.54) --
	(116.31, 61.60) --
	(116.35, 61.66) --
	(116.40, 61.72) --
	(116.45, 61.78) --
	(116.49, 61.83) --
	(116.54, 61.88) --
	(116.59, 61.93) --
	(116.63, 61.98) --
	(116.68, 62.02) --
	(116.73, 62.07) --
	(116.78, 62.11) --
	(116.82, 62.15) --
	(116.87, 62.19) --
	(116.92, 62.23) --
	(116.96, 62.26) --
	(117.01, 62.30) --
	(117.06, 62.33) --
	(117.10, 62.36) --
	(117.15, 62.38) --
	(117.20, 62.41) --
	(117.24, 62.43) --
	(117.29, 62.46) --
	(117.34, 62.48) --
	(117.38, 62.49) --
	(117.43, 62.51) --
	(117.48, 62.52) --
	(117.52, 62.54) --
	(117.57, 62.55) --
	(117.62, 62.56) --
	(117.67, 62.56) --
	(117.71, 62.57) --
	(117.76, 62.57) --
	(117.81, 62.57) --
	(117.85, 62.57) --
	(117.90, 62.57) --
	(117.95, 62.56) --
	(117.99, 62.56) --
	(118.04, 62.55) --
	(118.09, 62.54) --
	(118.13, 62.52) --
	(118.18, 62.51) --
	(118.23, 62.49) --
	(118.27, 62.48) --
	(118.32, 62.46) --
	(118.37, 62.43) --
	(118.41, 62.41) --
	(118.46, 62.38) --
	(118.51, 62.36) --
	(118.56, 62.33) --
	(118.60, 62.30) --
	(118.65, 62.26) --
	(118.70, 62.23) --
	(118.74, 62.19) --
	(118.79, 62.15) --
	(118.84, 62.11) --
	(118.88, 62.07) --
	(118.93, 62.02) --
	(118.98, 61.98) --
	(119.02, 61.93) --
	(119.07, 61.88) --
	(119.12, 61.83) --
	(119.16, 61.78) --
	(119.21, 61.72) --
	(119.26, 61.66) --
	(119.30, 61.60) --
	(119.35, 61.54) --
	(119.40, 61.48) --
	(119.45, 61.42) --
	(119.49, 61.35) --
	(119.54, 61.28) --
	(119.59, 61.22) --
	(119.63, 61.14) --
	(119.68, 61.07) --
	(119.73, 61.00) --
	(119.77, 60.92) --
	(119.82, 60.84) --
	(119.87, 60.77) --
	(119.91, 60.68) --
	(119.96, 60.60) --
	(120.01, 60.52) --
	(120.05, 60.43) --
	(120.10, 60.35) --
	(120.15, 60.26) --
	(120.19, 60.17) --
	(120.24, 60.07) --
	(120.29, 59.98) --
	(120.34, 59.89) --
	(120.38, 59.79) --
	(120.43, 59.69) --
	(120.48, 59.59) --
	(120.52, 59.49) --
	(120.57, 59.39) --
	(120.62, 59.29) --
	(120.66, 59.18) --
	(120.71, 59.08) --
	(120.76, 58.97) --
	(120.80, 58.86) --
	(120.85, 58.75) --
	(120.90, 58.64) --
	(120.94, 58.52) --
	(120.99, 58.41) --
	(121.04, 58.29) --
	(121.08, 58.18) --
	(121.13, 58.06) --
	(121.18, 57.94) --
	(121.23, 57.82) --
	(121.27, 57.70) --
	(121.32, 57.58) --
	(121.37, 57.45) --
	(121.41, 57.33) --
	(121.46, 57.20) --
	(121.51, 57.07) --
	(121.55, 56.95) --
	(121.60, 56.82) --
	(121.65, 56.69) --
	(121.69, 56.56) --
	(121.74, 56.42) --
	(121.79, 56.29) --
	(121.83, 56.16) --
	(121.88, 56.02) --
	(121.93, 55.89) --
	(121.97, 55.75) --
	(122.02, 55.61) --
	(122.07, 55.48) --
	(122.12, 55.34) --
	(122.16, 55.20) --
	(122.21, 55.06) --
	(122.26, 54.91) --
	(122.30, 54.77) --
	(122.35, 54.63) --
	(122.40, 54.49) --
	(122.44, 54.34) --
	(122.49, 54.20) --
	(122.54, 54.05) --
	(122.58, 53.91) --
	(122.63, 53.76) --
	(122.68, 53.61) --
	(122.72, 53.47) --
	(122.77, 53.32) --
	(122.82, 53.17) --
	(122.86, 53.02) --
	(122.91, 52.87) --
	(122.96, 52.72) --
	(123.01, 52.58) --
	(123.05, 52.42) --
	(123.10, 52.27) --
	(123.15, 52.12) --
	(123.19, 51.97) --
	(123.24, 51.82) --
	(123.29, 51.67) --
	(123.33, 51.52) --
	(123.38, 51.37) --
	(123.43, 51.22) --
	(123.47, 51.06) --
	(123.52, 50.91) --
	(123.57, 50.76) --
	(123.61, 50.61) --
	(123.66, 50.45) --
	(123.71, 50.30) --
	(123.75, 50.15) --
	(123.80, 50.00) --
	(123.85, 49.85) --
	(123.90, 49.69) --
	(123.94, 49.54) --
	(123.99, 49.39) --
	(124.04, 49.24) --
	(124.08, 49.09) --
	(124.13, 48.94) --
	(124.18, 48.78) --
	(124.22, 48.63) --
	(124.27, 48.48) --
	(124.32, 48.33) --
	(124.36, 48.18) --
	(124.41, 48.03) --
	(124.46, 47.89) --
	(124.50, 47.74) --
	(124.55, 47.59) --
	(124.60, 47.44) --
	(124.64, 47.29) --
	(124.69, 47.15) --
	(124.74, 47.00) --
	(124.79, 46.86) --
	(124.83, 46.71) --
	(124.88, 46.57) --
	(124.93, 46.42) --
	(124.97, 46.28) --
	(125.02, 46.14) --
	(125.07, 45.99) --
	(125.11, 45.85) --
	(125.16, 45.71) --
	(125.21, 45.57) --
	(125.25, 45.43) --
	(125.30, 45.30) --
	(125.35, 45.16) --
	(125.39, 45.02) --
	(125.44, 44.89) --
	(125.49, 44.75) --
	(125.53, 44.62) --
	(125.58, 44.48) --
	(125.63, 44.35) --
	(125.68, 44.22) --
	(125.72, 44.09) --
	(125.77, 43.96) --
	(125.82, 43.83) --
	(125.86, 43.71) --
	(125.91, 43.58) --
	(125.96, 43.46) --
	(126.00, 43.33) --
	(126.05, 43.21) --
	(126.10, 43.09) --
	(126.14, 42.97) --
	(126.19, 42.85) --
	(126.24, 42.73) --
	(126.28, 42.61) --
	(126.33, 42.50) --
	(126.38, 42.38) --
	(126.42, 42.27) --
	(126.47, 42.16) --
	(126.52, 42.05) --
	(126.57, 41.94) --
	(126.61, 41.83) --
	(126.66, 41.73) --
	(126.71, 41.62) --
	(126.75, 41.52) --
	(126.80, 41.42) --
	(126.85, 41.32) --
	(126.89, 41.22) --
	(126.94, 41.12) --
	(126.99, 41.02) --
	(127.03, 40.93) --
	(127.08, 40.83) --
	(127.13, 40.74) --
	(127.17, 40.65) --
	(127.22, 40.56) --
	(127.27, 40.48) --
	(127.31, 40.39) --
	(127.36, 40.31) --
	(127.41, 40.22) --
	(127.46, 40.14) --
	(127.50, 40.06) --
	(127.55, 39.99) --
	(127.60, 39.91) --
	(127.64, 39.84) --
	(127.69, 39.76) --
	(127.74, 39.69) --
	(127.78, 39.62) --
	(127.83, 39.56) --
	(127.88, 39.49) --
	(127.92, 39.43) --
	(127.97, 39.36) --
	(128.02, 39.30) --
	(128.06, 39.25) --
	(128.11, 39.19) --
	(128.16, 39.13) --
	(128.20, 39.08) --
	(128.25, 39.03) --
	(128.30, 38.98) --
	(128.35, 38.93) --
	(128.39, 38.88) --
	(128.44, 38.84) --
	(128.49, 38.80) --
	(128.53, 38.76) --
	(128.58, 38.72) --
	(128.63, 38.68) --
	(128.67, 38.65) --
	(128.72, 38.61) --
	(128.77, 38.58) --
	(128.81, 38.55) --
	(128.86, 38.52) --
	(128.91, 38.50) --
	(128.95, 38.48) --
	(129.00, 38.45) --
	(129.05, 38.43) --
	(129.09, 38.41) --
	(129.14, 38.40) --
	(129.19, 38.38) --
	(129.24, 38.37) --
	(129.28, 38.36) --
	(129.33, 38.35) --
	(129.38, 38.35) --
	(129.42, 38.34) --
	(129.47, 38.34) --
	(129.52, 38.34) --
	(129.56, 38.34) --
	(129.61, 38.34) --
	(129.66, 38.35) --
	(129.70, 38.35) --
	(129.75, 38.36) --
	(129.80, 38.37) --
	(129.84, 38.38) --
	(129.89, 38.40) --
	(129.94, 38.41) --
	(129.98, 38.43) --
	(130.03, 38.45) --
	(130.08, 38.48) --
	(130.13, 38.50) --
	(130.17, 38.52) --
	(130.22, 38.55) --
	(130.27, 38.58) --
	(130.31, 38.61) --
	(130.36, 38.65) --
	(130.41, 38.68) --
	(130.45, 38.72) --
	(130.50, 38.76) --
	(130.55, 38.80) --
	(130.59, 38.84) --
	(130.64, 38.88) --
	(130.69, 38.93) --
	(130.73, 38.98) --
	(130.78, 39.03) --
	(130.83, 39.08) --
	(130.87, 39.13) --
	(130.92, 39.19) --
	(130.97, 39.25) --
	(131.02, 39.30) --
	(131.06, 39.36) --
	(131.11, 39.43) --
	(131.16, 39.49) --
	(131.20, 39.56) --
	(131.25, 39.62) --
	(131.30, 39.69) --
	(131.34, 39.76) --
	(131.39, 39.84) --
	(131.44, 39.91) --
	(131.48, 39.99) --
	(131.53, 40.06) --
	(131.58, 40.14) --
	(131.62, 40.22) --
	(131.67, 40.31) --
	(131.72, 40.39) --
	(131.76, 40.48) --
	(131.81, 40.56) --
	(131.86, 40.65) --
	(131.91, 40.74) --
	(131.95, 40.83) --
	(132.00, 40.93) --
	(132.05, 41.02) --
	(132.09, 41.12) --
	(132.14, 41.22) --
	(132.19, 41.32) --
	(132.23, 41.42) --
	(132.28, 41.52) --
	(132.33, 41.62) --
	(132.37, 41.73) --
	(132.42, 41.83) --
	(132.47, 41.94) --
	(132.51, 42.05) --
	(132.56, 42.16) --
	(132.61, 42.27) --
	(132.65, 42.38) --
	(132.70, 42.50) --
	(132.75, 42.61) --
	(132.79, 42.73) --
	(132.84, 42.85) --
	(132.89, 42.97) --
	(132.94, 43.09) --
	(132.98, 43.21) --
	(133.03, 43.33) --
	(133.08, 43.46) --
	(133.12, 43.58) --
	(133.17, 43.71) --
	(133.22, 43.83) --
	(133.26, 43.96) --
	(133.31, 44.09) --
	(133.36, 44.22) --
	(133.40, 44.35) --
	(133.45, 44.48) --
	(133.50, 44.62) --
	(133.54, 44.75) --
	(133.59, 44.89) --
	(133.64, 45.02) --
	(133.68, 45.16) --
	(133.73, 45.30) --
	(133.78, 45.43) --
	(133.83, 45.57) --
	(133.87, 45.71) --
	(133.92, 45.85) --
	(133.97, 45.99) --
	(134.01, 46.14) --
	(134.06, 46.28) --
	(134.11, 46.42) --
	(134.15, 46.57) --
	(134.20, 46.71) --
	(134.25, 46.86) --
	(134.29, 47.00) --
	(134.34, 47.15) --
	(134.39, 47.29) --
	(134.43, 47.44) --
	(134.48, 47.59) --
	(134.53, 47.74) --
	(134.57, 47.89) --
	(134.62, 48.03) --
	(134.67, 48.18) --
	(134.72, 48.33) --
	(134.76, 48.48) --
	(134.81, 48.63) --
	(134.86, 48.78) --
	(134.90, 48.94) --
	(134.95, 49.09) --
	(135.00, 49.24) --
	(135.04, 49.39) --
	(135.09, 49.54) --
	(135.14, 49.69) --
	(135.18, 49.85) --
	(135.23, 50.00) --
	(135.28, 50.15) --
	(135.32, 50.30) --
	(135.37, 50.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.19, 23.80) rectangle (137.71, 77.11);
\end{scope}
\begin{scope}
\path[clip] (143.21,141.42) rectangle (194.74,194.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.21,141.42) rectangle (194.74,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,149.91) --
	(194.74,149.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,162.02) --
	(194.74,162.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,174.14) --
	(194.74,174.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,186.26) --
	(194.74,186.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.41,141.42) --
	(151.41,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.12,141.42) --
	(163.12,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.83,141.42) --
	(174.83,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.54,141.42) --
	(186.54,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,143.85) --
	(194.74,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,155.96) --
	(194.74,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,168.08) --
	(194.74,168.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,180.20) --
	(194.74,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,192.32) --
	(194.74,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,141.42) --
	(145.56,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27,141.42) --
	(157.27,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.98,141.42) --
	(168.98,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69,141.42) --
	(180.69,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40,141.42) --
	(192.40,194.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,143.85) -- (145.56,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.29,143.85) -- (147.29,180.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.29,192.07) -- (147.29,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11,143.85) -- (152.11,180.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11,192.07) -- (152.11,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.08,159.94) -- (160.08,175.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.08,192.27) -- (160.08,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.57,156.60) -- (170.57,175.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58,156.60) -- (175.58,176.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58,192.27) -- (175.58,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,143.85) -- (184.15,143.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,157.56) -- (184.15,176.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40,143.95) -- (192.40,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,143.85) -- (184.15,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,143.95) -- (192.40,143.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.57,156.60) -- (175.58,156.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.15,157.56) -- (192.40,157.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11,159.94) -- (160.08,159.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,172.54) -- (147.29,172.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.08,175.16) -- (170.57,175.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58,176.42) -- (184.15,176.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.29,180.10) -- (152.11,180.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.29,192.07) -- (152.11,192.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,192.17) -- (147.29,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.08,192.27) -- (175.58,192.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11,192.32) -- (160.08,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58,192.32) -- (192.40,192.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.56,168.08) --
	(145.60,168.31) --
	(145.65,168.54) --
	(145.70,168.77) --
	(145.74,168.99) --
	(145.79,169.22) --
	(145.84,169.45) --
	(145.88,169.68) --
	(145.93,169.90) --
	(145.98,170.13) --
	(146.02,170.35) --
	(146.07,170.58) --
	(146.12,170.80) --
	(146.16,171.02) --
	(146.21,171.24) --
	(146.26,171.46) --
	(146.30,171.68) --
	(146.35,171.90) --
	(146.40,172.11) --
	(146.45,172.33) --
	(146.49,172.54) --
	(146.54,172.75) --
	(146.59,172.96) --
	(146.63,173.17) --
	(146.68,173.38) --
	(146.73,173.58) --
	(146.77,173.79) --
	(146.82,173.99) --
	(146.87,174.18) --
	(146.91,174.38) --
	(146.96,174.57) --
	(147.01,174.77) --
	(147.05,174.96) --
	(147.10,175.14) --
	(147.15,175.33) --
	(147.19,175.51) --
	(147.24,175.69) --
	(147.29,175.86) --
	(147.34,176.04) --
	(147.38,176.21) --
	(147.43,176.38) --
	(147.48,176.54) --
	(147.52,176.70) --
	(147.57,176.86) --
	(147.62,177.02) --
	(147.66,177.17) --
	(147.71,177.32) --
	(147.76,177.47) --
	(147.80,177.61) --
	(147.85,177.75) --
	(147.90,177.88) --
	(147.94,178.02) --
	(147.99,178.15) --
	(148.04,178.27) --
	(148.08,178.39) --
	(148.13,178.51) --
	(148.18,178.63) --
	(148.23,178.74) --
	(148.27,178.84) --
	(148.32,178.95) --
	(148.37,179.05) --
	(148.41,179.14) --
	(148.46,179.23) --
	(148.51,179.32) --
	(148.55,179.40) --
	(148.60,179.48) --
	(148.65,179.56) --
	(148.69,179.63) --
	(148.74,179.70) --
	(148.79,179.76) --
	(148.83,179.82) --
	(148.88,179.87) --
	(148.93,179.92) --
	(148.97,179.97) --
	(149.02,180.01) --
	(149.07,180.05) --
	(149.12,180.08) --
	(149.16,180.11) --
	(149.21,180.14) --
	(149.26,180.16) --
	(149.30,180.17) --
	(149.35,180.19) --
	(149.40,180.19) --
	(149.44,180.20) --
	(149.49,180.20) --
	(149.54,180.19) --
	(149.58,180.18) --
	(149.63,180.17) --
	(149.68,180.15) --
	(149.72,180.13) --
	(149.77,180.10) --
	(149.82,180.07) --
	(149.86,180.04) --
	(149.91,180.00) --
	(149.96,179.95) --
	(150.01,179.91) --
	(150.05,179.85) --
	(150.10,179.80) --
	(150.15,179.74) --
	(150.19,179.67) --
	(150.24,179.61) --
	(150.29,179.53) --
	(150.33,179.46) --
	(150.38,179.38) --
	(150.43,179.29) --
	(150.47,179.20) --
	(150.52,179.11) --
	(150.57,179.01) --
	(150.61,178.91) --
	(150.66,178.81) --
	(150.71,178.70) --
	(150.75,178.59) --
	(150.80,178.47) --
	(150.85,178.35) --
	(150.90,178.23) --
	(150.94,178.10) --
	(150.99,177.97) --
	(151.04,177.84) --
	(151.08,177.70) --
	(151.13,177.56) --
	(151.18,177.42) --
	(151.22,177.27) --
	(151.27,177.12) --
	(151.32,176.97) --
	(151.36,176.81) --
	(151.41,176.65) --
	(151.46,176.49) --
	(151.50,176.32) --
	(151.55,176.15) --
	(151.60,175.98) --
	(151.64,175.81) --
	(151.69,175.63) --
	(151.74,175.45) --
	(151.79,175.27) --
	(151.83,175.08) --
	(151.88,174.89) --
	(151.93,174.70) --
	(151.97,174.51) --
	(152.02,174.32) --
	(152.07,174.12) --
	(152.11,173.92) --
	(152.16,173.72) --
	(152.21,173.51) --
	(152.25,173.31) --
	(152.30,173.10) --
	(152.35,172.89) --
	(152.39,172.68) --
	(152.44,172.47) --
	(152.49,172.26) --
	(152.53,172.04) --
	(152.58,171.83) --
	(152.63,171.61) --
	(152.68,171.39) --
	(152.72,171.17) --
	(152.77,170.95) --
	(152.82,170.72) --
	(152.86,170.50) --
	(152.91,170.28) --
	(152.96,170.05) --
	(153.00,169.83) --
	(153.05,169.60) --
	(153.10,169.37) --
	(153.14,169.15) --
	(153.19,168.92) --
	(153.24,168.69) --
	(153.28,168.46) --
	(153.33,168.23) --
	(153.38,168.01) --
	(153.42,167.78) --
	(153.47,167.55) --
	(153.52,167.32) --
	(153.57,167.09) --
	(153.61,166.87) --
	(153.66,166.64) --
	(153.71,166.41) --
	(153.75,166.19) --
	(153.80,165.96) --
	(153.85,165.74) --
	(153.89,165.51) --
	(153.94,165.29) --
	(153.99,165.07) --
	(154.03,164.85) --
	(154.08,164.63) --
	(154.13,164.41) --
	(154.17,164.19) --
	(154.22,163.98) --
	(154.27,163.76) --
	(154.31,163.55) --
	(154.36,163.34) --
	(154.41,163.13) --
	(154.46,162.92) --
	(154.50,162.72) --
	(154.55,162.51) --
	(154.60,162.31) --
	(154.64,162.11) --
	(154.69,161.91) --
	(154.74,161.72) --
	(154.78,161.53) --
	(154.83,161.33) --
	(154.88,161.15) --
	(154.92,160.96) --
	(154.97,160.78) --
	(155.02,160.60) --
	(155.06,160.42) --
	(155.11,160.24) --
	(155.16,160.07) --
	(155.20,159.90) --
	(155.25,159.73) --
	(155.30,159.57) --
	(155.35,159.41) --
	(155.39,159.25) --
	(155.44,159.09) --
	(155.49,158.94) --
	(155.53,158.79) --
	(155.58,158.65) --
	(155.63,158.51) --
	(155.67,158.37) --
	(155.72,158.23) --
	(155.77,158.10) --
	(155.81,157.98) --
	(155.86,157.85) --
	(155.91,157.73) --
	(155.95,157.61) --
	(156.00,157.50) --
	(156.05,157.39) --
	(156.09,157.29) --
	(156.14,157.18) --
	(156.19,157.09) --
	(156.24,156.99) --
	(156.28,156.90) --
	(156.33,156.82) --
	(156.38,156.73) --
	(156.42,156.66) --
	(156.47,156.58) --
	(156.52,156.51) --
	(156.56,156.45) --
	(156.61,156.38) --
	(156.66,156.33) --
	(156.70,156.27) --
	(156.75,156.22) --
	(156.80,156.18) --
	(156.84,156.14) --
	(156.89,156.10) --
	(156.94,156.07) --
	(156.98,156.04) --
	(157.03,156.02) --
	(157.08,156.00) --
	(157.13,155.98) --
	(157.17,155.97) --
	(157.22,155.97) --
	(157.27,155.96) --
	(157.31,155.97) --
	(157.36,155.97) --
	(157.41,155.98) --
	(157.45,156.00) --
	(157.50,156.02) --
	(157.55,156.04) --
	(157.59,156.07) --
	(157.64,156.10) --
	(157.69,156.14) --
	(157.73,156.18) --
	(157.78,156.22) --
	(157.83,156.27) --
	(157.87,156.33) --
	(157.92,156.38) --
	(157.97,156.45) --
	(158.02,156.51) --
	(158.06,156.58) --
	(158.11,156.66) --
	(158.16,156.73) --
	(158.20,156.82) --
	(158.25,156.90) --
	(158.30,156.99) --
	(158.34,157.09) --
	(158.39,157.18) --
	(158.44,157.29) --
	(158.48,157.39) --
	(158.53,157.50) --
	(158.58,157.61) --
	(158.62,157.73) --
	(158.67,157.85) --
	(158.72,157.98) --
	(158.76,158.10) --
	(158.81,158.23) --
	(158.86,158.37) --
	(158.91,158.51) --
	(158.95,158.65) --
	(159.00,158.79) --
	(159.05,158.94) --
	(159.09,159.09) --
	(159.14,159.25) --
	(159.19,159.41) --
	(159.23,159.57) --
	(159.28,159.73) --
	(159.33,159.90) --
	(159.37,160.07) --
	(159.42,160.24) --
	(159.47,160.42) --
	(159.51,160.60) --
	(159.56,160.78) --
	(159.61,160.96) --
	(159.65,161.15) --
	(159.70,161.33) --
	(159.75,161.53) --
	(159.80,161.72) --
	(159.84,161.91) --
	(159.89,162.11) --
	(159.94,162.31) --
	(159.98,162.51) --
	(160.03,162.72) --
	(160.08,162.92) --
	(160.12,163.13) --
	(160.17,163.34) --
	(160.22,163.55) --
	(160.26,163.76) --
	(160.31,163.98) --
	(160.36,164.19) --
	(160.40,164.41) --
	(160.45,164.63) --
	(160.50,164.85) --
	(160.54,165.07) --
	(160.59,165.29) --
	(160.64,165.51) --
	(160.69,165.74) --
	(160.73,165.96) --
	(160.78,166.19) --
	(160.83,166.41) --
	(160.87,166.64) --
	(160.92,166.87) --
	(160.97,167.09) --
	(161.01,167.32) --
	(161.06,167.55) --
	(161.11,167.78) --
	(161.15,168.01) --
	(161.20,168.23) --
	(161.25,168.46) --
	(161.29,168.69) --
	(161.34,168.92) --
	(161.39,169.15) --
	(161.43,169.37) --
	(161.48,169.60) --
	(161.53,169.83) --
	(161.58,170.05) --
	(161.62,170.28) --
	(161.67,170.50) --
	(161.72,170.72) --
	(161.76,170.95) --
	(161.81,171.17) --
	(161.86,171.39) --
	(161.90,171.61) --
	(161.95,171.83) --
	(162.00,172.04) --
	(162.04,172.26) --
	(162.09,172.47) --
	(162.14,172.68) --
	(162.18,172.89) --
	(162.23,173.10) --
	(162.28,173.31) --
	(162.32,173.51) --
	(162.37,173.72) --
	(162.42,173.92) --
	(162.47,174.12) --
	(162.51,174.32) --
	(162.56,174.51) --
	(162.61,174.70) --
	(162.65,174.89) --
	(162.70,175.08) --
	(162.75,175.27) --
	(162.79,175.45) --
	(162.84,175.63) --
	(162.89,175.81) --
	(162.93,175.98) --
	(162.98,176.15) --
	(163.03,176.32) --
	(163.07,176.49) --
	(163.12,176.65) --
	(163.17,176.81) --
	(163.21,176.97) --
	(163.26,177.12) --
	(163.31,177.27) --
	(163.35,177.42) --
	(163.40,177.56) --
	(163.45,177.70) --
	(163.50,177.84) --
	(163.54,177.97) --
	(163.59,178.10) --
	(163.64,178.23) --
	(163.68,178.35) --
	(163.73,178.47) --
	(163.78,178.59) --
	(163.82,178.70) --
	(163.87,178.81) --
	(163.92,178.91) --
	(163.96,179.01) --
	(164.01,179.11) --
	(164.06,179.20) --
	(164.10,179.29) --
	(164.15,179.38) --
	(164.20,179.46) --
	(164.24,179.53) --
	(164.29,179.61) --
	(164.34,179.67) --
	(164.39,179.74) --
	(164.43,179.80) --
	(164.48,179.85) --
	(164.53,179.91) --
	(164.57,179.95) --
	(164.62,180.00) --
	(164.67,180.04) --
	(164.71,180.07) --
	(164.76,180.10) --
	(164.81,180.13) --
	(164.85,180.15) --
	(164.90,180.17) --
	(164.95,180.18) --
	(164.99,180.19) --
	(165.04,180.20) --
	(165.09,180.20) --
	(165.13,180.19) --
	(165.18,180.19) --
	(165.23,180.17) --
	(165.28,180.16) --
	(165.32,180.14) --
	(165.37,180.11) --
	(165.42,180.08) --
	(165.46,180.05) --
	(165.51,180.01) --
	(165.56,179.97) --
	(165.60,179.92) --
	(165.65,179.87) --
	(165.70,179.82) --
	(165.74,179.76) --
	(165.79,179.70) --
	(165.84,179.63) --
	(165.88,179.56) --
	(165.93,179.48) --
	(165.98,179.40) --
	(166.02,179.32) --
	(166.07,179.23) --
	(166.12,179.14) --
	(166.17,179.05) --
	(166.21,178.95) --
	(166.26,178.84) --
	(166.31,178.74) --
	(166.35,178.63) --
	(166.40,178.51) --
	(166.45,178.39) --
	(166.49,178.27) --
	(166.54,178.15) --
	(166.59,178.02) --
	(166.63,177.88) --
	(166.68,177.75) --
	(166.73,177.61) --
	(166.77,177.47) --
	(166.82,177.32) --
	(166.87,177.17) --
	(166.91,177.02) --
	(166.96,176.86) --
	(167.01,176.70) --
	(167.06,176.54) --
	(167.10,176.38) --
	(167.15,176.21) --
	(167.20,176.04) --
	(167.24,175.86) --
	(167.29,175.69) --
	(167.34,175.51) --
	(167.38,175.33) --
	(167.43,175.14) --
	(167.48,174.96) --
	(167.52,174.77) --
	(167.57,174.57) --
	(167.62,174.38) --
	(167.66,174.18) --
	(167.71,173.99) --
	(167.76,173.79) --
	(167.80,173.58) --
	(167.85,173.38) --
	(167.90,173.17) --
	(167.95,172.96) --
	(167.99,172.75) --
	(168.04,172.54) --
	(168.09,172.33) --
	(168.13,172.11) --
	(168.18,171.90) --
	(168.23,171.68) --
	(168.27,171.46) --
	(168.32,171.24) --
	(168.37,171.02) --
	(168.41,170.80) --
	(168.46,170.58) --
	(168.51,170.35) --
	(168.55,170.13) --
	(168.60,169.90) --
	(168.65,169.68) --
	(168.69,169.45) --
	(168.74,169.22) --
	(168.79,168.99) --
	(168.84,168.77) --
	(168.88,168.54) --
	(168.93,168.31) --
	(168.98,168.08) --
	(169.02,167.85) --
	(169.07,167.62) --
	(169.12,167.40) --
	(169.16,167.17) --
	(169.21,166.94) --
	(169.26,166.71) --
	(169.30,166.49) --
	(169.35,166.26) --
	(169.40,166.04) --
	(169.44,165.81) --
	(169.49,165.59) --
	(169.54,165.36) --
	(169.58,165.14) --
	(169.63,164.92) --
	(169.68,164.70) --
	(169.73,164.48) --
	(169.77,164.27) --
	(169.82,164.05) --
	(169.87,163.83) --
	(169.91,163.62) --
	(169.96,163.41) --
	(170.01,163.20) --
	(170.05,162.99) --
	(170.10,162.79) --
	(170.15,162.58) --
	(170.19,162.38) --
	(170.24,162.18) --
	(170.29,161.98) --
	(170.33,161.78) --
	(170.38,161.59) --
	(170.43,161.40) --
	(170.47,161.21) --
	(170.52,161.02) --
	(170.57,160.84) --
	(170.62,160.66) --
	(170.66,160.48) --
	(170.71,160.30) --
	(170.76,160.13) --
	(170.80,159.96) --
	(170.85,159.79) --
	(170.90,159.62) --
	(170.94,159.46) --
	(170.99,159.30) --
	(171.04,159.15) --
	(171.08,158.99) --
	(171.13,158.84) --
	(171.18,158.70) --
	(171.22,158.55) --
	(171.27,158.42) --
	(171.32,158.28) --
	(171.36,158.15) --
	(171.41,158.02) --
	(171.46,157.89) --
	(171.51,157.77) --
	(171.55,157.65) --
	(171.60,157.54) --
	(171.65,157.43) --
	(171.69,157.32) --
	(171.74,157.22) --
	(171.79,157.12) --
	(171.83,157.02) --
	(171.88,156.93) --
	(171.93,156.84) --
	(171.97,156.76) --
	(172.02,156.68) --
	(172.07,156.61) --
	(172.11,156.53) --
	(172.16,156.47) --
	(172.21,156.40) --
	(172.25,156.35) --
	(172.30,156.29) --
	(172.35,156.24) --
	(172.40,156.19) --
	(172.44,156.15) --
	(172.49,156.11) --
	(172.54,156.08) --
	(172.58,156.05) --
	(172.63,156.03) --
	(172.68,156.01) --
	(172.72,155.99) --
	(172.77,155.98) --
	(172.82,155.97) --
	(172.86,155.97) --
	(172.91,155.97) --
	(172.96,155.97) --
	(173.00,155.98) --
	(173.05,155.99) --
	(173.10,156.01) --
	(173.14,156.03) --
	(173.19,156.06) --
	(173.24,156.09) --
	(173.29,156.13) --
	(173.33,156.17) --
	(173.38,156.21) --
	(173.43,156.26) --
	(173.47,156.31) --
	(173.52,156.36) --
	(173.57,156.43) --
	(173.61,156.49) --
	(173.66,156.56) --
	(173.71,156.63) --
	(173.75,156.71) --
	(173.80,156.79) --
	(173.85,156.87) --
	(173.89,156.96) --
	(173.94,157.05) --
	(173.99,157.15) --
	(174.03,157.25) --
	(174.08,157.36) --
	(174.13,157.46) --
	(174.18,157.58) --
	(174.22,157.69) --
	(174.27,157.81) --
	(174.32,157.93) --
	(174.36,158.06) --
	(174.41,158.19) --
	(174.46,158.32) --
	(174.50,158.46) --
	(174.55,158.60) --
	(174.60,158.75) --
	(174.64,158.89) --
	(174.69,159.04) --
	(174.74,159.20) --
	(174.78,159.35) --
	(174.83,159.51) --
	(174.88,159.68) --
	(174.92,159.84) --
	(174.97,160.01) --
	(175.02,160.18) --
	(175.07,160.36) --
	(175.11,160.54) --
	(175.16,160.72) --
	(175.21,160.90) --
	(175.25,161.08) --
	(175.30,161.27) --
	(175.35,161.46) --
	(175.39,161.65) --
	(175.44,161.85) --
	(175.49,162.05) --
	(175.53,162.24) --
	(175.58,162.45) --
	(175.63,162.65) --
	(175.67,162.85) --
	(175.72,163.06) --
	(175.77,163.27) --
	(175.81,163.48) --
	(175.86,163.69) --
	(175.91,163.91) --
	(175.96,164.12) --
	(176.00,164.34) --
	(176.05,164.56) --
	(176.10,164.77) --
	(176.14,164.99) --
	(176.19,165.22) --
	(176.24,165.44) --
	(176.28,165.66) --
	(176.33,165.89) --
	(176.38,166.11) --
	(176.42,166.34) --
	(176.47,166.56) --
	(176.52,166.79) --
	(176.56,167.02) --
	(176.61,167.24) --
	(176.66,167.47) --
	(176.70,167.70) --
	(176.75,167.93) --
	(176.80,168.16) --
	(176.85,168.39) --
	(176.89,168.61) --
	(176.94,168.84) --
	(176.99,169.07) --
	(177.03,169.30) --
	(177.08,169.52) --
	(177.13,169.75) --
	(177.17,169.98) --
	(177.22,170.20) --
	(177.27,170.43) --
	(177.31,170.65) --
	(177.36,170.87) --
	(177.41,171.09) --
	(177.45,171.32) --
	(177.50,171.54) --
	(177.55,171.75) --
	(177.59,171.97) --
	(177.64,172.19) --
	(177.69,172.40) --
	(177.74,172.61) --
	(177.78,172.82) --
	(177.83,173.03) --
	(177.88,173.24) --
	(177.92,173.45) --
	(177.97,173.65) --
	(178.02,173.85) --
	(178.06,174.05) --
	(178.11,174.25) --
	(178.16,174.45) --
	(178.20,174.64) --
	(178.25,174.83) --
	(178.30,175.02) --
	(178.34,175.20) --
	(178.39,175.39) --
	(178.44,175.57) --
	(178.48,175.75) --
	(178.53,175.92) --
	(178.58,176.09) --
	(178.63,176.26) --
	(178.67,176.43) --
	(178.72,176.60) --
	(178.77,176.76) --
	(178.81,176.91) --
	(178.86,177.07) --
	(178.91,177.22) --
	(178.95,177.37) --
	(179.00,177.51) --
	(179.05,177.66) --
	(179.09,177.79) --
	(179.14,177.93) --
	(179.19,178.06) --
	(179.23,178.19) --
	(179.28,178.31) --
	(179.33,178.43) --
	(179.37,178.55) --
	(179.42,178.66) --
	(179.47,178.77) --
	(179.52,178.88) --
	(179.56,178.98) --
	(179.61,179.08) --
	(179.66,179.17) --
	(179.70,179.26) --
	(179.75,179.35) --
	(179.80,179.43) --
	(179.84,179.51) --
	(179.89,179.58) --
	(179.94,179.65) --
	(179.98,179.72) --
	(180.03,179.78) --
	(180.08,179.84) --
	(180.12,179.89) --
	(180.17,179.94) --
	(180.22,179.98) --
	(180.26,180.02) --
	(180.31,180.06) --
	(180.36,180.09) --
	(180.41,180.12) --
	(180.45,180.14) --
	(180.50,180.16) --
	(180.55,180.18) --
	(180.59,180.19) --
	(180.64,180.20) --
	(180.69,180.20) --
	(180.73,180.20) --
	(180.78,180.19) --
	(180.83,180.18) --
	(180.87,180.16) --
	(180.92,180.14) --
	(180.97,180.12) --
	(181.01,180.09) --
	(181.06,180.06) --
	(181.11,180.02) --
	(181.15,179.98) --
	(181.20,179.94) --
	(181.25,179.89) --
	(181.30,179.84) --
	(181.34,179.78) --
	(181.39,179.72) --
	(181.44,179.65) --
	(181.48,179.58) --
	(181.53,179.51) --
	(181.58,179.43) --
	(181.62,179.35) --
	(181.67,179.26) --
	(181.72,179.17) --
	(181.76,179.08) --
	(181.81,178.98) --
	(181.86,178.88) --
	(181.90,178.77) --
	(181.95,178.66) --
	(182.00,178.55) --
	(182.04,178.43) --
	(182.09,178.31) --
	(182.14,178.19) --
	(182.19,178.06) --
	(182.23,177.93) --
	(182.28,177.79) --
	(182.33,177.66) --
	(182.37,177.51) --
	(182.42,177.37) --
	(182.47,177.22) --
	(182.51,177.07) --
	(182.56,176.91) --
	(182.61,176.76) --
	(182.65,176.60) --
	(182.70,176.43) --
	(182.75,176.26) --
	(182.79,176.09) --
	(182.84,175.92) --
	(182.89,175.75) --
	(182.93,175.57) --
	(182.98,175.39) --
	(183.03,175.20) --
	(183.08,175.02) --
	(183.12,174.83) --
	(183.17,174.64) --
	(183.22,174.45) --
	(183.26,174.25) --
	(183.31,174.05) --
	(183.36,173.85) --
	(183.40,173.65) --
	(183.45,173.45) --
	(183.50,173.24) --
	(183.54,173.03) --
	(183.59,172.82) --
	(183.64,172.61) --
	(183.68,172.40) --
	(183.73,172.19) --
	(183.78,171.97) --
	(183.82,171.75) --
	(183.87,171.54) --
	(183.92,171.32) --
	(183.97,171.09) --
	(184.01,170.87) --
	(184.06,170.65) --
	(184.11,170.43) --
	(184.15,170.20) --
	(184.20,169.98) --
	(184.25,169.75) --
	(184.29,169.52) --
	(184.34,169.30) --
	(184.39,169.07) --
	(184.43,168.84) --
	(184.48,168.61) --
	(184.53,168.39) --
	(184.57,168.16) --
	(184.62,167.93) --
	(184.67,167.70) --
	(184.71,167.47) --
	(184.76,167.24) --
	(184.81,167.02) --
	(184.86,166.79) --
	(184.90,166.56) --
	(184.95,166.34) --
	(185.00,166.11) --
	(185.04,165.89) --
	(185.09,165.66) --
	(185.14,165.44) --
	(185.18,165.22) --
	(185.23,164.99) --
	(185.28,164.77) --
	(185.32,164.56) --
	(185.37,164.34) --
	(185.42,164.12) --
	(185.46,163.91) --
	(185.51,163.69) --
	(185.56,163.48) --
	(185.60,163.27) --
	(185.65,163.06) --
	(185.70,162.85) --
	(185.75,162.65) --
	(185.79,162.45) --
	(185.84,162.24) --
	(185.89,162.05) --
	(185.93,161.85) --
	(185.98,161.65) --
	(186.03,161.46) --
	(186.07,161.27) --
	(186.12,161.08) --
	(186.17,160.90) --
	(186.21,160.72) --
	(186.26,160.54) --
	(186.31,160.36) --
	(186.35,160.18) --
	(186.40,160.01) --
	(186.45,159.84) --
	(186.49,159.68) --
	(186.54,159.51) --
	(186.59,159.35) --
	(186.64,159.20) --
	(186.68,159.04) --
	(186.73,158.89) --
	(186.78,158.75) --
	(186.82,158.60) --
	(186.87,158.46) --
	(186.92,158.32) --
	(186.96,158.19) --
	(187.01,158.06) --
	(187.06,157.93) --
	(187.10,157.81) --
	(187.15,157.69) --
	(187.20,157.58) --
	(187.24,157.46) --
	(187.29,157.36) --
	(187.34,157.25) --
	(187.38,157.15) --
	(187.43,157.05) --
	(187.48,156.96) --
	(187.52,156.87) --
	(187.57,156.79) --
	(187.62,156.71) --
	(187.67,156.63) --
	(187.71,156.56) --
	(187.76,156.49) --
	(187.81,156.43) --
	(187.85,156.36) --
	(187.90,156.31) --
	(187.95,156.26) --
	(187.99,156.21) --
	(188.04,156.17) --
	(188.09,156.13) --
	(188.13,156.09) --
	(188.18,156.06) --
	(188.23,156.03) --
	(188.27,156.01) --
	(188.32,155.99) --
	(188.37,155.98) --
	(188.41,155.97) --
	(188.46,155.97) --
	(188.51,155.97) --
	(188.56,155.97) --
	(188.60,155.98) --
	(188.65,155.99) --
	(188.70,156.01) --
	(188.74,156.03) --
	(188.79,156.05) --
	(188.84,156.08) --
	(188.88,156.11) --
	(188.93,156.15) --
	(188.98,156.19) --
	(189.02,156.24) --
	(189.07,156.29) --
	(189.12,156.35) --
	(189.16,156.40) --
	(189.21,156.47) --
	(189.26,156.53) --
	(189.30,156.61) --
	(189.35,156.68) --
	(189.40,156.76) --
	(189.45,156.84) --
	(189.49,156.93) --
	(189.54,157.02) --
	(189.59,157.12) --
	(189.63,157.22) --
	(189.68,157.32) --
	(189.73,157.43) --
	(189.77,157.54) --
	(189.82,157.65) --
	(189.87,157.77) --
	(189.91,157.89) --
	(189.96,158.02) --
	(190.01,158.15) --
	(190.05,158.28) --
	(190.10,158.42) --
	(190.15,158.55) --
	(190.19,158.70) --
	(190.24,158.84) --
	(190.29,158.99) --
	(190.34,159.15) --
	(190.38,159.30) --
	(190.43,159.46) --
	(190.48,159.62) --
	(190.52,159.79) --
	(190.57,159.96) --
	(190.62,160.13) --
	(190.66,160.30) --
	(190.71,160.48) --
	(190.76,160.66) --
	(190.80,160.84) --
	(190.85,161.02) --
	(190.90,161.21) --
	(190.94,161.40) --
	(190.99,161.59) --
	(191.04,161.78) --
	(191.08,161.98) --
	(191.13,162.18) --
	(191.18,162.38) --
	(191.23,162.58) --
	(191.27,162.79) --
	(191.32,162.99) --
	(191.37,163.20) --
	(191.41,163.41) --
	(191.46,163.62) --
	(191.51,163.83) --
	(191.55,164.05) --
	(191.60,164.27) --
	(191.65,164.48) --
	(191.69,164.70) --
	(191.74,164.92) --
	(191.79,165.14) --
	(191.83,165.36) --
	(191.88,165.59) --
	(191.93,165.81) --
	(191.97,166.04) --
	(192.02,166.26) --
	(192.07,166.49) --
	(192.12,166.71) --
	(192.16,166.94) --
	(192.21,167.17) --
	(192.26,167.40) --
	(192.30,167.62) --
	(192.35,167.85) --
	(192.40,168.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.21,141.42) rectangle (194.74,194.74);
\end{scope}
\begin{scope}
\path[clip] (143.21, 82.61) rectangle (194.74,135.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.21, 82.61) rectangle (194.74,135.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21, 91.09) --
	(194.74, 91.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,103.21) --
	(194.74,103.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,115.33) --
	(194.74,115.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21,127.44) --
	(194.74,127.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.41, 82.61) --
	(151.41,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.12, 82.61) --
	(163.12,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.83, 82.61) --
	(174.83,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.54, 82.61) --
	(186.54,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 85.03) --
	(194.74, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 97.15) --
	(194.74, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,109.27) --
	(194.74,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,121.38) --
	(194.74,121.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21,133.50) --
	(194.74,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 82.61) --
	(145.56,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27, 82.61) --
	(157.27,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.98, 82.61) --
	(168.98,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 82.61) --
	(180.69,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40, 82.61) --
	(192.40,135.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 85.03) -- (145.56,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.63,112.37) -- (146.63,116.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.85,116.54) -- (147.85,120.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,116.54) -- (151.55,120.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.21,111.40) -- (152.21,116.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.52,102.82) -- (153.52,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.44, 97.68) -- (155.44,102.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.62, 97.68) -- (158.62,102.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31, 97.68) -- (160.31,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.56,111.16) -- (162.56,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.45,117.70) -- (163.45,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.77,117.70) -- (166.77,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.80, 85.03) -- (167.80,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.96,101.08) -- (169.96,111.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.02, 97.15) -- (172.02,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.85, 97.15) -- (173.85,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.63, 85.03) -- (175.63,106.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,106.94) -- (176.99,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.63,106.94) -- (178.63,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.19,115.81) -- (182.19,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39,105.29) -- (184.39,115.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26, 97.98) -- (186.26,105.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.48, 97.98) -- (190.48,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.60,102.92) -- (191.60,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.60,133.36) -- (191.60,133.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40, 85.03) -- (192.40,133.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 85.03) -- (192.40, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.02, 97.15) -- (173.85, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.44, 97.68) -- (160.31, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26, 97.98) -- (190.48, 97.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.96,101.08) -- (172.02,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.85,101.08) -- (175.63,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.52,102.82) -- (155.44,102.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.62,102.82) -- (160.31,102.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.48,102.92) -- (191.60,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39,105.29) -- (186.26,105.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.63,106.94) -- (178.63,106.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.60,106.99) -- (192.40,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,111.16) -- (162.56,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.21,111.40) -- (153.52,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.80,111.79) -- (169.96,111.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,112.37) -- (146.63,112.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.99,115.13) -- (178.63,115.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.19,115.81) -- (184.39,115.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.63,116.54) -- (147.85,116.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,116.54) -- (152.21,116.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.56,117.70) -- (163.45,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.77,117.70) -- (167.80,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.63,120.56) -- (182.19,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.85,120.71) -- (151.55,120.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.45,121.53) -- (166.77,121.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.60,133.36) -- (192.40,133.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56,133.50) -- (191.60,133.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.56,109.27) --
	(145.60,109.50) --
	(145.65,109.72) --
	(145.70,109.95) --
	(145.74,110.18) --
	(145.79,110.41) --
	(145.84,110.64) --
	(145.88,110.86) --
	(145.93,111.09) --
	(145.98,111.31) --
	(146.02,111.54) --
	(146.07,111.76) --
	(146.12,111.99) --
	(146.16,112.21) --
	(146.21,112.43) --
	(146.26,112.65) --
	(146.30,112.87) --
	(146.35,113.08) --
	(146.40,113.30) --
	(146.45,113.52) --
	(146.49,113.73) --
	(146.54,113.94) --
	(146.59,114.15) --
	(146.63,114.36) --
	(146.68,114.56) --
	(146.73,114.77) --
	(146.77,114.97) --
	(146.82,115.17) --
	(146.87,115.37) --
	(146.91,115.57) --
	(146.96,115.76) --
	(147.01,115.95) --
	(147.05,116.14) --
	(147.10,116.33) --
	(147.15,116.51) --
	(147.19,116.69) --
	(147.24,116.87) --
	(147.29,117.05) --
	(147.34,117.22) --
	(147.38,117.39) --
	(147.43,117.56) --
	(147.48,117.73) --
	(147.52,117.89) --
	(147.57,118.05) --
	(147.62,118.20) --
	(147.66,118.36) --
	(147.71,118.51) --
	(147.76,118.65) --
	(147.80,118.80) --
	(147.85,118.93) --
	(147.90,119.07) --
	(147.94,119.20) --
	(147.99,119.33) --
	(148.04,119.46) --
	(148.08,119.58) --
	(148.13,119.70) --
	(148.18,119.81) --
	(148.23,119.92) --
	(148.27,120.03) --
	(148.32,120.13) --
	(148.37,120.23) --
	(148.41,120.33) --
	(148.46,120.42) --
	(148.51,120.51) --
	(148.55,120.59) --
	(148.60,120.67) --
	(148.65,120.74) --
	(148.69,120.81) --
	(148.74,120.88) --
	(148.79,120.95) --
	(148.83,121.00) --
	(148.88,121.06) --
	(148.93,121.11) --
	(148.97,121.16) --
	(149.02,121.20) --
	(149.07,121.24) --
	(149.12,121.27) --
	(149.16,121.30) --
	(149.21,121.32) --
	(149.26,121.34) --
	(149.30,121.36) --
	(149.35,121.37) --
	(149.40,121.38) --
	(149.44,121.38) --
	(149.49,121.38) --
	(149.54,121.38) --
	(149.58,121.37) --
	(149.63,121.36) --
	(149.68,121.34) --
	(149.72,121.32) --
	(149.77,121.29) --
	(149.82,121.26) --
	(149.86,121.22) --
	(149.91,121.18) --
	(149.96,121.14) --
	(150.01,121.09) --
	(150.05,121.04) --
	(150.10,120.98) --
	(150.15,120.92) --
	(150.19,120.86) --
	(150.24,120.79) --
	(150.29,120.72) --
	(150.33,120.64) --
	(150.38,120.56) --
	(150.43,120.48) --
	(150.47,120.39) --
	(150.52,120.30) --
	(150.57,120.20) --
	(150.61,120.10) --
	(150.66,119.99) --
	(150.71,119.89) --
	(150.75,119.77) --
	(150.80,119.66) --
	(150.85,119.54) --
	(150.90,119.42) --
	(150.94,119.29) --
	(150.99,119.16) --
	(151.04,119.03) --
	(151.08,118.89) --
	(151.13,118.75) --
	(151.18,118.60) --
	(151.22,118.46) --
	(151.27,118.31) --
	(151.32,118.15) --
	(151.36,118.00) --
	(151.41,117.84) --
	(151.46,117.67) --
	(151.50,117.51) --
	(151.55,117.34) --
	(151.60,117.17) --
	(151.64,116.99) --
	(151.69,116.81) --
	(151.74,116.63) --
	(151.79,116.45) --
	(151.83,116.27) --
	(151.88,116.08) --
	(151.93,115.89) --
	(151.97,115.70) --
	(152.02,115.50) --
	(152.07,115.30) --
	(152.11,115.11) --
	(152.16,114.90) --
	(152.21,114.70) --
	(152.25,114.50) --
	(152.30,114.29) --
	(152.35,114.08) --
	(152.39,113.87) --
	(152.44,113.66) --
	(152.49,113.44) --
	(152.53,113.23) --
	(152.58,113.01) --
	(152.63,112.79) --
	(152.68,112.58) --
	(152.72,112.35) --
	(152.77,112.13) --
	(152.82,111.91) --
	(152.86,111.69) --
	(152.91,111.46) --
	(152.96,111.24) --
	(153.00,111.01) --
	(153.05,110.79) --
	(153.10,110.56) --
	(153.14,110.33) --
	(153.19,110.10) --
	(153.24,109.88) --
	(153.28,109.65) --
	(153.33,109.42) --
	(153.38,109.19) --
	(153.42,108.96) --
	(153.47,108.74) --
	(153.52,108.51) --
	(153.57,108.28) --
	(153.61,108.05) --
	(153.66,107.82) --
	(153.71,107.60) --
	(153.75,107.37) --
	(153.80,107.15) --
	(153.85,106.92) --
	(153.89,106.70) --
	(153.94,106.48) --
	(153.99,106.25) --
	(154.03,106.03) --
	(154.08,105.81) --
	(154.13,105.60) --
	(154.17,105.38) --
	(154.22,105.16) --
	(154.27,104.95) --
	(154.31,104.74) --
	(154.36,104.53) --
	(154.41,104.32) --
	(154.46,104.11) --
	(154.50,103.90) --
	(154.55,103.70) --
	(154.60,103.50) --
	(154.64,103.30) --
	(154.69,103.10) --
	(154.74,102.90) --
	(154.78,102.71) --
	(154.83,102.52) --
	(154.88,102.33) --
	(154.92,102.15) --
	(154.97,101.96) --
	(155.02,101.78) --
	(155.06,101.60) --
	(155.11,101.43) --
	(155.16,101.26) --
	(155.20,101.09) --
	(155.25,100.92) --
	(155.30,100.75) --
	(155.35,100.59) --
	(155.39,100.44) --
	(155.44,100.28) --
	(155.49,100.13) --
	(155.53, 99.98) --
	(155.58, 99.84) --
	(155.63, 99.69) --
	(155.67, 99.56) --
	(155.72, 99.42) --
	(155.77, 99.29) --
	(155.81, 99.16) --
	(155.86, 99.04) --
	(155.91, 98.92) --
	(155.95, 98.80) --
	(156.00, 98.69) --
	(156.05, 98.58) --
	(156.09, 98.47) --
	(156.14, 98.37) --
	(156.19, 98.27) --
	(156.24, 98.18) --
	(156.28, 98.09) --
	(156.33, 98.00) --
	(156.38, 97.92) --
	(156.42, 97.84) --
	(156.47, 97.77) --
	(156.52, 97.70) --
	(156.56, 97.63) --
	(156.61, 97.57) --
	(156.66, 97.51) --
	(156.70, 97.46) --
	(156.75, 97.41) --
	(156.80, 97.37) --
	(156.84, 97.33) --
	(156.89, 97.29) --
	(156.94, 97.26) --
	(156.98, 97.23) --
	(157.03, 97.21) --
	(157.08, 97.19) --
	(157.13, 97.17) --
	(157.17, 97.16) --
	(157.22, 97.15) --
	(157.27, 97.15) --
	(157.31, 97.15) --
	(157.36, 97.16) --
	(157.41, 97.17) --
	(157.45, 97.19) --
	(157.50, 97.21) --
	(157.55, 97.23) --
	(157.59, 97.26) --
	(157.64, 97.29) --
	(157.69, 97.33) --
	(157.73, 97.37) --
	(157.78, 97.41) --
	(157.83, 97.46) --
	(157.87, 97.51) --
	(157.92, 97.57) --
	(157.97, 97.63) --
	(158.02, 97.70) --
	(158.06, 97.77) --
	(158.11, 97.84) --
	(158.16, 97.92) --
	(158.20, 98.00) --
	(158.25, 98.09) --
	(158.30, 98.18) --
	(158.34, 98.27) --
	(158.39, 98.37) --
	(158.44, 98.47) --
	(158.48, 98.58) --
	(158.53, 98.69) --
	(158.58, 98.80) --
	(158.62, 98.92) --
	(158.67, 99.04) --
	(158.72, 99.16) --
	(158.76, 99.29) --
	(158.81, 99.42) --
	(158.86, 99.56) --
	(158.91, 99.69) --
	(158.95, 99.84) --
	(159.00, 99.98) --
	(159.05,100.13) --
	(159.09,100.28) --
	(159.14,100.44) --
	(159.19,100.59) --
	(159.23,100.75) --
	(159.28,100.92) --
	(159.33,101.09) --
	(159.37,101.26) --
	(159.42,101.43) --
	(159.47,101.60) --
	(159.51,101.78) --
	(159.56,101.96) --
	(159.61,102.15) --
	(159.65,102.33) --
	(159.70,102.52) --
	(159.75,102.71) --
	(159.80,102.90) --
	(159.84,103.10) --
	(159.89,103.30) --
	(159.94,103.50) --
	(159.98,103.70) --
	(160.03,103.90) --
	(160.08,104.11) --
	(160.12,104.32) --
	(160.17,104.53) --
	(160.22,104.74) --
	(160.26,104.95) --
	(160.31,105.16) --
	(160.36,105.38) --
	(160.40,105.60) --
	(160.45,105.81) --
	(160.50,106.03) --
	(160.54,106.25) --
	(160.59,106.48) --
	(160.64,106.70) --
	(160.69,106.92) --
	(160.73,107.15) --
	(160.78,107.37) --
	(160.83,107.60) --
	(160.87,107.82) --
	(160.92,108.05) --
	(160.97,108.28) --
	(161.01,108.51) --
	(161.06,108.74) --
	(161.11,108.96) --
	(161.15,109.19) --
	(161.20,109.42) --
	(161.25,109.65) --
	(161.29,109.88) --
	(161.34,110.10) --
	(161.39,110.33) --
	(161.43,110.56) --
	(161.48,110.79) --
	(161.53,111.01) --
	(161.58,111.24) --
	(161.62,111.46) --
	(161.67,111.69) --
	(161.72,111.91) --
	(161.76,112.13) --
	(161.81,112.35) --
	(161.86,112.58) --
	(161.90,112.79) --
	(161.95,113.01) --
	(162.00,113.23) --
	(162.04,113.44) --
	(162.09,113.66) --
	(162.14,113.87) --
	(162.18,114.08) --
	(162.23,114.29) --
	(162.28,114.50) --
	(162.32,114.70) --
	(162.37,114.90) --
	(162.42,115.11) --
	(162.47,115.30) --
	(162.51,115.50) --
	(162.56,115.70) --
	(162.61,115.89) --
	(162.65,116.08) --
	(162.70,116.27) --
	(162.75,116.45) --
	(162.79,116.63) --
	(162.84,116.81) --
	(162.89,116.99) --
	(162.93,117.17) --
	(162.98,117.34) --
	(163.03,117.51) --
	(163.07,117.67) --
	(163.12,117.84) --
	(163.17,118.00) --
	(163.21,118.15) --
	(163.26,118.31) --
	(163.31,118.46) --
	(163.35,118.60) --
	(163.40,118.75) --
	(163.45,118.89) --
	(163.50,119.03) --
	(163.54,119.16) --
	(163.59,119.29) --
	(163.64,119.42) --
	(163.68,119.54) --
	(163.73,119.66) --
	(163.78,119.77) --
	(163.82,119.89) --
	(163.87,119.99) --
	(163.92,120.10) --
	(163.96,120.20) --
	(164.01,120.30) --
	(164.06,120.39) --
	(164.10,120.48) --
	(164.15,120.56) --
	(164.20,120.64) --
	(164.24,120.72) --
	(164.29,120.79) --
	(164.34,120.86) --
	(164.39,120.92) --
	(164.43,120.98) --
	(164.48,121.04) --
	(164.53,121.09) --
	(164.57,121.14) --
	(164.62,121.18) --
	(164.67,121.22) --
	(164.71,121.26) --
	(164.76,121.29) --
	(164.81,121.32) --
	(164.85,121.34) --
	(164.90,121.36) --
	(164.95,121.37) --
	(164.99,121.38) --
	(165.04,121.38) --
	(165.09,121.38) --
	(165.13,121.38) --
	(165.18,121.37) --
	(165.23,121.36) --
	(165.28,121.34) --
	(165.32,121.32) --
	(165.37,121.30) --
	(165.42,121.27) --
	(165.46,121.24) --
	(165.51,121.20) --
	(165.56,121.16) --
	(165.60,121.11) --
	(165.65,121.06) --
	(165.70,121.00) --
	(165.74,120.95) --
	(165.79,120.88) --
	(165.84,120.81) --
	(165.88,120.74) --
	(165.93,120.67) --
	(165.98,120.59) --
	(166.02,120.51) --
	(166.07,120.42) --
	(166.12,120.33) --
	(166.17,120.23) --
	(166.21,120.13) --
	(166.26,120.03) --
	(166.31,119.92) --
	(166.35,119.81) --
	(166.40,119.70) --
	(166.45,119.58) --
	(166.49,119.46) --
	(166.54,119.33) --
	(166.59,119.20) --
	(166.63,119.07) --
	(166.68,118.93) --
	(166.73,118.80) --
	(166.77,118.65) --
	(166.82,118.51) --
	(166.87,118.36) --
	(166.91,118.20) --
	(166.96,118.05) --
	(167.01,117.89) --
	(167.06,117.73) --
	(167.10,117.56) --
	(167.15,117.39) --
	(167.20,117.22) --
	(167.24,117.05) --
	(167.29,116.87) --
	(167.34,116.69) --
	(167.38,116.51) --
	(167.43,116.33) --
	(167.48,116.14) --
	(167.52,115.95) --
	(167.57,115.76) --
	(167.62,115.57) --
	(167.66,115.37) --
	(167.71,115.17) --
	(167.76,114.97) --
	(167.80,114.77) --
	(167.85,114.56) --
	(167.90,114.36) --
	(167.95,114.15) --
	(167.99,113.94) --
	(168.04,113.73) --
	(168.09,113.52) --
	(168.13,113.30) --
	(168.18,113.08) --
	(168.23,112.87) --
	(168.27,112.65) --
	(168.32,112.43) --
	(168.37,112.21) --
	(168.41,111.99) --
	(168.46,111.76) --
	(168.51,111.54) --
	(168.55,111.31) --
	(168.60,111.09) --
	(168.65,110.86) --
	(168.69,110.64) --
	(168.74,110.41) --
	(168.79,110.18) --
	(168.84,109.95) --
	(168.88,109.72) --
	(168.93,109.50) --
	(168.98,109.27) --
	(169.02,109.04) --
	(169.07,108.81) --
	(169.12,108.58) --
	(169.16,108.36) --
	(169.21,108.13) --
	(169.26,107.90) --
	(169.30,107.67) --
	(169.35,107.45) --
	(169.40,107.22) --
	(169.44,107.00) --
	(169.49,106.77) --
	(169.54,106.55) --
	(169.58,106.33) --
	(169.63,106.11) --
	(169.68,105.89) --
	(169.73,105.67) --
	(169.77,105.45) --
	(169.82,105.24) --
	(169.87,105.02) --
	(169.91,104.81) --
	(169.96,104.60) --
	(170.01,104.39) --
	(170.05,104.18) --
	(170.10,103.97) --
	(170.15,103.77) --
	(170.19,103.56) --
	(170.24,103.36) --
	(170.29,103.17) --
	(170.33,102.97) --
	(170.38,102.78) --
	(170.43,102.58) --
	(170.47,102.39) --
	(170.52,102.21) --
	(170.57,102.02) --
	(170.62,101.84) --
	(170.66,101.66) --
	(170.71,101.49) --
	(170.76,101.31) --
	(170.80,101.14) --
	(170.85,100.97) --
	(170.90,100.81) --
	(170.94,100.65) --
	(170.99,100.49) --
	(171.04,100.33) --
	(171.08,100.18) --
	(171.13,100.03) --
	(171.18, 99.88) --
	(171.22, 99.74) --
	(171.27, 99.60) --
	(171.32, 99.47) --
	(171.36, 99.33) --
	(171.41, 99.20) --
	(171.46, 99.08) --
	(171.51, 98.96) --
	(171.55, 98.84) --
	(171.60, 98.72) --
	(171.65, 98.61) --
	(171.69, 98.51) --
	(171.74, 98.40) --
	(171.79, 98.30) --
	(171.83, 98.21) --
	(171.88, 98.12) --
	(171.93, 98.03) --
	(171.97, 97.95) --
	(172.02, 97.87) --
	(172.07, 97.79) --
	(172.11, 97.72) --
	(172.16, 97.65) --
	(172.21, 97.59) --
	(172.25, 97.53) --
	(172.30, 97.48) --
	(172.35, 97.43) --
	(172.40, 97.38) --
	(172.44, 97.34) --
	(172.49, 97.30) --
	(172.54, 97.27) --
	(172.58, 97.24) --
	(172.63, 97.21) --
	(172.68, 97.19) --
	(172.72, 97.18) --
	(172.77, 97.16) --
	(172.82, 97.16) --
	(172.86, 97.15) --
	(172.91, 97.15) --
	(172.96, 97.16) --
	(173.00, 97.17) --
	(173.05, 97.18) --
	(173.10, 97.20) --
	(173.14, 97.22) --
	(173.19, 97.25) --
	(173.24, 97.28) --
	(173.29, 97.31) --
	(173.33, 97.35) --
	(173.38, 97.40) --
	(173.43, 97.44) --
	(173.47, 97.49) --
	(173.52, 97.55) --
	(173.57, 97.61) --
	(173.61, 97.68) --
	(173.66, 97.74) --
	(173.71, 97.82) --
	(173.75, 97.89) --
	(173.80, 97.97) --
	(173.85, 98.06) --
	(173.89, 98.15) --
	(173.94, 98.24) --
	(173.99, 98.34) --
	(174.03, 98.44) --
	(174.08, 98.54) --
	(174.13, 98.65) --
	(174.18, 98.76) --
	(174.22, 98.88) --
	(174.27, 99.00) --
	(174.32, 99.12) --
	(174.36, 99.25) --
	(174.41, 99.38) --
	(174.46, 99.51) --
	(174.50, 99.65) --
	(174.55, 99.79) --
	(174.60, 99.93) --
	(174.64,100.08) --
	(174.69,100.23) --
	(174.74,100.38) --
	(174.78,100.54) --
	(174.83,100.70) --
	(174.88,100.86) --
	(174.92,101.03) --
	(174.97,101.20) --
	(175.02,101.37) --
	(175.07,101.54) --
	(175.11,101.72) --
	(175.16,101.90) --
	(175.21,102.08) --
	(175.25,102.27) --
	(175.30,102.46) --
	(175.35,102.65) --
	(175.39,102.84) --
	(175.44,103.03) --
	(175.49,103.23) --
	(175.53,103.43) --
	(175.58,103.63) --
	(175.63,103.84) --
	(175.67,104.04) --
	(175.72,104.25) --
	(175.77,104.46) --
	(175.81,104.67) --
	(175.86,104.88) --
	(175.91,105.09) --
	(175.96,105.31) --
	(176.00,105.52) --
	(176.05,105.74) --
	(176.10,105.96) --
	(176.14,106.18) --
	(176.19,106.40) --
	(176.24,106.62) --
	(176.28,106.85) --
	(176.33,107.07) --
	(176.38,107.30) --
	(176.42,107.52) --
	(176.47,107.75) --
	(176.52,107.98) --
	(176.56,108.20) --
	(176.61,108.43) --
	(176.66,108.66) --
	(176.70,108.89) --
	(176.75,109.12) --
	(176.80,109.34) --
	(176.85,109.57) --
	(176.89,109.80) --
	(176.94,110.03) --
	(176.99,110.26) --
	(177.03,110.48) --
	(177.08,110.71) --
	(177.13,110.94) --
	(177.17,111.16) --
	(177.22,111.39) --
	(177.27,111.61) --
	(177.31,111.84) --
	(177.36,112.06) --
	(177.41,112.28) --
	(177.45,112.50) --
	(177.50,112.72) --
	(177.55,112.94) --
	(177.59,113.16) --
	(177.64,113.37) --
	(177.69,113.59) --
	(177.74,113.80) --
	(177.78,114.01) --
	(177.83,114.22) --
	(177.88,114.43) --
	(177.92,114.63) --
	(177.97,114.84) --
	(178.02,115.04) --
	(178.06,115.24) --
	(178.11,115.44) --
	(178.16,115.63) --
	(178.20,115.82) --
	(178.25,116.02) --
	(178.30,116.20) --
	(178.34,116.39) --
	(178.39,116.57) --
	(178.44,116.75) --
	(178.48,116.93) --
	(178.53,117.11) --
	(178.58,117.28) --
	(178.63,117.45) --
	(178.67,117.62) --
	(178.72,117.78) --
	(178.77,117.94) --
	(178.81,118.10) --
	(178.86,118.26) --
	(178.91,118.41) --
	(178.95,118.56) --
	(179.00,118.70) --
	(179.05,118.84) --
	(179.09,118.98) --
	(179.14,119.12) --
	(179.19,119.25) --
	(179.23,119.37) --
	(179.28,119.50) --
	(179.33,119.62) --
	(179.37,119.74) --
	(179.42,119.85) --
	(179.47,119.96) --
	(179.52,120.06) --
	(179.56,120.17) --
	(179.61,120.26) --
	(179.66,120.36) --
	(179.70,120.45) --
	(179.75,120.53) --
	(179.80,120.62) --
	(179.84,120.69) --
	(179.89,120.77) --
	(179.94,120.84) --
	(179.98,120.90) --
	(180.03,120.97) --
	(180.08,121.02) --
	(180.12,121.08) --
	(180.17,121.13) --
	(180.22,121.17) --
	(180.26,121.21) --
	(180.31,121.25) --
	(180.36,121.28) --
	(180.41,121.31) --
	(180.45,121.33) --
	(180.50,121.35) --
	(180.55,121.37) --
	(180.59,121.38) --
	(180.64,121.38) --
	(180.69,121.38) --
	(180.73,121.38) --
	(180.78,121.38) --
	(180.83,121.37) --
	(180.87,121.35) --
	(180.92,121.33) --
	(180.97,121.31) --
	(181.01,121.28) --
	(181.06,121.25) --
	(181.11,121.21) --
	(181.15,121.17) --
	(181.20,121.13) --
	(181.25,121.08) --
	(181.30,121.02) --
	(181.34,120.97) --
	(181.39,120.90) --
	(181.44,120.84) --
	(181.48,120.77) --
	(181.53,120.69) --
	(181.58,120.62) --
	(181.62,120.53) --
	(181.67,120.45) --
	(181.72,120.36) --
	(181.76,120.26) --
	(181.81,120.17) --
	(181.86,120.06) --
	(181.90,119.96) --
	(181.95,119.85) --
	(182.00,119.74) --
	(182.04,119.62) --
	(182.09,119.50) --
	(182.14,119.37) --
	(182.19,119.25) --
	(182.23,119.12) --
	(182.28,118.98) --
	(182.33,118.84) --
	(182.37,118.70) --
	(182.42,118.56) --
	(182.47,118.41) --
	(182.51,118.26) --
	(182.56,118.10) --
	(182.61,117.94) --
	(182.65,117.78) --
	(182.70,117.62) --
	(182.75,117.45) --
	(182.79,117.28) --
	(182.84,117.11) --
	(182.89,116.93) --
	(182.93,116.75) --
	(182.98,116.57) --
	(183.03,116.39) --
	(183.08,116.20) --
	(183.12,116.02) --
	(183.17,115.82) --
	(183.22,115.63) --
	(183.26,115.44) --
	(183.31,115.24) --
	(183.36,115.04) --
	(183.40,114.84) --
	(183.45,114.63) --
	(183.50,114.43) --
	(183.54,114.22) --
	(183.59,114.01) --
	(183.64,113.80) --
	(183.68,113.59) --
	(183.73,113.37) --
	(183.78,113.16) --
	(183.82,112.94) --
	(183.87,112.72) --
	(183.92,112.50) --
	(183.97,112.28) --
	(184.01,112.06) --
	(184.06,111.84) --
	(184.11,111.61) --
	(184.15,111.39) --
	(184.20,111.16) --
	(184.25,110.94) --
	(184.29,110.71) --
	(184.34,110.48) --
	(184.39,110.26) --
	(184.43,110.03) --
	(184.48,109.80) --
	(184.53,109.57) --
	(184.57,109.34) --
	(184.62,109.12) --
	(184.67,108.89) --
	(184.71,108.66) --
	(184.76,108.43) --
	(184.81,108.20) --
	(184.86,107.98) --
	(184.90,107.75) --
	(184.95,107.52) --
	(185.00,107.30) --
	(185.04,107.07) --
	(185.09,106.85) --
	(185.14,106.62) --
	(185.18,106.40) --
	(185.23,106.18) --
	(185.28,105.96) --
	(185.32,105.74) --
	(185.37,105.52) --
	(185.42,105.31) --
	(185.46,105.09) --
	(185.51,104.88) --
	(185.56,104.67) --
	(185.60,104.46) --
	(185.65,104.25) --
	(185.70,104.04) --
	(185.75,103.84) --
	(185.79,103.63) --
	(185.84,103.43) --
	(185.89,103.23) --
	(185.93,103.03) --
	(185.98,102.84) --
	(186.03,102.65) --
	(186.07,102.46) --
	(186.12,102.27) --
	(186.17,102.08) --
	(186.21,101.90) --
	(186.26,101.72) --
	(186.31,101.54) --
	(186.35,101.37) --
	(186.40,101.20) --
	(186.45,101.03) --
	(186.49,100.86) --
	(186.54,100.70) --
	(186.59,100.54) --
	(186.64,100.38) --
	(186.68,100.23) --
	(186.73,100.08) --
	(186.78, 99.93) --
	(186.82, 99.79) --
	(186.87, 99.65) --
	(186.92, 99.51) --
	(186.96, 99.38) --
	(187.01, 99.25) --
	(187.06, 99.12) --
	(187.10, 99.00) --
	(187.15, 98.88) --
	(187.20, 98.76) --
	(187.24, 98.65) --
	(187.29, 98.54) --
	(187.34, 98.44) --
	(187.38, 98.34) --
	(187.43, 98.24) --
	(187.48, 98.15) --
	(187.52, 98.06) --
	(187.57, 97.97) --
	(187.62, 97.89) --
	(187.67, 97.82) --
	(187.71, 97.74) --
	(187.76, 97.68) --
	(187.81, 97.61) --
	(187.85, 97.55) --
	(187.90, 97.49) --
	(187.95, 97.44) --
	(187.99, 97.40) --
	(188.04, 97.35) --
	(188.09, 97.31) --
	(188.13, 97.28) --
	(188.18, 97.25) --
	(188.23, 97.22) --
	(188.27, 97.20) --
	(188.32, 97.18) --
	(188.37, 97.17) --
	(188.41, 97.16) --
	(188.46, 97.15) --
	(188.51, 97.15) --
	(188.56, 97.16) --
	(188.60, 97.16) --
	(188.65, 97.18) --
	(188.70, 97.19) --
	(188.74, 97.21) --
	(188.79, 97.24) --
	(188.84, 97.27) --
	(188.88, 97.30) --
	(188.93, 97.34) --
	(188.98, 97.38) --
	(189.02, 97.43) --
	(189.07, 97.48) --
	(189.12, 97.53) --
	(189.16, 97.59) --
	(189.21, 97.65) --
	(189.26, 97.72) --
	(189.30, 97.79) --
	(189.35, 97.87) --
	(189.40, 97.95) --
	(189.45, 98.03) --
	(189.49, 98.12) --
	(189.54, 98.21) --
	(189.59, 98.30) --
	(189.63, 98.40) --
	(189.68, 98.51) --
	(189.73, 98.61) --
	(189.77, 98.72) --
	(189.82, 98.84) --
	(189.87, 98.96) --
	(189.91, 99.08) --
	(189.96, 99.20) --
	(190.01, 99.33) --
	(190.05, 99.47) --
	(190.10, 99.60) --
	(190.15, 99.74) --
	(190.19, 99.88) --
	(190.24,100.03) --
	(190.29,100.18) --
	(190.34,100.33) --
	(190.38,100.49) --
	(190.43,100.65) --
	(190.48,100.81) --
	(190.52,100.97) --
	(190.57,101.14) --
	(190.62,101.31) --
	(190.66,101.49) --
	(190.71,101.66) --
	(190.76,101.84) --
	(190.80,102.02) --
	(190.85,102.21) --
	(190.90,102.39) --
	(190.94,102.58) --
	(190.99,102.78) --
	(191.04,102.97) --
	(191.08,103.17) --
	(191.13,103.36) --
	(191.18,103.56) --
	(191.23,103.77) --
	(191.27,103.97) --
	(191.32,104.18) --
	(191.37,104.39) --
	(191.41,104.60) --
	(191.46,104.81) --
	(191.51,105.02) --
	(191.55,105.24) --
	(191.60,105.45) --
	(191.65,105.67) --
	(191.69,105.89) --
	(191.74,106.11) --
	(191.79,106.33) --
	(191.83,106.55) --
	(191.88,106.77) --
	(191.93,107.00) --
	(191.97,107.22) --
	(192.02,107.45) --
	(192.07,107.67) --
	(192.12,107.90) --
	(192.16,108.13) --
	(192.21,108.36) --
	(192.26,108.58) --
	(192.30,108.81) --
	(192.35,109.04) --
	(192.40,109.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.21, 82.61) rectangle (194.74,135.92);
\end{scope}
\begin{scope}
\path[clip] (143.21, 23.80) rectangle (194.74, 77.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.21, 23.80) rectangle (194.74, 77.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21, 32.28) --
	(194.74, 32.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21, 44.40) --
	(194.74, 44.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21, 56.51) --
	(194.74, 56.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.21, 68.63) --
	(194.74, 68.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.41, 23.80) --
	(151.41, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.12, 23.80) --
	(163.12, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.83, 23.80) --
	(174.83, 77.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.54, 23.80) --
	(186.54, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 26.22) --
	(194.74, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 38.34) --
	(194.74, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 50.45) --
	(194.74, 50.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 62.57) --
	(194.74, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.21, 74.69) --
	(194.74, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 23.80) --
	(145.56, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27, 23.80) --
	(157.27, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.98, 23.80) --
	(168.98, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 23.80) --
	(180.69, 77.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40, 23.80) --
	(192.40, 77.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 26.22) -- (145.56, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 51.71) -- (146.21, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 55.40) -- (146.82, 57.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.24, 57.34) -- (147.24, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.08, 59.81) -- (148.08, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 61.46) -- (148.55, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.10, 61.46) -- (150.10, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.61, 60.05) -- (150.61, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 58.94) -- (151.13, 60.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.64, 57.29) -- (151.64, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11, 52.64) -- (152.11, 57.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63, 53.51) -- (152.63, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.96, 52.64) -- (152.96, 53.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 49.97) -- (153.19, 52.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.66, 47.59) -- (153.66, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.17, 45.70) -- (154.17, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.46, 44.54) -- (154.46, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 42.99) -- (154.74, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25, 41.20) -- (155.25, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.09, 39.21) -- (156.09, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.61, 38.53) -- (156.61, 39.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 38.53) -- (157.97, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00, 39.84) -- (159.00, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56, 41.97) -- (159.56, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98, 44.59) -- (159.98, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 46.09) -- (160.54, 47.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87, 47.74) -- (160.87, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.34, 50.50) -- (161.34, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 51.96) -- (161.62, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.00, 53.75) -- (162.00, 59.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 55.45) -- (162.28, 56.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.89, 56.66) -- (162.89, 59.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.31, 55.45) -- (163.31, 60.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.82, 60.39) -- (163.82, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.39, 61.80) -- (164.39, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.93, 61.80) -- (165.93, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.21, 61.17) -- (166.21, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.45, 57.92) -- (166.45, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.15, 57.92) -- (167.15, 59.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.62, 55.79) -- (167.62, 57.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.09, 53.65) -- (168.09, 55.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46, 52.10) -- (168.46, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.84, 50.12) -- (168.84, 52.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.21, 48.76) -- (169.21, 50.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.49, 47.79) -- (169.49, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 45.70) -- (169.68, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 43.33) -- (170.15, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.76, 42.07) -- (170.76, 43.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04, 40.57) -- (171.04, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 39.36) -- (171.79, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 38.63) -- (172.11, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.80, 38.63) -- (173.80, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.50, 39.36) -- (174.50, 41.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07, 41.73) -- (175.07, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58, 44.01) -- (175.58, 45.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.96, 45.90) -- (175.96, 47.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 47.40) -- (176.52, 49.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.85, 49.29) -- (176.85, 52.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.41, 52.05) -- (177.41, 54.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 54.43) -- (177.69, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.20, 56.22) -- (178.20, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.53, 54.43) -- (178.53, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.47, 60.68) -- (179.47, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.94, 61.70) -- (179.94, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.20, 60.68) -- (181.20, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.09, 60.68) -- (182.09, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28, 58.60) -- (182.28, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.17, 53.46) -- (183.17, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.78, 53.46) -- (183.78, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39, 48.66) -- (184.39, 53.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.90, 48.66) -- (184.90, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.32, 46.09) -- (185.32, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.75, 44.01) -- (185.75, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.17, 42.07) -- (186.17, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.73, 40.91) -- (186.73, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 40.13) -- (186.96, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.57, 38.58) -- (187.57, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.45, 38.58) -- (189.45, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05, 40.13) -- (190.05, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.52, 41.58) -- (190.52, 42.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99, 42.94) -- (190.99, 45.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 45.51) -- (191.46, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.02, 42.94) -- (192.02, 50.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40, 26.22) -- (192.40, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 26.22) -- (192.40, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.61, 38.53) -- (157.97, 38.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.57, 38.58) -- (189.45, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.11, 38.63) -- (173.80, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.09, 39.21) -- (156.61, 39.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 39.36) -- (174.50, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 39.84) -- (159.00, 39.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 40.13) -- (187.57, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.45, 40.13) -- (190.05, 40.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04, 40.57) -- (171.79, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.73, 40.91) -- (186.96, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25, 41.20) -- (156.09, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05, 41.58) -- (190.52, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.50, 41.73) -- (175.07, 41.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00, 41.97) -- (159.56, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.76, 42.07) -- (171.04, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.17, 42.07) -- (186.73, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.52, 42.94) -- (192.02, 42.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 42.99) -- (155.25, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.15, 43.33) -- (170.76, 43.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07, 44.01) -- (175.58, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.75, 44.01) -- (186.17, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.46, 44.54) -- (154.74, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.00, 44.59) -- (159.98, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.99, 45.51) -- (191.46, 45.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.17, 45.70) -- (154.46, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 45.70) -- (170.15, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.58, 45.90) -- (175.96, 45.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98, 46.09) -- (160.54, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.32, 46.09) -- (185.75, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.96, 47.40) -- (176.52, 47.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 47.45) -- (192.02, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.66, 47.59) -- (154.17, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 47.74) -- (160.87, 47.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.49, 47.79) -- (169.68, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39, 48.66) -- (185.32, 48.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.21, 48.76) -- (169.49, 48.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 49.29) -- (176.85, 49.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 49.97) -- (153.66, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.02, 50.07) -- (192.40, 50.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.84, 50.12) -- (169.21, 50.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39, 50.36) -- (184.90, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87, 50.50) -- (161.34, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 51.71) -- (146.21, 51.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.34, 51.96) -- (161.62, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.85, 52.05) -- (177.41, 52.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46, 52.10) -- (168.84, 52.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11, 52.64) -- (153.19, 52.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.17, 53.46) -- (184.39, 53.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63, 53.51) -- (152.96, 53.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.09, 53.65) -- (168.46, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 53.75) -- (162.00, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.41, 54.43) -- (178.53, 54.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11, 55.16) -- (152.63, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.21, 55.40) -- (146.82, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.00, 55.45) -- (163.31, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.62, 55.79) -- (168.09, 55.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 56.22) -- (178.20, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.17, 56.37) -- (183.78, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 56.66) -- (162.89, 56.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.64, 57.29) -- (152.11, 57.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82, 57.34) -- (147.24, 57.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.45, 57.92) -- (167.62, 57.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.20, 58.26) -- (178.53, 58.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28, 58.60) -- (183.17, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 58.94) -- (151.64, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.00, 59.18) -- (163.31, 59.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.45, 59.71) -- (167.15, 59.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.24, 59.81) -- (148.08, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.61, 60.05) -- (151.13, 60.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.31, 60.39) -- (163.82, 60.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.53, 60.68) -- (179.47, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.20, 60.68) -- (182.28, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.21, 61.17) -- (166.45, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.08, 61.46) -- (150.61, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.47, 61.70) -- (179.94, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.82, 61.80) -- (164.39, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.93, 61.80) -- (166.21, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.20, 62.04) -- (182.09, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.94, 62.33) -- (181.20, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 62.47) -- (150.61, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.39, 62.52) -- (165.93, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 74.69) -- (192.40, 74.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.56, 50.45) --
	(145.60, 50.68) --
	(145.65, 50.91) --
	(145.70, 51.14) --
	(145.74, 51.37) --
	(145.79, 51.59) --
	(145.84, 51.82) --
	(145.88, 52.05) --
	(145.93, 52.27) --
	(145.98, 52.50) --
	(146.02, 52.72) --
	(146.07, 52.95) --
	(146.12, 53.17) --
	(146.16, 53.39) --
	(146.21, 53.61) --
	(146.26, 53.83) --
	(146.30, 54.05) --
	(146.35, 54.27) --
	(146.40, 54.49) --
	(146.45, 54.70) --
	(146.49, 54.91) --
	(146.54, 55.13) --
	(146.59, 55.34) --
	(146.63, 55.54) --
	(146.68, 55.75) --
	(146.73, 55.96) --
	(146.77, 56.16) --
	(146.82, 56.36) --
	(146.87, 56.56) --
	(146.91, 56.75) --
	(146.96, 56.95) --
	(147.01, 57.14) --
	(147.05, 57.33) --
	(147.10, 57.51) --
	(147.15, 57.70) --
	(147.19, 57.88) --
	(147.24, 58.06) --
	(147.29, 58.24) --
	(147.34, 58.41) --
	(147.38, 58.58) --
	(147.43, 58.75) --
	(147.48, 58.91) --
	(147.52, 59.08) --
	(147.57, 59.23) --
	(147.62, 59.39) --
	(147.66, 59.54) --
	(147.71, 59.69) --
	(147.76, 59.84) --
	(147.80, 59.98) --
	(147.85, 60.12) --
	(147.90, 60.26) --
	(147.94, 60.39) --
	(147.99, 60.52) --
	(148.04, 60.64) --
	(148.08, 60.77) --
	(148.13, 60.88) --
	(148.18, 61.00) --
	(148.23, 61.11) --
	(148.27, 61.22) --
	(148.32, 61.32) --
	(148.37, 61.42) --
	(148.41, 61.51) --
	(148.46, 61.60) --
	(148.51, 61.69) --
	(148.55, 61.78) --
	(148.60, 61.85) --
	(148.65, 61.93) --
	(148.69, 62.00) --
	(148.74, 62.07) --
	(148.79, 62.13) --
	(148.83, 62.19) --
	(148.88, 62.25) --
	(148.93, 62.30) --
	(148.97, 62.34) --
	(149.02, 62.38) --
	(149.07, 62.42) --
	(149.12, 62.46) --
	(149.16, 62.48) --
	(149.21, 62.51) --
	(149.26, 62.53) --
	(149.30, 62.55) --
	(149.35, 62.56) --
	(149.40, 62.57) --
	(149.44, 62.57) --
	(149.49, 62.57) --
	(149.54, 62.57) --
	(149.58, 62.56) --
	(149.63, 62.54) --
	(149.68, 62.52) --
	(149.72, 62.50) --
	(149.77, 62.48) --
	(149.82, 62.44) --
	(149.86, 62.41) --
	(149.91, 62.37) --
	(149.96, 62.33) --
	(150.01, 62.28) --
	(150.05, 62.23) --
	(150.10, 62.17) --
	(150.15, 62.11) --
	(150.19, 62.05) --
	(150.24, 61.98) --
	(150.29, 61.91) --
	(150.33, 61.83) --
	(150.38, 61.75) --
	(150.43, 61.66) --
	(150.47, 61.57) --
	(150.52, 61.48) --
	(150.57, 61.39) --
	(150.61, 61.28) --
	(150.66, 61.18) --
	(150.71, 61.07) --
	(150.75, 60.96) --
	(150.80, 60.84) --
	(150.85, 60.73) --
	(150.90, 60.60) --
	(150.94, 60.48) --
	(150.99, 60.35) --
	(151.04, 60.21) --
	(151.08, 60.07) --
	(151.13, 59.93) --
	(151.18, 59.79) --
	(151.22, 59.64) --
	(151.27, 59.49) --
	(151.32, 59.34) --
	(151.36, 59.18) --
	(151.41, 59.02) --
	(151.46, 58.86) --
	(151.50, 58.69) --
	(151.55, 58.52) --
	(151.60, 58.35) --
	(151.64, 58.18) --
	(151.69, 58.00) --
	(151.74, 57.82) --
	(151.79, 57.64) --
	(151.83, 57.45) --
	(151.88, 57.26) --
	(151.93, 57.07) --
	(151.97, 56.88) --
	(152.02, 56.69) --
	(152.07, 56.49) --
	(152.11, 56.29) --
	(152.16, 56.09) --
	(152.21, 55.89) --
	(152.25, 55.68) --
	(152.30, 55.48) --
	(152.35, 55.27) --
	(152.39, 55.06) --
	(152.44, 54.84) --
	(152.49, 54.63) --
	(152.53, 54.42) --
	(152.58, 54.20) --
	(152.63, 53.98) --
	(152.68, 53.76) --
	(152.72, 53.54) --
	(152.77, 53.32) --
	(152.82, 53.10) --
	(152.86, 52.87) --
	(152.91, 52.65) --
	(152.96, 52.42) --
	(153.00, 52.20) --
	(153.05, 51.97) --
	(153.10, 51.75) --
	(153.14, 51.52) --
	(153.19, 51.29) --
	(153.24, 51.06) --
	(153.28, 50.83) --
	(153.33, 50.61) --
	(153.38, 50.38) --
	(153.42, 50.15) --
	(153.47, 49.92) --
	(153.52, 49.69) --
	(153.57, 49.47) --
	(153.61, 49.24) --
	(153.66, 49.01) --
	(153.71, 48.78) --
	(153.75, 48.56) --
	(153.80, 48.33) --
	(153.85, 48.11) --
	(153.89, 47.89) --
	(153.94, 47.66) --
	(153.99, 47.44) --
	(154.03, 47.22) --
	(154.08, 47.00) --
	(154.13, 46.78) --
	(154.17, 46.57) --
	(154.22, 46.35) --
	(154.27, 46.14) --
	(154.31, 45.92) --
	(154.36, 45.71) --
	(154.41, 45.50) --
	(154.46, 45.30) --
	(154.50, 45.09) --
	(154.55, 44.89) --
	(154.60, 44.68) --
	(154.64, 44.48) --
	(154.69, 44.29) --
	(154.74, 44.09) --
	(154.78, 43.90) --
	(154.83, 43.71) --
	(154.88, 43.52) --
	(154.92, 43.33) --
	(154.97, 43.15) --
	(155.02, 42.97) --
	(155.06, 42.79) --
	(155.11, 42.61) --
	(155.16, 42.44) --
	(155.20, 42.27) --
	(155.25, 42.10) --
	(155.30, 41.94) --
	(155.35, 41.78) --
	(155.39, 41.62) --
	(155.44, 41.47) --
	(155.49, 41.32) --
	(155.53, 41.17) --
	(155.58, 41.02) --
	(155.63, 40.88) --
	(155.67, 40.74) --
	(155.72, 40.61) --
	(155.77, 40.48) --
	(155.81, 40.35) --
	(155.86, 40.22) --
	(155.91, 40.10) --
	(155.95, 39.99) --
	(156.00, 39.87) --
	(156.05, 39.76) --
	(156.09, 39.66) --
	(156.14, 39.56) --
	(156.19, 39.46) --
	(156.24, 39.36) --
	(156.28, 39.27) --
	(156.33, 39.19) --
	(156.38, 39.11) --
	(156.42, 39.03) --
	(156.47, 38.95) --
	(156.52, 38.88) --
	(156.56, 38.82) --
	(156.61, 38.76) --
	(156.66, 38.70) --
	(156.70, 38.65) --
	(156.75, 38.60) --
	(156.80, 38.55) --
	(156.84, 38.51) --
	(156.89, 38.48) --
	(156.94, 38.44) --
	(156.98, 38.41) --
	(157.03, 38.39) --
	(157.08, 38.37) --
	(157.13, 38.36) --
	(157.17, 38.35) --
	(157.22, 38.34) --
	(157.27, 38.34) --
	(157.31, 38.34) --
	(157.36, 38.35) --
	(157.41, 38.36) --
	(157.45, 38.37) --
	(157.50, 38.39) --
	(157.55, 38.41) --
	(157.59, 38.44) --
	(157.64, 38.48) --
	(157.69, 38.51) --
	(157.73, 38.55) --
	(157.78, 38.60) --
	(157.83, 38.65) --
	(157.87, 38.70) --
	(157.92, 38.76) --
	(157.97, 38.82) --
	(158.02, 38.88) --
	(158.06, 38.95) --
	(158.11, 39.03) --
	(158.16, 39.11) --
	(158.20, 39.19) --
	(158.25, 39.27) --
	(158.30, 39.36) --
	(158.34, 39.46) --
	(158.39, 39.56) --
	(158.44, 39.66) --
	(158.48, 39.76) --
	(158.53, 39.87) --
	(158.58, 39.99) --
	(158.62, 40.10) --
	(158.67, 40.22) --
	(158.72, 40.35) --
	(158.76, 40.48) --
	(158.81, 40.61) --
	(158.86, 40.74) --
	(158.91, 40.88) --
	(158.95, 41.02) --
	(159.00, 41.17) --
	(159.05, 41.32) --
	(159.09, 41.47) --
	(159.14, 41.62) --
	(159.19, 41.78) --
	(159.23, 41.94) --
	(159.28, 42.10) --
	(159.33, 42.27) --
	(159.37, 42.44) --
	(159.42, 42.61) --
	(159.47, 42.79) --
	(159.51, 42.97) --
	(159.56, 43.15) --
	(159.61, 43.33) --
	(159.65, 43.52) --
	(159.70, 43.71) --
	(159.75, 43.90) --
	(159.80, 44.09) --
	(159.84, 44.29) --
	(159.89, 44.48) --
	(159.94, 44.68) --
	(159.98, 44.89) --
	(160.03, 45.09) --
	(160.08, 45.30) --
	(160.12, 45.50) --
	(160.17, 45.71) --
	(160.22, 45.92) --
	(160.26, 46.14) --
	(160.31, 46.35) --
	(160.36, 46.57) --
	(160.40, 46.78) --
	(160.45, 47.00) --
	(160.50, 47.22) --
	(160.54, 47.44) --
	(160.59, 47.66) --
	(160.64, 47.89) --
	(160.69, 48.11) --
	(160.73, 48.33) --
	(160.78, 48.56) --
	(160.83, 48.78) --
	(160.87, 49.01) --
	(160.92, 49.24) --
	(160.97, 49.47) --
	(161.01, 49.69) --
	(161.06, 49.92) --
	(161.11, 50.15) --
	(161.15, 50.38) --
	(161.20, 50.61) --
	(161.25, 50.83) --
	(161.29, 51.06) --
	(161.34, 51.29) --
	(161.39, 51.52) --
	(161.43, 51.75) --
	(161.48, 51.97) --
	(161.53, 52.20) --
	(161.58, 52.42) --
	(161.62, 52.65) --
	(161.67, 52.87) --
	(161.72, 53.10) --
	(161.76, 53.32) --
	(161.81, 53.54) --
	(161.86, 53.76) --
	(161.90, 53.98) --
	(161.95, 54.20) --
	(162.00, 54.42) --
	(162.04, 54.63) --
	(162.09, 54.84) --
	(162.14, 55.06) --
	(162.18, 55.27) --
	(162.23, 55.48) --
	(162.28, 55.68) --
	(162.32, 55.89) --
	(162.37, 56.09) --
	(162.42, 56.29) --
	(162.47, 56.49) --
	(162.51, 56.69) --
	(162.56, 56.88) --
	(162.61, 57.07) --
	(162.65, 57.26) --
	(162.70, 57.45) --
	(162.75, 57.64) --
	(162.79, 57.82) --
	(162.84, 58.00) --
	(162.89, 58.18) --
	(162.93, 58.35) --
	(162.98, 58.52) --
	(163.03, 58.69) --
	(163.07, 58.86) --
	(163.12, 59.02) --
	(163.17, 59.18) --
	(163.21, 59.34) --
	(163.26, 59.49) --
	(163.31, 59.64) --
	(163.35, 59.79) --
	(163.40, 59.93) --
	(163.45, 60.07) --
	(163.50, 60.21) --
	(163.54, 60.35) --
	(163.59, 60.48) --
	(163.64, 60.60) --
	(163.68, 60.73) --
	(163.73, 60.84) --
	(163.78, 60.96) --
	(163.82, 61.07) --
	(163.87, 61.18) --
	(163.92, 61.28) --
	(163.96, 61.39) --
	(164.01, 61.48) --
	(164.06, 61.57) --
	(164.10, 61.66) --
	(164.15, 61.75) --
	(164.20, 61.83) --
	(164.24, 61.91) --
	(164.29, 61.98) --
	(164.34, 62.05) --
	(164.39, 62.11) --
	(164.43, 62.17) --
	(164.48, 62.23) --
	(164.53, 62.28) --
	(164.57, 62.33) --
	(164.62, 62.37) --
	(164.67, 62.41) --
	(164.71, 62.44) --
	(164.76, 62.48) --
	(164.81, 62.50) --
	(164.85, 62.52) --
	(164.90, 62.54) --
	(164.95, 62.56) --
	(164.99, 62.57) --
	(165.04, 62.57) --
	(165.09, 62.57) --
	(165.13, 62.57) --
	(165.18, 62.56) --
	(165.23, 62.55) --
	(165.28, 62.53) --
	(165.32, 62.51) --
	(165.37, 62.48) --
	(165.42, 62.46) --
	(165.46, 62.42) --
	(165.51, 62.38) --
	(165.56, 62.34) --
	(165.60, 62.30) --
	(165.65, 62.25) --
	(165.70, 62.19) --
	(165.74, 62.13) --
	(165.79, 62.07) --
	(165.84, 62.00) --
	(165.88, 61.93) --
	(165.93, 61.85) --
	(165.98, 61.78) --
	(166.02, 61.69) --
	(166.07, 61.60) --
	(166.12, 61.51) --
	(166.17, 61.42) --
	(166.21, 61.32) --
	(166.26, 61.22) --
	(166.31, 61.11) --
	(166.35, 61.00) --
	(166.40, 60.88) --
	(166.45, 60.77) --
	(166.49, 60.64) --
	(166.54, 60.52) --
	(166.59, 60.39) --
	(166.63, 60.26) --
	(166.68, 60.12) --
	(166.73, 59.98) --
	(166.77, 59.84) --
	(166.82, 59.69) --
	(166.87, 59.54) --
	(166.91, 59.39) --
	(166.96, 59.23) --
	(167.01, 59.08) --
	(167.06, 58.91) --
	(167.10, 58.75) --
	(167.15, 58.58) --
	(167.20, 58.41) --
	(167.24, 58.24) --
	(167.29, 58.06) --
	(167.34, 57.88) --
	(167.38, 57.70) --
	(167.43, 57.51) --
	(167.48, 57.33) --
	(167.52, 57.14) --
	(167.57, 56.95) --
	(167.62, 56.75) --
	(167.66, 56.56) --
	(167.71, 56.36) --
	(167.76, 56.16) --
	(167.80, 55.96) --
	(167.85, 55.75) --
	(167.90, 55.54) --
	(167.95, 55.34) --
	(167.99, 55.13) --
	(168.04, 54.91) --
	(168.09, 54.70) --
	(168.13, 54.49) --
	(168.18, 54.27) --
	(168.23, 54.05) --
	(168.27, 53.83) --
	(168.32, 53.61) --
	(168.37, 53.39) --
	(168.41, 53.17) --
	(168.46, 52.95) --
	(168.51, 52.72) --
	(168.55, 52.50) --
	(168.60, 52.27) --
	(168.65, 52.05) --
	(168.69, 51.82) --
	(168.74, 51.59) --
	(168.79, 51.37) --
	(168.84, 51.14) --
	(168.88, 50.91) --
	(168.93, 50.68) --
	(168.98, 50.45) --
	(169.02, 50.23) --
	(169.07, 50.00) --
	(169.12, 49.77) --
	(169.16, 49.54) --
	(169.21, 49.31) --
	(169.26, 49.09) --
	(169.30, 48.86) --
	(169.35, 48.63) --
	(169.40, 48.41) --
	(169.44, 48.18) --
	(169.49, 47.96) --
	(169.54, 47.74) --
	(169.58, 47.51) --
	(169.63, 47.29) --
	(169.68, 47.07) --
	(169.73, 46.86) --
	(169.77, 46.64) --
	(169.82, 46.42) --
	(169.87, 46.21) --
	(169.91, 45.99) --
	(169.96, 45.78) --
	(170.01, 45.57) --
	(170.05, 45.36) --
	(170.10, 45.16) --
	(170.15, 44.95) --
	(170.19, 44.75) --
	(170.24, 44.55) --
	(170.29, 44.35) --
	(170.33, 44.16) --
	(170.38, 43.96) --
	(170.43, 43.77) --
	(170.47, 43.58) --
	(170.52, 43.39) --
	(170.57, 43.21) --
	(170.62, 43.03) --
	(170.66, 42.85) --
	(170.71, 42.67) --
	(170.76, 42.50) --
	(170.80, 42.33) --
	(170.85, 42.16) --
	(170.90, 41.99) --
	(170.94, 41.83) --
	(170.99, 41.67) --
	(171.04, 41.52) --
	(171.08, 41.37) --
	(171.13, 41.22) --
	(171.18, 41.07) --
	(171.22, 40.93) --
	(171.27, 40.79) --
	(171.32, 40.65) --
	(171.36, 40.52) --
	(171.41, 40.39) --
	(171.46, 40.26) --
	(171.51, 40.14) --
	(171.55, 40.02) --
	(171.60, 39.91) --
	(171.65, 39.80) --
	(171.69, 39.69) --
	(171.74, 39.59) --
	(171.79, 39.49) --
	(171.83, 39.40) --
	(171.88, 39.30) --
	(171.93, 39.22) --
	(171.97, 39.13) --
	(172.02, 39.05) --
	(172.07, 38.98) --
	(172.11, 38.91) --
	(172.16, 38.84) --
	(172.21, 38.78) --
	(172.25, 38.72) --
	(172.30, 38.66) --
	(172.35, 38.61) --
	(172.40, 38.57) --
	(172.44, 38.52) --
	(172.49, 38.49) --
	(172.54, 38.45) --
	(172.58, 38.42) --
	(172.63, 38.40) --
	(172.68, 38.38) --
	(172.72, 38.36) --
	(172.77, 38.35) --
	(172.82, 38.34) --
	(172.86, 38.34) --
	(172.91, 38.34) --
	(172.96, 38.34) --
	(173.00, 38.35) --
	(173.05, 38.37) --
	(173.10, 38.38) --
	(173.14, 38.41) --
	(173.19, 38.43) --
	(173.24, 38.46) --
	(173.29, 38.50) --
	(173.33, 38.54) --
	(173.38, 38.58) --
	(173.43, 38.63) --
	(173.47, 38.68) --
	(173.52, 38.74) --
	(173.57, 38.80) --
	(173.61, 38.86) --
	(173.66, 38.93) --
	(173.71, 39.00) --
	(173.75, 39.08) --
	(173.80, 39.16) --
	(173.85, 39.25) --
	(173.89, 39.33) --
	(173.94, 39.43) --
	(173.99, 39.52) --
	(174.03, 39.62) --
	(174.08, 39.73) --
	(174.13, 39.84) --
	(174.18, 39.95) --
	(174.22, 40.06) --
	(174.27, 40.18) --
	(174.32, 40.31) --
	(174.36, 40.43) --
	(174.41, 40.56) --
	(174.46, 40.70) --
	(174.50, 40.83) --
	(174.55, 40.97) --
	(174.60, 41.12) --
	(174.64, 41.27) --
	(174.69, 41.42) --
	(174.74, 41.57) --
	(174.78, 41.73) --
	(174.83, 41.89) --
	(174.88, 42.05) --
	(174.92, 42.22) --
	(174.97, 42.38) --
	(175.02, 42.56) --
	(175.07, 42.73) --
	(175.11, 42.91) --
	(175.16, 43.09) --
	(175.21, 43.27) --
	(175.25, 43.46) --
	(175.30, 43.64) --
	(175.35, 43.83) --
	(175.39, 44.03) --
	(175.44, 44.22) --
	(175.49, 44.42) --
	(175.53, 44.62) --
	(175.58, 44.82) --
	(175.63, 45.02) --
	(175.67, 45.23) --
	(175.72, 45.43) --
	(175.77, 45.64) --
	(175.81, 45.85) --
	(175.86, 46.06) --
	(175.91, 46.28) --
	(175.96, 46.49) --
	(176.00, 46.71) --
	(176.05, 46.93) --
	(176.10, 47.15) --
	(176.14, 47.37) --
	(176.19, 47.59) --
	(176.24, 47.81) --
	(176.28, 48.03) --
	(176.33, 48.26) --
	(176.38, 48.48) --
	(176.42, 48.71) --
	(176.47, 48.94) --
	(176.52, 49.16) --
	(176.56, 49.39) --
	(176.61, 49.62) --
	(176.66, 49.85) --
	(176.70, 50.07) --
	(176.75, 50.30) --
	(176.80, 50.53) --
	(176.85, 50.76) --
	(176.89, 50.99) --
	(176.94, 51.22) --
	(176.99, 51.44) --
	(177.03, 51.67) --
	(177.08, 51.90) --
	(177.13, 52.12) --
	(177.17, 52.35) --
	(177.22, 52.58) --
	(177.27, 52.80) --
	(177.31, 53.02) --
	(177.36, 53.25) --
	(177.41, 53.47) --
	(177.45, 53.69) --
	(177.50, 53.91) --
	(177.55, 54.13) --
	(177.59, 54.34) --
	(177.64, 54.56) --
	(177.69, 54.77) --
	(177.74, 54.99) --
	(177.78, 55.20) --
	(177.83, 55.41) --
	(177.88, 55.61) --
	(177.92, 55.82) --
	(177.97, 56.02) --
	(178.02, 56.22) --
	(178.06, 56.42) --
	(178.11, 56.62) --
	(178.16, 56.82) --
	(178.20, 57.01) --
	(178.25, 57.20) --
	(178.30, 57.39) --
	(178.34, 57.58) --
	(178.39, 57.76) --
	(178.44, 57.94) --
	(178.48, 58.12) --
	(178.53, 58.29) --
	(178.58, 58.47) --
	(178.63, 58.64) --
	(178.67, 58.80) --
	(178.72, 58.97) --
	(178.77, 59.13) --
	(178.81, 59.29) --
	(178.86, 59.44) --
	(178.91, 59.59) --
	(178.95, 59.74) --
	(179.00, 59.89) --
	(179.05, 60.03) --
	(179.09, 60.17) --
	(179.14, 60.30) --
	(179.19, 60.43) --
	(179.23, 60.56) --
	(179.28, 60.68) --
	(179.33, 60.81) --
	(179.37, 60.92) --
	(179.42, 61.04) --
	(179.47, 61.14) --
	(179.52, 61.25) --
	(179.56, 61.35) --
	(179.61, 61.45) --
	(179.66, 61.54) --
	(179.70, 61.63) --
	(179.75, 61.72) --
	(179.80, 61.80) --
	(179.84, 61.88) --
	(179.89, 61.95) --
	(179.94, 62.02) --
	(179.98, 62.09) --
	(180.03, 62.15) --
	(180.08, 62.21) --
	(180.12, 62.26) --
	(180.17, 62.31) --
	(180.22, 62.36) --
	(180.26, 62.40) --
	(180.31, 62.43) --
	(180.36, 62.47) --
	(180.41, 62.49) --
	(180.45, 62.52) --
	(180.50, 62.54) --
	(180.55, 62.55) --
	(180.59, 62.56) --
	(180.64, 62.57) --
	(180.69, 62.57) --
	(180.73, 62.57) --
	(180.78, 62.56) --
	(180.83, 62.55) --
	(180.87, 62.54) --
	(180.92, 62.52) --
	(180.97, 62.49) --
	(181.01, 62.47) --
	(181.06, 62.43) --
	(181.11, 62.40) --
	(181.15, 62.36) --
	(181.20, 62.31) --
	(181.25, 62.26) --
	(181.30, 62.21) --
	(181.34, 62.15) --
	(181.39, 62.09) --
	(181.44, 62.02) --
	(181.48, 61.95) --
	(181.53, 61.88) --
	(181.58, 61.80) --
	(181.62, 61.72) --
	(181.67, 61.63) --
	(181.72, 61.54) --
	(181.76, 61.45) --
	(181.81, 61.35) --
	(181.86, 61.25) --
	(181.90, 61.14) --
	(181.95, 61.04) --
	(182.00, 60.92) --
	(182.04, 60.81) --
	(182.09, 60.68) --
	(182.14, 60.56) --
	(182.19, 60.43) --
	(182.23, 60.30) --
	(182.28, 60.17) --
	(182.33, 60.03) --
	(182.37, 59.89) --
	(182.42, 59.74) --
	(182.47, 59.59) --
	(182.51, 59.44) --
	(182.56, 59.29) --
	(182.61, 59.13) --
	(182.65, 58.97) --
	(182.70, 58.80) --
	(182.75, 58.64) --
	(182.79, 58.47) --
	(182.84, 58.29) --
	(182.89, 58.12) --
	(182.93, 57.94) --
	(182.98, 57.76) --
	(183.03, 57.58) --
	(183.08, 57.39) --
	(183.12, 57.20) --
	(183.17, 57.01) --
	(183.22, 56.82) --
	(183.26, 56.62) --
	(183.31, 56.42) --
	(183.36, 56.22) --
	(183.40, 56.02) --
	(183.45, 55.82) --
	(183.50, 55.61) --
	(183.54, 55.41) --
	(183.59, 55.20) --
	(183.64, 54.99) --
	(183.68, 54.77) --
	(183.73, 54.56) --
	(183.78, 54.34) --
	(183.82, 54.13) --
	(183.87, 53.91) --
	(183.92, 53.69) --
	(183.97, 53.47) --
	(184.01, 53.25) --
	(184.06, 53.02) --
	(184.11, 52.80) --
	(184.15, 52.58) --
	(184.20, 52.35) --
	(184.25, 52.12) --
	(184.29, 51.90) --
	(184.34, 51.67) --
	(184.39, 51.44) --
	(184.43, 51.22) --
	(184.48, 50.99) --
	(184.53, 50.76) --
	(184.57, 50.53) --
	(184.62, 50.30) --
	(184.67, 50.07) --
	(184.71, 49.85) --
	(184.76, 49.62) --
	(184.81, 49.39) --
	(184.86, 49.16) --
	(184.90, 48.94) --
	(184.95, 48.71) --
	(185.00, 48.48) --
	(185.04, 48.26) --
	(185.09, 48.03) --
	(185.14, 47.81) --
	(185.18, 47.59) --
	(185.23, 47.37) --
	(185.28, 47.15) --
	(185.32, 46.93) --
	(185.37, 46.71) --
	(185.42, 46.49) --
	(185.46, 46.28) --
	(185.51, 46.06) --
	(185.56, 45.85) --
	(185.60, 45.64) --
	(185.65, 45.43) --
	(185.70, 45.23) --
	(185.75, 45.02) --
	(185.79, 44.82) --
	(185.84, 44.62) --
	(185.89, 44.42) --
	(185.93, 44.22) --
	(185.98, 44.03) --
	(186.03, 43.83) --
	(186.07, 43.64) --
	(186.12, 43.46) --
	(186.17, 43.27) --
	(186.21, 43.09) --
	(186.26, 42.91) --
	(186.31, 42.73) --
	(186.35, 42.56) --
	(186.40, 42.38) --
	(186.45, 42.22) --
	(186.49, 42.05) --
	(186.54, 41.89) --
	(186.59, 41.73) --
	(186.64, 41.57) --
	(186.68, 41.42) --
	(186.73, 41.27) --
	(186.78, 41.12) --
	(186.82, 40.97) --
	(186.87, 40.83) --
	(186.92, 40.70) --
	(186.96, 40.56) --
	(187.01, 40.43) --
	(187.06, 40.31) --
	(187.10, 40.18) --
	(187.15, 40.06) --
	(187.20, 39.95) --
	(187.24, 39.84) --
	(187.29, 39.73) --
	(187.34, 39.62) --
	(187.38, 39.52) --
	(187.43, 39.43) --
	(187.48, 39.33) --
	(187.52, 39.25) --
	(187.57, 39.16) --
	(187.62, 39.08) --
	(187.67, 39.00) --
	(187.71, 38.93) --
	(187.76, 38.86) --
	(187.81, 38.80) --
	(187.85, 38.74) --
	(187.90, 38.68) --
	(187.95, 38.63) --
	(187.99, 38.58) --
	(188.04, 38.54) --
	(188.09, 38.50) --
	(188.13, 38.46) --
	(188.18, 38.43) --
	(188.23, 38.41) --
	(188.27, 38.38) --
	(188.32, 38.37) --
	(188.37, 38.35) --
	(188.41, 38.34) --
	(188.46, 38.34) --
	(188.51, 38.34) --
	(188.56, 38.34) --
	(188.60, 38.35) --
	(188.65, 38.36) --
	(188.70, 38.38) --
	(188.74, 38.40) --
	(188.79, 38.42) --
	(188.84, 38.45) --
	(188.88, 38.49) --
	(188.93, 38.52) --
	(188.98, 38.57) --
	(189.02, 38.61) --
	(189.07, 38.66) --
	(189.12, 38.72) --
	(189.16, 38.78) --
	(189.21, 38.84) --
	(189.26, 38.91) --
	(189.30, 38.98) --
	(189.35, 39.05) --
	(189.40, 39.13) --
	(189.45, 39.22) --
	(189.49, 39.30) --
	(189.54, 39.40) --
	(189.59, 39.49) --
	(189.63, 39.59) --
	(189.68, 39.69) --
	(189.73, 39.80) --
	(189.77, 39.91) --
	(189.82, 40.02) --
	(189.87, 40.14) --
	(189.91, 40.26) --
	(189.96, 40.39) --
	(190.01, 40.52) --
	(190.05, 40.65) --
	(190.10, 40.79) --
	(190.15, 40.93) --
	(190.19, 41.07) --
	(190.24, 41.22) --
	(190.29, 41.37) --
	(190.34, 41.52) --
	(190.38, 41.67) --
	(190.43, 41.83) --
	(190.48, 41.99) --
	(190.52, 42.16) --
	(190.57, 42.33) --
	(190.62, 42.50) --
	(190.66, 42.67) --
	(190.71, 42.85) --
	(190.76, 43.03) --
	(190.80, 43.21) --
	(190.85, 43.39) --
	(190.90, 43.58) --
	(190.94, 43.77) --
	(190.99, 43.96) --
	(191.04, 44.16) --
	(191.08, 44.35) --
	(191.13, 44.55) --
	(191.18, 44.75) --
	(191.23, 44.95) --
	(191.27, 45.16) --
	(191.32, 45.36) --
	(191.37, 45.57) --
	(191.41, 45.78) --
	(191.46, 45.99) --
	(191.51, 46.21) --
	(191.55, 46.42) --
	(191.60, 46.64) --
	(191.65, 46.86) --
	(191.69, 47.07) --
	(191.74, 47.29) --
	(191.79, 47.51) --
	(191.83, 47.74) --
	(191.88, 47.96) --
	(191.93, 48.18) --
	(191.97, 48.41) --
	(192.02, 48.63) --
	(192.07, 48.86) --
	(192.12, 49.09) --
	(192.16, 49.31) --
	(192.21, 49.54) --
	(192.26, 49.77) --
	(192.30, 50.00) --
	(192.35, 50.23) --
	(192.40, 50.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.21, 23.80) rectangle (194.74, 77.11);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,194.74) rectangle ( 80.69,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.16,194.74) rectangle ( 80.69,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.93,199.99) {m = 2};
\end{scope}
\begin{scope}
\path[clip] ( 86.19,194.74) rectangle (137.71,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.19,194.74) rectangle (137.71,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.95,199.99) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (143.21,194.74) rectangle (194.74,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.21,194.74) rectangle (194.74,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.98,199.99) {m = 6};
\end{scope}
\begin{scope}
\path[clip] (194.74,141.42) rectangle (211.31,194.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.74,141.42) rectangle (211.31,194.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99,168.08) {n = 10000};
\end{scope}
\begin{scope}
\path[clip] (194.74, 82.61) rectangle (211.31,135.92);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.74, 82.61) rectangle (211.31,135.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99,109.27) {n = 1e+05};
\end{scope}
\begin{scope}
\path[clip] (194.74, 23.80) rectangle (211.31, 77.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.74, 23.80) rectangle (211.31, 77.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99, 50.45) {n = 1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.50, 21.05) --
	( 31.50, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.22, 21.05) --
	( 43.22, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.93, 21.05) --
	( 54.93, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.64, 21.05) --
	( 66.64, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 21.05) --
	( 78.35, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 31.50, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 43.22, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.93, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.64, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.35, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 21.05) --
	( 88.53, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24, 21.05) --
	(100.24, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.95, 21.05) --
	(111.95, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.66, 21.05) --
	(123.66, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.37, 21.05) --
	(135.37, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 88.53, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.24, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (111.95, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.66, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (135.37, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.56, 21.05) --
	(145.56, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.27, 21.05) --
	(157.27, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.98, 21.05) --
	(168.98, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.69, 21.05) --
	(180.69, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40, 21.05) --
	(192.40, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (145.56, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.27, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (168.98, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (180.69, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (192.40, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,141.78) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,153.90) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,166.02) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,178.13) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,190.25) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,143.85) --
	( 29.16,143.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,155.96) --
	( 29.16,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,168.08) --
	( 29.16,168.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,180.20) --
	( 29.16,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,192.32) --
	( 29.16,192.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 82.97) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 95.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,107.20) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,119.32) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,131.44) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 85.03) --
	( 29.16, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 97.15) --
	( 29.16, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,109.27) --
	( 29.16,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,121.38) --
	( 29.16,121.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,133.50) --
	( 29.16,133.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 24.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 36.27) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 48.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 60.50) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 72.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 26.22) --
	( 29.16, 26.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 38.34) --
	( 29.16, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 50.45) --
	( 29.16, 50.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 62.57) --
	( 29.16, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 74.69) --
	( 29.16, 74.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (111.95,  6.67) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.63,109.27) {y};
\end{scope}
\end{tikzpicture}


==> exp2_res1_smaller_no_margin.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-26 13:35:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,180.67);
\begin{scope}
\path[clip] (  8.25,119.53) rectangle ( 63.89,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,128.39) --
	( 63.89,128.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,141.03) --
	( 63.89,141.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,153.68) --
	( 63.89,153.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,166.32) --
	( 63.89,166.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.10,119.53) --
	( 17.10,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.75,119.53) --
	( 29.75,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.39,119.53) --
	( 42.39,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.04,119.53) --
	( 55.04,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,122.06) --
	( 63.89,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,134.71) --
	( 63.89,134.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,147.35) --
	( 63.89,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,160.00) --
	( 63.89,160.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,172.65) --
	( 63.89,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,119.53) --
	( 10.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.43,119.53) --
	( 23.43,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,119.53) --
	( 36.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,119.53) --
	( 48.72,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36,119.53) --
	( 61.36,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,122.06) -- ( 10.78,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.43,147.51) -- ( 15.43,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.34,147.51) -- ( 33.34,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.93,143.56) -- ( 36.93,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43,136.07) -- ( 41.43,143.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.37,136.07) -- ( 57.37,143.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36,122.06) -- ( 61.36,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,122.06) -- ( 61.36,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43,136.07) -- ( 57.37,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.93,143.56) -- ( 41.43,143.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.37,143.56) -- ( 61.36,143.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,147.51) -- ( 15.43,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.34,147.51) -- ( 36.93,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,158.94) -- ( 33.34,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,172.65) -- ( 61.36,172.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.78,147.35) --
	( 10.83,147.43) --
	( 10.88,147.51) --
	( 10.93,147.59) --
	( 10.98,147.67) --
	( 11.03,147.75) --
	( 11.08,147.83) --
	( 11.13,147.91) --
	( 11.18,147.99) --
	( 11.23,148.07) --
	( 11.29,148.15) --
	( 11.34,148.23) --
	( 11.39,148.31) --
	( 11.44,148.39) --
	( 11.49,148.47) --
	( 11.54,148.54) --
	( 11.59,148.62) --
	( 11.64,148.70) --
	( 11.69,148.78) --
	( 11.74,148.86) --
	( 11.79,148.94) --
	( 11.84,149.02) --
	( 11.89,149.10) --
	( 11.94,149.18) --
	( 11.99,149.25) --
	( 12.04,149.33) --
	( 12.09,149.41) --
	( 12.14,149.49) --
	( 12.20,149.57) --
	( 12.25,149.65) --
	( 12.30,149.72) --
	( 12.35,149.80) --
	( 12.40,149.88) --
	( 12.45,149.96) --
	( 12.50,150.04) --
	( 12.55,150.11) --
	( 12.60,150.19) --
	( 12.65,150.27) --
	( 12.70,150.34) --
	( 12.75,150.42) --
	( 12.80,150.50) --
	( 12.85,150.58) --
	( 12.90,150.65) --
	( 12.95,150.73) --
	( 13.00,150.81) --
	( 13.06,150.88) --
	( 13.11,150.96) --
	( 13.16,151.03) --
	( 13.21,151.11) --
	( 13.26,151.19) --
	( 13.31,151.26) --
	( 13.36,151.34) --
	( 13.41,151.41) --
	( 13.46,151.49) --
	( 13.51,151.56) --
	( 13.56,151.64) --
	( 13.61,151.71) --
	( 13.66,151.79) --
	( 13.71,151.86) --
	( 13.76,151.94) --
	( 13.81,152.01) --
	( 13.86,152.08) --
	( 13.92,152.16) --
	( 13.97,152.23) --
	( 14.02,152.30) --
	( 14.07,152.38) --
	( 14.12,152.45) --
	( 14.17,152.52) --
	( 14.22,152.59) --
	( 14.27,152.67) --
	( 14.32,152.74) --
	( 14.37,152.81) --
	( 14.42,152.88) --
	( 14.47,152.95) --
	( 14.52,153.02) --
	( 14.57,153.10) --
	( 14.62,153.17) --
	( 14.67,153.24) --
	( 14.72,153.31) --
	( 14.78,153.38) --
	( 14.83,153.45) --
	( 14.88,153.52) --
	( 14.93,153.59) --
	( 14.98,153.65) --
	( 15.03,153.72) --
	( 15.08,153.79) --
	( 15.13,153.86) --
	( 15.18,153.93) --
	( 15.23,154.00) --
	( 15.28,154.06) --
	( 15.33,154.13) --
	( 15.38,154.20) --
	( 15.43,154.26) --
	( 15.48,154.33) --
	( 15.53,154.40) --
	( 15.58,154.46) --
	( 15.64,154.53) --
	( 15.69,154.59) --
	( 15.74,154.66) --
	( 15.79,154.72) --
	( 15.84,154.79) --
	( 15.89,154.85) --
	( 15.94,154.92) --
	( 15.99,154.98) --
	( 16.04,155.04) --
	( 16.09,155.10) --
	( 16.14,155.17) --
	( 16.19,155.23) --
	( 16.24,155.29) --
	( 16.29,155.35) --
	( 16.34,155.41) --
	( 16.39,155.48) --
	( 16.44,155.54) --
	( 16.50,155.60) --
	( 16.55,155.66) --
	( 16.60,155.72) --
	( 16.65,155.78) --
	( 16.70,155.84) --
	( 16.75,155.89) --
	( 16.80,155.95) --
	( 16.85,156.01) --
	( 16.90,156.07) --
	( 16.95,156.13) --
	( 17.00,156.18) --
	( 17.05,156.24) --
	( 17.10,156.30) --
	( 17.15,156.35) --
	( 17.20,156.41) --
	( 17.25,156.46) --
	( 17.30,156.52) --
	( 17.36,156.57) --
	( 17.41,156.63) --
	( 17.46,156.68) --
	( 17.51,156.73) --
	( 17.56,156.79) --
	( 17.61,156.84) --
	( 17.66,156.89) --
	( 17.71,156.94) --
	( 17.76,157.00) --
	( 17.81,157.05) --
	( 17.86,157.10) --
	( 17.91,157.15) --
	( 17.96,157.20) --
	( 18.01,157.25) --
	( 18.06,157.30) --
	( 18.11,157.35) --
	( 18.16,157.39) --
	( 18.21,157.44) --
	( 18.27,157.49) --
	( 18.32,157.54) --
	( 18.37,157.58) --
	( 18.42,157.63) --
	( 18.47,157.68) --
	( 18.52,157.72) --
	( 18.57,157.77) --
	( 18.62,157.81) --
	( 18.67,157.86) --
	( 18.72,157.90) --
	( 18.77,157.95) --
	( 18.82,157.99) --
	( 18.87,158.03) --
	( 18.92,158.07) --
	( 18.97,158.12) --
	( 19.02,158.16) --
	( 19.07,158.20) --
	( 19.13,158.24) --
	( 19.18,158.28) --
	( 19.23,158.32) --
	( 19.28,158.36) --
	( 19.33,158.40) --
	( 19.38,158.44) --
	( 19.43,158.47) --
	( 19.48,158.51) --
	( 19.53,158.55) --
	( 19.58,158.59) --
	( 19.63,158.62) --
	( 19.68,158.66) --
	( 19.73,158.69) --
	( 19.78,158.73) --
	( 19.83,158.76) --
	( 19.88,158.80) --
	( 19.93,158.83) --
	( 19.99,158.86) --
	( 20.04,158.90) --
	( 20.09,158.93) --
	( 20.14,158.96) --
	( 20.19,158.99) --
	( 20.24,159.02) --
	( 20.29,159.05) --
	( 20.34,159.08) --
	( 20.39,159.11) --
	( 20.44,159.14) --
	( 20.49,159.17) --
	( 20.54,159.20) --
	( 20.59,159.23) --
	( 20.64,159.25) --
	( 20.69,159.28) --
	( 20.74,159.31) --
	( 20.79,159.33) --
	( 20.85,159.36) --
	( 20.90,159.38) --
	( 20.95,159.41) --
	( 21.00,159.43) --
	( 21.05,159.45) --
	( 21.10,159.48) --
	( 21.15,159.50) --
	( 21.20,159.52) --
	( 21.25,159.54) --
	( 21.30,159.56) --
	( 21.35,159.58) --
	( 21.40,159.60) --
	( 21.45,159.62) --
	( 21.50,159.64) --
	( 21.55,159.66) --
	( 21.60,159.68) --
	( 21.65,159.70) --
	( 21.71,159.71) --
	( 21.76,159.73) --
	( 21.81,159.75) --
	( 21.86,159.76) --
	( 21.91,159.78) --
	( 21.96,159.79) --
	( 22.01,159.80) --
	( 22.06,159.82) --
	( 22.11,159.83) --
	( 22.16,159.84) --
	( 22.21,159.86) --
	( 22.26,159.87) --
	( 22.31,159.88) --
	( 22.36,159.89) --
	( 22.41,159.90) --
	( 22.46,159.91) --
	( 22.51,159.92) --
	( 22.57,159.93) --
	( 22.62,159.94) --
	( 22.67,159.94) --
	( 22.72,159.95) --
	( 22.77,159.96) --
	( 22.82,159.96) --
	( 22.87,159.97) --
	( 22.92,159.98) --
	( 22.97,159.98) --
	( 23.02,159.98) --
	( 23.07,159.99) --
	( 23.12,159.99) --
	( 23.17,159.99) --
	( 23.22,160.00) --
	( 23.27,160.00) --
	( 23.32,160.00) --
	( 23.37,160.00) --
	( 23.43,160.00) --
	( 23.48,160.00) --
	( 23.53,160.00) --
	( 23.58,160.00) --
	( 23.63,160.00) --
	( 23.68,159.99) --
	( 23.73,159.99) --
	( 23.78,159.99) --
	( 23.83,159.98) --
	( 23.88,159.98) --
	( 23.93,159.98) --
	( 23.98,159.97) --
	( 24.03,159.96) --
	( 24.08,159.96) --
	( 24.13,159.95) --
	( 24.18,159.94) --
	( 24.23,159.94) --
	( 24.28,159.93) --
	( 24.34,159.92) --
	( 24.39,159.91) --
	( 24.44,159.90) --
	( 24.49,159.89) --
	( 24.54,159.88) --
	( 24.59,159.87) --
	( 24.64,159.86) --
	( 24.69,159.84) --
	( 24.74,159.83) --
	( 24.79,159.82) --
	( 24.84,159.80) --
	( 24.89,159.79) --
	( 24.94,159.78) --
	( 24.99,159.76) --
	( 25.04,159.75) --
	( 25.09,159.73) --
	( 25.14,159.71) --
	( 25.20,159.70) --
	( 25.25,159.68) --
	( 25.30,159.66) --
	( 25.35,159.64) --
	( 25.40,159.62) --
	( 25.45,159.60) --
	( 25.50,159.58) --
	( 25.55,159.56) --
	( 25.60,159.54) --
	( 25.65,159.52) --
	( 25.70,159.50) --
	( 25.75,159.48) --
	( 25.80,159.45) --
	( 25.85,159.43) --
	( 25.90,159.41) --
	( 25.95,159.38) --
	( 26.00,159.36) --
	( 26.06,159.33) --
	( 26.11,159.31) --
	( 26.16,159.28) --
	( 26.21,159.25) --
	( 26.26,159.23) --
	( 26.31,159.20) --
	( 26.36,159.17) --
	( 26.41,159.14) --
	( 26.46,159.11) --
	( 26.51,159.08) --
	( 26.56,159.05) --
	( 26.61,159.02) --
	( 26.66,158.99) --
	( 26.71,158.96) --
	( 26.76,158.93) --
	( 26.81,158.90) --
	( 26.86,158.86) --
	( 26.92,158.83) --
	( 26.97,158.80) --
	( 27.02,158.76) --
	( 27.07,158.73) --
	( 27.12,158.69) --
	( 27.17,158.66) --
	( 27.22,158.62) --
	( 27.27,158.59) --
	( 27.32,158.55) --
	( 27.37,158.51) --
	( 27.42,158.47) --
	( 27.47,158.44) --
	( 27.52,158.40) --
	( 27.57,158.36) --
	( 27.62,158.32) --
	( 27.67,158.28) --
	( 27.72,158.24) --
	( 27.78,158.20) --
	( 27.83,158.16) --
	( 27.88,158.12) --
	( 27.93,158.07) --
	( 27.98,158.03) --
	( 28.03,157.99) --
	( 28.08,157.95) --
	( 28.13,157.90) --
	( 28.18,157.86) --
	( 28.23,157.81) --
	( 28.28,157.77) --
	( 28.33,157.72) --
	( 28.38,157.68) --
	( 28.43,157.63) --
	( 28.48,157.58) --
	( 28.53,157.54) --
	( 28.58,157.49) --
	( 28.64,157.44) --
	( 28.69,157.39) --
	( 28.74,157.35) --
	( 28.79,157.30) --
	( 28.84,157.25) --
	( 28.89,157.20) --
	( 28.94,157.15) --
	( 28.99,157.10) --
	( 29.04,157.05) --
	( 29.09,157.00) --
	( 29.14,156.94) --
	( 29.19,156.89) --
	( 29.24,156.84) --
	( 29.29,156.79) --
	( 29.34,156.73) --
	( 29.39,156.68) --
	( 29.44,156.63) --
	( 29.50,156.57) --
	( 29.55,156.52) --
	( 29.60,156.46) --
	( 29.65,156.41) --
	( 29.70,156.35) --
	( 29.75,156.30) --
	( 29.80,156.24) --
	( 29.85,156.18) --
	( 29.90,156.13) --
	( 29.95,156.07) --
	( 30.00,156.01) --
	( 30.05,155.95) --
	( 30.10,155.89) --
	( 30.15,155.84) --
	( 30.20,155.78) --
	( 30.25,155.72) --
	( 30.30,155.66) --
	( 30.35,155.60) --
	( 30.41,155.54) --
	( 30.46,155.48) --
	( 30.51,155.41) --
	( 30.56,155.35) --
	( 30.61,155.29) --
	( 30.66,155.23) --
	( 30.71,155.17) --
	( 30.76,155.10) --
	( 30.81,155.04) --
	( 30.86,154.98) --
	( 30.91,154.92) --
	( 30.96,154.85) --
	( 31.01,154.79) --
	( 31.06,154.72) --
	( 31.11,154.66) --
	( 31.16,154.59) --
	( 31.21,154.53) --
	( 31.27,154.46) --
	( 31.32,154.40) --
	( 31.37,154.33) --
	( 31.42,154.26) --
	( 31.47,154.20) --
	( 31.52,154.13) --
	( 31.57,154.06) --
	( 31.62,154.00) --
	( 31.67,153.93) --
	( 31.72,153.86) --
	( 31.77,153.79) --
	( 31.82,153.72) --
	( 31.87,153.65) --
	( 31.92,153.59) --
	( 31.97,153.52) --
	( 32.02,153.45) --
	( 32.07,153.38) --
	( 32.13,153.31) --
	( 32.18,153.24) --
	( 32.23,153.17) --
	( 32.28,153.10) --
	( 32.33,153.02) --
	( 32.38,152.95) --
	( 32.43,152.88) --
	( 32.48,152.81) --
	( 32.53,152.74) --
	( 32.58,152.67) --
	( 32.63,152.59) --
	( 32.68,152.52) --
	( 32.73,152.45) --
	( 32.78,152.38) --
	( 32.83,152.30) --
	( 32.88,152.23) --
	( 32.93,152.16) --
	( 32.99,152.08) --
	( 33.04,152.01) --
	( 33.09,151.94) --
	( 33.14,151.86) --
	( 33.19,151.79) --
	( 33.24,151.71) --
	( 33.29,151.64) --
	( 33.34,151.56) --
	( 33.39,151.49) --
	( 33.44,151.41) --
	( 33.49,151.34) --
	( 33.54,151.26) --
	( 33.59,151.19) --
	( 33.64,151.11) --
	( 33.69,151.03) --
	( 33.74,150.96) --
	( 33.79,150.88) --
	( 33.85,150.81) --
	( 33.90,150.73) --
	( 33.95,150.65) --
	( 34.00,150.58) --
	( 34.05,150.50) --
	( 34.10,150.42) --
	( 34.15,150.34) --
	( 34.20,150.27) --
	( 34.25,150.19) --
	( 34.30,150.11) --
	( 34.35,150.04) --
	( 34.40,149.96) --
	( 34.45,149.88) --
	( 34.50,149.80) --
	( 34.55,149.72) --
	( 34.60,149.65) --
	( 34.65,149.57) --
	( 34.71,149.49) --
	( 34.76,149.41) --
	( 34.81,149.33) --
	( 34.86,149.25) --
	( 34.91,149.18) --
	( 34.96,149.10) --
	( 35.01,149.02) --
	( 35.06,148.94) --
	( 35.11,148.86) --
	( 35.16,148.78) --
	( 35.21,148.70) --
	( 35.26,148.62) --
	( 35.31,148.54) --
	( 35.36,148.47) --
	( 35.41,148.39) --
	( 35.46,148.31) --
	( 35.51,148.23) --
	( 35.57,148.15) --
	( 35.62,148.07) --
	( 35.67,147.99) --
	( 35.72,147.91) --
	( 35.77,147.83) --
	( 35.82,147.75) --
	( 35.87,147.67) --
	( 35.92,147.59) --
	( 35.97,147.51) --
	( 36.02,147.43) --
	( 36.07,147.35) --
	( 36.12,147.27) --
	( 36.17,147.20) --
	( 36.22,147.12) --
	( 36.27,147.04) --
	( 36.32,146.96) --
	( 36.37,146.88) --
	( 36.42,146.80) --
	( 36.48,146.72) --
	( 36.53,146.64) --
	( 36.58,146.56) --
	( 36.63,146.48) --
	( 36.68,146.40) --
	( 36.73,146.32) --
	( 36.78,146.24) --
	( 36.83,146.16) --
	( 36.88,146.09) --
	( 36.93,146.01) --
	( 36.98,145.93) --
	( 37.03,145.85) --
	( 37.08,145.77) --
	( 37.13,145.69) --
	( 37.18,145.61) --
	( 37.23,145.53) --
	( 37.28,145.45) --
	( 37.34,145.38) --
	( 37.39,145.30) --
	( 37.44,145.22) --
	( 37.49,145.14) --
	( 37.54,145.06) --
	( 37.59,144.98) --
	( 37.64,144.91) --
	( 37.69,144.83) --
	( 37.74,144.75) --
	( 37.79,144.67) --
	( 37.84,144.60) --
	( 37.89,144.52) --
	( 37.94,144.44) --
	( 37.99,144.36) --
	( 38.04,144.29) --
	( 38.09,144.21) --
	( 38.14,144.13) --
	( 38.20,144.06) --
	( 38.25,143.98) --
	( 38.30,143.90) --
	( 38.35,143.83) --
	( 38.40,143.75) --
	( 38.45,143.67) --
	( 38.50,143.60) --
	( 38.55,143.52) --
	( 38.60,143.45) --
	( 38.65,143.37) --
	( 38.70,143.30) --
	( 38.75,143.22) --
	( 38.80,143.15) --
	( 38.85,143.07) --
	( 38.90,143.00) --
	( 38.95,142.92) --
	( 39.00,142.85) --
	( 39.06,142.77) --
	( 39.11,142.70) --
	( 39.16,142.63) --
	( 39.21,142.55) --
	( 39.26,142.48) --
	( 39.31,142.40) --
	( 39.36,142.33) --
	( 39.41,142.26) --
	( 39.46,142.19) --
	( 39.51,142.11) --
	( 39.56,142.04) --
	( 39.61,141.97) --
	( 39.66,141.90) --
	( 39.71,141.83) --
	( 39.76,141.76) --
	( 39.81,141.68) --
	( 39.86,141.61) --
	( 39.92,141.54) --
	( 39.97,141.47) --
	( 40.02,141.40) --
	( 40.07,141.33) --
	( 40.12,141.26) --
	( 40.17,141.19) --
	( 40.22,141.12) --
	( 40.27,141.05) --
	( 40.32,140.99) --
	( 40.37,140.92) --
	( 40.42,140.85) --
	( 40.47,140.78) --
	( 40.52,140.71) --
	( 40.57,140.65) --
	( 40.62,140.58) --
	( 40.67,140.51) --
	( 40.72,140.44) --
	( 40.78,140.38) --
	( 40.83,140.31) --
	( 40.88,140.25) --
	( 40.93,140.18) --
	( 40.98,140.12) --
	( 41.03,140.05) --
	( 41.08,139.99) --
	( 41.13,139.92) --
	( 41.18,139.86) --
	( 41.23,139.79) --
	( 41.28,139.73) --
	( 41.33,139.67) --
	( 41.38,139.60) --
	( 41.43,139.54) --
	( 41.48,139.48) --
	( 41.53,139.42) --
	( 41.58,139.35) --
	( 41.64,139.29) --
	( 41.69,139.23) --
	( 41.74,139.17) --
	( 41.79,139.11) --
	( 41.84,139.05) --
	( 41.89,138.99) --
	( 41.94,138.93) --
	( 41.99,138.87) --
	( 42.04,138.81) --
	( 42.09,138.76) --
	( 42.14,138.70) --
	( 42.19,138.64) --
	( 42.24,138.58) --
	( 42.29,138.53) --
	( 42.34,138.47) --
	( 42.39,138.41) --
	( 42.44,138.36) --
	( 42.49,138.30) --
	( 42.55,138.25) --
	( 42.60,138.19) --
	( 42.65,138.14) --
	( 42.70,138.08) --
	( 42.75,138.03) --
	( 42.80,137.97) --
	( 42.85,137.92) --
	( 42.90,137.87) --
	( 42.95,137.82) --
	( 43.00,137.76) --
	( 43.05,137.71) --
	( 43.10,137.66) --
	( 43.15,137.61) --
	( 43.20,137.56) --
	( 43.25,137.51) --
	( 43.30,137.46) --
	( 43.35,137.41) --
	( 43.41,137.36) --
	( 43.46,137.31) --
	( 43.51,137.27) --
	( 43.56,137.22) --
	( 43.61,137.17) --
	( 43.66,137.12) --
	( 43.71,137.08) --
	( 43.76,137.03) --
	( 43.81,136.99) --
	( 43.86,136.94) --
	( 43.91,136.90) --
	( 43.96,136.85) --
	( 44.01,136.81) --
	( 44.06,136.76) --
	( 44.11,136.72) --
	( 44.16,136.68) --
	( 44.21,136.63) --
	( 44.27,136.59) --
	( 44.32,136.55) --
	( 44.37,136.51) --
	( 44.42,136.47) --
	( 44.47,136.43) --
	( 44.52,136.39) --
	( 44.57,136.35) --
	( 44.62,136.31) --
	( 44.67,136.27) --
	( 44.72,136.23) --
	( 44.77,136.20) --
	( 44.82,136.16) --
	( 44.87,136.12) --
	( 44.92,136.09) --
	( 44.97,136.05) --
	( 45.02,136.02) --
	( 45.07,135.98) --
	( 45.13,135.95) --
	( 45.18,135.91) --
	( 45.23,135.88) --
	( 45.28,135.85) --
	( 45.33,135.81) --
	( 45.38,135.78) --
	( 45.43,135.75) --
	( 45.48,135.72) --
	( 45.53,135.69) --
	( 45.58,135.66) --
	( 45.63,135.63) --
	( 45.68,135.60) --
	( 45.73,135.57) --
	( 45.78,135.54) --
	( 45.83,135.51) --
	( 45.88,135.48) --
	( 45.93,135.46) --
	( 45.99,135.43) --
	( 46.04,135.40) --
	( 46.09,135.38) --
	( 46.14,135.35) --
	( 46.19,135.33) --
	( 46.24,135.30) --
	( 46.29,135.28) --
	( 46.34,135.26) --
	( 46.39,135.23) --
	( 46.44,135.21) --
	( 46.49,135.19) --
	( 46.54,135.17) --
	( 46.59,135.15) --
	( 46.64,135.13) --
	( 46.69,135.11) --
	( 46.74,135.09) --
	( 46.79,135.07) --
	( 46.85,135.05) --
	( 46.90,135.03) --
	( 46.95,135.01) --
	( 47.00,135.00) --
	( 47.05,134.98) --
	( 47.10,134.96) --
	( 47.15,134.95) --
	( 47.20,134.93) --
	( 47.25,134.92) --
	( 47.30,134.90) --
	( 47.35,134.89) --
	( 47.40,134.88) --
	( 47.45,134.86) --
	( 47.50,134.85) --
	( 47.55,134.84) --
	( 47.60,134.83) --
	( 47.65,134.82) --
	( 47.71,134.81) --
	( 47.76,134.80) --
	( 47.81,134.79) --
	( 47.86,134.78) --
	( 47.91,134.77) --
	( 47.96,134.76) --
	( 48.01,134.76) --
	( 48.06,134.75) --
	( 48.11,134.74) --
	( 48.16,134.74) --
	( 48.21,134.73) --
	( 48.26,134.73) --
	( 48.31,134.72) --
	( 48.36,134.72) --
	( 48.41,134.72) --
	( 48.46,134.71) --
	( 48.51,134.71) --
	( 48.56,134.71) --
	( 48.62,134.71) --
	( 48.67,134.71) --
	( 48.72,134.71) --
	( 48.77,134.71) --
	( 48.82,134.71) --
	( 48.87,134.71) --
	( 48.92,134.71) --
	( 48.97,134.71) --
	( 49.02,134.72) --
	( 49.07,134.72) --
	( 49.12,134.72) --
	( 49.17,134.73) --
	( 49.22,134.73) --
	( 49.27,134.74) --
	( 49.32,134.74) --
	( 49.37,134.75) --
	( 49.42,134.76) --
	( 49.48,134.76) --
	( 49.53,134.77) --
	( 49.58,134.78) --
	( 49.63,134.79) --
	( 49.68,134.80) --
	( 49.73,134.81) --
	( 49.78,134.82) --
	( 49.83,134.83) --
	( 49.88,134.84) --
	( 49.93,134.85) --
	( 49.98,134.86) --
	( 50.03,134.88) --
	( 50.08,134.89) --
	( 50.13,134.90) --
	( 50.18,134.92) --
	( 50.23,134.93) --
	( 50.28,134.95) --
	( 50.34,134.96) --
	( 50.39,134.98) --
	( 50.44,135.00) --
	( 50.49,135.01) --
	( 50.54,135.03) --
	( 50.59,135.05) --
	( 50.64,135.07) --
	( 50.69,135.09) --
	( 50.74,135.11) --
	( 50.79,135.13) --
	( 50.84,135.15) --
	( 50.89,135.17) --
	( 50.94,135.19) --
	( 50.99,135.21) --
	( 51.04,135.23) --
	( 51.09,135.26) --
	( 51.14,135.28) --
	( 51.20,135.30) --
	( 51.25,135.33) --
	( 51.30,135.35) --
	( 51.35,135.38) --
	( 51.40,135.40) --
	( 51.45,135.43) --
	( 51.50,135.46) --
	( 51.55,135.48) --
	( 51.60,135.51) --
	( 51.65,135.54) --
	( 51.70,135.57) --
	( 51.75,135.60) --
	( 51.80,135.63) --
	( 51.85,135.66) --
	( 51.90,135.69) --
	( 51.95,135.72) --
	( 52.00,135.75) --
	( 52.06,135.78) --
	( 52.11,135.81) --
	( 52.16,135.85) --
	( 52.21,135.88) --
	( 52.26,135.91) --
	( 52.31,135.95) --
	( 52.36,135.98) --
	( 52.41,136.02) --
	( 52.46,136.05) --
	( 52.51,136.09) --
	( 52.56,136.12) --
	( 52.61,136.16) --
	( 52.66,136.20) --
	( 52.71,136.23) --
	( 52.76,136.27) --
	( 52.81,136.31) --
	( 52.86,136.35) --
	( 52.92,136.39) --
	( 52.97,136.43) --
	( 53.02,136.47) --
	( 53.07,136.51) --
	( 53.12,136.55) --
	( 53.17,136.59) --
	( 53.22,136.63) --
	( 53.27,136.68) --
	( 53.32,136.72) --
	( 53.37,136.76) --
	( 53.42,136.81) --
	( 53.47,136.85) --
	( 53.52,136.90) --
	( 53.57,136.94) --
	( 53.62,136.99) --
	( 53.67,137.03) --
	( 53.72,137.08) --
	( 53.78,137.12) --
	( 53.83,137.17) --
	( 53.88,137.22) --
	( 53.93,137.27) --
	( 53.98,137.31) --
	( 54.03,137.36) --
	( 54.08,137.41) --
	( 54.13,137.46) --
	( 54.18,137.51) --
	( 54.23,137.56) --
	( 54.28,137.61) --
	( 54.33,137.66) --
	( 54.38,137.71) --
	( 54.43,137.76) --
	( 54.48,137.82) --
	( 54.53,137.87) --
	( 54.58,137.92) --
	( 54.63,137.97) --
	( 54.69,138.03) --
	( 54.74,138.08) --
	( 54.79,138.14) --
	( 54.84,138.19) --
	( 54.89,138.25) --
	( 54.94,138.30) --
	( 54.99,138.36) --
	( 55.04,138.41) --
	( 55.09,138.47) --
	( 55.14,138.53) --
	( 55.19,138.58) --
	( 55.24,138.64) --
	( 55.29,138.70) --
	( 55.34,138.76) --
	( 55.39,138.81) --
	( 55.44,138.87) --
	( 55.49,138.93) --
	( 55.55,138.99) --
	( 55.60,139.05) --
	( 55.65,139.11) --
	( 55.70,139.17) --
	( 55.75,139.23) --
	( 55.80,139.29) --
	( 55.85,139.35) --
	( 55.90,139.42) --
	( 55.95,139.48) --
	( 56.00,139.54) --
	( 56.05,139.60) --
	( 56.10,139.67) --
	( 56.15,139.73) --
	( 56.20,139.79) --
	( 56.25,139.86) --
	( 56.30,139.92) --
	( 56.35,139.99) --
	( 56.41,140.05) --
	( 56.46,140.12) --
	( 56.51,140.18) --
	( 56.56,140.25) --
	( 56.61,140.31) --
	( 56.66,140.38) --
	( 56.71,140.44) --
	( 56.76,140.51) --
	( 56.81,140.58) --
	( 56.86,140.65) --
	( 56.91,140.71) --
	( 56.96,140.78) --
	( 57.01,140.85) --
	( 57.06,140.92) --
	( 57.11,140.99) --
	( 57.16,141.05) --
	( 57.21,141.12) --
	( 57.27,141.19) --
	( 57.32,141.26) --
	( 57.37,141.33) --
	( 57.42,141.40) --
	( 57.47,141.47) --
	( 57.52,141.54) --
	( 57.57,141.61) --
	( 57.62,141.68) --
	( 57.67,141.76) --
	( 57.72,141.83) --
	( 57.77,141.90) --
	( 57.82,141.97) --
	( 57.87,142.04) --
	( 57.92,142.11) --
	( 57.97,142.19) --
	( 58.02,142.26) --
	( 58.07,142.33) --
	( 58.13,142.40) --
	( 58.18,142.48) --
	( 58.23,142.55) --
	( 58.28,142.63) --
	( 58.33,142.70) --
	( 58.38,142.77) --
	( 58.43,142.85) --
	( 58.48,142.92) --
	( 58.53,143.00) --
	( 58.58,143.07) --
	( 58.63,143.15) --
	( 58.68,143.22) --
	( 58.73,143.30) --
	( 58.78,143.37) --
	( 58.83,143.45) --
	( 58.88,143.52) --
	( 58.93,143.60) --
	( 58.99,143.67) --
	( 59.04,143.75) --
	( 59.09,143.83) --
	( 59.14,143.90) --
	( 59.19,143.98) --
	( 59.24,144.06) --
	( 59.29,144.13) --
	( 59.34,144.21) --
	( 59.39,144.29) --
	( 59.44,144.36) --
	( 59.49,144.44) --
	( 59.54,144.52) --
	( 59.59,144.60) --
	( 59.64,144.67) --
	( 59.69,144.75) --
	( 59.74,144.83) --
	( 59.79,144.91) --
	( 59.85,144.98) --
	( 59.90,145.06) --
	( 59.95,145.14) --
	( 60.00,145.22) --
	( 60.05,145.30) --
	( 60.10,145.38) --
	( 60.15,145.45) --
	( 60.20,145.53) --
	( 60.25,145.61) --
	( 60.30,145.69) --
	( 60.35,145.77) --
	( 60.40,145.85) --
	( 60.45,145.93) --
	( 60.50,146.01) --
	( 60.55,146.09) --
	( 60.60,146.16) --
	( 60.65,146.24) --
	( 60.70,146.32) --
	( 60.76,146.40) --
	( 60.81,146.48) --
	( 60.86,146.56) --
	( 60.91,146.64) --
	( 60.96,146.72) --
	( 61.01,146.80) --
	( 61.06,146.88) --
	( 61.11,146.96) --
	( 61.16,147.04) --
	( 61.21,147.12) --
	( 61.26,147.20) --
	( 61.31,147.27) --
	( 61.36,147.35);

\path[] (  8.25,119.53) rectangle ( 63.89,175.18);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 63.89) rectangle ( 63.89,119.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 72.74) --
	( 63.89, 72.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 85.39) --
	( 63.89, 85.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 98.04) --
	( 63.89, 98.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25,110.68) --
	( 63.89,110.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.10, 63.89) --
	( 17.10,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.75, 63.89) --
	( 29.75,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.39, 63.89) --
	( 42.39,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.04, 63.89) --
	( 55.04,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 66.42) --
	( 63.89, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 79.07) --
	( 63.89, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 91.71) --
	( 63.89, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,104.36) --
	( 63.89,104.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,117.00) --
	( 63.89,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 63.89) --
	( 10.78,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.43, 63.89) --
	( 23.43,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 63.89) --
	( 36.07,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72, 63.89) --
	( 48.72,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 63.89) --
	( 61.36,119.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 66.42) -- ( 10.78,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.47, 94.85) -- ( 14.47,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.37,100.51) -- ( 18.37,103.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.81, 98.09) -- ( 26.81,103.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.01, 98.09) -- ( 31.01,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.39, 94.49) -- ( 33.39, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 92.77) -- ( 34.15, 94.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.48, 89.44) -- ( 36.48, 92.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 84.12) -- ( 40.27, 89.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.39, 81.85) -- ( 42.39, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.27, 79.72) -- ( 44.27, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21, 79.72) -- ( 52.21, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 81.85) -- ( 55.90, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.66, 84.12) -- ( 56.66, 90.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.39, 85.34) -- ( 59.39, 90.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 66.42) -- ( 61.36,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 66.42) -- ( 61.36, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.27, 79.72) -- ( 52.21, 79.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.39, 81.85) -- ( 44.27, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21, 81.85) -- ( 55.90, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 84.12) -- ( 42.39, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 84.12) -- ( 56.66, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.66, 85.34) -- ( 59.39, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.48, 89.44) -- ( 40.27, 89.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.66, 90.75) -- ( 61.36, 90.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 92.77) -- ( 36.48, 92.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.39, 94.49) -- ( 34.15, 94.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 94.85) -- ( 14.47, 94.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.81, 98.09) -- ( 33.39, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.47,100.51) -- ( 18.37,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.81,102.59) -- ( 31.01,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.37,103.70) -- ( 26.81,103.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,117.00) -- ( 61.36,117.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.78, 91.71) --
	( 10.83, 91.79) --
	( 10.88, 91.87) --
	( 10.93, 91.95) --
	( 10.98, 92.03) --
	( 11.03, 92.11) --
	( 11.08, 92.19) --
	( 11.13, 92.27) --
	( 11.18, 92.35) --
	( 11.23, 92.43) --
	( 11.29, 92.51) --
	( 11.34, 92.59) --
	( 11.39, 92.67) --
	( 11.44, 92.74) --
	( 11.49, 92.82) --
	( 11.54, 92.90) --
	( 11.59, 92.98) --
	( 11.64, 93.06) --
	( 11.69, 93.14) --
	( 11.74, 93.22) --
	( 11.79, 93.30) --
	( 11.84, 93.38) --
	( 11.89, 93.45) --
	( 11.94, 93.53) --
	( 11.99, 93.61) --
	( 12.04, 93.69) --
	( 12.09, 93.77) --
	( 12.14, 93.85) --
	( 12.20, 93.93) --
	( 12.25, 94.00) --
	( 12.30, 94.08) --
	( 12.35, 94.16) --
	( 12.40, 94.24) --
	( 12.45, 94.32) --
	( 12.50, 94.39) --
	( 12.55, 94.47) --
	( 12.60, 94.55) --
	( 12.65, 94.63) --
	( 12.70, 94.70) --
	( 12.75, 94.78) --
	( 12.80, 94.86) --
	( 12.85, 94.93) --
	( 12.90, 95.01) --
	( 12.95, 95.09) --
	( 13.00, 95.16) --
	( 13.06, 95.24) --
	( 13.11, 95.32) --
	( 13.16, 95.39) --
	( 13.21, 95.47) --
	( 13.26, 95.54) --
	( 13.31, 95.62) --
	( 13.36, 95.70) --
	( 13.41, 95.77) --
	( 13.46, 95.85) --
	( 13.51, 95.92) --
	( 13.56, 96.00) --
	( 13.61, 96.07) --
	( 13.66, 96.15) --
	( 13.71, 96.22) --
	( 13.76, 96.29) --
	( 13.81, 96.37) --
	( 13.86, 96.44) --
	( 13.92, 96.52) --
	( 13.97, 96.59) --
	( 14.02, 96.66) --
	( 14.07, 96.73) --
	( 14.12, 96.81) --
	( 14.17, 96.88) --
	( 14.22, 96.95) --
	( 14.27, 97.02) --
	( 14.32, 97.10) --
	( 14.37, 97.17) --
	( 14.42, 97.24) --
	( 14.47, 97.31) --
	( 14.52, 97.38) --
	( 14.57, 97.45) --
	( 14.62, 97.52) --
	( 14.67, 97.59) --
	( 14.72, 97.66) --
	( 14.78, 97.73) --
	( 14.83, 97.80) --
	( 14.88, 97.87) --
	( 14.93, 97.94) --
	( 14.98, 98.01) --
	( 15.03, 98.08) --
	( 15.08, 98.15) --
	( 15.13, 98.22) --
	( 15.18, 98.29) --
	( 15.23, 98.35) --
	( 15.28, 98.42) --
	( 15.33, 98.49) --
	( 15.38, 98.56) --
	( 15.43, 98.62) --
	( 15.48, 98.69) --
	( 15.53, 98.75) --
	( 15.58, 98.82) --
	( 15.64, 98.89) --
	( 15.69, 98.95) --
	( 15.74, 99.02) --
	( 15.79, 99.08) --
	( 15.84, 99.15) --
	( 15.89, 99.21) --
	( 15.94, 99.27) --
	( 15.99, 99.34) --
	( 16.04, 99.40) --
	( 16.09, 99.46) --
	( 16.14, 99.53) --
	( 16.19, 99.59) --
	( 16.24, 99.65) --
	( 16.29, 99.71) --
	( 16.34, 99.77) --
	( 16.39, 99.83) --
	( 16.44, 99.90) --
	( 16.50, 99.96) --
	( 16.55,100.02) --
	( 16.60,100.08) --
	( 16.65,100.13) --
	( 16.70,100.19) --
	( 16.75,100.25) --
	( 16.80,100.31) --
	( 16.85,100.37) --
	( 16.90,100.43) --
	( 16.95,100.48) --
	( 17.00,100.54) --
	( 17.05,100.60) --
	( 17.10,100.65) --
	( 17.15,100.71) --
	( 17.20,100.77) --
	( 17.25,100.82) --
	( 17.30,100.88) --
	( 17.36,100.93) --
	( 17.41,100.99) --
	( 17.46,101.04) --
	( 17.51,101.09) --
	( 17.56,101.15) --
	( 17.61,101.20) --
	( 17.66,101.25) --
	( 17.71,101.30) --
	( 17.76,101.35) --
	( 17.81,101.41) --
	( 17.86,101.46) --
	( 17.91,101.51) --
	( 17.96,101.56) --
	( 18.01,101.61) --
	( 18.06,101.66) --
	( 18.11,101.70) --
	( 18.16,101.75) --
	( 18.21,101.80) --
	( 18.27,101.85) --
	( 18.32,101.90) --
	( 18.37,101.94) --
	( 18.42,101.99) --
	( 18.47,102.04) --
	( 18.52,102.08) --
	( 18.57,102.13) --
	( 18.62,102.17) --
	( 18.67,102.22) --
	( 18.72,102.26) --
	( 18.77,102.30) --
	( 18.82,102.35) --
	( 18.87,102.39) --
	( 18.92,102.43) --
	( 18.97,102.47) --
	( 19.02,102.52) --
	( 19.07,102.56) --
	( 19.13,102.60) --
	( 19.18,102.64) --
	( 19.23,102.68) --
	( 19.28,102.72) --
	( 19.33,102.76) --
	( 19.38,102.79) --
	( 19.43,102.83) --
	( 19.48,102.87) --
	( 19.53,102.91) --
	( 19.58,102.94) --
	( 19.63,102.98) --
	( 19.68,103.02) --
	( 19.73,103.05) --
	( 19.78,103.09) --
	( 19.83,103.12) --
	( 19.88,103.15) --
	( 19.93,103.19) --
	( 19.99,103.22) --
	( 20.04,103.25) --
	( 20.09,103.29) --
	( 20.14,103.32) --
	( 20.19,103.35) --
	( 20.24,103.38) --
	( 20.29,103.41) --
	( 20.34,103.44) --
	( 20.39,103.47) --
	( 20.44,103.50) --
	( 20.49,103.53) --
	( 20.54,103.56) --
	( 20.59,103.58) --
	( 20.64,103.61) --
	( 20.69,103.64) --
	( 20.74,103.66) --
	( 20.79,103.69) --
	( 20.85,103.71) --
	( 20.90,103.74) --
	( 20.95,103.76) --
	( 21.00,103.79) --
	( 21.05,103.81) --
	( 21.10,103.83) --
	( 21.15,103.86) --
	( 21.20,103.88) --
	( 21.25,103.90) --
	( 21.30,103.92) --
	( 21.35,103.94) --
	( 21.40,103.96) --
	( 21.45,103.98) --
	( 21.50,104.00) --
	( 21.55,104.02) --
	( 21.60,104.04) --
	( 21.65,104.05) --
	( 21.71,104.07) --
	( 21.76,104.09) --
	( 21.81,104.10) --
	( 21.86,104.12) --
	( 21.91,104.13) --
	( 21.96,104.15) --
	( 22.01,104.16) --
	( 22.06,104.18) --
	( 22.11,104.19) --
	( 22.16,104.20) --
	( 22.21,104.21) --
	( 22.26,104.23) --
	( 22.31,104.24) --
	( 22.36,104.25) --
	( 22.41,104.26) --
	( 22.46,104.27) --
	( 22.51,104.28) --
	( 22.57,104.29) --
	( 22.62,104.29) --
	( 22.67,104.30) --
	( 22.72,104.31) --
	( 22.77,104.32) --
	( 22.82,104.32) --
	( 22.87,104.33) --
	( 22.92,104.33) --
	( 22.97,104.34) --
	( 23.02,104.34) --
	( 23.07,104.35) --
	( 23.12,104.35) --
	( 23.17,104.35) --
	( 23.22,104.35) --
	( 23.27,104.36) --
	( 23.32,104.36) --
	( 23.37,104.36) --
	( 23.43,104.36) --
	( 23.48,104.36) --
	( 23.53,104.36) --
	( 23.58,104.36) --
	( 23.63,104.35) --
	( 23.68,104.35) --
	( 23.73,104.35) --
	( 23.78,104.35) --
	( 23.83,104.34) --
	( 23.88,104.34) --
	( 23.93,104.33) --
	( 23.98,104.33) --
	( 24.03,104.32) --
	( 24.08,104.32) --
	( 24.13,104.31) --
	( 24.18,104.30) --
	( 24.23,104.29) --
	( 24.28,104.29) --
	( 24.34,104.28) --
	( 24.39,104.27) --
	( 24.44,104.26) --
	( 24.49,104.25) --
	( 24.54,104.24) --
	( 24.59,104.23) --
	( 24.64,104.21) --
	( 24.69,104.20) --
	( 24.74,104.19) --
	( 24.79,104.18) --
	( 24.84,104.16) --
	( 24.89,104.15) --
	( 24.94,104.13) --
	( 24.99,104.12) --
	( 25.04,104.10) --
	( 25.09,104.09) --
	( 25.14,104.07) --
	( 25.20,104.05) --
	( 25.25,104.04) --
	( 25.30,104.02) --
	( 25.35,104.00) --
	( 25.40,103.98) --
	( 25.45,103.96) --
	( 25.50,103.94) --
	( 25.55,103.92) --
	( 25.60,103.90) --
	( 25.65,103.88) --
	( 25.70,103.86) --
	( 25.75,103.83) --
	( 25.80,103.81) --
	( 25.85,103.79) --
	( 25.90,103.76) --
	( 25.95,103.74) --
	( 26.00,103.71) --
	( 26.06,103.69) --
	( 26.11,103.66) --
	( 26.16,103.64) --
	( 26.21,103.61) --
	( 26.26,103.58) --
	( 26.31,103.56) --
	( 26.36,103.53) --
	( 26.41,103.50) --
	( 26.46,103.47) --
	( 26.51,103.44) --
	( 26.56,103.41) --
	( 26.61,103.38) --
	( 26.66,103.35) --
	( 26.71,103.32) --
	( 26.76,103.29) --
	( 26.81,103.25) --
	( 26.86,103.22) --
	( 26.92,103.19) --
	( 26.97,103.15) --
	( 27.02,103.12) --
	( 27.07,103.09) --
	( 27.12,103.05) --
	( 27.17,103.02) --
	( 27.22,102.98) --
	( 27.27,102.94) --
	( 27.32,102.91) --
	( 27.37,102.87) --
	( 27.42,102.83) --
	( 27.47,102.79) --
	( 27.52,102.76) --
	( 27.57,102.72) --
	( 27.62,102.68) --
	( 27.67,102.64) --
	( 27.72,102.60) --
	( 27.78,102.56) --
	( 27.83,102.52) --
	( 27.88,102.47) --
	( 27.93,102.43) --
	( 27.98,102.39) --
	( 28.03,102.35) --
	( 28.08,102.30) --
	( 28.13,102.26) --
	( 28.18,102.22) --
	( 28.23,102.17) --
	( 28.28,102.13) --
	( 28.33,102.08) --
	( 28.38,102.04) --
	( 28.43,101.99) --
	( 28.48,101.94) --
	( 28.53,101.90) --
	( 28.58,101.85) --
	( 28.64,101.80) --
	( 28.69,101.75) --
	( 28.74,101.70) --
	( 28.79,101.66) --
	( 28.84,101.61) --
	( 28.89,101.56) --
	( 28.94,101.51) --
	( 28.99,101.46) --
	( 29.04,101.41) --
	( 29.09,101.35) --
	( 29.14,101.30) --
	( 29.19,101.25) --
	( 29.24,101.20) --
	( 29.29,101.15) --
	( 29.34,101.09) --
	( 29.39,101.04) --
	( 29.44,100.99) --
	( 29.50,100.93) --
	( 29.55,100.88) --
	( 29.60,100.82) --
	( 29.65,100.77) --
	( 29.70,100.71) --
	( 29.75,100.65) --
	( 29.80,100.60) --
	( 29.85,100.54) --
	( 29.90,100.48) --
	( 29.95,100.43) --
	( 30.00,100.37) --
	( 30.05,100.31) --
	( 30.10,100.25) --
	( 30.15,100.19) --
	( 30.20,100.13) --
	( 30.25,100.08) --
	( 30.30,100.02) --
	( 30.35, 99.96) --
	( 30.41, 99.90) --
	( 30.46, 99.83) --
	( 30.51, 99.77) --
	( 30.56, 99.71) --
	( 30.61, 99.65) --
	( 30.66, 99.59) --
	( 30.71, 99.53) --
	( 30.76, 99.46) --
	( 30.81, 99.40) --
	( 30.86, 99.34) --
	( 30.91, 99.27) --
	( 30.96, 99.21) --
	( 31.01, 99.15) --
	( 31.06, 99.08) --
	( 31.11, 99.02) --
	( 31.16, 98.95) --
	( 31.21, 98.89) --
	( 31.27, 98.82) --
	( 31.32, 98.75) --
	( 31.37, 98.69) --
	( 31.42, 98.62) --
	( 31.47, 98.56) --
	( 31.52, 98.49) --
	( 31.57, 98.42) --
	( 31.62, 98.35) --
	( 31.67, 98.29) --
	( 31.72, 98.22) --
	( 31.77, 98.15) --
	( 31.82, 98.08) --
	( 31.87, 98.01) --
	( 31.92, 97.94) --
	( 31.97, 97.87) --
	( 32.02, 97.80) --
	( 32.07, 97.73) --
	( 32.13, 97.66) --
	( 32.18, 97.59) --
	( 32.23, 97.52) --
	( 32.28, 97.45) --
	( 32.33, 97.38) --
	( 32.38, 97.31) --
	( 32.43, 97.24) --
	( 32.48, 97.17) --
	( 32.53, 97.10) --
	( 32.58, 97.02) --
	( 32.63, 96.95) --
	( 32.68, 96.88) --
	( 32.73, 96.81) --
	( 32.78, 96.73) --
	( 32.83, 96.66) --
	( 32.88, 96.59) --
	( 32.93, 96.52) --
	( 32.99, 96.44) --
	( 33.04, 96.37) --
	( 33.09, 96.29) --
	( 33.14, 96.22) --
	( 33.19, 96.15) --
	( 33.24, 96.07) --
	( 33.29, 96.00) --
	( 33.34, 95.92) --
	( 33.39, 95.85) --
	( 33.44, 95.77) --
	( 33.49, 95.70) --
	( 33.54, 95.62) --
	( 33.59, 95.54) --
	( 33.64, 95.47) --
	( 33.69, 95.39) --
	( 33.74, 95.32) --
	( 33.79, 95.24) --
	( 33.85, 95.16) --
	( 33.90, 95.09) --
	( 33.95, 95.01) --
	( 34.00, 94.93) --
	( 34.05, 94.86) --
	( 34.10, 94.78) --
	( 34.15, 94.70) --
	( 34.20, 94.63) --
	( 34.25, 94.55) --
	( 34.30, 94.47) --
	( 34.35, 94.39) --
	( 34.40, 94.32) --
	( 34.45, 94.24) --
	( 34.50, 94.16) --
	( 34.55, 94.08) --
	( 34.60, 94.00) --
	( 34.65, 93.93) --
	( 34.71, 93.85) --
	( 34.76, 93.77) --
	( 34.81, 93.69) --
	( 34.86, 93.61) --
	( 34.91, 93.53) --
	( 34.96, 93.45) --
	( 35.01, 93.38) --
	( 35.06, 93.30) --
	( 35.11, 93.22) --
	( 35.16, 93.14) --
	( 35.21, 93.06) --
	( 35.26, 92.98) --
	( 35.31, 92.90) --
	( 35.36, 92.82) --
	( 35.41, 92.74) --
	( 35.46, 92.67) --
	( 35.51, 92.59) --
	( 35.57, 92.51) --
	( 35.62, 92.43) --
	( 35.67, 92.35) --
	( 35.72, 92.27) --
	( 35.77, 92.19) --
	( 35.82, 92.11) --
	( 35.87, 92.03) --
	( 35.92, 91.95) --
	( 35.97, 91.87) --
	( 36.02, 91.79) --
	( 36.07, 91.71) --
	( 36.12, 91.63) --
	( 36.17, 91.55) --
	( 36.22, 91.47) --
	( 36.27, 91.39) --
	( 36.32, 91.32) --
	( 36.37, 91.24) --
	( 36.42, 91.16) --
	( 36.48, 91.08) --
	( 36.53, 91.00) --
	( 36.58, 90.92) --
	( 36.63, 90.84) --
	( 36.68, 90.76) --
	( 36.73, 90.68) --
	( 36.78, 90.60) --
	( 36.83, 90.52) --
	( 36.88, 90.44) --
	( 36.93, 90.36) --
	( 36.98, 90.29) --
	( 37.03, 90.21) --
	( 37.08, 90.13) --
	( 37.13, 90.05) --
	( 37.18, 89.97) --
	( 37.23, 89.89) --
	( 37.28, 89.81) --
	( 37.34, 89.73) --
	( 37.39, 89.66) --
	( 37.44, 89.58) --
	( 37.49, 89.50) --
	( 37.54, 89.42) --
	( 37.59, 89.34) --
	( 37.64, 89.26) --
	( 37.69, 89.19) --
	( 37.74, 89.11) --
	( 37.79, 89.03) --
	( 37.84, 88.95) --
	( 37.89, 88.88) --
	( 37.94, 88.80) --
	( 37.99, 88.72) --
	( 38.04, 88.64) --
	( 38.09, 88.57) --
	( 38.14, 88.49) --
	( 38.20, 88.41) --
	( 38.25, 88.34) --
	( 38.30, 88.26) --
	( 38.35, 88.18) --
	( 38.40, 88.11) --
	( 38.45, 88.03) --
	( 38.50, 87.96) --
	( 38.55, 87.88) --
	( 38.60, 87.80) --
	( 38.65, 87.73) --
	( 38.70, 87.65) --
	( 38.75, 87.58) --
	( 38.80, 87.50) --
	( 38.85, 87.43) --
	( 38.90, 87.35) --
	( 38.95, 87.28) --
	( 39.00, 87.21) --
	( 39.06, 87.13) --
	( 39.11, 87.06) --
	( 39.16, 86.98) --
	( 39.21, 86.91) --
	( 39.26, 86.84) --
	( 39.31, 86.76) --
	( 39.36, 86.69) --
	( 39.41, 86.62) --
	( 39.46, 86.54) --
	( 39.51, 86.47) --
	( 39.56, 86.40) --
	( 39.61, 86.33) --
	( 39.66, 86.26) --
	( 39.71, 86.18) --
	( 39.76, 86.11) --
	( 39.81, 86.04) --
	( 39.86, 85.97) --
	( 39.92, 85.90) --
	( 39.97, 85.83) --
	( 40.02, 85.76) --
	( 40.07, 85.69) --
	( 40.12, 85.62) --
	( 40.17, 85.55) --
	( 40.22, 85.48) --
	( 40.27, 85.41) --
	( 40.32, 85.34) --
	( 40.37, 85.28) --
	( 40.42, 85.21) --
	( 40.47, 85.14) --
	( 40.52, 85.07) --
	( 40.57, 85.00) --
	( 40.62, 84.94) --
	( 40.67, 84.87) --
	( 40.72, 84.80) --
	( 40.78, 84.74) --
	( 40.83, 84.67) --
	( 40.88, 84.60) --
	( 40.93, 84.54) --
	( 40.98, 84.47) --
	( 41.03, 84.41) --
	( 41.08, 84.34) --
	( 41.13, 84.28) --
	( 41.18, 84.22) --
	( 41.23, 84.15) --
	( 41.28, 84.09) --
	( 41.33, 84.02) --
	( 41.38, 83.96) --
	( 41.43, 83.90) --
	( 41.48, 83.84) --
	( 41.53, 83.77) --
	( 41.58, 83.71) --
	( 41.64, 83.65) --
	( 41.69, 83.59) --
	( 41.74, 83.53) --
	( 41.79, 83.47) --
	( 41.84, 83.41) --
	( 41.89, 83.35) --
	( 41.94, 83.29) --
	( 41.99, 83.23) --
	( 42.04, 83.17) --
	( 42.09, 83.11) --
	( 42.14, 83.06) --
	( 42.19, 83.00) --
	( 42.24, 82.94) --
	( 42.29, 82.88) --
	( 42.34, 82.83) --
	( 42.39, 82.77) --
	( 42.44, 82.71) --
	( 42.49, 82.66) --
	( 42.55, 82.60) --
	( 42.60, 82.55) --
	( 42.65, 82.49) --
	( 42.70, 82.44) --
	( 42.75, 82.39) --
	( 42.80, 82.33) --
	( 42.85, 82.28) --
	( 42.90, 82.23) --
	( 42.95, 82.17) --
	( 43.00, 82.12) --
	( 43.05, 82.07) --
	( 43.10, 82.02) --
	( 43.15, 81.97) --
	( 43.20, 81.92) --
	( 43.25, 81.87) --
	( 43.30, 81.82) --
	( 43.35, 81.77) --
	( 43.41, 81.72) --
	( 43.46, 81.67) --
	( 43.51, 81.62) --
	( 43.56, 81.58) --
	( 43.61, 81.53) --
	( 43.66, 81.48) --
	( 43.71, 81.44) --
	( 43.76, 81.39) --
	( 43.81, 81.34) --
	( 43.86, 81.30) --
	( 43.91, 81.25) --
	( 43.96, 81.21) --
	( 44.01, 81.16) --
	( 44.06, 81.12) --
	( 44.11, 81.08) --
	( 44.16, 81.04) --
	( 44.21, 80.99) --
	( 44.27, 80.95) --
	( 44.32, 80.91) --
	( 44.37, 80.87) --
	( 44.42, 80.83) --
	( 44.47, 80.79) --
	( 44.52, 80.75) --
	( 44.57, 80.71) --
	( 44.62, 80.67) --
	( 44.67, 80.63) --
	( 44.72, 80.59) --
	( 44.77, 80.56) --
	( 44.82, 80.52) --
	( 44.87, 80.48) --
	( 44.92, 80.44) --
	( 44.97, 80.41) --
	( 45.02, 80.37) --
	( 45.07, 80.34) --
	( 45.13, 80.30) --
	( 45.18, 80.27) --
	( 45.23, 80.24) --
	( 45.28, 80.20) --
	( 45.33, 80.17) --
	( 45.38, 80.14) --
	( 45.43, 80.11) --
	( 45.48, 80.08) --
	( 45.53, 80.04) --
	( 45.58, 80.01) --
	( 45.63, 79.98) --
	( 45.68, 79.95) --
	( 45.73, 79.93) --
	( 45.78, 79.90) --
	( 45.83, 79.87) --
	( 45.88, 79.84) --
	( 45.93, 79.81) --
	( 45.99, 79.79) --
	( 46.04, 79.76) --
	( 46.09, 79.74) --
	( 46.14, 79.71) --
	( 46.19, 79.69) --
	( 46.24, 79.66) --
	( 46.29, 79.64) --
	( 46.34, 79.61) --
	( 46.39, 79.59) --
	( 46.44, 79.57) --
	( 46.49, 79.55) --
	( 46.54, 79.53) --
	( 46.59, 79.50) --
	( 46.64, 79.48) --
	( 46.69, 79.46) --
	( 46.74, 79.44) --
	( 46.79, 79.43) --
	( 46.85, 79.41) --
	( 46.90, 79.39) --
	( 46.95, 79.37) --
	( 47.00, 79.35) --
	( 47.05, 79.34) --
	( 47.10, 79.32) --
	( 47.15, 79.31) --
	( 47.20, 79.29) --
	( 47.25, 79.28) --
	( 47.30, 79.26) --
	( 47.35, 79.25) --
	( 47.40, 79.24) --
	( 47.45, 79.22) --
	( 47.50, 79.21) --
	( 47.55, 79.20) --
	( 47.60, 79.19) --
	( 47.65, 79.18) --
	( 47.71, 79.17) --
	( 47.76, 79.16) --
	( 47.81, 79.15) --
	( 47.86, 79.14) --
	( 47.91, 79.13) --
	( 47.96, 79.12) --
	( 48.01, 79.12) --
	( 48.06, 79.11) --
	( 48.11, 79.10) --
	( 48.16, 79.10) --
	( 48.21, 79.09) --
	( 48.26, 79.09) --
	( 48.31, 79.08) --
	( 48.36, 79.08) --
	( 48.41, 79.08) --
	( 48.46, 79.07) --
	( 48.51, 79.07) --
	( 48.56, 79.07) --
	( 48.62, 79.07) --
	( 48.67, 79.07) --
	( 48.72, 79.07) --
	( 48.77, 79.07) --
	( 48.82, 79.07) --
	( 48.87, 79.07) --
	( 48.92, 79.07) --
	( 48.97, 79.07) --
	( 49.02, 79.08) --
	( 49.07, 79.08) --
	( 49.12, 79.08) --
	( 49.17, 79.09) --
	( 49.22, 79.09) --
	( 49.27, 79.10) --
	( 49.32, 79.10) --
	( 49.37, 79.11) --
	( 49.42, 79.12) --
	( 49.48, 79.12) --
	( 49.53, 79.13) --
	( 49.58, 79.14) --
	( 49.63, 79.15) --
	( 49.68, 79.16) --
	( 49.73, 79.17) --
	( 49.78, 79.18) --
	( 49.83, 79.19) --
	( 49.88, 79.20) --
	( 49.93, 79.21) --
	( 49.98, 79.22) --
	( 50.03, 79.24) --
	( 50.08, 79.25) --
	( 50.13, 79.26) --
	( 50.18, 79.28) --
	( 50.23, 79.29) --
	( 50.28, 79.31) --
	( 50.34, 79.32) --
	( 50.39, 79.34) --
	( 50.44, 79.35) --
	( 50.49, 79.37) --
	( 50.54, 79.39) --
	( 50.59, 79.41) --
	( 50.64, 79.43) --
	( 50.69, 79.44) --
	( 50.74, 79.46) --
	( 50.79, 79.48) --
	( 50.84, 79.50) --
	( 50.89, 79.53) --
	( 50.94, 79.55) --
	( 50.99, 79.57) --
	( 51.04, 79.59) --
	( 51.09, 79.61) --
	( 51.14, 79.64) --
	( 51.20, 79.66) --
	( 51.25, 79.69) --
	( 51.30, 79.71) --
	( 51.35, 79.74) --
	( 51.40, 79.76) --
	( 51.45, 79.79) --
	( 51.50, 79.81) --
	( 51.55, 79.84) --
	( 51.60, 79.87) --
	( 51.65, 79.90) --
	( 51.70, 79.93) --
	( 51.75, 79.95) --
	( 51.80, 79.98) --
	( 51.85, 80.01) --
	( 51.90, 80.04) --
	( 51.95, 80.08) --
	( 52.00, 80.11) --
	( 52.06, 80.14) --
	( 52.11, 80.17) --
	( 52.16, 80.20) --
	( 52.21, 80.24) --
	( 52.26, 80.27) --
	( 52.31, 80.30) --
	( 52.36, 80.34) --
	( 52.41, 80.37) --
	( 52.46, 80.41) --
	( 52.51, 80.44) --
	( 52.56, 80.48) --
	( 52.61, 80.52) --
	( 52.66, 80.56) --
	( 52.71, 80.59) --
	( 52.76, 80.63) --
	( 52.81, 80.67) --
	( 52.86, 80.71) --
	( 52.92, 80.75) --
	( 52.97, 80.79) --
	( 53.02, 80.83) --
	( 53.07, 80.87) --
	( 53.12, 80.91) --
	( 53.17, 80.95) --
	( 53.22, 80.99) --
	( 53.27, 81.04) --
	( 53.32, 81.08) --
	( 53.37, 81.12) --
	( 53.42, 81.16) --
	( 53.47, 81.21) --
	( 53.52, 81.25) --
	( 53.57, 81.30) --
	( 53.62, 81.34) --
	( 53.67, 81.39) --
	( 53.72, 81.44) --
	( 53.78, 81.48) --
	( 53.83, 81.53) --
	( 53.88, 81.58) --
	( 53.93, 81.62) --
	( 53.98, 81.67) --
	( 54.03, 81.72) --
	( 54.08, 81.77) --
	( 54.13, 81.82) --
	( 54.18, 81.87) --
	( 54.23, 81.92) --
	( 54.28, 81.97) --
	( 54.33, 82.02) --
	( 54.38, 82.07) --
	( 54.43, 82.12) --
	( 54.48, 82.17) --
	( 54.53, 82.23) --
	( 54.58, 82.28) --
	( 54.63, 82.33) --
	( 54.69, 82.39) --
	( 54.74, 82.44) --
	( 54.79, 82.49) --
	( 54.84, 82.55) --
	( 54.89, 82.60) --
	( 54.94, 82.66) --
	( 54.99, 82.71) --
	( 55.04, 82.77) --
	( 55.09, 82.83) --
	( 55.14, 82.88) --
	( 55.19, 82.94) --
	( 55.24, 83.00) --
	( 55.29, 83.06) --
	( 55.34, 83.11) --
	( 55.39, 83.17) --
	( 55.44, 83.23) --
	( 55.49, 83.29) --
	( 55.55, 83.35) --
	( 55.60, 83.41) --
	( 55.65, 83.47) --
	( 55.70, 83.53) --
	( 55.75, 83.59) --
	( 55.80, 83.65) --
	( 55.85, 83.71) --
	( 55.90, 83.77) --
	( 55.95, 83.84) --
	( 56.00, 83.90) --
	( 56.05, 83.96) --
	( 56.10, 84.02) --
	( 56.15, 84.09) --
	( 56.20, 84.15) --
	( 56.25, 84.22) --
	( 56.30, 84.28) --
	( 56.35, 84.34) --
	( 56.41, 84.41) --
	( 56.46, 84.47) --
	( 56.51, 84.54) --
	( 56.56, 84.60) --
	( 56.61, 84.67) --
	( 56.66, 84.74) --
	( 56.71, 84.80) --
	( 56.76, 84.87) --
	( 56.81, 84.94) --
	( 56.86, 85.00) --
	( 56.91, 85.07) --
	( 56.96, 85.14) --
	( 57.01, 85.21) --
	( 57.06, 85.28) --
	( 57.11, 85.34) --
	( 57.16, 85.41) --
	( 57.21, 85.48) --
	( 57.27, 85.55) --
	( 57.32, 85.62) --
	( 57.37, 85.69) --
	( 57.42, 85.76) --
	( 57.47, 85.83) --
	( 57.52, 85.90) --
	( 57.57, 85.97) --
	( 57.62, 86.04) --
	( 57.67, 86.11) --
	( 57.72, 86.18) --
	( 57.77, 86.26) --
	( 57.82, 86.33) --
	( 57.87, 86.40) --
	( 57.92, 86.47) --
	( 57.97, 86.54) --
	( 58.02, 86.62) --
	( 58.07, 86.69) --
	( 58.13, 86.76) --
	( 58.18, 86.84) --
	( 58.23, 86.91) --
	( 58.28, 86.98) --
	( 58.33, 87.06) --
	( 58.38, 87.13) --
	( 58.43, 87.21) --
	( 58.48, 87.28) --
	( 58.53, 87.35) --
	( 58.58, 87.43) --
	( 58.63, 87.50) --
	( 58.68, 87.58) --
	( 58.73, 87.65) --
	( 58.78, 87.73) --
	( 58.83, 87.80) --
	( 58.88, 87.88) --
	( 58.93, 87.96) --
	( 58.99, 88.03) --
	( 59.04, 88.11) --
	( 59.09, 88.18) --
	( 59.14, 88.26) --
	( 59.19, 88.34) --
	( 59.24, 88.41) --
	( 59.29, 88.49) --
	( 59.34, 88.57) --
	( 59.39, 88.64) --
	( 59.44, 88.72) --
	( 59.49, 88.80) --
	( 59.54, 88.88) --
	( 59.59, 88.95) --
	( 59.64, 89.03) --
	( 59.69, 89.11) --
	( 59.74, 89.19) --
	( 59.79, 89.26) --
	( 59.85, 89.34) --
	( 59.90, 89.42) --
	( 59.95, 89.50) --
	( 60.00, 89.58) --
	( 60.05, 89.66) --
	( 60.10, 89.73) --
	( 60.15, 89.81) --
	( 60.20, 89.89) --
	( 60.25, 89.97) --
	( 60.30, 90.05) --
	( 60.35, 90.13) --
	( 60.40, 90.21) --
	( 60.45, 90.29) --
	( 60.50, 90.36) --
	( 60.55, 90.44) --
	( 60.60, 90.52) --
	( 60.65, 90.60) --
	( 60.70, 90.68) --
	( 60.76, 90.76) --
	( 60.81, 90.84) --
	( 60.86, 90.92) --
	( 60.91, 91.00) --
	( 60.96, 91.08) --
	( 61.01, 91.16) --
	( 61.06, 91.24) --
	( 61.11, 91.32) --
	( 61.16, 91.39) --
	( 61.21, 91.47) --
	( 61.26, 91.55) --
	( 61.31, 91.63) --
	( 61.36, 91.71);

\path[] (  8.25, 63.89) rectangle ( 63.89,119.53);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 63.89, 63.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 17.10) --
	( 63.89, 17.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 29.75) --
	( 63.89, 29.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 42.39) --
	( 63.89, 42.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.25, 55.04) --
	( 63.89, 55.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.10,  8.25) --
	( 17.10, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.75,  8.25) --
	( 29.75, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.39,  8.25) --
	( 42.39, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.04,  8.25) --
	( 55.04, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 10.78) --
	( 63.89, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 23.43) --
	( 63.89, 23.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 36.07) --
	( 63.89, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 48.72) --
	( 63.89, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 61.36) --
	( 63.89, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78,  8.25) --
	( 10.78, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.43,  8.25) --
	( 23.43, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,  8.25) --
	( 36.07, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,  8.25) --
	( 48.72, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36,  8.25) --
	( 61.36, 63.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 10.78) -- ( 10.78, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.18, 36.63) -- ( 11.18, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.69, 37.34) -- ( 11.69, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.25, 37.99) -- ( 12.25, 39.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.00, 39.00) -- ( 13.00, 39.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.61, 39.92) -- ( 13.61, 41.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.78, 41.08) -- ( 14.78, 43.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.14, 43.30) -- ( 16.14, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.00, 44.32) -- ( 17.00, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.51, 44.92) -- ( 17.51, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.51, 47.76) -- ( 17.51, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.87, 46.39) -- ( 18.87, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.14, 47.05) -- ( 20.14, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.95, 47.76) -- ( 20.95, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.21, 47.76) -- ( 26.21, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 46.64) -- ( 27.57, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 46.29) -- ( 28.23, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84, 45.68) -- ( 28.84, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 44.77) -- ( 29.60, 45.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.30, 44.21) -- ( 30.30, 44.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.76, 43.00) -- ( 30.76, 44.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 41.18) -- ( 32.02, 43.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 40.62) -- ( 32.73, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.39, 39.71) -- ( 33.39, 40.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 38.09) -- ( 33.90, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.40, 38.09) -- ( 34.40, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.91, 37.18) -- ( 34.91, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.82, 36.02) -- ( 35.82, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.30) -- ( 35.92, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.78, 34.30) -- ( 36.78, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59, 32.63) -- ( 37.59, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 31.57) -- ( 38.80, 32.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.26, 31.11) -- ( 39.26, 31.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 29.70) -- ( 39.66, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 28.18) -- ( 40.78, 29.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 27.37) -- ( 42.14, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.19, 26.92) -- ( 42.19, 27.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.80, 26.06) -- ( 42.80, 26.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.42, 24.39) -- ( 44.42, 26.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.13, 24.39) -- ( 45.13, 25.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.34, 23.83) -- ( 46.34, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.25, 23.53) -- ( 47.25, 23.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39, 23.53) -- ( 50.39, 23.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 23.83) -- ( 51.35, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.41, 24.39) -- ( 52.41, 25.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 25.14) -- ( 53.47, 26.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29, 26.36) -- ( 55.29, 27.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 27.93) -- ( 56.51, 29.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.82, 29.85) -- ( 57.82, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.82, 31.37) -- ( 57.82, 31.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.38, 31.27) -- ( 58.38, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 31.72) -- ( 58.99, 33.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 33.69) -- ( 59.90, 34.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45, 34.15) -- ( 60.45, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 10.78) -- ( 61.36, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 10.78) -- ( 61.36, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.25, 23.53) -- ( 50.39, 23.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.34, 23.83) -- ( 47.25, 23.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39, 23.83) -- ( 51.35, 23.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.42, 24.39) -- ( 46.34, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 24.39) -- ( 52.41, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.42, 25.14) -- ( 45.13, 25.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.41, 25.14) -- ( 53.47, 25.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.80, 26.06) -- ( 44.42, 26.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 26.36) -- ( 55.29, 26.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.19, 26.92) -- ( 42.80, 26.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 27.37) -- ( 42.19, 27.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29, 27.93) -- ( 56.51, 27.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 28.18) -- ( 42.14, 28.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 29.70) -- ( 40.78, 29.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 29.85) -- ( 57.82, 29.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.26, 31.11) -- ( 39.66, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.82, 31.27) -- ( 58.38, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.82, 31.37) -- ( 58.38, 31.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.82, 31.42) -- ( 58.38, 31.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.80, 31.57) -- ( 39.26, 31.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.38, 31.72) -- ( 58.99, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59, 32.63) -- ( 38.80, 32.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 33.69) -- ( 59.90, 33.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.90, 34.15) -- ( 60.45, 34.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 34.30) -- ( 37.59, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.45, 35.67) -- ( 61.36, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.82, 36.02) -- ( 36.78, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 36.63) -- ( 11.18, 36.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.91, 37.18) -- ( 35.82, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.18, 37.34) -- ( 11.69, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.69, 37.99) -- ( 12.25, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 38.09) -- ( 34.91, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.25, 39.00) -- ( 13.00, 39.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.39, 39.71) -- ( 34.40, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.00, 39.92) -- ( 13.61, 39.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.73, 40.62) -- ( 33.39, 40.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.61, 41.08) -- ( 14.78, 41.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 41.18) -- ( 32.73, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.76, 43.00) -- ( 32.02, 43.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.78, 43.30) -- ( 16.14, 43.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.30, 44.21) -- ( 30.76, 44.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 16.14, 44.32) -- ( 17.00, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 44.77) -- ( 30.30, 44.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.00, 44.92) -- ( 17.51, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84, 45.68) -- ( 29.60, 45.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.23, 46.29) -- ( 28.84, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.51, 46.39) -- ( 18.87, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 46.64) -- ( 28.23, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.87, 47.05) -- ( 20.14, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.51, 47.76) -- ( 18.87, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.14, 47.76) -- ( 27.57, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.51, 48.51) -- ( 26.21, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.78, 61.36) -- ( 61.36, 61.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 10.78, 36.07) --
	( 10.83, 36.15) --
	( 10.88, 36.23) --
	( 10.93, 36.31) --
	( 10.98, 36.39) --
	( 11.03, 36.47) --
	( 11.08, 36.55) --
	( 11.13, 36.63) --
	( 11.18, 36.71) --
	( 11.23, 36.79) --
	( 11.29, 36.86) --
	( 11.34, 36.94) --
	( 11.39, 37.02) --
	( 11.44, 37.10) --
	( 11.49, 37.18) --
	( 11.54, 37.26) --
	( 11.59, 37.34) --
	( 11.64, 37.42) --
	( 11.69, 37.50) --
	( 11.74, 37.58) --
	( 11.79, 37.66) --
	( 11.84, 37.73) --
	( 11.89, 37.81) --
	( 11.94, 37.89) --
	( 11.99, 37.97) --
	( 12.04, 38.05) --
	( 12.09, 38.13) --
	( 12.14, 38.21) --
	( 12.20, 38.28) --
	( 12.25, 38.36) --
	( 12.30, 38.44) --
	( 12.35, 38.52) --
	( 12.40, 38.60) --
	( 12.45, 38.67) --
	( 12.50, 38.75) --
	( 12.55, 38.83) --
	( 12.60, 38.91) --
	( 12.65, 38.98) --
	( 12.70, 39.06) --
	( 12.75, 39.14) --
	( 12.80, 39.22) --
	( 12.85, 39.29) --
	( 12.90, 39.37) --
	( 12.95, 39.45) --
	( 13.00, 39.52) --
	( 13.06, 39.60) --
	( 13.11, 39.68) --
	( 13.16, 39.75) --
	( 13.21, 39.83) --
	( 13.26, 39.90) --
	( 13.31, 39.98) --
	( 13.36, 40.05) --
	( 13.41, 40.13) --
	( 13.46, 40.20) --
	( 13.51, 40.28) --
	( 13.56, 40.35) --
	( 13.61, 40.43) --
	( 13.66, 40.50) --
	( 13.71, 40.58) --
	( 13.76, 40.65) --
	( 13.81, 40.73) --
	( 13.86, 40.80) --
	( 13.92, 40.87) --
	( 13.97, 40.95) --
	( 14.02, 41.02) --
	( 14.07, 41.09) --
	( 14.12, 41.17) --
	( 14.17, 41.24) --
	( 14.22, 41.31) --
	( 14.27, 41.38) --
	( 14.32, 41.46) --
	( 14.37, 41.53) --
	( 14.42, 41.60) --
	( 14.47, 41.67) --
	( 14.52, 41.74) --
	( 14.57, 41.81) --
	( 14.62, 41.88) --
	( 14.67, 41.95) --
	( 14.72, 42.02) --
	( 14.78, 42.09) --
	( 14.83, 42.16) --
	( 14.88, 42.23) --
	( 14.93, 42.30) --
	( 14.98, 42.37) --
	( 15.03, 42.44) --
	( 15.08, 42.51) --
	( 15.13, 42.58) --
	( 15.18, 42.64) --
	( 15.23, 42.71) --
	( 15.28, 42.78) --
	( 15.33, 42.85) --
	( 15.38, 42.91) --
	( 15.43, 42.98) --
	( 15.48, 43.05) --
	( 15.53, 43.11) --
	( 15.58, 43.18) --
	( 15.64, 43.24) --
	( 15.69, 43.31) --
	( 15.74, 43.37) --
	( 15.79, 43.44) --
	( 15.84, 43.50) --
	( 15.89, 43.57) --
	( 15.94, 43.63) --
	( 15.99, 43.70) --
	( 16.04, 43.76) --
	( 16.09, 43.82) --
	( 16.14, 43.88) --
	( 16.19, 43.95) --
	( 16.24, 44.01) --
	( 16.29, 44.07) --
	( 16.34, 44.13) --
	( 16.39, 44.19) --
	( 16.44, 44.25) --
	( 16.50, 44.31) --
	( 16.55, 44.37) --
	( 16.60, 44.43) --
	( 16.65, 44.49) --
	( 16.70, 44.55) --
	( 16.75, 44.61) --
	( 16.80, 44.67) --
	( 16.85, 44.73) --
	( 16.90, 44.79) --
	( 16.95, 44.84) --
	( 17.00, 44.90) --
	( 17.05, 44.96) --
	( 17.10, 45.01) --
	( 17.15, 45.07) --
	( 17.20, 45.12) --
	( 17.25, 45.18) --
	( 17.30, 45.23) --
	( 17.36, 45.29) --
	( 17.41, 45.34) --
	( 17.46, 45.40) --
	( 17.51, 45.45) --
	( 17.56, 45.50) --
	( 17.61, 45.56) --
	( 17.66, 45.61) --
	( 17.71, 45.66) --
	( 17.76, 45.71) --
	( 17.81, 45.76) --
	( 17.86, 45.81) --
	( 17.91, 45.87) --
	( 17.96, 45.92) --
	( 18.01, 45.96) --
	( 18.06, 46.01) --
	( 18.11, 46.06) --
	( 18.16, 46.11) --
	( 18.21, 46.16) --
	( 18.27, 46.21) --
	( 18.32, 46.25) --
	( 18.37, 46.30) --
	( 18.42, 46.35) --
	( 18.47, 46.39) --
	( 18.52, 46.44) --
	( 18.57, 46.49) --
	( 18.62, 46.53) --
	( 18.67, 46.57) --
	( 18.72, 46.62) --
	( 18.77, 46.66) --
	( 18.82, 46.71) --
	( 18.87, 46.75) --
	( 18.92, 46.79) --
	( 18.97, 46.83) --
	( 19.02, 46.87) --
	( 19.07, 46.91) --
	( 19.13, 46.96) --
	( 19.18, 47.00) --
	( 19.23, 47.04) --
	( 19.28, 47.08) --
	( 19.33, 47.11) --
	( 19.38, 47.15) --
	( 19.43, 47.19) --
	( 19.48, 47.23) --
	( 19.53, 47.27) --
	( 19.58, 47.30) --
	( 19.63, 47.34) --
	( 19.68, 47.37) --
	( 19.73, 47.41) --
	( 19.78, 47.44) --
	( 19.83, 47.48) --
	( 19.88, 47.51) --
	( 19.93, 47.55) --
	( 19.99, 47.58) --
	( 20.04, 47.61) --
	( 20.09, 47.64) --
	( 20.14, 47.68) --
	( 20.19, 47.71) --
	( 20.24, 47.74) --
	( 20.29, 47.77) --
	( 20.34, 47.80) --
	( 20.39, 47.83) --
	( 20.44, 47.86) --
	( 20.49, 47.89) --
	( 20.54, 47.91) --
	( 20.59, 47.94) --
	( 20.64, 47.97) --
	( 20.69, 48.00) --
	( 20.74, 48.02) --
	( 20.79, 48.05) --
	( 20.85, 48.07) --
	( 20.90, 48.10) --
	( 20.95, 48.12) --
	( 21.00, 48.15) --
	( 21.05, 48.17) --
	( 21.10, 48.19) --
	( 21.15, 48.21) --
	( 21.20, 48.24) --
	( 21.25, 48.26) --
	( 21.30, 48.28) --
	( 21.35, 48.30) --
	( 21.40, 48.32) --
	( 21.45, 48.34) --
	( 21.50, 48.36) --
	( 21.55, 48.38) --
	( 21.60, 48.39) --
	( 21.65, 48.41) --
	( 21.71, 48.43) --
	( 21.76, 48.45) --
	( 21.81, 48.46) --
	( 21.86, 48.48) --
	( 21.91, 48.49) --
	( 21.96, 48.51) --
	( 22.01, 48.52) --
	( 22.06, 48.54) --
	( 22.11, 48.55) --
	( 22.16, 48.56) --
	( 22.21, 48.57) --
	( 22.26, 48.58) --
	( 22.31, 48.60) --
	( 22.36, 48.61) --
	( 22.41, 48.62) --
	( 22.46, 48.63) --
	( 22.51, 48.64) --
	( 22.57, 48.64) --
	( 22.62, 48.65) --
	( 22.67, 48.66) --
	( 22.72, 48.67) --
	( 22.77, 48.67) --
	( 22.82, 48.68) --
	( 22.87, 48.69) --
	( 22.92, 48.69) --
	( 22.97, 48.70) --
	( 23.02, 48.70) --
	( 23.07, 48.70) --
	( 23.12, 48.71) --
	( 23.17, 48.71) --
	( 23.22, 48.71) --
	( 23.27, 48.71) --
	( 23.32, 48.72) --
	( 23.37, 48.72) --
	( 23.43, 48.72) --
	( 23.48, 48.72) --
	( 23.53, 48.72) --
	( 23.58, 48.71) --
	( 23.63, 48.71) --
	( 23.68, 48.71) --
	( 23.73, 48.71) --
	( 23.78, 48.70) --
	( 23.83, 48.70) --
	( 23.88, 48.70) --
	( 23.93, 48.69) --
	( 23.98, 48.69) --
	( 24.03, 48.68) --
	( 24.08, 48.67) --
	( 24.13, 48.67) --
	( 24.18, 48.66) --
	( 24.23, 48.65) --
	( 24.28, 48.64) --
	( 24.34, 48.64) --
	( 24.39, 48.63) --
	( 24.44, 48.62) --
	( 24.49, 48.61) --
	( 24.54, 48.60) --
	( 24.59, 48.58) --
	( 24.64, 48.57) --
	( 24.69, 48.56) --
	( 24.74, 48.55) --
	( 24.79, 48.54) --
	( 24.84, 48.52) --
	( 24.89, 48.51) --
	( 24.94, 48.49) --
	( 24.99, 48.48) --
	( 25.04, 48.46) --
	( 25.09, 48.45) --
	( 25.14, 48.43) --
	( 25.20, 48.41) --
	( 25.25, 48.39) --
	( 25.30, 48.38) --
	( 25.35, 48.36) --
	( 25.40, 48.34) --
	( 25.45, 48.32) --
	( 25.50, 48.30) --
	( 25.55, 48.28) --
	( 25.60, 48.26) --
	( 25.65, 48.24) --
	( 25.70, 48.21) --
	( 25.75, 48.19) --
	( 25.80, 48.17) --
	( 25.85, 48.15) --
	( 25.90, 48.12) --
	( 25.95, 48.10) --
	( 26.00, 48.07) --
	( 26.06, 48.05) --
	( 26.11, 48.02) --
	( 26.16, 48.00) --
	( 26.21, 47.97) --
	( 26.26, 47.94) --
	( 26.31, 47.91) --
	( 26.36, 47.89) --
	( 26.41, 47.86) --
	( 26.46, 47.83) --
	( 26.51, 47.80) --
	( 26.56, 47.77) --
	( 26.61, 47.74) --
	( 26.66, 47.71) --
	( 26.71, 47.68) --
	( 26.76, 47.64) --
	( 26.81, 47.61) --
	( 26.86, 47.58) --
	( 26.92, 47.55) --
	( 26.97, 47.51) --
	( 27.02, 47.48) --
	( 27.07, 47.44) --
	( 27.12, 47.41) --
	( 27.17, 47.37) --
	( 27.22, 47.34) --
	( 27.27, 47.30) --
	( 27.32, 47.27) --
	( 27.37, 47.23) --
	( 27.42, 47.19) --
	( 27.47, 47.15) --
	( 27.52, 47.11) --
	( 27.57, 47.08) --
	( 27.62, 47.04) --
	( 27.67, 47.00) --
	( 27.72, 46.96) --
	( 27.78, 46.91) --
	( 27.83, 46.87) --
	( 27.88, 46.83) --
	( 27.93, 46.79) --
	( 27.98, 46.75) --
	( 28.03, 46.71) --
	( 28.08, 46.66) --
	( 28.13, 46.62) --
	( 28.18, 46.57) --
	( 28.23, 46.53) --
	( 28.28, 46.49) --
	( 28.33, 46.44) --
	( 28.38, 46.39) --
	( 28.43, 46.35) --
	( 28.48, 46.30) --
	( 28.53, 46.25) --
	( 28.58, 46.21) --
	( 28.64, 46.16) --
	( 28.69, 46.11) --
	( 28.74, 46.06) --
	( 28.79, 46.01) --
	( 28.84, 45.96) --
	( 28.89, 45.92) --
	( 28.94, 45.87) --
	( 28.99, 45.81) --
	( 29.04, 45.76) --
	( 29.09, 45.71) --
	( 29.14, 45.66) --
	( 29.19, 45.61) --
	( 29.24, 45.56) --
	( 29.29, 45.50) --
	( 29.34, 45.45) --
	( 29.39, 45.40) --
	( 29.44, 45.34) --
	( 29.50, 45.29) --
	( 29.55, 45.23) --
	( 29.60, 45.18) --
	( 29.65, 45.12) --
	( 29.70, 45.07) --
	( 29.75, 45.01) --
	( 29.80, 44.96) --
	( 29.85, 44.90) --
	( 29.90, 44.84) --
	( 29.95, 44.79) --
	( 30.00, 44.73) --
	( 30.05, 44.67) --
	( 30.10, 44.61) --
	( 30.15, 44.55) --
	( 30.20, 44.49) --
	( 30.25, 44.43) --
	( 30.30, 44.37) --
	( 30.35, 44.31) --
	( 30.41, 44.25) --
	( 30.46, 44.19) --
	( 30.51, 44.13) --
	( 30.56, 44.07) --
	( 30.61, 44.01) --
	( 30.66, 43.95) --
	( 30.71, 43.88) --
	( 30.76, 43.82) --
	( 30.81, 43.76) --
	( 30.86, 43.70) --
	( 30.91, 43.63) --
	( 30.96, 43.57) --
	( 31.01, 43.50) --
	( 31.06, 43.44) --
	( 31.11, 43.37) --
	( 31.16, 43.31) --
	( 31.21, 43.24) --
	( 31.27, 43.18) --
	( 31.32, 43.11) --
	( 31.37, 43.05) --
	( 31.42, 42.98) --
	( 31.47, 42.91) --
	( 31.52, 42.85) --
	( 31.57, 42.78) --
	( 31.62, 42.71) --
	( 31.67, 42.64) --
	( 31.72, 42.58) --
	( 31.77, 42.51) --
	( 31.82, 42.44) --
	( 31.87, 42.37) --
	( 31.92, 42.30) --
	( 31.97, 42.23) --
	( 32.02, 42.16) --
	( 32.07, 42.09) --
	( 32.13, 42.02) --
	( 32.18, 41.95) --
	( 32.23, 41.88) --
	( 32.28, 41.81) --
	( 32.33, 41.74) --
	( 32.38, 41.67) --
	( 32.43, 41.60) --
	( 32.48, 41.53) --
	( 32.53, 41.46) --
	( 32.58, 41.38) --
	( 32.63, 41.31) --
	( 32.68, 41.24) --
	( 32.73, 41.17) --
	( 32.78, 41.09) --
	( 32.83, 41.02) --
	( 32.88, 40.95) --
	( 32.93, 40.87) --
	( 32.99, 40.80) --
	( 33.04, 40.73) --
	( 33.09, 40.65) --
	( 33.14, 40.58) --
	( 33.19, 40.50) --
	( 33.24, 40.43) --
	( 33.29, 40.35) --
	( 33.34, 40.28) --
	( 33.39, 40.20) --
	( 33.44, 40.13) --
	( 33.49, 40.05) --
	( 33.54, 39.98) --
	( 33.59, 39.90) --
	( 33.64, 39.83) --
	( 33.69, 39.75) --
	( 33.74, 39.68) --
	( 33.79, 39.60) --
	( 33.85, 39.52) --
	( 33.90, 39.45) --
	( 33.95, 39.37) --
	( 34.00, 39.29) --
	( 34.05, 39.22) --
	( 34.10, 39.14) --
	( 34.15, 39.06) --
	( 34.20, 38.98) --
	( 34.25, 38.91) --
	( 34.30, 38.83) --
	( 34.35, 38.75) --
	( 34.40, 38.67) --
	( 34.45, 38.60) --
	( 34.50, 38.52) --
	( 34.55, 38.44) --
	( 34.60, 38.36) --
	( 34.65, 38.28) --
	( 34.71, 38.21) --
	( 34.76, 38.13) --
	( 34.81, 38.05) --
	( 34.86, 37.97) --
	( 34.91, 37.89) --
	( 34.96, 37.81) --
	( 35.01, 37.73) --
	( 35.06, 37.66) --
	( 35.11, 37.58) --
	( 35.16, 37.50) --
	( 35.21, 37.42) --
	( 35.26, 37.34) --
	( 35.31, 37.26) --
	( 35.36, 37.18) --
	( 35.41, 37.10) --
	( 35.46, 37.02) --
	( 35.51, 36.94) --
	( 35.57, 36.86) --
	( 35.62, 36.79) --
	( 35.67, 36.71) --
	( 35.72, 36.63) --
	( 35.77, 36.55) --
	( 35.82, 36.47) --
	( 35.87, 36.39) --
	( 35.92, 36.31) --
	( 35.97, 36.23) --
	( 36.02, 36.15) --
	( 36.07, 36.07) --
	( 36.12, 35.99) --
	( 36.17, 35.91) --
	( 36.22, 35.83) --
	( 36.27, 35.75) --
	( 36.32, 35.67) --
	( 36.37, 35.59) --
	( 36.42, 35.51) --
	( 36.48, 35.44) --
	( 36.53, 35.36) --
	( 36.58, 35.28) --
	( 36.63, 35.20) --
	( 36.68, 35.12) --
	( 36.73, 35.04) --
	( 36.78, 34.96) --
	( 36.83, 34.88) --
	( 36.88, 34.80) --
	( 36.93, 34.72) --
	( 36.98, 34.64) --
	( 37.03, 34.56) --
	( 37.08, 34.49) --
	( 37.13, 34.41) --
	( 37.18, 34.33) --
	( 37.23, 34.25) --
	( 37.28, 34.17) --
	( 37.34, 34.09) --
	( 37.39, 34.01) --
	( 37.44, 33.94) --
	( 37.49, 33.86) --
	( 37.54, 33.78) --
	( 37.59, 33.70) --
	( 37.64, 33.62) --
	( 37.69, 33.55) --
	( 37.74, 33.47) --
	( 37.79, 33.39) --
	( 37.84, 33.31) --
	( 37.89, 33.23) --
	( 37.94, 33.16) --
	( 37.99, 33.08) --
	( 38.04, 33.00) --
	( 38.09, 32.93) --
	( 38.14, 32.85) --
	( 38.20, 32.77) --
	( 38.25, 32.70) --
	( 38.30, 32.62) --
	( 38.35, 32.54) --
	( 38.40, 32.47) --
	( 38.45, 32.39) --
	( 38.50, 32.31) --
	( 38.55, 32.24) --
	( 38.60, 32.16) --
	( 38.65, 32.09) --
	( 38.70, 32.01) --
	( 38.75, 31.94) --
	( 38.80, 31.86) --
	( 38.85, 31.79) --
	( 38.90, 31.71) --
	( 38.95, 31.64) --
	( 39.00, 31.56) --
	( 39.06, 31.49) --
	( 39.11, 31.42) --
	( 39.16, 31.34) --
	( 39.21, 31.27) --
	( 39.26, 31.19) --
	( 39.31, 31.12) --
	( 39.36, 31.05) --
	( 39.41, 30.98) --
	( 39.46, 30.90) --
	( 39.51, 30.83) --
	( 39.56, 30.76) --
	( 39.61, 30.69) --
	( 39.66, 30.61) --
	( 39.71, 30.54) --
	( 39.76, 30.47) --
	( 39.81, 30.40) --
	( 39.86, 30.33) --
	( 39.92, 30.26) --
	( 39.97, 30.19) --
	( 40.02, 30.12) --
	( 40.07, 30.05) --
	( 40.12, 29.98) --
	( 40.17, 29.91) --
	( 40.22, 29.84) --
	( 40.27, 29.77) --
	( 40.32, 29.70) --
	( 40.37, 29.63) --
	( 40.42, 29.57) --
	( 40.47, 29.50) --
	( 40.52, 29.43) --
	( 40.57, 29.36) --
	( 40.62, 29.29) --
	( 40.67, 29.23) --
	( 40.72, 29.16) --
	( 40.78, 29.09) --
	( 40.83, 29.03) --
	( 40.88, 28.96) --
	( 40.93, 28.90) --
	( 40.98, 28.83) --
	( 41.03, 28.77) --
	( 41.08, 28.70) --
	( 41.13, 28.64) --
	( 41.18, 28.57) --
	( 41.23, 28.51) --
	( 41.28, 28.45) --
	( 41.33, 28.38) --
	( 41.38, 28.32) --
	( 41.43, 28.26) --
	( 41.48, 28.20) --
	( 41.53, 28.13) --
	( 41.58, 28.07) --
	( 41.64, 28.01) --
	( 41.69, 27.95) --
	( 41.74, 27.89) --
	( 41.79, 27.83) --
	( 41.84, 27.77) --
	( 41.89, 27.71) --
	( 41.94, 27.65) --
	( 41.99, 27.59) --
	( 42.04, 27.53) --
	( 42.09, 27.47) --
	( 42.14, 27.41) --
	( 42.19, 27.36) --
	( 42.24, 27.30) --
	( 42.29, 27.24) --
	( 42.34, 27.19) --
	( 42.39, 27.13) --
	( 42.44, 27.07) --
	( 42.49, 27.02) --
	( 42.55, 26.96) --
	( 42.60, 26.91) --
	( 42.65, 26.85) --
	( 42.70, 26.80) --
	( 42.75, 26.74) --
	( 42.80, 26.69) --
	( 42.85, 26.64) --
	( 42.90, 26.59) --
	( 42.95, 26.53) --
	( 43.00, 26.48) --
	( 43.05, 26.43) --
	( 43.10, 26.38) --
	( 43.15, 26.33) --
	( 43.20, 26.28) --
	( 43.25, 26.23) --
	( 43.30, 26.18) --
	( 43.35, 26.13) --
	( 43.41, 26.08) --
	( 43.46, 26.03) --
	( 43.51, 25.98) --
	( 43.56, 25.93) --
	( 43.61, 25.89) --
	( 43.66, 25.84) --
	( 43.71, 25.79) --
	( 43.76, 25.75) --
	( 43.81, 25.70) --
	( 43.86, 25.66) --
	( 43.91, 25.61) --
	( 43.96, 25.57) --
	( 44.01, 25.52) --
	( 44.06, 25.48) --
	( 44.11, 25.44) --
	( 44.16, 25.39) --
	( 44.21, 25.35) --
	( 44.27, 25.31) --
	( 44.32, 25.27) --
	( 44.37, 25.23) --
	( 44.42, 25.19) --
	( 44.47, 25.15) --
	( 44.52, 25.11) --
	( 44.57, 25.07) --
	( 44.62, 25.03) --
	( 44.67, 24.99) --
	( 44.72, 24.95) --
	( 44.77, 24.91) --
	( 44.82, 24.88) --
	( 44.87, 24.84) --
	( 44.92, 24.80) --
	( 44.97, 24.77) --
	( 45.02, 24.73) --
	( 45.07, 24.70) --
	( 45.13, 24.66) --
	( 45.18, 24.63) --
	( 45.23, 24.59) --
	( 45.28, 24.56) --
	( 45.33, 24.53) --
	( 45.38, 24.50) --
	( 45.43, 24.47) --
	( 45.48, 24.43) --
	( 45.53, 24.40) --
	( 45.58, 24.37) --
	( 45.63, 24.34) --
	( 45.68, 24.31) --
	( 45.73, 24.28) --
	( 45.78, 24.26) --
	( 45.83, 24.23) --
	( 45.88, 24.20) --
	( 45.93, 24.17) --
	( 45.99, 24.15) --
	( 46.04, 24.12) --
	( 46.09, 24.09) --
	( 46.14, 24.07) --
	( 46.19, 24.04) --
	( 46.24, 24.02) --
	( 46.29, 24.00) --
	( 46.34, 23.97) --
	( 46.39, 23.95) --
	( 46.44, 23.93) --
	( 46.49, 23.91) --
	( 46.54, 23.88) --
	( 46.59, 23.86) --
	( 46.64, 23.84) --
	( 46.69, 23.82) --
	( 46.74, 23.80) --
	( 46.79, 23.78) --
	( 46.85, 23.77) --
	( 46.90, 23.75) --
	( 46.95, 23.73) --
	( 47.00, 23.71) --
	( 47.05, 23.70) --
	( 47.10, 23.68) --
	( 47.15, 23.66) --
	( 47.20, 23.65) --
	( 47.25, 23.63) --
	( 47.30, 23.62) --
	( 47.35, 23.61) --
	( 47.40, 23.59) --
	( 47.45, 23.58) --
	( 47.50, 23.57) --
	( 47.55, 23.56) --
	( 47.60, 23.55) --
	( 47.65, 23.53) --
	( 47.71, 23.52) --
	( 47.76, 23.52) --
	( 47.81, 23.51) --
	( 47.86, 23.50) --
	( 47.91, 23.49) --
	( 47.96, 23.48) --
	( 48.01, 23.47) --
	( 48.06, 23.47) --
	( 48.11, 23.46) --
	( 48.16, 23.46) --
	( 48.21, 23.45) --
	( 48.26, 23.45) --
	( 48.31, 23.44) --
	( 48.36, 23.44) --
	( 48.41, 23.43) --
	( 48.46, 23.43) --
	( 48.51, 23.43) --
	( 48.56, 23.43) --
	( 48.62, 23.43) --
	( 48.67, 23.43) --
	( 48.72, 23.43) --
	( 48.77, 23.43) --
	( 48.82, 23.43) --
	( 48.87, 23.43) --
	( 48.92, 23.43) --
	( 48.97, 23.43) --
	( 49.02, 23.43) --
	( 49.07, 23.44) --
	( 49.12, 23.44) --
	( 49.17, 23.45) --
	( 49.22, 23.45) --
	( 49.27, 23.46) --
	( 49.32, 23.46) --
	( 49.37, 23.47) --
	( 49.42, 23.47) --
	( 49.48, 23.48) --
	( 49.53, 23.49) --
	( 49.58, 23.50) --
	( 49.63, 23.51) --
	( 49.68, 23.52) --
	( 49.73, 23.52) --
	( 49.78, 23.53) --
	( 49.83, 23.55) --
	( 49.88, 23.56) --
	( 49.93, 23.57) --
	( 49.98, 23.58) --
	( 50.03, 23.59) --
	( 50.08, 23.61) --
	( 50.13, 23.62) --
	( 50.18, 23.63) --
	( 50.23, 23.65) --
	( 50.28, 23.66) --
	( 50.34, 23.68) --
	( 50.39, 23.70) --
	( 50.44, 23.71) --
	( 50.49, 23.73) --
	( 50.54, 23.75) --
	( 50.59, 23.77) --
	( 50.64, 23.78) --
	( 50.69, 23.80) --
	( 50.74, 23.82) --
	( 50.79, 23.84) --
	( 50.84, 23.86) --
	( 50.89, 23.88) --
	( 50.94, 23.91) --
	( 50.99, 23.93) --
	( 51.04, 23.95) --
	( 51.09, 23.97) --
	( 51.14, 24.00) --
	( 51.20, 24.02) --
	( 51.25, 24.04) --
	( 51.30, 24.07) --
	( 51.35, 24.09) --
	( 51.40, 24.12) --
	( 51.45, 24.15) --
	( 51.50, 24.17) --
	( 51.55, 24.20) --
	( 51.60, 24.23) --
	( 51.65, 24.26) --
	( 51.70, 24.28) --
	( 51.75, 24.31) --
	( 51.80, 24.34) --
	( 51.85, 24.37) --
	( 51.90, 24.40) --
	( 51.95, 24.43) --
	( 52.00, 24.47) --
	( 52.06, 24.50) --
	( 52.11, 24.53) --
	( 52.16, 24.56) --
	( 52.21, 24.59) --
	( 52.26, 24.63) --
	( 52.31, 24.66) --
	( 52.36, 24.70) --
	( 52.41, 24.73) --
	( 52.46, 24.77) --
	( 52.51, 24.80) --
	( 52.56, 24.84) --
	( 52.61, 24.88) --
	( 52.66, 24.91) --
	( 52.71, 24.95) --
	( 52.76, 24.99) --
	( 52.81, 25.03) --
	( 52.86, 25.07) --
	( 52.92, 25.11) --
	( 52.97, 25.15) --
	( 53.02, 25.19) --
	( 53.07, 25.23) --
	( 53.12, 25.27) --
	( 53.17, 25.31) --
	( 53.22, 25.35) --
	( 53.27, 25.39) --
	( 53.32, 25.44) --
	( 53.37, 25.48) --
	( 53.42, 25.52) --
	( 53.47, 25.57) --
	( 53.52, 25.61) --
	( 53.57, 25.66) --
	( 53.62, 25.70) --
	( 53.67, 25.75) --
	( 53.72, 25.79) --
	( 53.78, 25.84) --
	( 53.83, 25.89) --
	( 53.88, 25.93) --
	( 53.93, 25.98) --
	( 53.98, 26.03) --
	( 54.03, 26.08) --
	( 54.08, 26.13) --
	( 54.13, 26.18) --
	( 54.18, 26.23) --
	( 54.23, 26.28) --
	( 54.28, 26.33) --
	( 54.33, 26.38) --
	( 54.38, 26.43) --
	( 54.43, 26.48) --
	( 54.48, 26.53) --
	( 54.53, 26.59) --
	( 54.58, 26.64) --
	( 54.63, 26.69) --
	( 54.69, 26.74) --
	( 54.74, 26.80) --
	( 54.79, 26.85) --
	( 54.84, 26.91) --
	( 54.89, 26.96) --
	( 54.94, 27.02) --
	( 54.99, 27.07) --
	( 55.04, 27.13) --
	( 55.09, 27.19) --
	( 55.14, 27.24) --
	( 55.19, 27.30) --
	( 55.24, 27.36) --
	( 55.29, 27.41) --
	( 55.34, 27.47) --
	( 55.39, 27.53) --
	( 55.44, 27.59) --
	( 55.49, 27.65) --
	( 55.55, 27.71) --
	( 55.60, 27.77) --
	( 55.65, 27.83) --
	( 55.70, 27.89) --
	( 55.75, 27.95) --
	( 55.80, 28.01) --
	( 55.85, 28.07) --
	( 55.90, 28.13) --
	( 55.95, 28.20) --
	( 56.00, 28.26) --
	( 56.05, 28.32) --
	( 56.10, 28.38) --
	( 56.15, 28.45) --
	( 56.20, 28.51) --
	( 56.25, 28.57) --
	( 56.30, 28.64) --
	( 56.35, 28.70) --
	( 56.41, 28.77) --
	( 56.46, 28.83) --
	( 56.51, 28.90) --
	( 56.56, 28.96) --
	( 56.61, 29.03) --
	( 56.66, 29.09) --
	( 56.71, 29.16) --
	( 56.76, 29.23) --
	( 56.81, 29.29) --
	( 56.86, 29.36) --
	( 56.91, 29.43) --
	( 56.96, 29.50) --
	( 57.01, 29.57) --
	( 57.06, 29.63) --
	( 57.11, 29.70) --
	( 57.16, 29.77) --
	( 57.21, 29.84) --
	( 57.27, 29.91) --
	( 57.32, 29.98) --
	( 57.37, 30.05) --
	( 57.42, 30.12) --
	( 57.47, 30.19) --
	( 57.52, 30.26) --
	( 57.57, 30.33) --
	( 57.62, 30.40) --
	( 57.67, 30.47) --
	( 57.72, 30.54) --
	( 57.77, 30.61) --
	( 57.82, 30.69) --
	( 57.87, 30.76) --
	( 57.92, 30.83) --
	( 57.97, 30.90) --
	( 58.02, 30.98) --
	( 58.07, 31.05) --
	( 58.13, 31.12) --
	( 58.18, 31.19) --
	( 58.23, 31.27) --
	( 58.28, 31.34) --
	( 58.33, 31.42) --
	( 58.38, 31.49) --
	( 58.43, 31.56) --
	( 58.48, 31.64) --
	( 58.53, 31.71) --
	( 58.58, 31.79) --
	( 58.63, 31.86) --
	( 58.68, 31.94) --
	( 58.73, 32.01) --
	( 58.78, 32.09) --
	( 58.83, 32.16) --
	( 58.88, 32.24) --
	( 58.93, 32.31) --
	( 58.99, 32.39) --
	( 59.04, 32.47) --
	( 59.09, 32.54) --
	( 59.14, 32.62) --
	( 59.19, 32.70) --
	( 59.24, 32.77) --
	( 59.29, 32.85) --
	( 59.34, 32.93) --
	( 59.39, 33.00) --
	( 59.44, 33.08) --
	( 59.49, 33.16) --
	( 59.54, 33.23) --
	( 59.59, 33.31) --
	( 59.64, 33.39) --
	( 59.69, 33.47) --
	( 59.74, 33.55) --
	( 59.79, 33.62) --
	( 59.85, 33.70) --
	( 59.90, 33.78) --
	( 59.95, 33.86) --
	( 60.00, 33.94) --
	( 60.05, 34.01) --
	( 60.10, 34.09) --
	( 60.15, 34.17) --
	( 60.20, 34.25) --
	( 60.25, 34.33) --
	( 60.30, 34.41) --
	( 60.35, 34.49) --
	( 60.40, 34.56) --
	( 60.45, 34.64) --
	( 60.50, 34.72) --
	( 60.55, 34.80) --
	( 60.60, 34.88) --
	( 60.65, 34.96) --
	( 60.70, 35.04) --
	( 60.76, 35.12) --
	( 60.81, 35.20) --
	( 60.86, 35.28) --
	( 60.91, 35.36) --
	( 60.96, 35.44) --
	( 61.01, 35.51) --
	( 61.06, 35.59) --
	( 61.11, 35.67) --
	( 61.16, 35.75) --
	( 61.21, 35.83) --
	( 61.26, 35.91) --
	( 61.31, 35.99) --
	( 61.36, 36.07);

\path[] (  8.25,  8.25) rectangle ( 63.89, 63.89);
\end{scope}
\begin{scope}
\path[clip] ( 63.89,119.53) rectangle (119.53,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89,128.39) --
	(119.53,128.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89,141.03) --
	(119.53,141.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89,153.68) --
	(119.53,153.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89,166.32) --
	(119.53,166.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.74,119.53) --
	( 72.74,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.39,119.53) --
	( 85.39,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.04,119.53) --
	( 98.04,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68,119.53) --
	(110.68,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,122.06) --
	(119.53,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,134.71) --
	(119.53,134.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,147.35) --
	(119.53,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,160.00) --
	(119.53,160.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,172.65) --
	(119.53,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,119.53) --
	( 66.42,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,119.53) --
	( 79.07,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.71,119.53) --
	( 91.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36,119.53) --
	(104.36,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,119.53) --
	(117.00,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,122.06) -- ( 66.42,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,122.06) -- ( 79.37,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,128.18) -- ( 79.37,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,122.06) -- ( 79.47,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,128.18) -- ( 79.47,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.07,135.01) -- ( 92.07,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.56,143.76) -- (104.56,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.55,136.53) -- (107.55,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87,136.53) -- (113.87,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,122.06) -- (117.00,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,122.06) -- ( 79.37,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,122.06) -- (117.00,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,128.13) -- ( 79.47,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,128.18) -- ( 79.47,128.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,135.01) -- ( 92.07,135.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.55,136.53) -- (113.87,136.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,143.46) -- ( 92.07,143.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.56,143.76) -- (107.55,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87,143.76) -- (117.00,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,156.05) -- ( 79.37,156.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.07,156.51) -- (104.56,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,172.65) -- ( 79.37,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47,172.65) -- (117.00,172.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.42,147.35) --
	( 66.47,147.51) --
	( 66.52,147.67) --
	( 66.57,147.83) --
	( 66.62,147.99) --
	( 66.67,148.15) --
	( 66.72,148.31) --
	( 66.77,148.47) --
	( 66.83,148.62) --
	( 66.88,148.78) --
	( 66.93,148.94) --
	( 66.98,149.10) --
	( 67.03,149.25) --
	( 67.08,149.41) --
	( 67.13,149.57) --
	( 67.18,149.72) --
	( 67.23,149.88) --
	( 67.28,150.04) --
	( 67.33,150.19) --
	( 67.38,150.34) --
	( 67.43,150.50) --
	( 67.48,150.65) --
	( 67.53,150.81) --
	( 67.58,150.96) --
	( 67.63,151.11) --
	( 67.69,151.26) --
	( 67.74,151.41) --
	( 67.79,151.56) --
	( 67.84,151.71) --
	( 67.89,151.86) --
	( 67.94,152.01) --
	( 67.99,152.16) --
	( 68.04,152.30) --
	( 68.09,152.45) --
	( 68.14,152.59) --
	( 68.19,152.74) --
	( 68.24,152.88) --
	( 68.29,153.02) --
	( 68.34,153.17) --
	( 68.39,153.31) --
	( 68.44,153.45) --
	( 68.49,153.59) --
	( 68.55,153.72) --
	( 68.60,153.86) --
	( 68.65,154.00) --
	( 68.70,154.13) --
	( 68.75,154.26) --
	( 68.80,154.40) --
	( 68.85,154.53) --
	( 68.90,154.66) --
	( 68.95,154.79) --
	( 69.00,154.92) --
	( 69.05,155.04) --
	( 69.10,155.17) --
	( 69.15,155.29) --
	( 69.20,155.41) --
	( 69.25,155.54) --
	( 69.30,155.66) --
	( 69.35,155.78) --
	( 69.41,155.89) --
	( 69.46,156.01) --
	( 69.51,156.13) --
	( 69.56,156.24) --
	( 69.61,156.35) --
	( 69.66,156.46) --
	( 69.71,156.57) --
	( 69.76,156.68) --
	( 69.81,156.79) --
	( 69.86,156.89) --
	( 69.91,157.00) --
	( 69.96,157.10) --
	( 70.01,157.20) --
	( 70.06,157.30) --
	( 70.11,157.39) --
	( 70.16,157.49) --
	( 70.21,157.58) --
	( 70.27,157.68) --
	( 70.32,157.77) --
	( 70.37,157.86) --
	( 70.42,157.95) --
	( 70.47,158.03) --
	( 70.52,158.12) --
	( 70.57,158.20) --
	( 70.62,158.28) --
	( 70.67,158.36) --
	( 70.72,158.44) --
	( 70.77,158.51) --
	( 70.82,158.59) --
	( 70.87,158.66) --
	( 70.92,158.73) --
	( 70.97,158.80) --
	( 71.02,158.86) --
	( 71.07,158.93) --
	( 71.13,158.99) --
	( 71.18,159.05) --
	( 71.23,159.11) --
	( 71.28,159.17) --
	( 71.33,159.23) --
	( 71.38,159.28) --
	( 71.43,159.33) --
	( 71.48,159.38) --
	( 71.53,159.43) --
	( 71.58,159.48) --
	( 71.63,159.52) --
	( 71.68,159.56) --
	( 71.73,159.60) --
	( 71.78,159.64) --
	( 71.83,159.68) --
	( 71.88,159.71) --
	( 71.93,159.75) --
	( 71.98,159.78) --
	( 72.04,159.80) --
	( 72.09,159.83) --
	( 72.14,159.86) --
	( 72.19,159.88) --
	( 72.24,159.90) --
	( 72.29,159.92) --
	( 72.34,159.94) --
	( 72.39,159.95) --
	( 72.44,159.96) --
	( 72.49,159.98) --
	( 72.54,159.98) --
	( 72.59,159.99) --
	( 72.64,160.00) --
	( 72.69,160.00) --
	( 72.74,160.00) --
	( 72.79,160.00) --
	( 72.84,160.00) --
	( 72.90,159.99) --
	( 72.95,159.98) --
	( 73.00,159.98) --
	( 73.05,159.96) --
	( 73.10,159.95) --
	( 73.15,159.94) --
	( 73.20,159.92) --
	( 73.25,159.90) --
	( 73.30,159.88) --
	( 73.35,159.86) --
	( 73.40,159.83) --
	( 73.45,159.80) --
	( 73.50,159.78) --
	( 73.55,159.75) --
	( 73.60,159.71) --
	( 73.65,159.68) --
	( 73.70,159.64) --
	( 73.76,159.60) --
	( 73.81,159.56) --
	( 73.86,159.52) --
	( 73.91,159.48) --
	( 73.96,159.43) --
	( 74.01,159.38) --
	( 74.06,159.33) --
	( 74.11,159.28) --
	( 74.16,159.23) --
	( 74.21,159.17) --
	( 74.26,159.11) --
	( 74.31,159.05) --
	( 74.36,158.99) --
	( 74.41,158.93) --
	( 74.46,158.86) --
	( 74.51,158.80) --
	( 74.56,158.73) --
	( 74.62,158.66) --
	( 74.67,158.59) --
	( 74.72,158.51) --
	( 74.77,158.44) --
	( 74.82,158.36) --
	( 74.87,158.28) --
	( 74.92,158.20) --
	( 74.97,158.12) --
	( 75.02,158.03) --
	( 75.07,157.95) --
	( 75.12,157.86) --
	( 75.17,157.77) --
	( 75.22,157.68) --
	( 75.27,157.58) --
	( 75.32,157.49) --
	( 75.37,157.39) --
	( 75.42,157.30) --
	( 75.48,157.20) --
	( 75.53,157.10) --
	( 75.58,157.00) --
	( 75.63,156.89) --
	( 75.68,156.79) --
	( 75.73,156.68) --
	( 75.78,156.57) --
	( 75.83,156.46) --
	( 75.88,156.35) --
	( 75.93,156.24) --
	( 75.98,156.13) --
	( 76.03,156.01) --
	( 76.08,155.89) --
	( 76.13,155.78) --
	( 76.18,155.66) --
	( 76.23,155.54) --
	( 76.28,155.41) --
	( 76.34,155.29) --
	( 76.39,155.17) --
	( 76.44,155.04) --
	( 76.49,154.92) --
	( 76.54,154.79) --
	( 76.59,154.66) --
	( 76.64,154.53) --
	( 76.69,154.40) --
	( 76.74,154.26) --
	( 76.79,154.13) --
	( 76.84,154.00) --
	( 76.89,153.86) --
	( 76.94,153.72) --
	( 76.99,153.59) --
	( 77.04,153.45) --
	( 77.09,153.31) --
	( 77.14,153.17) --
	( 77.20,153.02) --
	( 77.25,152.88) --
	( 77.30,152.74) --
	( 77.35,152.59) --
	( 77.40,152.45) --
	( 77.45,152.30) --
	( 77.50,152.16) --
	( 77.55,152.01) --
	( 77.60,151.86) --
	( 77.65,151.71) --
	( 77.70,151.56) --
	( 77.75,151.41) --
	( 77.80,151.26) --
	( 77.85,151.11) --
	( 77.90,150.96) --
	( 77.95,150.81) --
	( 78.00,150.65) --
	( 78.06,150.50) --
	( 78.11,150.34) --
	( 78.16,150.19) --
	( 78.21,150.04) --
	( 78.26,149.88) --
	( 78.31,149.72) --
	( 78.36,149.57) --
	( 78.41,149.41) --
	( 78.46,149.25) --
	( 78.51,149.10) --
	( 78.56,148.94) --
	( 78.61,148.78) --
	( 78.66,148.62) --
	( 78.71,148.47) --
	( 78.76,148.31) --
	( 78.81,148.15) --
	( 78.86,147.99) --
	( 78.91,147.83) --
	( 78.97,147.67) --
	( 79.02,147.51) --
	( 79.07,147.35) --
	( 79.12,147.20) --
	( 79.17,147.04) --
	( 79.22,146.88) --
	( 79.27,146.72) --
	( 79.32,146.56) --
	( 79.37,146.40) --
	( 79.42,146.24) --
	( 79.47,146.09) --
	( 79.52,145.93) --
	( 79.57,145.77) --
	( 79.62,145.61) --
	( 79.67,145.45) --
	( 79.72,145.30) --
	( 79.77,145.14) --
	( 79.83,144.98) --
	( 79.88,144.83) --
	( 79.93,144.67) --
	( 79.98,144.52) --
	( 80.03,144.36) --
	( 80.08,144.21) --
	( 80.13,144.06) --
	( 80.18,143.90) --
	( 80.23,143.75) --
	( 80.28,143.60) --
	( 80.33,143.45) --
	( 80.38,143.30) --
	( 80.43,143.15) --
	( 80.48,143.00) --
	( 80.53,142.85) --
	( 80.58,142.70) --
	( 80.63,142.55) --
	( 80.69,142.40) --
	( 80.74,142.26) --
	( 80.79,142.11) --
	( 80.84,141.97) --
	( 80.89,141.83) --
	( 80.94,141.68) --
	( 80.99,141.54) --
	( 81.04,141.40) --
	( 81.09,141.26) --
	( 81.14,141.12) --
	( 81.19,140.99) --
	( 81.24,140.85) --
	( 81.29,140.71) --
	( 81.34,140.58) --
	( 81.39,140.44) --
	( 81.44,140.31) --
	( 81.49,140.18) --
	( 81.55,140.05) --
	( 81.60,139.92) --
	( 81.65,139.79) --
	( 81.70,139.67) --
	( 81.75,139.54) --
	( 81.80,139.42) --
	( 81.85,139.29) --
	( 81.90,139.17) --
	( 81.95,139.05) --
	( 82.00,138.93) --
	( 82.05,138.81) --
	( 82.10,138.70) --
	( 82.15,138.58) --
	( 82.20,138.47) --
	( 82.25,138.36) --
	( 82.30,138.25) --
	( 82.35,138.14) --
	( 82.41,138.03) --
	( 82.46,137.92) --
	( 82.51,137.82) --
	( 82.56,137.71) --
	( 82.61,137.61) --
	( 82.66,137.51) --
	( 82.71,137.41) --
	( 82.76,137.31) --
	( 82.81,137.22) --
	( 82.86,137.12) --
	( 82.91,137.03) --
	( 82.96,136.94) --
	( 83.01,136.85) --
	( 83.06,136.76) --
	( 83.11,136.68) --
	( 83.16,136.59) --
	( 83.21,136.51) --
	( 83.27,136.43) --
	( 83.32,136.35) --
	( 83.37,136.27) --
	( 83.42,136.20) --
	( 83.47,136.12) --
	( 83.52,136.05) --
	( 83.57,135.98) --
	( 83.62,135.91) --
	( 83.67,135.85) --
	( 83.72,135.78) --
	( 83.77,135.72) --
	( 83.82,135.66) --
	( 83.87,135.60) --
	( 83.92,135.54) --
	( 83.97,135.48) --
	( 84.02,135.43) --
	( 84.07,135.38) --
	( 84.12,135.33) --
	( 84.18,135.28) --
	( 84.23,135.23) --
	( 84.28,135.19) --
	( 84.33,135.15) --
	( 84.38,135.11) --
	( 84.43,135.07) --
	( 84.48,135.03) --
	( 84.53,135.00) --
	( 84.58,134.96) --
	( 84.63,134.93) --
	( 84.68,134.90) --
	( 84.73,134.88) --
	( 84.78,134.85) --
	( 84.83,134.83) --
	( 84.88,134.81) --
	( 84.93,134.79) --
	( 84.98,134.77) --
	( 85.04,134.76) --
	( 85.09,134.74) --
	( 85.14,134.73) --
	( 85.19,134.72) --
	( 85.24,134.72) --
	( 85.29,134.71) --
	( 85.34,134.71) --
	( 85.39,134.71) --
	( 85.44,134.71) --
	( 85.49,134.71) --
	( 85.54,134.72) --
	( 85.59,134.72) --
	( 85.64,134.73) --
	( 85.69,134.74) --
	( 85.74,134.76) --
	( 85.79,134.77) --
	( 85.84,134.79) --
	( 85.90,134.81) --
	( 85.95,134.83) --
	( 86.00,134.85) --
	( 86.05,134.88) --
	( 86.10,134.90) --
	( 86.15,134.93) --
	( 86.20,134.96) --
	( 86.25,135.00) --
	( 86.30,135.03) --
	( 86.35,135.07) --
	( 86.40,135.11) --
	( 86.45,135.15) --
	( 86.50,135.19) --
	( 86.55,135.23) --
	( 86.60,135.28) --
	( 86.65,135.33) --
	( 86.70,135.38) --
	( 86.76,135.43) --
	( 86.81,135.48) --
	( 86.86,135.54) --
	( 86.91,135.60) --
	( 86.96,135.66) --
	( 87.01,135.72) --
	( 87.06,135.78) --
	( 87.11,135.85) --
	( 87.16,135.91) --
	( 87.21,135.98) --
	( 87.26,136.05) --
	( 87.31,136.12) --
	( 87.36,136.20) --
	( 87.41,136.27) --
	( 87.46,136.35) --
	( 87.51,136.43) --
	( 87.56,136.51) --
	( 87.62,136.59) --
	( 87.67,136.68) --
	( 87.72,136.76) --
	( 87.77,136.85) --
	( 87.82,136.94) --
	( 87.87,137.03) --
	( 87.92,137.12) --
	( 87.97,137.22) --
	( 88.02,137.31) --
	( 88.07,137.41) --
	( 88.12,137.51) --
	( 88.17,137.61) --
	( 88.22,137.71) --
	( 88.27,137.82) --
	( 88.32,137.92) --
	( 88.37,138.03) --
	( 88.42,138.14) --
	( 88.48,138.25) --
	( 88.53,138.36) --
	( 88.58,138.47) --
	( 88.63,138.58) --
	( 88.68,138.70) --
	( 88.73,138.81) --
	( 88.78,138.93) --
	( 88.83,139.05) --
	( 88.88,139.17) --
	( 88.93,139.29) --
	( 88.98,139.42) --
	( 89.03,139.54) --
	( 89.08,139.67) --
	( 89.13,139.79) --
	( 89.18,139.92) --
	( 89.23,140.05) --
	( 89.28,140.18) --
	( 89.34,140.31) --
	( 89.39,140.44) --
	( 89.44,140.58) --
	( 89.49,140.71) --
	( 89.54,140.85) --
	( 89.59,140.99) --
	( 89.64,141.12) --
	( 89.69,141.26) --
	( 89.74,141.40) --
	( 89.79,141.54) --
	( 89.84,141.68) --
	( 89.89,141.83) --
	( 89.94,141.97) --
	( 89.99,142.11) --
	( 90.04,142.26) --
	( 90.09,142.40) --
	( 90.14,142.55) --
	( 90.20,142.70) --
	( 90.25,142.85) --
	( 90.30,143.00) --
	( 90.35,143.15) --
	( 90.40,143.30) --
	( 90.45,143.45) --
	( 90.50,143.60) --
	( 90.55,143.75) --
	( 90.60,143.90) --
	( 90.65,144.06) --
	( 90.70,144.21) --
	( 90.75,144.36) --
	( 90.80,144.52) --
	( 90.85,144.67) --
	( 90.90,144.83) --
	( 90.95,144.98) --
	( 91.00,145.14) --
	( 91.05,145.30) --
	( 91.11,145.45) --
	( 91.16,145.61) --
	( 91.21,145.77) --
	( 91.26,145.93) --
	( 91.31,146.09) --
	( 91.36,146.24) --
	( 91.41,146.40) --
	( 91.46,146.56) --
	( 91.51,146.72) --
	( 91.56,146.88) --
	( 91.61,147.04) --
	( 91.66,147.20) --
	( 91.71,147.35) --
	( 91.76,147.51) --
	( 91.81,147.67) --
	( 91.86,147.83) --
	( 91.91,147.99) --
	( 91.97,148.15) --
	( 92.02,148.31) --
	( 92.07,148.47) --
	( 92.12,148.62) --
	( 92.17,148.78) --
	( 92.22,148.94) --
	( 92.27,149.10) --
	( 92.32,149.25) --
	( 92.37,149.41) --
	( 92.42,149.57) --
	( 92.47,149.72) --
	( 92.52,149.88) --
	( 92.57,150.04) --
	( 92.62,150.19) --
	( 92.67,150.34) --
	( 92.72,150.50) --
	( 92.77,150.65) --
	( 92.83,150.81) --
	( 92.88,150.96) --
	( 92.93,151.11) --
	( 92.98,151.26) --
	( 93.03,151.41) --
	( 93.08,151.56) --
	( 93.13,151.71) --
	( 93.18,151.86) --
	( 93.23,152.01) --
	( 93.28,152.16) --
	( 93.33,152.30) --
	( 93.38,152.45) --
	( 93.43,152.59) --
	( 93.48,152.74) --
	( 93.53,152.88) --
	( 93.58,153.02) --
	( 93.63,153.17) --
	( 93.69,153.31) --
	( 93.74,153.45) --
	( 93.79,153.59) --
	( 93.84,153.72) --
	( 93.89,153.86) --
	( 93.94,154.00) --
	( 93.99,154.13) --
	( 94.04,154.26) --
	( 94.09,154.40) --
	( 94.14,154.53) --
	( 94.19,154.66) --
	( 94.24,154.79) --
	( 94.29,154.92) --
	( 94.34,155.04) --
	( 94.39,155.17) --
	( 94.44,155.29) --
	( 94.49,155.41) --
	( 94.55,155.54) --
	( 94.60,155.66) --
	( 94.65,155.78) --
	( 94.70,155.89) --
	( 94.75,156.01) --
	( 94.80,156.13) --
	( 94.85,156.24) --
	( 94.90,156.35) --
	( 94.95,156.46) --
	( 95.00,156.57) --
	( 95.05,156.68) --
	( 95.10,156.79) --
	( 95.15,156.89) --
	( 95.20,157.00) --
	( 95.25,157.10) --
	( 95.30,157.20) --
	( 95.35,157.30) --
	( 95.41,157.39) --
	( 95.46,157.49) --
	( 95.51,157.58) --
	( 95.56,157.68) --
	( 95.61,157.77) --
	( 95.66,157.86) --
	( 95.71,157.95) --
	( 95.76,158.03) --
	( 95.81,158.12) --
	( 95.86,158.20) --
	( 95.91,158.28) --
	( 95.96,158.36) --
	( 96.01,158.44) --
	( 96.06,158.51) --
	( 96.11,158.59) --
	( 96.16,158.66) --
	( 96.21,158.73) --
	( 96.27,158.80) --
	( 96.32,158.86) --
	( 96.37,158.93) --
	( 96.42,158.99) --
	( 96.47,159.05) --
	( 96.52,159.11) --
	( 96.57,159.17) --
	( 96.62,159.23) --
	( 96.67,159.28) --
	( 96.72,159.33) --
	( 96.77,159.38) --
	( 96.82,159.43) --
	( 96.87,159.48) --
	( 96.92,159.52) --
	( 96.97,159.56) --
	( 97.02,159.60) --
	( 97.07,159.64) --
	( 97.12,159.68) --
	( 97.18,159.71) --
	( 97.23,159.75) --
	( 97.28,159.78) --
	( 97.33,159.80) --
	( 97.38,159.83) --
	( 97.43,159.86) --
	( 97.48,159.88) --
	( 97.53,159.90) --
	( 97.58,159.92) --
	( 97.63,159.94) --
	( 97.68,159.95) --
	( 97.73,159.96) --
	( 97.78,159.98) --
	( 97.83,159.98) --
	( 97.88,159.99) --
	( 97.93,160.00) --
	( 97.98,160.00) --
	( 98.04,160.00) --
	( 98.09,160.00) --
	( 98.14,160.00) --
	( 98.19,159.99) --
	( 98.24,159.98) --
	( 98.29,159.98) --
	( 98.34,159.96) --
	( 98.39,159.95) --
	( 98.44,159.94) --
	( 98.49,159.92) --
	( 98.54,159.90) --
	( 98.59,159.88) --
	( 98.64,159.86) --
	( 98.69,159.83) --
	( 98.74,159.80) --
	( 98.79,159.78) --
	( 98.84,159.75) --
	( 98.90,159.71) --
	( 98.95,159.68) --
	( 99.00,159.64) --
	( 99.05,159.60) --
	( 99.10,159.56) --
	( 99.15,159.52) --
	( 99.20,159.48) --
	( 99.25,159.43) --
	( 99.30,159.38) --
	( 99.35,159.33) --
	( 99.40,159.28) --
	( 99.45,159.23) --
	( 99.50,159.17) --
	( 99.55,159.11) --
	( 99.60,159.05) --
	( 99.65,158.99) --
	( 99.70,158.93) --
	( 99.76,158.86) --
	( 99.81,158.80) --
	( 99.86,158.73) --
	( 99.91,158.66) --
	( 99.96,158.59) --
	(100.01,158.51) --
	(100.06,158.44) --
	(100.11,158.36) --
	(100.16,158.28) --
	(100.21,158.20) --
	(100.26,158.12) --
	(100.31,158.03) --
	(100.36,157.95) --
	(100.41,157.86) --
	(100.46,157.77) --
	(100.51,157.68) --
	(100.56,157.58) --
	(100.62,157.49) --
	(100.67,157.39) --
	(100.72,157.30) --
	(100.77,157.20) --
	(100.82,157.10) --
	(100.87,157.00) --
	(100.92,156.89) --
	(100.97,156.79) --
	(101.02,156.68) --
	(101.07,156.57) --
	(101.12,156.46) --
	(101.17,156.35) --
	(101.22,156.24) --
	(101.27,156.13) --
	(101.32,156.01) --
	(101.37,155.89) --
	(101.42,155.78) --
	(101.48,155.66) --
	(101.53,155.54) --
	(101.58,155.41) --
	(101.63,155.29) --
	(101.68,155.17) --
	(101.73,155.04) --
	(101.78,154.92) --
	(101.83,154.79) --
	(101.88,154.66) --
	(101.93,154.53) --
	(101.98,154.40) --
	(102.03,154.26) --
	(102.08,154.13) --
	(102.13,154.00) --
	(102.18,153.86) --
	(102.23,153.72) --
	(102.28,153.59) --
	(102.33,153.45) --
	(102.39,153.31) --
	(102.44,153.17) --
	(102.49,153.02) --
	(102.54,152.88) --
	(102.59,152.74) --
	(102.64,152.59) --
	(102.69,152.45) --
	(102.74,152.30) --
	(102.79,152.16) --
	(102.84,152.01) --
	(102.89,151.86) --
	(102.94,151.71) --
	(102.99,151.56) --
	(103.04,151.41) --
	(103.09,151.26) --
	(103.14,151.11) --
	(103.19,150.96) --
	(103.25,150.81) --
	(103.30,150.65) --
	(103.35,150.50) --
	(103.40,150.34) --
	(103.45,150.19) --
	(103.50,150.04) --
	(103.55,149.88) --
	(103.60,149.72) --
	(103.65,149.57) --
	(103.70,149.41) --
	(103.75,149.25) --
	(103.80,149.10) --
	(103.85,148.94) --
	(103.90,148.78) --
	(103.95,148.62) --
	(104.00,148.47) --
	(104.05,148.31) --
	(104.11,148.15) --
	(104.16,147.99) --
	(104.21,147.83) --
	(104.26,147.67) --
	(104.31,147.51) --
	(104.36,147.35) --
	(104.41,147.20) --
	(104.46,147.04) --
	(104.51,146.88) --
	(104.56,146.72) --
	(104.61,146.56) --
	(104.66,146.40) --
	(104.71,146.24) --
	(104.76,146.09) --
	(104.81,145.93) --
	(104.86,145.77) --
	(104.91,145.61) --
	(104.97,145.45) --
	(105.02,145.30) --
	(105.07,145.14) --
	(105.12,144.98) --
	(105.17,144.83) --
	(105.22,144.67) --
	(105.27,144.52) --
	(105.32,144.36) --
	(105.37,144.21) --
	(105.42,144.06) --
	(105.47,143.90) --
	(105.52,143.75) --
	(105.57,143.60) --
	(105.62,143.45) --
	(105.67,143.30) --
	(105.72,143.15) --
	(105.77,143.00) --
	(105.83,142.85) --
	(105.88,142.70) --
	(105.93,142.55) --
	(105.98,142.40) --
	(106.03,142.26) --
	(106.08,142.11) --
	(106.13,141.97) --
	(106.18,141.83) --
	(106.23,141.68) --
	(106.28,141.54) --
	(106.33,141.40) --
	(106.38,141.26) --
	(106.43,141.12) --
	(106.48,140.99) --
	(106.53,140.85) --
	(106.58,140.71) --
	(106.63,140.58) --
	(106.69,140.44) --
	(106.74,140.31) --
	(106.79,140.18) --
	(106.84,140.05) --
	(106.89,139.92) --
	(106.94,139.79) --
	(106.99,139.67) --
	(107.04,139.54) --
	(107.09,139.42) --
	(107.14,139.29) --
	(107.19,139.17) --
	(107.24,139.05) --
	(107.29,138.93) --
	(107.34,138.81) --
	(107.39,138.70) --
	(107.44,138.58) --
	(107.49,138.47) --
	(107.55,138.36) --
	(107.60,138.25) --
	(107.65,138.14) --
	(107.70,138.03) --
	(107.75,137.92) --
	(107.80,137.82) --
	(107.85,137.71) --
	(107.90,137.61) --
	(107.95,137.51) --
	(108.00,137.41) --
	(108.05,137.31) --
	(108.10,137.22) --
	(108.15,137.12) --
	(108.20,137.03) --
	(108.25,136.94) --
	(108.30,136.85) --
	(108.35,136.76) --
	(108.41,136.68) --
	(108.46,136.59) --
	(108.51,136.51) --
	(108.56,136.43) --
	(108.61,136.35) --
	(108.66,136.27) --
	(108.71,136.20) --
	(108.76,136.12) --
	(108.81,136.05) --
	(108.86,135.98) --
	(108.91,135.91) --
	(108.96,135.85) --
	(109.01,135.78) --
	(109.06,135.72) --
	(109.11,135.66) --
	(109.16,135.60) --
	(109.21,135.54) --
	(109.26,135.48) --
	(109.32,135.43) --
	(109.37,135.38) --
	(109.42,135.33) --
	(109.47,135.28) --
	(109.52,135.23) --
	(109.57,135.19) --
	(109.62,135.15) --
	(109.67,135.11) --
	(109.72,135.07) --
	(109.77,135.03) --
	(109.82,135.00) --
	(109.87,134.96) --
	(109.92,134.93) --
	(109.97,134.90) --
	(110.02,134.88) --
	(110.07,134.85) --
	(110.12,134.83) --
	(110.18,134.81) --
	(110.23,134.79) --
	(110.28,134.77) --
	(110.33,134.76) --
	(110.38,134.74) --
	(110.43,134.73) --
	(110.48,134.72) --
	(110.53,134.72) --
	(110.58,134.71) --
	(110.63,134.71) --
	(110.68,134.71) --
	(110.73,134.71) --
	(110.78,134.71) --
	(110.83,134.72) --
	(110.88,134.72) --
	(110.93,134.73) --
	(110.98,134.74) --
	(111.04,134.76) --
	(111.09,134.77) --
	(111.14,134.79) --
	(111.19,134.81) --
	(111.24,134.83) --
	(111.29,134.85) --
	(111.34,134.88) --
	(111.39,134.90) --
	(111.44,134.93) --
	(111.49,134.96) --
	(111.54,135.00) --
	(111.59,135.03) --
	(111.64,135.07) --
	(111.69,135.11) --
	(111.74,135.15) --
	(111.79,135.19) --
	(111.84,135.23) --
	(111.90,135.28) --
	(111.95,135.33) --
	(112.00,135.38) --
	(112.05,135.43) --
	(112.10,135.48) --
	(112.15,135.54) --
	(112.20,135.60) --
	(112.25,135.66) --
	(112.30,135.72) --
	(112.35,135.78) --
	(112.40,135.85) --
	(112.45,135.91) --
	(112.50,135.98) --
	(112.55,136.05) --
	(112.60,136.12) --
	(112.65,136.20) --
	(112.70,136.27) --
	(112.76,136.35) --
	(112.81,136.43) --
	(112.86,136.51) --
	(112.91,136.59) --
	(112.96,136.68) --
	(113.01,136.76) --
	(113.06,136.85) --
	(113.11,136.94) --
	(113.16,137.03) --
	(113.21,137.12) --
	(113.26,137.22) --
	(113.31,137.31) --
	(113.36,137.41) --
	(113.41,137.51) --
	(113.46,137.61) --
	(113.51,137.71) --
	(113.56,137.82) --
	(113.62,137.92) --
	(113.67,138.03) --
	(113.72,138.14) --
	(113.77,138.25) --
	(113.82,138.36) --
	(113.87,138.47) --
	(113.92,138.58) --
	(113.97,138.70) --
	(114.02,138.81) --
	(114.07,138.93) --
	(114.12,139.05) --
	(114.17,139.17) --
	(114.22,139.29) --
	(114.27,139.42) --
	(114.32,139.54) --
	(114.37,139.67) --
	(114.42,139.79) --
	(114.47,139.92) --
	(114.53,140.05) --
	(114.58,140.18) --
	(114.63,140.31) --
	(114.68,140.44) --
	(114.73,140.58) --
	(114.78,140.71) --
	(114.83,140.85) --
	(114.88,140.99) --
	(114.93,141.12) --
	(114.98,141.26) --
	(115.03,141.40) --
	(115.08,141.54) --
	(115.13,141.68) --
	(115.18,141.83) --
	(115.23,141.97) --
	(115.28,142.11) --
	(115.33,142.26) --
	(115.39,142.40) --
	(115.44,142.55) --
	(115.49,142.70) --
	(115.54,142.85) --
	(115.59,143.00) --
	(115.64,143.15) --
	(115.69,143.30) --
	(115.74,143.45) --
	(115.79,143.60) --
	(115.84,143.75) --
	(115.89,143.90) --
	(115.94,144.06) --
	(115.99,144.21) --
	(116.04,144.36) --
	(116.09,144.52) --
	(116.14,144.67) --
	(116.19,144.83) --
	(116.25,144.98) --
	(116.30,145.14) --
	(116.35,145.30) --
	(116.40,145.45) --
	(116.45,145.61) --
	(116.50,145.77) --
	(116.55,145.93) --
	(116.60,146.09) --
	(116.65,146.24) --
	(116.70,146.40) --
	(116.75,146.56) --
	(116.80,146.72) --
	(116.85,146.88) --
	(116.90,147.04) --
	(116.95,147.20) --
	(117.00,147.35);

\path[] ( 63.89,119.53) rectangle (119.53,175.18);
\end{scope}
\begin{scope}
\path[clip] ( 63.89, 63.89) rectangle (119.53,119.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 72.74) --
	(119.53, 72.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 85.39) --
	(119.53, 85.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 98.04) --
	(119.53, 98.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89,110.68) --
	(119.53,110.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.74, 63.89) --
	( 72.74,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.39, 63.89) --
	( 85.39,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.04, 63.89) --
	( 98.04,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68, 63.89) --
	(110.68,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 66.42) --
	(119.53, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 79.07) --
	(119.53, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 91.71) --
	(119.53, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,104.36) --
	(119.53,104.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89,117.00) --
	(119.53,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 63.89) --
	( 66.42,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 63.89) --
	( 79.07,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.71, 63.89) --
	( 91.71,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 63.89) --
	(104.36,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00, 63.89) --
	(117.00,119.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 66.42) -- ( 66.42,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.75, 95.15) -- ( 68.75,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.82, 99.40) -- ( 70.82,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.78, 99.40) -- ( 75.78,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.60, 91.56) -- ( 77.60, 99.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.34, 81.55) -- ( 81.34, 91.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72, 79.12) -- ( 83.72, 81.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 79.12) -- ( 88.22,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.70, 83.77) -- ( 90.70, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 89.23) -- ( 91.76, 94.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.03, 94.49) -- ( 93.03,100.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.03,103.95) -- ( 93.03,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.91,100.46) -- ( 95.91,103.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.36,100.46) -- (100.36,103.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.13, 96.62) -- (102.13,100.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.05, 84.43) -- (104.05, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.88, 84.43) -- (105.88, 91.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.99, 83.52) -- (106.99, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80, 80.63) -- (107.80, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.51, 80.63) -- (113.51, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54, 83.52) -- (115.54, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,116.95) -- (115.54,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00, 66.42) -- (117.00,116.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 66.42) -- (117.00, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72, 79.12) -- ( 88.22, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80, 80.63) -- (113.51, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.34, 81.55) -- ( 88.22, 81.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.99, 83.52) -- (107.80, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.51, 83.52) -- (115.54, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 83.77) -- ( 90.70, 83.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.05, 84.43) -- (106.99, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.70, 89.23) -- ( 91.76, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54, 89.94) -- (117.00, 89.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.60, 91.56) -- ( 81.34, 91.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.05, 91.76) -- (105.88, 91.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 94.49) -- ( 93.03, 94.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 95.15) -- ( 68.75, 95.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.13, 96.62) -- (104.05, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.75, 99.40) -- ( 70.82, 99.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.78, 99.40) -- ( 77.60, 99.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.03,100.46) -- ( 95.91,100.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.36,100.46) -- (102.13,100.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.75,103.75) -- ( 75.78,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.03,103.95) -- (100.36,103.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,116.95) -- (117.00,116.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,117.00) -- (115.54,117.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.42, 91.71) --
	( 66.47, 91.87) --
	( 66.52, 92.03) --
	( 66.57, 92.19) --
	( 66.62, 92.35) --
	( 66.67, 92.51) --
	( 66.72, 92.67) --
	( 66.77, 92.82) --
	( 66.83, 92.98) --
	( 66.88, 93.14) --
	( 66.93, 93.30) --
	( 66.98, 93.45) --
	( 67.03, 93.61) --
	( 67.08, 93.77) --
	( 67.13, 93.93) --
	( 67.18, 94.08) --
	( 67.23, 94.24) --
	( 67.28, 94.39) --
	( 67.33, 94.55) --
	( 67.38, 94.70) --
	( 67.43, 94.86) --
	( 67.48, 95.01) --
	( 67.53, 95.16) --
	( 67.58, 95.32) --
	( 67.63, 95.47) --
	( 67.69, 95.62) --
	( 67.74, 95.77) --
	( 67.79, 95.92) --
	( 67.84, 96.07) --
	( 67.89, 96.22) --
	( 67.94, 96.37) --
	( 67.99, 96.52) --
	( 68.04, 96.66) --
	( 68.09, 96.81) --
	( 68.14, 96.95) --
	( 68.19, 97.10) --
	( 68.24, 97.24) --
	( 68.29, 97.38) --
	( 68.34, 97.52) --
	( 68.39, 97.66) --
	( 68.44, 97.80) --
	( 68.49, 97.94) --
	( 68.55, 98.08) --
	( 68.60, 98.22) --
	( 68.65, 98.35) --
	( 68.70, 98.49) --
	( 68.75, 98.62) --
	( 68.80, 98.75) --
	( 68.85, 98.89) --
	( 68.90, 99.02) --
	( 68.95, 99.15) --
	( 69.00, 99.27) --
	( 69.05, 99.40) --
	( 69.10, 99.53) --
	( 69.15, 99.65) --
	( 69.20, 99.77) --
	( 69.25, 99.90) --
	( 69.30,100.02) --
	( 69.35,100.13) --
	( 69.41,100.25) --
	( 69.46,100.37) --
	( 69.51,100.48) --
	( 69.56,100.60) --
	( 69.61,100.71) --
	( 69.66,100.82) --
	( 69.71,100.93) --
	( 69.76,101.04) --
	( 69.81,101.15) --
	( 69.86,101.25) --
	( 69.91,101.35) --
	( 69.96,101.46) --
	( 70.01,101.56) --
	( 70.06,101.66) --
	( 70.11,101.75) --
	( 70.16,101.85) --
	( 70.21,101.94) --
	( 70.27,102.04) --
	( 70.32,102.13) --
	( 70.37,102.22) --
	( 70.42,102.30) --
	( 70.47,102.39) --
	( 70.52,102.47) --
	( 70.57,102.56) --
	( 70.62,102.64) --
	( 70.67,102.72) --
	( 70.72,102.79) --
	( 70.77,102.87) --
	( 70.82,102.94) --
	( 70.87,103.02) --
	( 70.92,103.09) --
	( 70.97,103.15) --
	( 71.02,103.22) --
	( 71.07,103.29) --
	( 71.13,103.35) --
	( 71.18,103.41) --
	( 71.23,103.47) --
	( 71.28,103.53) --
	( 71.33,103.58) --
	( 71.38,103.64) --
	( 71.43,103.69) --
	( 71.48,103.74) --
	( 71.53,103.79) --
	( 71.58,103.83) --
	( 71.63,103.88) --
	( 71.68,103.92) --
	( 71.73,103.96) --
	( 71.78,104.00) --
	( 71.83,104.04) --
	( 71.88,104.07) --
	( 71.93,104.10) --
	( 71.98,104.13) --
	( 72.04,104.16) --
	( 72.09,104.19) --
	( 72.14,104.21) --
	( 72.19,104.24) --
	( 72.24,104.26) --
	( 72.29,104.28) --
	( 72.34,104.29) --
	( 72.39,104.31) --
	( 72.44,104.32) --
	( 72.49,104.33) --
	( 72.54,104.34) --
	( 72.59,104.35) --
	( 72.64,104.35) --
	( 72.69,104.36) --
	( 72.74,104.36) --
	( 72.79,104.36) --
	( 72.84,104.35) --
	( 72.90,104.35) --
	( 72.95,104.34) --
	( 73.00,104.33) --
	( 73.05,104.32) --
	( 73.10,104.31) --
	( 73.15,104.29) --
	( 73.20,104.28) --
	( 73.25,104.26) --
	( 73.30,104.24) --
	( 73.35,104.21) --
	( 73.40,104.19) --
	( 73.45,104.16) --
	( 73.50,104.13) --
	( 73.55,104.10) --
	( 73.60,104.07) --
	( 73.65,104.04) --
	( 73.70,104.00) --
	( 73.76,103.96) --
	( 73.81,103.92) --
	( 73.86,103.88) --
	( 73.91,103.83) --
	( 73.96,103.79) --
	( 74.01,103.74) --
	( 74.06,103.69) --
	( 74.11,103.64) --
	( 74.16,103.58) --
	( 74.21,103.53) --
	( 74.26,103.47) --
	( 74.31,103.41) --
	( 74.36,103.35) --
	( 74.41,103.29) --
	( 74.46,103.22) --
	( 74.51,103.15) --
	( 74.56,103.09) --
	( 74.62,103.02) --
	( 74.67,102.94) --
	( 74.72,102.87) --
	( 74.77,102.79) --
	( 74.82,102.72) --
	( 74.87,102.64) --
	( 74.92,102.56) --
	( 74.97,102.47) --
	( 75.02,102.39) --
	( 75.07,102.30) --
	( 75.12,102.22) --
	( 75.17,102.13) --
	( 75.22,102.04) --
	( 75.27,101.94) --
	( 75.32,101.85) --
	( 75.37,101.75) --
	( 75.42,101.66) --
	( 75.48,101.56) --
	( 75.53,101.46) --
	( 75.58,101.35) --
	( 75.63,101.25) --
	( 75.68,101.15) --
	( 75.73,101.04) --
	( 75.78,100.93) --
	( 75.83,100.82) --
	( 75.88,100.71) --
	( 75.93,100.60) --
	( 75.98,100.48) --
	( 76.03,100.37) --
	( 76.08,100.25) --
	( 76.13,100.13) --
	( 76.18,100.02) --
	( 76.23, 99.90) --
	( 76.28, 99.77) --
	( 76.34, 99.65) --
	( 76.39, 99.53) --
	( 76.44, 99.40) --
	( 76.49, 99.27) --
	( 76.54, 99.15) --
	( 76.59, 99.02) --
	( 76.64, 98.89) --
	( 76.69, 98.75) --
	( 76.74, 98.62) --
	( 76.79, 98.49) --
	( 76.84, 98.35) --
	( 76.89, 98.22) --
	( 76.94, 98.08) --
	( 76.99, 97.94) --
	( 77.04, 97.80) --
	( 77.09, 97.66) --
	( 77.14, 97.52) --
	( 77.20, 97.38) --
	( 77.25, 97.24) --
	( 77.30, 97.10) --
	( 77.35, 96.95) --
	( 77.40, 96.81) --
	( 77.45, 96.66) --
	( 77.50, 96.52) --
	( 77.55, 96.37) --
	( 77.60, 96.22) --
	( 77.65, 96.07) --
	( 77.70, 95.92) --
	( 77.75, 95.77) --
	( 77.80, 95.62) --
	( 77.85, 95.47) --
	( 77.90, 95.32) --
	( 77.95, 95.16) --
	( 78.00, 95.01) --
	( 78.06, 94.86) --
	( 78.11, 94.70) --
	( 78.16, 94.55) --
	( 78.21, 94.39) --
	( 78.26, 94.24) --
	( 78.31, 94.08) --
	( 78.36, 93.93) --
	( 78.41, 93.77) --
	( 78.46, 93.61) --
	( 78.51, 93.45) --
	( 78.56, 93.30) --
	( 78.61, 93.14) --
	( 78.66, 92.98) --
	( 78.71, 92.82) --
	( 78.76, 92.67) --
	( 78.81, 92.51) --
	( 78.86, 92.35) --
	( 78.91, 92.19) --
	( 78.97, 92.03) --
	( 79.02, 91.87) --
	( 79.07, 91.71) --
	( 79.12, 91.55) --
	( 79.17, 91.39) --
	( 79.22, 91.24) --
	( 79.27, 91.08) --
	( 79.32, 90.92) --
	( 79.37, 90.76) --
	( 79.42, 90.60) --
	( 79.47, 90.44) --
	( 79.52, 90.29) --
	( 79.57, 90.13) --
	( 79.62, 89.97) --
	( 79.67, 89.81) --
	( 79.72, 89.66) --
	( 79.77, 89.50) --
	( 79.83, 89.34) --
	( 79.88, 89.19) --
	( 79.93, 89.03) --
	( 79.98, 88.88) --
	( 80.03, 88.72) --
	( 80.08, 88.57) --
	( 80.13, 88.41) --
	( 80.18, 88.26) --
	( 80.23, 88.11) --
	( 80.28, 87.96) --
	( 80.33, 87.80) --
	( 80.38, 87.65) --
	( 80.43, 87.50) --
	( 80.48, 87.35) --
	( 80.53, 87.21) --
	( 80.58, 87.06) --
	( 80.63, 86.91) --
	( 80.69, 86.76) --
	( 80.74, 86.62) --
	( 80.79, 86.47) --
	( 80.84, 86.33) --
	( 80.89, 86.18) --
	( 80.94, 86.04) --
	( 80.99, 85.90) --
	( 81.04, 85.76) --
	( 81.09, 85.62) --
	( 81.14, 85.48) --
	( 81.19, 85.34) --
	( 81.24, 85.21) --
	( 81.29, 85.07) --
	( 81.34, 84.94) --
	( 81.39, 84.80) --
	( 81.44, 84.67) --
	( 81.49, 84.54) --
	( 81.55, 84.41) --
	( 81.60, 84.28) --
	( 81.65, 84.15) --
	( 81.70, 84.02) --
	( 81.75, 83.90) --
	( 81.80, 83.77) --
	( 81.85, 83.65) --
	( 81.90, 83.53) --
	( 81.95, 83.41) --
	( 82.00, 83.29) --
	( 82.05, 83.17) --
	( 82.10, 83.06) --
	( 82.15, 82.94) --
	( 82.20, 82.83) --
	( 82.25, 82.71) --
	( 82.30, 82.60) --
	( 82.35, 82.49) --
	( 82.41, 82.39) --
	( 82.46, 82.28) --
	( 82.51, 82.17) --
	( 82.56, 82.07) --
	( 82.61, 81.97) --
	( 82.66, 81.87) --
	( 82.71, 81.77) --
	( 82.76, 81.67) --
	( 82.81, 81.58) --
	( 82.86, 81.48) --
	( 82.91, 81.39) --
	( 82.96, 81.30) --
	( 83.01, 81.21) --
	( 83.06, 81.12) --
	( 83.11, 81.04) --
	( 83.16, 80.95) --
	( 83.21, 80.87) --
	( 83.27, 80.79) --
	( 83.32, 80.71) --
	( 83.37, 80.63) --
	( 83.42, 80.56) --
	( 83.47, 80.48) --
	( 83.52, 80.41) --
	( 83.57, 80.34) --
	( 83.62, 80.27) --
	( 83.67, 80.20) --
	( 83.72, 80.14) --
	( 83.77, 80.08) --
	( 83.82, 80.01) --
	( 83.87, 79.95) --
	( 83.92, 79.90) --
	( 83.97, 79.84) --
	( 84.02, 79.79) --
	( 84.07, 79.74) --
	( 84.12, 79.69) --
	( 84.18, 79.64) --
	( 84.23, 79.59) --
	( 84.28, 79.55) --
	( 84.33, 79.50) --
	( 84.38, 79.46) --
	( 84.43, 79.43) --
	( 84.48, 79.39) --
	( 84.53, 79.35) --
	( 84.58, 79.32) --
	( 84.63, 79.29) --
	( 84.68, 79.26) --
	( 84.73, 79.24) --
	( 84.78, 79.21) --
	( 84.83, 79.19) --
	( 84.88, 79.17) --
	( 84.93, 79.15) --
	( 84.98, 79.13) --
	( 85.04, 79.12) --
	( 85.09, 79.10) --
	( 85.14, 79.09) --
	( 85.19, 79.08) --
	( 85.24, 79.08) --
	( 85.29, 79.07) --
	( 85.34, 79.07) --
	( 85.39, 79.07) --
	( 85.44, 79.07) --
	( 85.49, 79.07) --
	( 85.54, 79.08) --
	( 85.59, 79.08) --
	( 85.64, 79.09) --
	( 85.69, 79.10) --
	( 85.74, 79.12) --
	( 85.79, 79.13) --
	( 85.84, 79.15) --
	( 85.90, 79.17) --
	( 85.95, 79.19) --
	( 86.00, 79.21) --
	( 86.05, 79.24) --
	( 86.10, 79.26) --
	( 86.15, 79.29) --
	( 86.20, 79.32) --
	( 86.25, 79.35) --
	( 86.30, 79.39) --
	( 86.35, 79.43) --
	( 86.40, 79.46) --
	( 86.45, 79.50) --
	( 86.50, 79.55) --
	( 86.55, 79.59) --
	( 86.60, 79.64) --
	( 86.65, 79.69) --
	( 86.70, 79.74) --
	( 86.76, 79.79) --
	( 86.81, 79.84) --
	( 86.86, 79.90) --
	( 86.91, 79.95) --
	( 86.96, 80.01) --
	( 87.01, 80.08) --
	( 87.06, 80.14) --
	( 87.11, 80.20) --
	( 87.16, 80.27) --
	( 87.21, 80.34) --
	( 87.26, 80.41) --
	( 87.31, 80.48) --
	( 87.36, 80.56) --
	( 87.41, 80.63) --
	( 87.46, 80.71) --
	( 87.51, 80.79) --
	( 87.56, 80.87) --
	( 87.62, 80.95) --
	( 87.67, 81.04) --
	( 87.72, 81.12) --
	( 87.77, 81.21) --
	( 87.82, 81.30) --
	( 87.87, 81.39) --
	( 87.92, 81.48) --
	( 87.97, 81.58) --
	( 88.02, 81.67) --
	( 88.07, 81.77) --
	( 88.12, 81.87) --
	( 88.17, 81.97) --
	( 88.22, 82.07) --
	( 88.27, 82.17) --
	( 88.32, 82.28) --
	( 88.37, 82.39) --
	( 88.42, 82.49) --
	( 88.48, 82.60) --
	( 88.53, 82.71) --
	( 88.58, 82.83) --
	( 88.63, 82.94) --
	( 88.68, 83.06) --
	( 88.73, 83.17) --
	( 88.78, 83.29) --
	( 88.83, 83.41) --
	( 88.88, 83.53) --
	( 88.93, 83.65) --
	( 88.98, 83.77) --
	( 89.03, 83.90) --
	( 89.08, 84.02) --
	( 89.13, 84.15) --
	( 89.18, 84.28) --
	( 89.23, 84.41) --
	( 89.28, 84.54) --
	( 89.34, 84.67) --
	( 89.39, 84.80) --
	( 89.44, 84.94) --
	( 89.49, 85.07) --
	( 89.54, 85.21) --
	( 89.59, 85.34) --
	( 89.64, 85.48) --
	( 89.69, 85.62) --
	( 89.74, 85.76) --
	( 89.79, 85.90) --
	( 89.84, 86.04) --
	( 89.89, 86.18) --
	( 89.94, 86.33) --
	( 89.99, 86.47) --
	( 90.04, 86.62) --
	( 90.09, 86.76) --
	( 90.14, 86.91) --
	( 90.20, 87.06) --
	( 90.25, 87.21) --
	( 90.30, 87.35) --
	( 90.35, 87.50) --
	( 90.40, 87.65) --
	( 90.45, 87.80) --
	( 90.50, 87.96) --
	( 90.55, 88.11) --
	( 90.60, 88.26) --
	( 90.65, 88.41) --
	( 90.70, 88.57) --
	( 90.75, 88.72) --
	( 90.80, 88.88) --
	( 90.85, 89.03) --
	( 90.90, 89.19) --
	( 90.95, 89.34) --
	( 91.00, 89.50) --
	( 91.05, 89.66) --
	( 91.11, 89.81) --
	( 91.16, 89.97) --
	( 91.21, 90.13) --
	( 91.26, 90.29) --
	( 91.31, 90.44) --
	( 91.36, 90.60) --
	( 91.41, 90.76) --
	( 91.46, 90.92) --
	( 91.51, 91.08) --
	( 91.56, 91.24) --
	( 91.61, 91.39) --
	( 91.66, 91.55) --
	( 91.71, 91.71) --
	( 91.76, 91.87) --
	( 91.81, 92.03) --
	( 91.86, 92.19) --
	( 91.91, 92.35) --
	( 91.97, 92.51) --
	( 92.02, 92.67) --
	( 92.07, 92.82) --
	( 92.12, 92.98) --
	( 92.17, 93.14) --
	( 92.22, 93.30) --
	( 92.27, 93.45) --
	( 92.32, 93.61) --
	( 92.37, 93.77) --
	( 92.42, 93.93) --
	( 92.47, 94.08) --
	( 92.52, 94.24) --
	( 92.57, 94.39) --
	( 92.62, 94.55) --
	( 92.67, 94.70) --
	( 92.72, 94.86) --
	( 92.77, 95.01) --
	( 92.83, 95.16) --
	( 92.88, 95.32) --
	( 92.93, 95.47) --
	( 92.98, 95.62) --
	( 93.03, 95.77) --
	( 93.08, 95.92) --
	( 93.13, 96.07) --
	( 93.18, 96.22) --
	( 93.23, 96.37) --
	( 93.28, 96.52) --
	( 93.33, 96.66) --
	( 93.38, 96.81) --
	( 93.43, 96.95) --
	( 93.48, 97.10) --
	( 93.53, 97.24) --
	( 93.58, 97.38) --
	( 93.63, 97.52) --
	( 93.69, 97.66) --
	( 93.74, 97.80) --
	( 93.79, 97.94) --
	( 93.84, 98.08) --
	( 93.89, 98.22) --
	( 93.94, 98.35) --
	( 93.99, 98.49) --
	( 94.04, 98.62) --
	( 94.09, 98.75) --
	( 94.14, 98.89) --
	( 94.19, 99.02) --
	( 94.24, 99.15) --
	( 94.29, 99.27) --
	( 94.34, 99.40) --
	( 94.39, 99.53) --
	( 94.44, 99.65) --
	( 94.49, 99.77) --
	( 94.55, 99.90) --
	( 94.60,100.02) --
	( 94.65,100.13) --
	( 94.70,100.25) --
	( 94.75,100.37) --
	( 94.80,100.48) --
	( 94.85,100.60) --
	( 94.90,100.71) --
	( 94.95,100.82) --
	( 95.00,100.93) --
	( 95.05,101.04) --
	( 95.10,101.15) --
	( 95.15,101.25) --
	( 95.20,101.35) --
	( 95.25,101.46) --
	( 95.30,101.56) --
	( 95.35,101.66) --
	( 95.41,101.75) --
	( 95.46,101.85) --
	( 95.51,101.94) --
	( 95.56,102.04) --
	( 95.61,102.13) --
	( 95.66,102.22) --
	( 95.71,102.30) --
	( 95.76,102.39) --
	( 95.81,102.47) --
	( 95.86,102.56) --
	( 95.91,102.64) --
	( 95.96,102.72) --
	( 96.01,102.79) --
	( 96.06,102.87) --
	( 96.11,102.94) --
	( 96.16,103.02) --
	( 96.21,103.09) --
	( 96.27,103.15) --
	( 96.32,103.22) --
	( 96.37,103.29) --
	( 96.42,103.35) --
	( 96.47,103.41) --
	( 96.52,103.47) --
	( 96.57,103.53) --
	( 96.62,103.58) --
	( 96.67,103.64) --
	( 96.72,103.69) --
	( 96.77,103.74) --
	( 96.82,103.79) --
	( 96.87,103.83) --
	( 96.92,103.88) --
	( 96.97,103.92) --
	( 97.02,103.96) --
	( 97.07,104.00) --
	( 97.12,104.04) --
	( 97.18,104.07) --
	( 97.23,104.10) --
	( 97.28,104.13) --
	( 97.33,104.16) --
	( 97.38,104.19) --
	( 97.43,104.21) --
	( 97.48,104.24) --
	( 97.53,104.26) --
	( 97.58,104.28) --
	( 97.63,104.29) --
	( 97.68,104.31) --
	( 97.73,104.32) --
	( 97.78,104.33) --
	( 97.83,104.34) --
	( 97.88,104.35) --
	( 97.93,104.35) --
	( 97.98,104.36) --
	( 98.04,104.36) --
	( 98.09,104.36) --
	( 98.14,104.35) --
	( 98.19,104.35) --
	( 98.24,104.34) --
	( 98.29,104.33) --
	( 98.34,104.32) --
	( 98.39,104.31) --
	( 98.44,104.29) --
	( 98.49,104.28) --
	( 98.54,104.26) --
	( 98.59,104.24) --
	( 98.64,104.21) --
	( 98.69,104.19) --
	( 98.74,104.16) --
	( 98.79,104.13) --
	( 98.84,104.10) --
	( 98.90,104.07) --
	( 98.95,104.04) --
	( 99.00,104.00) --
	( 99.05,103.96) --
	( 99.10,103.92) --
	( 99.15,103.88) --
	( 99.20,103.83) --
	( 99.25,103.79) --
	( 99.30,103.74) --
	( 99.35,103.69) --
	( 99.40,103.64) --
	( 99.45,103.58) --
	( 99.50,103.53) --
	( 99.55,103.47) --
	( 99.60,103.41) --
	( 99.65,103.35) --
	( 99.70,103.29) --
	( 99.76,103.22) --
	( 99.81,103.15) --
	( 99.86,103.09) --
	( 99.91,103.02) --
	( 99.96,102.94) --
	(100.01,102.87) --
	(100.06,102.79) --
	(100.11,102.72) --
	(100.16,102.64) --
	(100.21,102.56) --
	(100.26,102.47) --
	(100.31,102.39) --
	(100.36,102.30) --
	(100.41,102.22) --
	(100.46,102.13) --
	(100.51,102.04) --
	(100.56,101.94) --
	(100.62,101.85) --
	(100.67,101.75) --
	(100.72,101.66) --
	(100.77,101.56) --
	(100.82,101.46) --
	(100.87,101.35) --
	(100.92,101.25) --
	(100.97,101.15) --
	(101.02,101.04) --
	(101.07,100.93) --
	(101.12,100.82) --
	(101.17,100.71) --
	(101.22,100.60) --
	(101.27,100.48) --
	(101.32,100.37) --
	(101.37,100.25) --
	(101.42,100.13) --
	(101.48,100.02) --
	(101.53, 99.90) --
	(101.58, 99.77) --
	(101.63, 99.65) --
	(101.68, 99.53) --
	(101.73, 99.40) --
	(101.78, 99.27) --
	(101.83, 99.15) --
	(101.88, 99.02) --
	(101.93, 98.89) --
	(101.98, 98.75) --
	(102.03, 98.62) --
	(102.08, 98.49) --
	(102.13, 98.35) --
	(102.18, 98.22) --
	(102.23, 98.08) --
	(102.28, 97.94) --
	(102.33, 97.80) --
	(102.39, 97.66) --
	(102.44, 97.52) --
	(102.49, 97.38) --
	(102.54, 97.24) --
	(102.59, 97.10) --
	(102.64, 96.95) --
	(102.69, 96.81) --
	(102.74, 96.66) --
	(102.79, 96.52) --
	(102.84, 96.37) --
	(102.89, 96.22) --
	(102.94, 96.07) --
	(102.99, 95.92) --
	(103.04, 95.77) --
	(103.09, 95.62) --
	(103.14, 95.47) --
	(103.19, 95.32) --
	(103.25, 95.16) --
	(103.30, 95.01) --
	(103.35, 94.86) --
	(103.40, 94.70) --
	(103.45, 94.55) --
	(103.50, 94.39) --
	(103.55, 94.24) --
	(103.60, 94.08) --
	(103.65, 93.93) --
	(103.70, 93.77) --
	(103.75, 93.61) --
	(103.80, 93.45) --
	(103.85, 93.30) --
	(103.90, 93.14) --
	(103.95, 92.98) --
	(104.00, 92.82) --
	(104.05, 92.67) --
	(104.11, 92.51) --
	(104.16, 92.35) --
	(104.21, 92.19) --
	(104.26, 92.03) --
	(104.31, 91.87) --
	(104.36, 91.71) --
	(104.41, 91.55) --
	(104.46, 91.39) --
	(104.51, 91.24) --
	(104.56, 91.08) --
	(104.61, 90.92) --
	(104.66, 90.76) --
	(104.71, 90.60) --
	(104.76, 90.44) --
	(104.81, 90.29) --
	(104.86, 90.13) --
	(104.91, 89.97) --
	(104.97, 89.81) --
	(105.02, 89.66) --
	(105.07, 89.50) --
	(105.12, 89.34) --
	(105.17, 89.19) --
	(105.22, 89.03) --
	(105.27, 88.88) --
	(105.32, 88.72) --
	(105.37, 88.57) --
	(105.42, 88.41) --
	(105.47, 88.26) --
	(105.52, 88.11) --
	(105.57, 87.96) --
	(105.62, 87.80) --
	(105.67, 87.65) --
	(105.72, 87.50) --
	(105.77, 87.35) --
	(105.83, 87.21) --
	(105.88, 87.06) --
	(105.93, 86.91) --
	(105.98, 86.76) --
	(106.03, 86.62) --
	(106.08, 86.47) --
	(106.13, 86.33) --
	(106.18, 86.18) --
	(106.23, 86.04) --
	(106.28, 85.90) --
	(106.33, 85.76) --
	(106.38, 85.62) --
	(106.43, 85.48) --
	(106.48, 85.34) --
	(106.53, 85.21) --
	(106.58, 85.07) --
	(106.63, 84.94) --
	(106.69, 84.80) --
	(106.74, 84.67) --
	(106.79, 84.54) --
	(106.84, 84.41) --
	(106.89, 84.28) --
	(106.94, 84.15) --
	(106.99, 84.02) --
	(107.04, 83.90) --
	(107.09, 83.77) --
	(107.14, 83.65) --
	(107.19, 83.53) --
	(107.24, 83.41) --
	(107.29, 83.29) --
	(107.34, 83.17) --
	(107.39, 83.06) --
	(107.44, 82.94) --
	(107.49, 82.83) --
	(107.55, 82.71) --
	(107.60, 82.60) --
	(107.65, 82.49) --
	(107.70, 82.39) --
	(107.75, 82.28) --
	(107.80, 82.17) --
	(107.85, 82.07) --
	(107.90, 81.97) --
	(107.95, 81.87) --
	(108.00, 81.77) --
	(108.05, 81.67) --
	(108.10, 81.58) --
	(108.15, 81.48) --
	(108.20, 81.39) --
	(108.25, 81.30) --
	(108.30, 81.21) --
	(108.35, 81.12) --
	(108.41, 81.04) --
	(108.46, 80.95) --
	(108.51, 80.87) --
	(108.56, 80.79) --
	(108.61, 80.71) --
	(108.66, 80.63) --
	(108.71, 80.56) --
	(108.76, 80.48) --
	(108.81, 80.41) --
	(108.86, 80.34) --
	(108.91, 80.27) --
	(108.96, 80.20) --
	(109.01, 80.14) --
	(109.06, 80.08) --
	(109.11, 80.01) --
	(109.16, 79.95) --
	(109.21, 79.90) --
	(109.26, 79.84) --
	(109.32, 79.79) --
	(109.37, 79.74) --
	(109.42, 79.69) --
	(109.47, 79.64) --
	(109.52, 79.59) --
	(109.57, 79.55) --
	(109.62, 79.50) --
	(109.67, 79.46) --
	(109.72, 79.43) --
	(109.77, 79.39) --
	(109.82, 79.35) --
	(109.87, 79.32) --
	(109.92, 79.29) --
	(109.97, 79.26) --
	(110.02, 79.24) --
	(110.07, 79.21) --
	(110.12, 79.19) --
	(110.18, 79.17) --
	(110.23, 79.15) --
	(110.28, 79.13) --
	(110.33, 79.12) --
	(110.38, 79.10) --
	(110.43, 79.09) --
	(110.48, 79.08) --
	(110.53, 79.08) --
	(110.58, 79.07) --
	(110.63, 79.07) --
	(110.68, 79.07) --
	(110.73, 79.07) --
	(110.78, 79.07) --
	(110.83, 79.08) --
	(110.88, 79.08) --
	(110.93, 79.09) --
	(110.98, 79.10) --
	(111.04, 79.12) --
	(111.09, 79.13) --
	(111.14, 79.15) --
	(111.19, 79.17) --
	(111.24, 79.19) --
	(111.29, 79.21) --
	(111.34, 79.24) --
	(111.39, 79.26) --
	(111.44, 79.29) --
	(111.49, 79.32) --
	(111.54, 79.35) --
	(111.59, 79.39) --
	(111.64, 79.43) --
	(111.69, 79.46) --
	(111.74, 79.50) --
	(111.79, 79.55) --
	(111.84, 79.59) --
	(111.90, 79.64) --
	(111.95, 79.69) --
	(112.00, 79.74) --
	(112.05, 79.79) --
	(112.10, 79.84) --
	(112.15, 79.90) --
	(112.20, 79.95) --
	(112.25, 80.01) --
	(112.30, 80.08) --
	(112.35, 80.14) --
	(112.40, 80.20) --
	(112.45, 80.27) --
	(112.50, 80.34) --
	(112.55, 80.41) --
	(112.60, 80.48) --
	(112.65, 80.56) --
	(112.70, 80.63) --
	(112.76, 80.71) --
	(112.81, 80.79) --
	(112.86, 80.87) --
	(112.91, 80.95) --
	(112.96, 81.04) --
	(113.01, 81.12) --
	(113.06, 81.21) --
	(113.11, 81.30) --
	(113.16, 81.39) --
	(113.21, 81.48) --
	(113.26, 81.58) --
	(113.31, 81.67) --
	(113.36, 81.77) --
	(113.41, 81.87) --
	(113.46, 81.97) --
	(113.51, 82.07) --
	(113.56, 82.17) --
	(113.62, 82.28) --
	(113.67, 82.39) --
	(113.72, 82.49) --
	(113.77, 82.60) --
	(113.82, 82.71) --
	(113.87, 82.83) --
	(113.92, 82.94) --
	(113.97, 83.06) --
	(114.02, 83.17) --
	(114.07, 83.29) --
	(114.12, 83.41) --
	(114.17, 83.53) --
	(114.22, 83.65) --
	(114.27, 83.77) --
	(114.32, 83.90) --
	(114.37, 84.02) --
	(114.42, 84.15) --
	(114.47, 84.28) --
	(114.53, 84.41) --
	(114.58, 84.54) --
	(114.63, 84.67) --
	(114.68, 84.80) --
	(114.73, 84.94) --
	(114.78, 85.07) --
	(114.83, 85.21) --
	(114.88, 85.34) --
	(114.93, 85.48) --
	(114.98, 85.62) --
	(115.03, 85.76) --
	(115.08, 85.90) --
	(115.13, 86.04) --
	(115.18, 86.18) --
	(115.23, 86.33) --
	(115.28, 86.47) --
	(115.33, 86.62) --
	(115.39, 86.76) --
	(115.44, 86.91) --
	(115.49, 87.06) --
	(115.54, 87.21) --
	(115.59, 87.35) --
	(115.64, 87.50) --
	(115.69, 87.65) --
	(115.74, 87.80) --
	(115.79, 87.96) --
	(115.84, 88.11) --
	(115.89, 88.26) --
	(115.94, 88.41) --
	(115.99, 88.57) --
	(116.04, 88.72) --
	(116.09, 88.88) --
	(116.14, 89.03) --
	(116.19, 89.19) --
	(116.25, 89.34) --
	(116.30, 89.50) --
	(116.35, 89.66) --
	(116.40, 89.81) --
	(116.45, 89.97) --
	(116.50, 90.13) --
	(116.55, 90.29) --
	(116.60, 90.44) --
	(116.65, 90.60) --
	(116.70, 90.76) --
	(116.75, 90.92) --
	(116.80, 91.08) --
	(116.85, 91.24) --
	(116.90, 91.39) --
	(116.95, 91.55) --
	(117.00, 91.71);

\path[] ( 63.89, 63.89) rectangle (119.53,119.53);
\end{scope}
\begin{scope}
\path[clip] ( 63.89,  8.25) rectangle (119.53, 63.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 17.10) --
	(119.53, 17.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 29.75) --
	(119.53, 29.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 42.39) --
	(119.53, 42.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.89, 55.04) --
	(119.53, 55.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.74,  8.25) --
	( 72.74, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.39,  8.25) --
	( 85.39, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.04,  8.25) --
	( 98.04, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68,  8.25) --
	(110.68, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 10.78) --
	(119.53, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 23.43) --
	(119.53, 23.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 36.07) --
	(119.53, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 48.72) --
	(119.53, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.89, 61.36) --
	(119.53, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42,  8.25) --
	( 66.42, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,  8.25) --
	( 79.07, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.71,  8.25) --
	( 91.71, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36,  8.25) --
	(104.36, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,  8.25) --
	(117.00, 63.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 10.78) -- ( 66.42, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.23, 37.54) -- ( 67.23, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 39.51) -- ( 67.79, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 40.98) -- ( 68.29, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 43.76) -- ( 69.25, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.76, 44.97) -- ( 69.76, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.13, 47.05) -- ( 71.13, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 47.91) -- ( 71.48, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 47.91) -- ( 73.70, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.51, 47.25) -- ( 74.51, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 44.57) -- ( 74.77, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.88, 44.57) -- ( 75.88, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99, 41.48) -- ( 76.99, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.45, 40.02) -- ( 77.45, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.90, 38.75) -- ( 77.90, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 36.58) -- ( 78.76, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.17, 35.16) -- ( 79.17, 36.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.42, 34.30) -- ( 79.42, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 33.54) -- ( 79.83, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13, 31.67) -- ( 80.13, 33.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.84, 29.60) -- ( 80.84, 31.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 27.32) -- ( 81.29, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70, 27.32) -- ( 81.70, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.66, 25.50) -- ( 82.66, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.27, 24.49) -- ( 83.27, 25.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 23.48) -- ( 84.38, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 23.48) -- ( 86.60, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.46, 24.49) -- ( 87.46, 25.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 25.50) -- ( 88.22, 27.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 27.52) -- ( 89.08, 28.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 28.99) -- ( 89.49, 30.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.25, 30.86) -- ( 90.25, 32.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.05, 30.86) -- ( 91.05, 35.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 35.06) -- ( 91.76, 37.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.52, 37.08) -- ( 92.52, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.13, 39.71) -- ( 93.13, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.84, 41.74) -- ( 93.84, 44.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.80, 44.27) -- ( 94.80, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 45.38) -- ( 95.15, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.21, 46.64) -- ( 96.21, 47.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.77, 47.96) -- ( 96.77, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.65, 47.10) -- ( 99.65, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.72, 45.53) -- (100.72, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 44.06) -- (101.37, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.93, 42.19) -- (101.93, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59, 40.57) -- (102.59, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 38.90) -- (103.30, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.45, 38.50) -- (103.45, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.11, 36.48) -- (104.11, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.26, 33.90) -- (104.26, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.76, 33.90) -- (104.76, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32, 32.07) -- (105.32, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 30.66) -- (105.98, 32.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.34) -- (106.48, 30.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.84, 28.33) -- (106.84, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.19, 27.47) -- (107.19, 28.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95, 23.73) -- (107.95, 27.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 24.59) -- (108.76, 25.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.42, 23.73) -- (109.42, 24.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.74, 23.73) -- (111.74, 25.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.20, 23.73) -- (112.20, 25.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 24.74) -- (112.70, 25.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21, 25.55) -- (113.21, 26.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87, 26.36) -- (113.87, 28.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78, 26.36) -- (114.78, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.44, 30.41) -- (115.44, 31.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.94, 31.62) -- (115.94, 34.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.35, 34.05) -- (116.35, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00, 10.78) -- (117.00, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 10.78) -- (117.00, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38, 23.48) -- ( 86.60, 23.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95, 23.73) -- (112.20, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.27, 24.49) -- ( 84.38, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 24.49) -- ( 87.46, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 24.59) -- (109.42, 24.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.20, 24.74) -- (112.70, 24.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95, 25.35) -- (108.76, 25.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.74, 25.35) -- (112.20, 25.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.66, 25.50) -- ( 83.27, 25.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.46, 25.50) -- ( 88.22, 25.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 25.55) -- (113.21, 25.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21, 26.36) -- (114.78, 26.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29, 27.32) -- ( 82.66, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.19, 27.47) -- (107.95, 27.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 27.52) -- ( 89.08, 27.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.84, 28.33) -- (107.19, 28.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87, 28.58) -- (114.78, 28.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 28.99) -- ( 89.49, 28.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.34) -- (106.84, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.84, 29.60) -- ( 81.70, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78, 30.41) -- (115.44, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 30.66) -- (106.48, 30.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.49, 30.86) -- ( 91.05, 30.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.44, 31.62) -- (115.94, 31.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13, 31.67) -- ( 80.84, 31.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32, 32.07) -- (105.98, 32.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.25, 32.73) -- ( 91.05, 32.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.94, 33.09) -- (117.00, 33.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 33.54) -- ( 80.13, 33.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.26, 33.90) -- (105.32, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.94, 34.05) -- (116.35, 34.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.94, 34.15) -- (116.35, 34.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.42, 34.30) -- ( 79.83, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.05, 35.06) -- ( 91.76, 35.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.17, 35.16) -- ( 79.42, 35.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.35, 35.77) -- (117.00, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.11, 36.48) -- (104.76, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 36.58) -- ( 79.17, 36.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 37.08) -- ( 92.52, 37.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 37.54) -- ( 67.23, 37.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.45, 38.50) -- (104.11, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.90, 38.75) -- ( 78.76, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 38.90) -- (103.45, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.23, 39.51) -- ( 67.79, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.52, 39.71) -- ( 93.13, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.45, 40.02) -- ( 77.90, 40.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59, 40.57) -- (103.30, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79, 40.98) -- ( 68.29, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.99, 41.48) -- ( 79.42, 41.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.13, 41.74) -- ( 93.84, 41.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.93, 42.19) -- (102.59, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 43.76) -- ( 69.25, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.37, 44.06) -- (101.93, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.84, 44.27) -- ( 94.80, 44.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 44.57) -- ( 76.99, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 44.97) -- ( 69.76, 44.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.80, 45.38) -- ( 95.15, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.72, 45.53) -- (101.37, 45.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 46.29) -- ( 75.88, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.15, 46.64) -- ( 96.21, 46.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.76, 47.05) -- ( 71.13, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.65, 47.10) -- (100.72, 47.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.51, 47.25) -- ( 74.77, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.13, 47.91) -- ( 71.48, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 47.91) -- ( 74.51, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.21, 47.96) -- ( 96.77, 47.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.77, 48.36) -- ( 99.65, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 48.67) -- ( 73.70, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.42, 61.36) -- (117.00, 61.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.42, 36.07) --
	( 66.47, 36.23) --
	( 66.52, 36.39) --
	( 66.57, 36.55) --
	( 66.62, 36.71) --
	( 66.67, 36.86) --
	( 66.72, 37.02) --
	( 66.77, 37.18) --
	( 66.83, 37.34) --
	( 66.88, 37.50) --
	( 66.93, 37.66) --
	( 66.98, 37.81) --
	( 67.03, 37.97) --
	( 67.08, 38.13) --
	( 67.13, 38.28) --
	( 67.18, 38.44) --
	( 67.23, 38.60) --
	( 67.28, 38.75) --
	( 67.33, 38.91) --
	( 67.38, 39.06) --
	( 67.43, 39.22) --
	( 67.48, 39.37) --
	( 67.53, 39.52) --
	( 67.58, 39.68) --
	( 67.63, 39.83) --
	( 67.69, 39.98) --
	( 67.74, 40.13) --
	( 67.79, 40.28) --
	( 67.84, 40.43) --
	( 67.89, 40.58) --
	( 67.94, 40.73) --
	( 67.99, 40.87) --
	( 68.04, 41.02) --
	( 68.09, 41.17) --
	( 68.14, 41.31) --
	( 68.19, 41.46) --
	( 68.24, 41.60) --
	( 68.29, 41.74) --
	( 68.34, 41.88) --
	( 68.39, 42.02) --
	( 68.44, 42.16) --
	( 68.49, 42.30) --
	( 68.55, 42.44) --
	( 68.60, 42.58) --
	( 68.65, 42.71) --
	( 68.70, 42.85) --
	( 68.75, 42.98) --
	( 68.80, 43.11) --
	( 68.85, 43.24) --
	( 68.90, 43.37) --
	( 68.95, 43.50) --
	( 69.00, 43.63) --
	( 69.05, 43.76) --
	( 69.10, 43.88) --
	( 69.15, 44.01) --
	( 69.20, 44.13) --
	( 69.25, 44.25) --
	( 69.30, 44.37) --
	( 69.35, 44.49) --
	( 69.41, 44.61) --
	( 69.46, 44.73) --
	( 69.51, 44.84) --
	( 69.56, 44.96) --
	( 69.61, 45.07) --
	( 69.66, 45.18) --
	( 69.71, 45.29) --
	( 69.76, 45.40) --
	( 69.81, 45.50) --
	( 69.86, 45.61) --
	( 69.91, 45.71) --
	( 69.96, 45.81) --
	( 70.01, 45.92) --
	( 70.06, 46.01) --
	( 70.11, 46.11) --
	( 70.16, 46.21) --
	( 70.21, 46.30) --
	( 70.27, 46.39) --
	( 70.32, 46.49) --
	( 70.37, 46.57) --
	( 70.42, 46.66) --
	( 70.47, 46.75) --
	( 70.52, 46.83) --
	( 70.57, 46.91) --
	( 70.62, 47.00) --
	( 70.67, 47.08) --
	( 70.72, 47.15) --
	( 70.77, 47.23) --
	( 70.82, 47.30) --
	( 70.87, 47.37) --
	( 70.92, 47.44) --
	( 70.97, 47.51) --
	( 71.02, 47.58) --
	( 71.07, 47.64) --
	( 71.13, 47.71) --
	( 71.18, 47.77) --
	( 71.23, 47.83) --
	( 71.28, 47.89) --
	( 71.33, 47.94) --
	( 71.38, 48.00) --
	( 71.43, 48.05) --
	( 71.48, 48.10) --
	( 71.53, 48.15) --
	( 71.58, 48.19) --
	( 71.63, 48.24) --
	( 71.68, 48.28) --
	( 71.73, 48.32) --
	( 71.78, 48.36) --
	( 71.83, 48.39) --
	( 71.88, 48.43) --
	( 71.93, 48.46) --
	( 71.98, 48.49) --
	( 72.04, 48.52) --
	( 72.09, 48.55) --
	( 72.14, 48.57) --
	( 72.19, 48.60) --
	( 72.24, 48.62) --
	( 72.29, 48.64) --
	( 72.34, 48.65) --
	( 72.39, 48.67) --
	( 72.44, 48.68) --
	( 72.49, 48.69) --
	( 72.54, 48.70) --
	( 72.59, 48.71) --
	( 72.64, 48.71) --
	( 72.69, 48.72) --
	( 72.74, 48.72) --
	( 72.79, 48.72) --
	( 72.84, 48.71) --
	( 72.90, 48.71) --
	( 72.95, 48.70) --
	( 73.00, 48.69) --
	( 73.05, 48.68) --
	( 73.10, 48.67) --
	( 73.15, 48.65) --
	( 73.20, 48.64) --
	( 73.25, 48.62) --
	( 73.30, 48.60) --
	( 73.35, 48.57) --
	( 73.40, 48.55) --
	( 73.45, 48.52) --
	( 73.50, 48.49) --
	( 73.55, 48.46) --
	( 73.60, 48.43) --
	( 73.65, 48.39) --
	( 73.70, 48.36) --
	( 73.76, 48.32) --
	( 73.81, 48.28) --
	( 73.86, 48.24) --
	( 73.91, 48.19) --
	( 73.96, 48.15) --
	( 74.01, 48.10) --
	( 74.06, 48.05) --
	( 74.11, 48.00) --
	( 74.16, 47.94) --
	( 74.21, 47.89) --
	( 74.26, 47.83) --
	( 74.31, 47.77) --
	( 74.36, 47.71) --
	( 74.41, 47.64) --
	( 74.46, 47.58) --
	( 74.51, 47.51) --
	( 74.56, 47.44) --
	( 74.62, 47.37) --
	( 74.67, 47.30) --
	( 74.72, 47.23) --
	( 74.77, 47.15) --
	( 74.82, 47.08) --
	( 74.87, 47.00) --
	( 74.92, 46.91) --
	( 74.97, 46.83) --
	( 75.02, 46.75) --
	( 75.07, 46.66) --
	( 75.12, 46.57) --
	( 75.17, 46.49) --
	( 75.22, 46.39) --
	( 75.27, 46.30) --
	( 75.32, 46.21) --
	( 75.37, 46.11) --
	( 75.42, 46.01) --
	( 75.48, 45.92) --
	( 75.53, 45.81) --
	( 75.58, 45.71) --
	( 75.63, 45.61) --
	( 75.68, 45.50) --
	( 75.73, 45.40) --
	( 75.78, 45.29) --
	( 75.83, 45.18) --
	( 75.88, 45.07) --
	( 75.93, 44.96) --
	( 75.98, 44.84) --
	( 76.03, 44.73) --
	( 76.08, 44.61) --
	( 76.13, 44.49) --
	( 76.18, 44.37) --
	( 76.23, 44.25) --
	( 76.28, 44.13) --
	( 76.34, 44.01) --
	( 76.39, 43.88) --
	( 76.44, 43.76) --
	( 76.49, 43.63) --
	( 76.54, 43.50) --
	( 76.59, 43.37) --
	( 76.64, 43.24) --
	( 76.69, 43.11) --
	( 76.74, 42.98) --
	( 76.79, 42.85) --
	( 76.84, 42.71) --
	( 76.89, 42.58) --
	( 76.94, 42.44) --
	( 76.99, 42.30) --
	( 77.04, 42.16) --
	( 77.09, 42.02) --
	( 77.14, 41.88) --
	( 77.20, 41.74) --
	( 77.25, 41.60) --
	( 77.30, 41.46) --
	( 77.35, 41.31) --
	( 77.40, 41.17) --
	( 77.45, 41.02) --
	( 77.50, 40.87) --
	( 77.55, 40.73) --
	( 77.60, 40.58) --
	( 77.65, 40.43) --
	( 77.70, 40.28) --
	( 77.75, 40.13) --
	( 77.80, 39.98) --
	( 77.85, 39.83) --
	( 77.90, 39.68) --
	( 77.95, 39.52) --
	( 78.00, 39.37) --
	( 78.06, 39.22) --
	( 78.11, 39.06) --
	( 78.16, 38.91) --
	( 78.21, 38.75) --
	( 78.26, 38.60) --
	( 78.31, 38.44) --
	( 78.36, 38.28) --
	( 78.41, 38.13) --
	( 78.46, 37.97) --
	( 78.51, 37.81) --
	( 78.56, 37.66) --
	( 78.61, 37.50) --
	( 78.66, 37.34) --
	( 78.71, 37.18) --
	( 78.76, 37.02) --
	( 78.81, 36.86) --
	( 78.86, 36.71) --
	( 78.91, 36.55) --
	( 78.97, 36.39) --
	( 79.02, 36.23) --
	( 79.07, 36.07) --
	( 79.12, 35.91) --
	( 79.17, 35.75) --
	( 79.22, 35.59) --
	( 79.27, 35.44) --
	( 79.32, 35.28) --
	( 79.37, 35.12) --
	( 79.42, 34.96) --
	( 79.47, 34.80) --
	( 79.52, 34.64) --
	( 79.57, 34.49) --
	( 79.62, 34.33) --
	( 79.67, 34.17) --
	( 79.72, 34.01) --
	( 79.77, 33.86) --
	( 79.83, 33.70) --
	( 79.88, 33.55) --
	( 79.93, 33.39) --
	( 79.98, 33.23) --
	( 80.03, 33.08) --
	( 80.08, 32.93) --
	( 80.13, 32.77) --
	( 80.18, 32.62) --
	( 80.23, 32.47) --
	( 80.28, 32.31) --
	( 80.33, 32.16) --
	( 80.38, 32.01) --
	( 80.43, 31.86) --
	( 80.48, 31.71) --
	( 80.53, 31.56) --
	( 80.58, 31.42) --
	( 80.63, 31.27) --
	( 80.69, 31.12) --
	( 80.74, 30.98) --
	( 80.79, 30.83) --
	( 80.84, 30.69) --
	( 80.89, 30.54) --
	( 80.94, 30.40) --
	( 80.99, 30.26) --
	( 81.04, 30.12) --
	( 81.09, 29.98) --
	( 81.14, 29.84) --
	( 81.19, 29.70) --
	( 81.24, 29.57) --
	( 81.29, 29.43) --
	( 81.34, 29.29) --
	( 81.39, 29.16) --
	( 81.44, 29.03) --
	( 81.49, 28.90) --
	( 81.55, 28.77) --
	( 81.60, 28.64) --
	( 81.65, 28.51) --
	( 81.70, 28.38) --
	( 81.75, 28.26) --
	( 81.80, 28.13) --
	( 81.85, 28.01) --
	( 81.90, 27.89) --
	( 81.95, 27.77) --
	( 82.00, 27.65) --
	( 82.05, 27.53) --
	( 82.10, 27.41) --
	( 82.15, 27.30) --
	( 82.20, 27.19) --
	( 82.25, 27.07) --
	( 82.30, 26.96) --
	( 82.35, 26.85) --
	( 82.41, 26.74) --
	( 82.46, 26.64) --
	( 82.51, 26.53) --
	( 82.56, 26.43) --
	( 82.61, 26.33) --
	( 82.66, 26.23) --
	( 82.71, 26.13) --
	( 82.76, 26.03) --
	( 82.81, 25.93) --
	( 82.86, 25.84) --
	( 82.91, 25.75) --
	( 82.96, 25.66) --
	( 83.01, 25.57) --
	( 83.06, 25.48) --
	( 83.11, 25.39) --
	( 83.16, 25.31) --
	( 83.21, 25.23) --
	( 83.27, 25.15) --
	( 83.32, 25.07) --
	( 83.37, 24.99) --
	( 83.42, 24.91) --
	( 83.47, 24.84) --
	( 83.52, 24.77) --
	( 83.57, 24.70) --
	( 83.62, 24.63) --
	( 83.67, 24.56) --
	( 83.72, 24.50) --
	( 83.77, 24.43) --
	( 83.82, 24.37) --
	( 83.87, 24.31) --
	( 83.92, 24.26) --
	( 83.97, 24.20) --
	( 84.02, 24.15) --
	( 84.07, 24.09) --
	( 84.12, 24.04) --
	( 84.18, 24.00) --
	( 84.23, 23.95) --
	( 84.28, 23.91) --
	( 84.33, 23.86) --
	( 84.38, 23.82) --
	( 84.43, 23.78) --
	( 84.48, 23.75) --
	( 84.53, 23.71) --
	( 84.58, 23.68) --
	( 84.63, 23.65) --
	( 84.68, 23.62) --
	( 84.73, 23.59) --
	( 84.78, 23.57) --
	( 84.83, 23.55) --
	( 84.88, 23.52) --
	( 84.93, 23.51) --
	( 84.98, 23.49) --
	( 85.04, 23.47) --
	( 85.09, 23.46) --
	( 85.14, 23.45) --
	( 85.19, 23.44) --
	( 85.24, 23.43) --
	( 85.29, 23.43) --
	( 85.34, 23.43) --
	( 85.39, 23.43) --
	( 85.44, 23.43) --
	( 85.49, 23.43) --
	( 85.54, 23.43) --
	( 85.59, 23.44) --
	( 85.64, 23.45) --
	( 85.69, 23.46) --
	( 85.74, 23.47) --
	( 85.79, 23.49) --
	( 85.84, 23.51) --
	( 85.90, 23.52) --
	( 85.95, 23.55) --
	( 86.00, 23.57) --
	( 86.05, 23.59) --
	( 86.10, 23.62) --
	( 86.15, 23.65) --
	( 86.20, 23.68) --
	( 86.25, 23.71) --
	( 86.30, 23.75) --
	( 86.35, 23.78) --
	( 86.40, 23.82) --
	( 86.45, 23.86) --
	( 86.50, 23.91) --
	( 86.55, 23.95) --
	( 86.60, 24.00) --
	( 86.65, 24.04) --
	( 86.70, 24.09) --
	( 86.76, 24.15) --
	( 86.81, 24.20) --
	( 86.86, 24.26) --
	( 86.91, 24.31) --
	( 86.96, 24.37) --
	( 87.01, 24.43) --
	( 87.06, 24.50) --
	( 87.11, 24.56) --
	( 87.16, 24.63) --
	( 87.21, 24.70) --
	( 87.26, 24.77) --
	( 87.31, 24.84) --
	( 87.36, 24.91) --
	( 87.41, 24.99) --
	( 87.46, 25.07) --
	( 87.51, 25.15) --
	( 87.56, 25.23) --
	( 87.62, 25.31) --
	( 87.67, 25.39) --
	( 87.72, 25.48) --
	( 87.77, 25.57) --
	( 87.82, 25.66) --
	( 87.87, 25.75) --
	( 87.92, 25.84) --
	( 87.97, 25.93) --
	( 88.02, 26.03) --
	( 88.07, 26.13) --
	( 88.12, 26.23) --
	( 88.17, 26.33) --
	( 88.22, 26.43) --
	( 88.27, 26.53) --
	( 88.32, 26.64) --
	( 88.37, 26.74) --
	( 88.42, 26.85) --
	( 88.48, 26.96) --
	( 88.53, 27.07) --
	( 88.58, 27.19) --
	( 88.63, 27.30) --
	( 88.68, 27.41) --
	( 88.73, 27.53) --
	( 88.78, 27.65) --
	( 88.83, 27.77) --
	( 88.88, 27.89) --
	( 88.93, 28.01) --
	( 88.98, 28.13) --
	( 89.03, 28.26) --
	( 89.08, 28.38) --
	( 89.13, 28.51) --
	( 89.18, 28.64) --
	( 89.23, 28.77) --
	( 89.28, 28.90) --
	( 89.34, 29.03) --
	( 89.39, 29.16) --
	( 89.44, 29.29) --
	( 89.49, 29.43) --
	( 89.54, 29.57) --
	( 89.59, 29.70) --
	( 89.64, 29.84) --
	( 89.69, 29.98) --
	( 89.74, 30.12) --
	( 89.79, 30.26) --
	( 89.84, 30.40) --
	( 89.89, 30.54) --
	( 89.94, 30.69) --
	( 89.99, 30.83) --
	( 90.04, 30.98) --
	( 90.09, 31.12) --
	( 90.14, 31.27) --
	( 90.20, 31.42) --
	( 90.25, 31.56) --
	( 90.30, 31.71) --
	( 90.35, 31.86) --
	( 90.40, 32.01) --
	( 90.45, 32.16) --
	( 90.50, 32.31) --
	( 90.55, 32.47) --
	( 90.60, 32.62) --
	( 90.65, 32.77) --
	( 90.70, 32.93) --
	( 90.75, 33.08) --
	( 90.80, 33.23) --
	( 90.85, 33.39) --
	( 90.90, 33.55) --
	( 90.95, 33.70) --
	( 91.00, 33.86) --
	( 91.05, 34.01) --
	( 91.11, 34.17) --
	( 91.16, 34.33) --
	( 91.21, 34.49) --
	( 91.26, 34.64) --
	( 91.31, 34.80) --
	( 91.36, 34.96) --
	( 91.41, 35.12) --
	( 91.46, 35.28) --
	( 91.51, 35.44) --
	( 91.56, 35.59) --
	( 91.61, 35.75) --
	( 91.66, 35.91) --
	( 91.71, 36.07) --
	( 91.76, 36.23) --
	( 91.81, 36.39) --
	( 91.86, 36.55) --
	( 91.91, 36.71) --
	( 91.97, 36.86) --
	( 92.02, 37.02) --
	( 92.07, 37.18) --
	( 92.12, 37.34) --
	( 92.17, 37.50) --
	( 92.22, 37.66) --
	( 92.27, 37.81) --
	( 92.32, 37.97) --
	( 92.37, 38.13) --
	( 92.42, 38.28) --
	( 92.47, 38.44) --
	( 92.52, 38.60) --
	( 92.57, 38.75) --
	( 92.62, 38.91) --
	( 92.67, 39.06) --
	( 92.72, 39.22) --
	( 92.77, 39.37) --
	( 92.83, 39.52) --
	( 92.88, 39.68) --
	( 92.93, 39.83) --
	( 92.98, 39.98) --
	( 93.03, 40.13) --
	( 93.08, 40.28) --
	( 93.13, 40.43) --
	( 93.18, 40.58) --
	( 93.23, 40.73) --
	( 93.28, 40.87) --
	( 93.33, 41.02) --
	( 93.38, 41.17) --
	( 93.43, 41.31) --
	( 93.48, 41.46) --
	( 93.53, 41.60) --
	( 93.58, 41.74) --
	( 93.63, 41.88) --
	( 93.69, 42.02) --
	( 93.74, 42.16) --
	( 93.79, 42.30) --
	( 93.84, 42.44) --
	( 93.89, 42.58) --
	( 93.94, 42.71) --
	( 93.99, 42.85) --
	( 94.04, 42.98) --
	( 94.09, 43.11) --
	( 94.14, 43.24) --
	( 94.19, 43.37) --
	( 94.24, 43.50) --
	( 94.29, 43.63) --
	( 94.34, 43.76) --
	( 94.39, 43.88) --
	( 94.44, 44.01) --
	( 94.49, 44.13) --
	( 94.55, 44.25) --
	( 94.60, 44.37) --
	( 94.65, 44.49) --
	( 94.70, 44.61) --
	( 94.75, 44.73) --
	( 94.80, 44.84) --
	( 94.85, 44.96) --
	( 94.90, 45.07) --
	( 94.95, 45.18) --
	( 95.00, 45.29) --
	( 95.05, 45.40) --
	( 95.10, 45.50) --
	( 95.15, 45.61) --
	( 95.20, 45.71) --
	( 95.25, 45.81) --
	( 95.30, 45.92) --
	( 95.35, 46.01) --
	( 95.41, 46.11) --
	( 95.46, 46.21) --
	( 95.51, 46.30) --
	( 95.56, 46.39) --
	( 95.61, 46.49) --
	( 95.66, 46.57) --
	( 95.71, 46.66) --
	( 95.76, 46.75) --
	( 95.81, 46.83) --
	( 95.86, 46.91) --
	( 95.91, 47.00) --
	( 95.96, 47.08) --
	( 96.01, 47.15) --
	( 96.06, 47.23) --
	( 96.11, 47.30) --
	( 96.16, 47.37) --
	( 96.21, 47.44) --
	( 96.27, 47.51) --
	( 96.32, 47.58) --
	( 96.37, 47.64) --
	( 96.42, 47.71) --
	( 96.47, 47.77) --
	( 96.52, 47.83) --
	( 96.57, 47.89) --
	( 96.62, 47.94) --
	( 96.67, 48.00) --
	( 96.72, 48.05) --
	( 96.77, 48.10) --
	( 96.82, 48.15) --
	( 96.87, 48.19) --
	( 96.92, 48.24) --
	( 96.97, 48.28) --
	( 97.02, 48.32) --
	( 97.07, 48.36) --
	( 97.12, 48.39) --
	( 97.18, 48.43) --
	( 97.23, 48.46) --
	( 97.28, 48.49) --
	( 97.33, 48.52) --
	( 97.38, 48.55) --
	( 97.43, 48.57) --
	( 97.48, 48.60) --
	( 97.53, 48.62) --
	( 97.58, 48.64) --
	( 97.63, 48.65) --
	( 97.68, 48.67) --
	( 97.73, 48.68) --
	( 97.78, 48.69) --
	( 97.83, 48.70) --
	( 97.88, 48.71) --
	( 97.93, 48.71) --
	( 97.98, 48.72) --
	( 98.04, 48.72) --
	( 98.09, 48.72) --
	( 98.14, 48.71) --
	( 98.19, 48.71) --
	( 98.24, 48.70) --
	( 98.29, 48.69) --
	( 98.34, 48.68) --
	( 98.39, 48.67) --
	( 98.44, 48.65) --
	( 98.49, 48.64) --
	( 98.54, 48.62) --
	( 98.59, 48.60) --
	( 98.64, 48.57) --
	( 98.69, 48.55) --
	( 98.74, 48.52) --
	( 98.79, 48.49) --
	( 98.84, 48.46) --
	( 98.90, 48.43) --
	( 98.95, 48.39) --
	( 99.00, 48.36) --
	( 99.05, 48.32) --
	( 99.10, 48.28) --
	( 99.15, 48.24) --
	( 99.20, 48.19) --
	( 99.25, 48.15) --
	( 99.30, 48.10) --
	( 99.35, 48.05) --
	( 99.40, 48.00) --
	( 99.45, 47.94) --
	( 99.50, 47.89) --
	( 99.55, 47.83) --
	( 99.60, 47.77) --
	( 99.65, 47.71) --
	( 99.70, 47.64) --
	( 99.76, 47.58) --
	( 99.81, 47.51) --
	( 99.86, 47.44) --
	( 99.91, 47.37) --
	( 99.96, 47.30) --
	(100.01, 47.23) --
	(100.06, 47.15) --
	(100.11, 47.08) --
	(100.16, 47.00) --
	(100.21, 46.91) --
	(100.26, 46.83) --
	(100.31, 46.75) --
	(100.36, 46.66) --
	(100.41, 46.57) --
	(100.46, 46.49) --
	(100.51, 46.39) --
	(100.56, 46.30) --
	(100.62, 46.21) --
	(100.67, 46.11) --
	(100.72, 46.01) --
	(100.77, 45.92) --
	(100.82, 45.81) --
	(100.87, 45.71) --
	(100.92, 45.61) --
	(100.97, 45.50) --
	(101.02, 45.40) --
	(101.07, 45.29) --
	(101.12, 45.18) --
	(101.17, 45.07) --
	(101.22, 44.96) --
	(101.27, 44.84) --
	(101.32, 44.73) --
	(101.37, 44.61) --
	(101.42, 44.49) --
	(101.48, 44.37) --
	(101.53, 44.25) --
	(101.58, 44.13) --
	(101.63, 44.01) --
	(101.68, 43.88) --
	(101.73, 43.76) --
	(101.78, 43.63) --
	(101.83, 43.50) --
	(101.88, 43.37) --
	(101.93, 43.24) --
	(101.98, 43.11) --
	(102.03, 42.98) --
	(102.08, 42.85) --
	(102.13, 42.71) --
	(102.18, 42.58) --
	(102.23, 42.44) --
	(102.28, 42.30) --
	(102.33, 42.16) --
	(102.39, 42.02) --
	(102.44, 41.88) --
	(102.49, 41.74) --
	(102.54, 41.60) --
	(102.59, 41.46) --
	(102.64, 41.31) --
	(102.69, 41.17) --
	(102.74, 41.02) --
	(102.79, 40.87) --
	(102.84, 40.73) --
	(102.89, 40.58) --
	(102.94, 40.43) --
	(102.99, 40.28) --
	(103.04, 40.13) --
	(103.09, 39.98) --
	(103.14, 39.83) --
	(103.19, 39.68) --
	(103.25, 39.52) --
	(103.30, 39.37) --
	(103.35, 39.22) --
	(103.40, 39.06) --
	(103.45, 38.91) --
	(103.50, 38.75) --
	(103.55, 38.60) --
	(103.60, 38.44) --
	(103.65, 38.28) --
	(103.70, 38.13) --
	(103.75, 37.97) --
	(103.80, 37.81) --
	(103.85, 37.66) --
	(103.90, 37.50) --
	(103.95, 37.34) --
	(104.00, 37.18) --
	(104.05, 37.02) --
	(104.11, 36.86) --
	(104.16, 36.71) --
	(104.21, 36.55) --
	(104.26, 36.39) --
	(104.31, 36.23) --
	(104.36, 36.07) --
	(104.41, 35.91) --
	(104.46, 35.75) --
	(104.51, 35.59) --
	(104.56, 35.44) --
	(104.61, 35.28) --
	(104.66, 35.12) --
	(104.71, 34.96) --
	(104.76, 34.80) --
	(104.81, 34.64) --
	(104.86, 34.49) --
	(104.91, 34.33) --
	(104.97, 34.17) --
	(105.02, 34.01) --
	(105.07, 33.86) --
	(105.12, 33.70) --
	(105.17, 33.55) --
	(105.22, 33.39) --
	(105.27, 33.23) --
	(105.32, 33.08) --
	(105.37, 32.93) --
	(105.42, 32.77) --
	(105.47, 32.62) --
	(105.52, 32.47) --
	(105.57, 32.31) --
	(105.62, 32.16) --
	(105.67, 32.01) --
	(105.72, 31.86) --
	(105.77, 31.71) --
	(105.83, 31.56) --
	(105.88, 31.42) --
	(105.93, 31.27) --
	(105.98, 31.12) --
	(106.03, 30.98) --
	(106.08, 30.83) --
	(106.13, 30.69) --
	(106.18, 30.54) --
	(106.23, 30.40) --
	(106.28, 30.26) --
	(106.33, 30.12) --
	(106.38, 29.98) --
	(106.43, 29.84) --
	(106.48, 29.70) --
	(106.53, 29.57) --
	(106.58, 29.43) --
	(106.63, 29.29) --
	(106.69, 29.16) --
	(106.74, 29.03) --
	(106.79, 28.90) --
	(106.84, 28.77) --
	(106.89, 28.64) --
	(106.94, 28.51) --
	(106.99, 28.38) --
	(107.04, 28.26) --
	(107.09, 28.13) --
	(107.14, 28.01) --
	(107.19, 27.89) --
	(107.24, 27.77) --
	(107.29, 27.65) --
	(107.34, 27.53) --
	(107.39, 27.41) --
	(107.44, 27.30) --
	(107.49, 27.19) --
	(107.55, 27.07) --
	(107.60, 26.96) --
	(107.65, 26.85) --
	(107.70, 26.74) --
	(107.75, 26.64) --
	(107.80, 26.53) --
	(107.85, 26.43) --
	(107.90, 26.33) --
	(107.95, 26.23) --
	(108.00, 26.13) --
	(108.05, 26.03) --
	(108.10, 25.93) --
	(108.15, 25.84) --
	(108.20, 25.75) --
	(108.25, 25.66) --
	(108.30, 25.57) --
	(108.35, 25.48) --
	(108.41, 25.39) --
	(108.46, 25.31) --
	(108.51, 25.23) --
	(108.56, 25.15) --
	(108.61, 25.07) --
	(108.66, 24.99) --
	(108.71, 24.91) --
	(108.76, 24.84) --
	(108.81, 24.77) --
	(108.86, 24.70) --
	(108.91, 24.63) --
	(108.96, 24.56) --
	(109.01, 24.50) --
	(109.06, 24.43) --
	(109.11, 24.37) --
	(109.16, 24.31) --
	(109.21, 24.26) --
	(109.26, 24.20) --
	(109.32, 24.15) --
	(109.37, 24.09) --
	(109.42, 24.04) --
	(109.47, 24.00) --
	(109.52, 23.95) --
	(109.57, 23.91) --
	(109.62, 23.86) --
	(109.67, 23.82) --
	(109.72, 23.78) --
	(109.77, 23.75) --
	(109.82, 23.71) --
	(109.87, 23.68) --
	(109.92, 23.65) --
	(109.97, 23.62) --
	(110.02, 23.59) --
	(110.07, 23.57) --
	(110.12, 23.55) --
	(110.18, 23.52) --
	(110.23, 23.51) --
	(110.28, 23.49) --
	(110.33, 23.47) --
	(110.38, 23.46) --
	(110.43, 23.45) --
	(110.48, 23.44) --
	(110.53, 23.43) --
	(110.58, 23.43) --
	(110.63, 23.43) --
	(110.68, 23.43) --
	(110.73, 23.43) --
	(110.78, 23.43) --
	(110.83, 23.43) --
	(110.88, 23.44) --
	(110.93, 23.45) --
	(110.98, 23.46) --
	(111.04, 23.47) --
	(111.09, 23.49) --
	(111.14, 23.51) --
	(111.19, 23.52) --
	(111.24, 23.55) --
	(111.29, 23.57) --
	(111.34, 23.59) --
	(111.39, 23.62) --
	(111.44, 23.65) --
	(111.49, 23.68) --
	(111.54, 23.71) --
	(111.59, 23.75) --
	(111.64, 23.78) --
	(111.69, 23.82) --
	(111.74, 23.86) --
	(111.79, 23.91) --
	(111.84, 23.95) --
	(111.90, 24.00) --
	(111.95, 24.04) --
	(112.00, 24.09) --
	(112.05, 24.15) --
	(112.10, 24.20) --
	(112.15, 24.26) --
	(112.20, 24.31) --
	(112.25, 24.37) --
	(112.30, 24.43) --
	(112.35, 24.50) --
	(112.40, 24.56) --
	(112.45, 24.63) --
	(112.50, 24.70) --
	(112.55, 24.77) --
	(112.60, 24.84) --
	(112.65, 24.91) --
	(112.70, 24.99) --
	(112.76, 25.07) --
	(112.81, 25.15) --
	(112.86, 25.23) --
	(112.91, 25.31) --
	(112.96, 25.39) --
	(113.01, 25.48) --
	(113.06, 25.57) --
	(113.11, 25.66) --
	(113.16, 25.75) --
	(113.21, 25.84) --
	(113.26, 25.93) --
	(113.31, 26.03) --
	(113.36, 26.13) --
	(113.41, 26.23) --
	(113.46, 26.33) --
	(113.51, 26.43) --
	(113.56, 26.53) --
	(113.62, 26.64) --
	(113.67, 26.74) --
	(113.72, 26.85) --
	(113.77, 26.96) --
	(113.82, 27.07) --
	(113.87, 27.19) --
	(113.92, 27.30) --
	(113.97, 27.41) --
	(114.02, 27.53) --
	(114.07, 27.65) --
	(114.12, 27.77) --
	(114.17, 27.89) --
	(114.22, 28.01) --
	(114.27, 28.13) --
	(114.32, 28.26) --
	(114.37, 28.38) --
	(114.42, 28.51) --
	(114.47, 28.64) --
	(114.53, 28.77) --
	(114.58, 28.90) --
	(114.63, 29.03) --
	(114.68, 29.16) --
	(114.73, 29.29) --
	(114.78, 29.43) --
	(114.83, 29.57) --
	(114.88, 29.70) --
	(114.93, 29.84) --
	(114.98, 29.98) --
	(115.03, 30.12) --
	(115.08, 30.26) --
	(115.13, 30.40) --
	(115.18, 30.54) --
	(115.23, 30.69) --
	(115.28, 30.83) --
	(115.33, 30.98) --
	(115.39, 31.12) --
	(115.44, 31.27) --
	(115.49, 31.42) --
	(115.54, 31.56) --
	(115.59, 31.71) --
	(115.64, 31.86) --
	(115.69, 32.01) --
	(115.74, 32.16) --
	(115.79, 32.31) --
	(115.84, 32.47) --
	(115.89, 32.62) --
	(115.94, 32.77) --
	(115.99, 32.93) --
	(116.04, 33.08) --
	(116.09, 33.23) --
	(116.14, 33.39) --
	(116.19, 33.55) --
	(116.25, 33.70) --
	(116.30, 33.86) --
	(116.35, 34.01) --
	(116.40, 34.17) --
	(116.45, 34.33) --
	(116.50, 34.49) --
	(116.55, 34.64) --
	(116.60, 34.80) --
	(116.65, 34.96) --
	(116.70, 35.12) --
	(116.75, 35.28) --
	(116.80, 35.44) --
	(116.85, 35.59) --
	(116.90, 35.75) --
	(116.95, 35.91) --
	(117.00, 36.07);

\path[] ( 63.89,  8.25) rectangle (119.53, 63.89);
\end{scope}
\begin{scope}
\path[clip] (119.53,119.53) rectangle (175.17,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53,128.39) --
	(175.17,128.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53,141.03) --
	(175.17,141.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53,153.68) --
	(175.17,153.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53,166.32) --
	(175.17,166.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.39,119.53) --
	(128.39,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.03,119.53) --
	(141.03,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.68,119.53) --
	(153.68,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.32,119.53) --
	(166.32,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,122.06) --
	(175.17,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,134.71) --
	(175.17,134.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,147.35) --
	(175.17,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,160.00) --
	(175.17,160.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,172.65) --
	(175.17,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,119.53) --
	(122.06,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.71,119.53) --
	(134.71,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.35,119.53) --
	(147.35,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.00,119.53) --
	(160.00,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,119.53) --
	(172.65,175.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,122.06) -- (122.06,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.93,122.06) -- (123.93,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.93,172.39) -- (123.93,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14,122.06) -- (129.14,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14,172.39) -- (129.14,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,138.86) -- (137.74,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,172.60) -- (137.74,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.07,135.37) -- (149.07,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49,135.37) -- (154.49,156.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49,172.60) -- (154.49,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.74,122.06) -- (163.74,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.74,136.38) -- (163.74,156.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,122.16) -- (172.65,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,122.06) -- (163.74,122.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.74,122.16) -- (172.65,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.07,135.37) -- (154.49,135.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.74,136.38) -- (172.65,136.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14,138.86) -- (137.74,138.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,152.01) -- (123.93,152.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,154.74) -- (149.07,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49,156.05) -- (163.74,156.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.93,159.90) -- (129.14,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.93,172.39) -- (129.14,172.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,172.49) -- (123.93,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,172.60) -- (154.49,172.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14,172.65) -- (137.74,172.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49,172.65) -- (172.65,172.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.06,147.35) --
	(122.11,147.59) --
	(122.16,147.83) --
	(122.21,148.07) --
	(122.26,148.31) --
	(122.32,148.54) --
	(122.37,148.78) --
	(122.42,149.02) --
	(122.47,149.25) --
	(122.52,149.49) --
	(122.57,149.72) --
	(122.62,149.96) --
	(122.67,150.19) --
	(122.72,150.42) --
	(122.77,150.65) --
	(122.82,150.88) --
	(122.87,151.11) --
	(122.92,151.34) --
	(122.97,151.56) --
	(123.02,151.79) --
	(123.07,152.01) --
	(123.12,152.23) --
	(123.18,152.45) --
	(123.23,152.67) --
	(123.28,152.88) --
	(123.33,153.10) --
	(123.38,153.31) --
	(123.43,153.52) --
	(123.48,153.72) --
	(123.53,153.93) --
	(123.58,154.13) --
	(123.63,154.33) --
	(123.68,154.53) --
	(123.73,154.72) --
	(123.78,154.92) --
	(123.83,155.10) --
	(123.88,155.29) --
	(123.93,155.48) --
	(123.98,155.66) --
	(124.04,155.84) --
	(124.09,156.01) --
	(124.14,156.18) --
	(124.19,156.35) --
	(124.24,156.52) --
	(124.29,156.68) --
	(124.34,156.84) --
	(124.39,157.00) --
	(124.44,157.15) --
	(124.49,157.30) --
	(124.54,157.44) --
	(124.59,157.58) --
	(124.64,157.72) --
	(124.69,157.86) --
	(124.74,157.99) --
	(124.79,158.12) --
	(124.84,158.24) --
	(124.90,158.36) --
	(124.95,158.47) --
	(125.00,158.59) --
	(125.05,158.69) --
	(125.10,158.80) --
	(125.15,158.90) --
	(125.20,158.99) --
	(125.25,159.08) --
	(125.30,159.17) --
	(125.35,159.25) --
	(125.40,159.33) --
	(125.45,159.41) --
	(125.50,159.48) --
	(125.55,159.54) --
	(125.60,159.60) --
	(125.65,159.66) --
	(125.70,159.71) --
	(125.76,159.76) --
	(125.81,159.80) --
	(125.86,159.84) --
	(125.91,159.88) --
	(125.96,159.91) --
	(126.01,159.94) --
	(126.06,159.96) --
	(126.11,159.98) --
	(126.16,159.99) --
	(126.21,160.00) --
	(126.26,160.00) --
	(126.31,160.00) --
	(126.36,159.99) --
	(126.41,159.98) --
	(126.46,159.97) --
	(126.51,159.95) --
	(126.56,159.93) --
	(126.61,159.90) --
	(126.67,159.87) --
	(126.72,159.83) --
	(126.77,159.79) --
	(126.82,159.75) --
	(126.87,159.70) --
	(126.92,159.64) --
	(126.97,159.58) --
	(127.02,159.52) --
	(127.07,159.45) --
	(127.12,159.38) --
	(127.17,159.31) --
	(127.22,159.23) --
	(127.27,159.14) --
	(127.32,159.05) --
	(127.37,158.96) --
	(127.42,158.86) --
	(127.47,158.76) --
	(127.53,158.66) --
	(127.58,158.55) --
	(127.63,158.44) --
	(127.68,158.32) --
	(127.73,158.20) --
	(127.78,158.07) --
	(127.83,157.95) --
	(127.88,157.81) --
	(127.93,157.68) --
	(127.98,157.54) --
	(128.03,157.39) --
	(128.08,157.25) --
	(128.13,157.10) --
	(128.18,156.94) --
	(128.23,156.79) --
	(128.28,156.63) --
	(128.33,156.46) --
	(128.39,156.30) --
	(128.44,156.13) --
	(128.49,155.95) --
	(128.54,155.78) --
	(128.59,155.60) --
	(128.64,155.41) --
	(128.69,155.23) --
	(128.74,155.04) --
	(128.79,154.85) --
	(128.84,154.66) --
	(128.89,154.46) --
	(128.94,154.26) --
	(128.99,154.06) --
	(129.04,153.86) --
	(129.09,153.65) --
	(129.14,153.45) --
	(129.19,153.24) --
	(129.25,153.02) --
	(129.30,152.81) --
	(129.35,152.59) --
	(129.40,152.38) --
	(129.45,152.16) --
	(129.50,151.94) --
	(129.55,151.71) --
	(129.60,151.49) --
	(129.65,151.26) --
	(129.70,151.03) --
	(129.75,150.81) --
	(129.80,150.58) --
	(129.85,150.34) --
	(129.90,150.11) --
	(129.95,149.88) --
	(130.00,149.65) --
	(130.05,149.41) --
	(130.11,149.18) --
	(130.16,148.94) --
	(130.21,148.70) --
	(130.26,148.47) --
	(130.31,148.23) --
	(130.36,147.99) --
	(130.41,147.75) --
	(130.46,147.51) --
	(130.51,147.27) --
	(130.56,147.04) --
	(130.61,146.80) --
	(130.66,146.56) --
	(130.71,146.32) --
	(130.76,146.09) --
	(130.81,145.85) --
	(130.86,145.61) --
	(130.91,145.38) --
	(130.97,145.14) --
	(131.02,144.91) --
	(131.07,144.67) --
	(131.12,144.44) --
	(131.17,144.21) --
	(131.22,143.98) --
	(131.27,143.75) --
	(131.32,143.52) --
	(131.37,143.30) --
	(131.42,143.07) --
	(131.47,142.85) --
	(131.52,142.63) --
	(131.57,142.40) --
	(131.62,142.19) --
	(131.67,141.97) --
	(131.72,141.76) --
	(131.77,141.54) --
	(131.83,141.33) --
	(131.88,141.12) --
	(131.93,140.92) --
	(131.98,140.71) --
	(132.03,140.51) --
	(132.08,140.31) --
	(132.13,140.12) --
	(132.18,139.92) --
	(132.23,139.73) --
	(132.28,139.54) --
	(132.33,139.35) --
	(132.38,139.17) --
	(132.43,138.99) --
	(132.48,138.81) --
	(132.53,138.64) --
	(132.58,138.47) --
	(132.63,138.30) --
	(132.68,138.14) --
	(132.74,137.97) --
	(132.79,137.82) --
	(132.84,137.66) --
	(132.89,137.51) --
	(132.94,137.36) --
	(132.99,137.22) --
	(133.04,137.08) --
	(133.09,136.94) --
	(133.14,136.81) --
	(133.19,136.68) --
	(133.24,136.55) --
	(133.29,136.43) --
	(133.34,136.31) --
	(133.39,136.20) --
	(133.44,136.09) --
	(133.49,135.98) --
	(133.54,135.88) --
	(133.60,135.78) --
	(133.65,135.69) --
	(133.70,135.60) --
	(133.75,135.51) --
	(133.80,135.43) --
	(133.85,135.35) --
	(133.90,135.28) --
	(133.95,135.21) --
	(134.00,135.15) --
	(134.05,135.09) --
	(134.10,135.03) --
	(134.15,134.98) --
	(134.20,134.93) --
	(134.25,134.89) --
	(134.30,134.85) --
	(134.35,134.82) --
	(134.40,134.79) --
	(134.46,134.76) --
	(134.51,134.74) --
	(134.56,134.73) --
	(134.61,134.72) --
	(134.66,134.71) --
	(134.71,134.71) --
	(134.76,134.71) --
	(134.81,134.72) --
	(134.86,134.73) --
	(134.91,134.74) --
	(134.96,134.76) --
	(135.01,134.79) --
	(135.06,134.82) --
	(135.11,134.85) --
	(135.16,134.89) --
	(135.21,134.93) --
	(135.26,134.98) --
	(135.32,135.03) --
	(135.37,135.09) --
	(135.42,135.15) --
	(135.47,135.21) --
	(135.52,135.28) --
	(135.57,135.35) --
	(135.62,135.43) --
	(135.67,135.51) --
	(135.72,135.60) --
	(135.77,135.69) --
	(135.82,135.78) --
	(135.87,135.88) --
	(135.92,135.98) --
	(135.97,136.09) --
	(136.02,136.20) --
	(136.07,136.31) --
	(136.12,136.43) --
	(136.18,136.55) --
	(136.23,136.68) --
	(136.28,136.81) --
	(136.33,136.94) --
	(136.38,137.08) --
	(136.43,137.22) --
	(136.48,137.36) --
	(136.53,137.51) --
	(136.58,137.66) --
	(136.63,137.82) --
	(136.68,137.97) --
	(136.73,138.14) --
	(136.78,138.30) --
	(136.83,138.47) --
	(136.88,138.64) --
	(136.93,138.81) --
	(136.98,138.99) --
	(137.04,139.17) --
	(137.09,139.35) --
	(137.14,139.54) --
	(137.19,139.73) --
	(137.24,139.92) --
	(137.29,140.12) --
	(137.34,140.31) --
	(137.39,140.51) --
	(137.44,140.71) --
	(137.49,140.92) --
	(137.54,141.12) --
	(137.59,141.33) --
	(137.64,141.54) --
	(137.69,141.76) --
	(137.74,141.97) --
	(137.79,142.19) --
	(137.84,142.40) --
	(137.90,142.63) --
	(137.95,142.85) --
	(138.00,143.07) --
	(138.05,143.30) --
	(138.10,143.52) --
	(138.15,143.75) --
	(138.20,143.98) --
	(138.25,144.21) --
	(138.30,144.44) --
	(138.35,144.67) --
	(138.40,144.91) --
	(138.45,145.14) --
	(138.50,145.38) --
	(138.55,145.61) --
	(138.60,145.85) --
	(138.65,146.09) --
	(138.70,146.32) --
	(138.75,146.56) --
	(138.81,146.80) --
	(138.86,147.04) --
	(138.91,147.27) --
	(138.96,147.51) --
	(139.01,147.75) --
	(139.06,147.99) --
	(139.11,148.23) --
	(139.16,148.47) --
	(139.21,148.70) --
	(139.26,148.94) --
	(139.31,149.18) --
	(139.36,149.41) --
	(139.41,149.65) --
	(139.46,149.88) --
	(139.51,150.11) --
	(139.56,150.34) --
	(139.61,150.58) --
	(139.67,150.81) --
	(139.72,151.03) --
	(139.77,151.26) --
	(139.82,151.49) --
	(139.87,151.71) --
	(139.92,151.94) --
	(139.97,152.16) --
	(140.02,152.38) --
	(140.07,152.59) --
	(140.12,152.81) --
	(140.17,153.02) --
	(140.22,153.24) --
	(140.27,153.45) --
	(140.32,153.65) --
	(140.37,153.86) --
	(140.42,154.06) --
	(140.47,154.26) --
	(140.53,154.46) --
	(140.58,154.66) --
	(140.63,154.85) --
	(140.68,155.04) --
	(140.73,155.23) --
	(140.78,155.41) --
	(140.83,155.60) --
	(140.88,155.78) --
	(140.93,155.95) --
	(140.98,156.13) --
	(141.03,156.30) --
	(141.08,156.46) --
	(141.13,156.63) --
	(141.18,156.79) --
	(141.23,156.94) --
	(141.28,157.10) --
	(141.33,157.25) --
	(141.39,157.39) --
	(141.44,157.54) --
	(141.49,157.68) --
	(141.54,157.81) --
	(141.59,157.95) --
	(141.64,158.07) --
	(141.69,158.20) --
	(141.74,158.32) --
	(141.79,158.44) --
	(141.84,158.55) --
	(141.89,158.66) --
	(141.94,158.76) --
	(141.99,158.86) --
	(142.04,158.96) --
	(142.09,159.05) --
	(142.14,159.14) --
	(142.19,159.23) --
	(142.25,159.31) --
	(142.30,159.38) --
	(142.35,159.45) --
	(142.40,159.52) --
	(142.45,159.58) --
	(142.50,159.64) --
	(142.55,159.70) --
	(142.60,159.75) --
	(142.65,159.79) --
	(142.70,159.83) --
	(142.75,159.87) --
	(142.80,159.90) --
	(142.85,159.93) --
	(142.90,159.95) --
	(142.95,159.97) --
	(143.00,159.98) --
	(143.05,159.99) --
	(143.11,160.00) --
	(143.16,160.00) --
	(143.21,160.00) --
	(143.26,159.99) --
	(143.31,159.98) --
	(143.36,159.96) --
	(143.41,159.94) --
	(143.46,159.91) --
	(143.51,159.88) --
	(143.56,159.84) --
	(143.61,159.80) --
	(143.66,159.76) --
	(143.71,159.71) --
	(143.76,159.66) --
	(143.81,159.60) --
	(143.86,159.54) --
	(143.91,159.48) --
	(143.97,159.41) --
	(144.02,159.33) --
	(144.07,159.25) --
	(144.12,159.17) --
	(144.17,159.08) --
	(144.22,158.99) --
	(144.27,158.90) --
	(144.32,158.80) --
	(144.37,158.69) --
	(144.42,158.59) --
	(144.47,158.47) --
	(144.52,158.36) --
	(144.57,158.24) --
	(144.62,158.12) --
	(144.67,157.99) --
	(144.72,157.86) --
	(144.77,157.72) --
	(144.82,157.58) --
	(144.88,157.44) --
	(144.93,157.30) --
	(144.98,157.15) --
	(145.03,157.00) --
	(145.08,156.84) --
	(145.13,156.68) --
	(145.18,156.52) --
	(145.23,156.35) --
	(145.28,156.18) --
	(145.33,156.01) --
	(145.38,155.84) --
	(145.43,155.66) --
	(145.48,155.48) --
	(145.53,155.29) --
	(145.58,155.10) --
	(145.63,154.92) --
	(145.68,154.72) --
	(145.74,154.53) --
	(145.79,154.33) --
	(145.84,154.13) --
	(145.89,153.93) --
	(145.94,153.72) --
	(145.99,153.52) --
	(146.04,153.31) --
	(146.09,153.10) --
	(146.14,152.88) --
	(146.19,152.67) --
	(146.24,152.45) --
	(146.29,152.23) --
	(146.34,152.01) --
	(146.39,151.79) --
	(146.44,151.56) --
	(146.49,151.34) --
	(146.54,151.11) --
	(146.60,150.88) --
	(146.65,150.65) --
	(146.70,150.42) --
	(146.75,150.19) --
	(146.80,149.96) --
	(146.85,149.72) --
	(146.90,149.49) --
	(146.95,149.25) --
	(147.00,149.02) --
	(147.05,148.78) --
	(147.10,148.54) --
	(147.15,148.31) --
	(147.20,148.07) --
	(147.25,147.83) --
	(147.30,147.59) --
	(147.35,147.35) --
	(147.40,147.12) --
	(147.46,146.88) --
	(147.51,146.64) --
	(147.56,146.40) --
	(147.61,146.16) --
	(147.66,145.93) --
	(147.71,145.69) --
	(147.76,145.45) --
	(147.81,145.22) --
	(147.86,144.98) --
	(147.91,144.75) --
	(147.96,144.52) --
	(148.01,144.29) --
	(148.06,144.06) --
	(148.11,143.83) --
	(148.16,143.60) --
	(148.21,143.37) --
	(148.26,143.15) --
	(148.32,142.92) --
	(148.37,142.70) --
	(148.42,142.48) --
	(148.47,142.26) --
	(148.52,142.04) --
	(148.57,141.83) --
	(148.62,141.61) --
	(148.67,141.40) --
	(148.72,141.19) --
	(148.77,140.99) --
	(148.82,140.78) --
	(148.87,140.58) --
	(148.92,140.38) --
	(148.97,140.18) --
	(149.02,139.99) --
	(149.07,139.79) --
	(149.12,139.60) --
	(149.18,139.42) --
	(149.23,139.23) --
	(149.28,139.05) --
	(149.33,138.87) --
	(149.38,138.70) --
	(149.43,138.53) --
	(149.48,138.36) --
	(149.53,138.19) --
	(149.58,138.03) --
	(149.63,137.87) --
	(149.68,137.71) --
	(149.73,137.56) --
	(149.78,137.41) --
	(149.83,137.27) --
	(149.88,137.12) --
	(149.93,136.99) --
	(149.98,136.85) --
	(150.04,136.72) --
	(150.09,136.59) --
	(150.14,136.47) --
	(150.19,136.35) --
	(150.24,136.23) --
	(150.29,136.12) --
	(150.34,136.02) --
	(150.39,135.91) --
	(150.44,135.81) --
	(150.49,135.72) --
	(150.54,135.63) --
	(150.59,135.54) --
	(150.64,135.46) --
	(150.69,135.38) --
	(150.74,135.30) --
	(150.79,135.23) --
	(150.84,135.17) --
	(150.89,135.11) --
	(150.95,135.05) --
	(151.00,135.00) --
	(151.05,134.95) --
	(151.10,134.90) --
	(151.15,134.86) --
	(151.20,134.83) --
	(151.25,134.80) --
	(151.30,134.77) --
	(151.35,134.75) --
	(151.40,134.73) --
	(151.45,134.72) --
	(151.50,134.71) --
	(151.55,134.71) --
	(151.60,134.71) --
	(151.65,134.71) --
	(151.70,134.72) --
	(151.75,134.74) --
	(151.81,134.76) --
	(151.86,134.78) --
	(151.91,134.81) --
	(151.96,134.84) --
	(152.01,134.88) --
	(152.06,134.92) --
	(152.11,134.96) --
	(152.16,135.01) --
	(152.21,135.07) --
	(152.26,135.13) --
	(152.31,135.19) --
	(152.36,135.26) --
	(152.41,135.33) --
	(152.46,135.40) --
	(152.51,135.48) --
	(152.56,135.57) --
	(152.61,135.66) --
	(152.67,135.75) --
	(152.72,135.85) --
	(152.77,135.95) --
	(152.82,136.05) --
	(152.87,136.16) --
	(152.92,136.27) --
	(152.97,136.39) --
	(153.02,136.51) --
	(153.07,136.63) --
	(153.12,136.76) --
	(153.17,136.90) --
	(153.22,137.03) --
	(153.27,137.17) --
	(153.32,137.31) --
	(153.37,137.46) --
	(153.42,137.61) --
	(153.47,137.76) --
	(153.53,137.92) --
	(153.58,138.08) --
	(153.63,138.25) --
	(153.68,138.41) --
	(153.73,138.58) --
	(153.78,138.76) --
	(153.83,138.93) --
	(153.88,139.11) --
	(153.93,139.29) --
	(153.98,139.48) --
	(154.03,139.67) --
	(154.08,139.86) --
	(154.13,140.05) --
	(154.18,140.25) --
	(154.23,140.44) --
	(154.28,140.65) --
	(154.33,140.85) --
	(154.39,141.05) --
	(154.44,141.26) --
	(154.49,141.47) --
	(154.54,141.68) --
	(154.59,141.90) --
	(154.64,142.11) --
	(154.69,142.33) --
	(154.74,142.55) --
	(154.79,142.77) --
	(154.84,143.00) --
	(154.89,143.22) --
	(154.94,143.45) --
	(154.99,143.67) --
	(155.04,143.90) --
	(155.09,144.13) --
	(155.14,144.36) --
	(155.19,144.60) --
	(155.25,144.83) --
	(155.30,145.06) --
	(155.35,145.30) --
	(155.40,145.53) --
	(155.45,145.77) --
	(155.50,146.01) --
	(155.55,146.24) --
	(155.60,146.48) --
	(155.65,146.72) --
	(155.70,146.96) --
	(155.75,147.20) --
	(155.80,147.43) --
	(155.85,147.67) --
	(155.90,147.91) --
	(155.95,148.15) --
	(156.00,148.39) --
	(156.05,148.62) --
	(156.11,148.86) --
	(156.16,149.10) --
	(156.21,149.33) --
	(156.26,149.57) --
	(156.31,149.80) --
	(156.36,150.04) --
	(156.41,150.27) --
	(156.46,150.50) --
	(156.51,150.73) --
	(156.56,150.96) --
	(156.61,151.19) --
	(156.66,151.41) --
	(156.71,151.64) --
	(156.76,151.86) --
	(156.81,152.08) --
	(156.86,152.30) --
	(156.91,152.52) --
	(156.97,152.74) --
	(157.02,152.95) --
	(157.07,153.17) --
	(157.12,153.38) --
	(157.17,153.59) --
	(157.22,153.79) --
	(157.27,154.00) --
	(157.32,154.20) --
	(157.37,154.40) --
	(157.42,154.59) --
	(157.47,154.79) --
	(157.52,154.98) --
	(157.57,155.17) --
	(157.62,155.35) --
	(157.67,155.54) --
	(157.72,155.72) --
	(157.77,155.89) --
	(157.82,156.07) --
	(157.88,156.24) --
	(157.93,156.41) --
	(157.98,156.57) --
	(158.03,156.73) --
	(158.08,156.89) --
	(158.13,157.05) --
	(158.18,157.20) --
	(158.23,157.35) --
	(158.28,157.49) --
	(158.33,157.63) --
	(158.38,157.77) --
	(158.43,157.90) --
	(158.48,158.03) --
	(158.53,158.16) --
	(158.58,158.28) --
	(158.63,158.40) --
	(158.68,158.51) --
	(158.74,158.62) --
	(158.79,158.73) --
	(158.84,158.83) --
	(158.89,158.93) --
	(158.94,159.02) --
	(158.99,159.11) --
	(159.04,159.20) --
	(159.09,159.28) --
	(159.14,159.36) --
	(159.19,159.43) --
	(159.24,159.50) --
	(159.29,159.56) --
	(159.34,159.62) --
	(159.39,159.68) --
	(159.44,159.73) --
	(159.49,159.78) --
	(159.54,159.82) --
	(159.60,159.86) --
	(159.65,159.89) --
	(159.70,159.92) --
	(159.75,159.94) --
	(159.80,159.96) --
	(159.85,159.98) --
	(159.90,159.99) --
	(159.95,160.00) --
	(160.00,160.00) --
	(160.05,160.00) --
	(160.10,159.99) --
	(160.15,159.98) --
	(160.20,159.96) --
	(160.25,159.94) --
	(160.30,159.92) --
	(160.35,159.89) --
	(160.40,159.86) --
	(160.46,159.82) --
	(160.51,159.78) --
	(160.56,159.73) --
	(160.61,159.68) --
	(160.66,159.62) --
	(160.71,159.56) --
	(160.76,159.50) --
	(160.81,159.43) --
	(160.86,159.36) --
	(160.91,159.28) --
	(160.96,159.20) --
	(161.01,159.11) --
	(161.06,159.02) --
	(161.11,158.93) --
	(161.16,158.83) --
	(161.21,158.73) --
	(161.26,158.62) --
	(161.32,158.51) --
	(161.37,158.40) --
	(161.42,158.28) --
	(161.47,158.16) --
	(161.52,158.03) --
	(161.57,157.90) --
	(161.62,157.77) --
	(161.67,157.63) --
	(161.72,157.49) --
	(161.77,157.35) --
	(161.82,157.20) --
	(161.87,157.05) --
	(161.92,156.89) --
	(161.97,156.73) --
	(162.02,156.57) --
	(162.07,156.41) --
	(162.12,156.24) --
	(162.18,156.07) --
	(162.23,155.89) --
	(162.28,155.72) --
	(162.33,155.54) --
	(162.38,155.35) --
	(162.43,155.17) --
	(162.48,154.98) --
	(162.53,154.79) --
	(162.58,154.59) --
	(162.63,154.40) --
	(162.68,154.20) --
	(162.73,154.00) --
	(162.78,153.79) --
	(162.83,153.59) --
	(162.88,153.38) --
	(162.93,153.17) --
	(162.98,152.95) --
	(163.03,152.74) --
	(163.09,152.52) --
	(163.14,152.30) --
	(163.19,152.08) --
	(163.24,151.86) --
	(163.29,151.64) --
	(163.34,151.41) --
	(163.39,151.19) --
	(163.44,150.96) --
	(163.49,150.73) --
	(163.54,150.50) --
	(163.59,150.27) --
	(163.64,150.04) --
	(163.69,149.80) --
	(163.74,149.57) --
	(163.79,149.33) --
	(163.84,149.10) --
	(163.89,148.86) --
	(163.95,148.62) --
	(164.00,148.39) --
	(164.05,148.15) --
	(164.10,147.91) --
	(164.15,147.67) --
	(164.20,147.43) --
	(164.25,147.20) --
	(164.30,146.96) --
	(164.35,146.72) --
	(164.40,146.48) --
	(164.45,146.24) --
	(164.50,146.01) --
	(164.55,145.77) --
	(164.60,145.53) --
	(164.65,145.30) --
	(164.70,145.06) --
	(164.75,144.83) --
	(164.81,144.60) --
	(164.86,144.36) --
	(164.91,144.13) --
	(164.96,143.90) --
	(165.01,143.67) --
	(165.06,143.45) --
	(165.11,143.22) --
	(165.16,143.00) --
	(165.21,142.77) --
	(165.26,142.55) --
	(165.31,142.33) --
	(165.36,142.11) --
	(165.41,141.90) --
	(165.46,141.68) --
	(165.51,141.47) --
	(165.56,141.26) --
	(165.61,141.05) --
	(165.67,140.85) --
	(165.72,140.65) --
	(165.77,140.44) --
	(165.82,140.25) --
	(165.87,140.05) --
	(165.92,139.86) --
	(165.97,139.67) --
	(166.02,139.48) --
	(166.07,139.29) --
	(166.12,139.11) --
	(166.17,138.93) --
	(166.22,138.76) --
	(166.27,138.58) --
	(166.32,138.41) --
	(166.37,138.25) --
	(166.42,138.08) --
	(166.47,137.92) --
	(166.53,137.76) --
	(166.58,137.61) --
	(166.63,137.46) --
	(166.68,137.31) --
	(166.73,137.17) --
	(166.78,137.03) --
	(166.83,136.90) --
	(166.88,136.76) --
	(166.93,136.63) --
	(166.98,136.51) --
	(167.03,136.39) --
	(167.08,136.27) --
	(167.13,136.16) --
	(167.18,136.05) --
	(167.23,135.95) --
	(167.28,135.85) --
	(167.33,135.75) --
	(167.39,135.66) --
	(167.44,135.57) --
	(167.49,135.48) --
	(167.54,135.40) --
	(167.59,135.33) --
	(167.64,135.26) --
	(167.69,135.19) --
	(167.74,135.13) --
	(167.79,135.07) --
	(167.84,135.01) --
	(167.89,134.96) --
	(167.94,134.92) --
	(167.99,134.88) --
	(168.04,134.84) --
	(168.09,134.81) --
	(168.14,134.78) --
	(168.19,134.76) --
	(168.25,134.74) --
	(168.30,134.72) --
	(168.35,134.71) --
	(168.40,134.71) --
	(168.45,134.71) --
	(168.50,134.71) --
	(168.55,134.72) --
	(168.60,134.73) --
	(168.65,134.75) --
	(168.70,134.77) --
	(168.75,134.80) --
	(168.80,134.83) --
	(168.85,134.86) --
	(168.90,134.90) --
	(168.95,134.95) --
	(169.00,135.00) --
	(169.05,135.05) --
	(169.10,135.11) --
	(169.16,135.17) --
	(169.21,135.23) --
	(169.26,135.30) --
	(169.31,135.38) --
	(169.36,135.46) --
	(169.41,135.54) --
	(169.46,135.63) --
	(169.51,135.72) --
	(169.56,135.81) --
	(169.61,135.91) --
	(169.66,136.02) --
	(169.71,136.12) --
	(169.76,136.23) --
	(169.81,136.35) --
	(169.86,136.47) --
	(169.91,136.59) --
	(169.96,136.72) --
	(170.02,136.85) --
	(170.07,136.99) --
	(170.12,137.12) --
	(170.17,137.27) --
	(170.22,137.41) --
	(170.27,137.56) --
	(170.32,137.71) --
	(170.37,137.87) --
	(170.42,138.03) --
	(170.47,138.19) --
	(170.52,138.36) --
	(170.57,138.53) --
	(170.62,138.70) --
	(170.67,138.87) --
	(170.72,139.05) --
	(170.77,139.23) --
	(170.82,139.42) --
	(170.88,139.60) --
	(170.93,139.79) --
	(170.98,139.99) --
	(171.03,140.18) --
	(171.08,140.38) --
	(171.13,140.58) --
	(171.18,140.78) --
	(171.23,140.99) --
	(171.28,141.19) --
	(171.33,141.40) --
	(171.38,141.61) --
	(171.43,141.83) --
	(171.48,142.04) --
	(171.53,142.26) --
	(171.58,142.48) --
	(171.63,142.70) --
	(171.68,142.92) --
	(171.74,143.15) --
	(171.79,143.37) --
	(171.84,143.60) --
	(171.89,143.83) --
	(171.94,144.06) --
	(171.99,144.29) --
	(172.04,144.52) --
	(172.09,144.75) --
	(172.14,144.98) --
	(172.19,145.22) --
	(172.24,145.45) --
	(172.29,145.69) --
	(172.34,145.93) --
	(172.39,146.16) --
	(172.44,146.40) --
	(172.49,146.64) --
	(172.54,146.88) --
	(172.60,147.12) --
	(172.65,147.35);

\path[] (119.53,119.53) rectangle (175.17,175.18);
\end{scope}
\begin{scope}
\path[clip] (119.53, 63.89) rectangle (175.17,119.53);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 72.74) --
	(175.17, 72.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 85.39) --
	(175.17, 85.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 98.04) --
	(175.17, 98.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53,110.68) --
	(175.17,110.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.39, 63.89) --
	(128.39,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.03, 63.89) --
	(141.03,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.68, 63.89) --
	(153.68,119.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.32, 63.89) --
	(166.32,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 66.42) --
	(175.17, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 79.07) --
	(175.17, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 91.71) --
	(175.17, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,104.36) --
	(175.17,104.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53,117.00) --
	(175.17,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 63.89) --
	(122.06,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.71, 63.89) --
	(134.71,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.35, 63.89) --
	(147.35,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.00, 63.89) --
	(160.00,119.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65, 63.89) --
	(172.65,119.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 66.42) -- (122.06,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23, 94.95) -- (123.23, 99.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54, 99.30) -- (124.54,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54, 99.30) -- (128.54,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.25, 93.94) -- (129.25, 99.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.66, 84.98) -- (130.66, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.74, 79.62) -- (132.74, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 79.62) -- (136.18, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.00, 79.62) -- (138.00, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42, 93.69) -- (140.42,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39,100.51) -- (141.39,104.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.98,100.51) -- (144.98,104.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09, 66.42) -- (146.09,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.42, 83.16) -- (148.42, 94.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.64, 79.07) -- (150.64, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.61, 79.07) -- (152.61, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.54, 66.42) -- (154.54, 89.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.00, 89.28) -- (156.00, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77, 89.28) -- (157.77,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 98.54) -- (161.62,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 87.56) -- (164.00, 98.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 79.93) -- (166.02, 87.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.57, 79.93) -- (170.57, 85.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 85.09) -- (171.79, 89.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79,116.85) -- (171.79,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65, 66.42) -- (172.65,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 66.42) -- (172.65, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.64, 79.07) -- (152.61, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.74, 79.62) -- (138.00, 79.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.02, 79.93) -- (170.57, 79.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.42, 83.16) -- (150.64, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.61, 83.16) -- (154.54, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.66, 84.98) -- (132.74, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.18, 84.98) -- (138.00, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.57, 85.09) -- (171.79, 85.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 87.56) -- (166.02, 87.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.54, 89.28) -- (157.77, 89.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 89.34) -- (172.65, 89.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.00, 93.69) -- (140.42, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.25, 93.94) -- (130.66, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.09, 94.34) -- (148.42, 94.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 94.95) -- (123.23, 94.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.00, 97.83) -- (157.77, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 98.54) -- (164.00, 98.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.23, 99.30) -- (124.54, 99.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54, 99.30) -- (129.25, 99.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42,100.51) -- (141.39,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.98,100.51) -- (146.09,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.77,103.50) -- (161.62,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54,103.65) -- (128.54,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39,104.51) -- (144.98,104.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79,116.85) -- (172.65,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,117.00) -- (171.79,117.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.06, 91.71) --
	(122.11, 91.95) --
	(122.16, 92.19) --
	(122.21, 92.43) --
	(122.26, 92.67) --
	(122.32, 92.90) --
	(122.37, 93.14) --
	(122.42, 93.38) --
	(122.47, 93.61) --
	(122.52, 93.85) --
	(122.57, 94.08) --
	(122.62, 94.32) --
	(122.67, 94.55) --
	(122.72, 94.78) --
	(122.77, 95.01) --
	(122.82, 95.24) --
	(122.87, 95.47) --
	(122.92, 95.70) --
	(122.97, 95.92) --
	(123.02, 96.15) --
	(123.07, 96.37) --
	(123.12, 96.59) --
	(123.18, 96.81) --
	(123.23, 97.02) --
	(123.28, 97.24) --
	(123.33, 97.45) --
	(123.38, 97.66) --
	(123.43, 97.87) --
	(123.48, 98.08) --
	(123.53, 98.29) --
	(123.58, 98.49) --
	(123.63, 98.69) --
	(123.68, 98.89) --
	(123.73, 99.08) --
	(123.78, 99.27) --
	(123.83, 99.46) --
	(123.88, 99.65) --
	(123.93, 99.83) --
	(123.98,100.02) --
	(124.04,100.19) --
	(124.09,100.37) --
	(124.14,100.54) --
	(124.19,100.71) --
	(124.24,100.88) --
	(124.29,101.04) --
	(124.34,101.20) --
	(124.39,101.35) --
	(124.44,101.51) --
	(124.49,101.66) --
	(124.54,101.80) --
	(124.59,101.94) --
	(124.64,102.08) --
	(124.69,102.22) --
	(124.74,102.35) --
	(124.79,102.47) --
	(124.84,102.60) --
	(124.90,102.72) --
	(124.95,102.83) --
	(125.00,102.94) --
	(125.05,103.05) --
	(125.10,103.15) --
	(125.15,103.25) --
	(125.20,103.35) --
	(125.25,103.44) --
	(125.30,103.53) --
	(125.35,103.61) --
	(125.40,103.69) --
	(125.45,103.76) --
	(125.50,103.83) --
	(125.55,103.90) --
	(125.60,103.96) --
	(125.65,104.02) --
	(125.70,104.07) --
	(125.76,104.12) --
	(125.81,104.16) --
	(125.86,104.20) --
	(125.91,104.24) --
	(125.96,104.27) --
	(126.01,104.29) --
	(126.06,104.32) --
	(126.11,104.33) --
	(126.16,104.35) --
	(126.21,104.35) --
	(126.26,104.36) --
	(126.31,104.36) --
	(126.36,104.35) --
	(126.41,104.34) --
	(126.46,104.33) --
	(126.51,104.31) --
	(126.56,104.29) --
	(126.61,104.26) --
	(126.67,104.23) --
	(126.72,104.19) --
	(126.77,104.15) --
	(126.82,104.10) --
	(126.87,104.05) --
	(126.92,104.00) --
	(126.97,103.94) --
	(127.02,103.88) --
	(127.07,103.81) --
	(127.12,103.74) --
	(127.17,103.66) --
	(127.22,103.58) --
	(127.27,103.50) --
	(127.32,103.41) --
	(127.37,103.32) --
	(127.42,103.22) --
	(127.47,103.12) --
	(127.53,103.02) --
	(127.58,102.91) --
	(127.63,102.79) --
	(127.68,102.68) --
	(127.73,102.56) --
	(127.78,102.43) --
	(127.83,102.30) --
	(127.88,102.17) --
	(127.93,102.04) --
	(127.98,101.90) --
	(128.03,101.75) --
	(128.08,101.61) --
	(128.13,101.46) --
	(128.18,101.30) --
	(128.23,101.15) --
	(128.28,100.99) --
	(128.33,100.82) --
	(128.39,100.65) --
	(128.44,100.48) --
	(128.49,100.31) --
	(128.54,100.13) --
	(128.59, 99.96) --
	(128.64, 99.77) --
	(128.69, 99.59) --
	(128.74, 99.40) --
	(128.79, 99.21) --
	(128.84, 99.02) --
	(128.89, 98.82) --
	(128.94, 98.62) --
	(128.99, 98.42) --
	(129.04, 98.22) --
	(129.09, 98.01) --
	(129.14, 97.80) --
	(129.19, 97.59) --
	(129.25, 97.38) --
	(129.30, 97.17) --
	(129.35, 96.95) --
	(129.40, 96.73) --
	(129.45, 96.52) --
	(129.50, 96.29) --
	(129.55, 96.07) --
	(129.60, 95.85) --
	(129.65, 95.62) --
	(129.70, 95.39) --
	(129.75, 95.16) --
	(129.80, 94.93) --
	(129.85, 94.70) --
	(129.90, 94.47) --
	(129.95, 94.24) --
	(130.00, 94.00) --
	(130.05, 93.77) --
	(130.11, 93.53) --
	(130.16, 93.30) --
	(130.21, 93.06) --
	(130.26, 92.82) --
	(130.31, 92.59) --
	(130.36, 92.35) --
	(130.41, 92.11) --
	(130.46, 91.87) --
	(130.51, 91.63) --
	(130.56, 91.39) --
	(130.61, 91.16) --
	(130.66, 90.92) --
	(130.71, 90.68) --
	(130.76, 90.44) --
	(130.81, 90.21) --
	(130.86, 89.97) --
	(130.91, 89.73) --
	(130.97, 89.50) --
	(131.02, 89.26) --
	(131.07, 89.03) --
	(131.12, 88.80) --
	(131.17, 88.57) --
	(131.22, 88.34) --
	(131.27, 88.11) --
	(131.32, 87.88) --
	(131.37, 87.65) --
	(131.42, 87.43) --
	(131.47, 87.21) --
	(131.52, 86.98) --
	(131.57, 86.76) --
	(131.62, 86.54) --
	(131.67, 86.33) --
	(131.72, 86.11) --
	(131.77, 85.90) --
	(131.83, 85.69) --
	(131.88, 85.48) --
	(131.93, 85.28) --
	(131.98, 85.07) --
	(132.03, 84.87) --
	(132.08, 84.67) --
	(132.13, 84.47) --
	(132.18, 84.28) --
	(132.23, 84.09) --
	(132.28, 83.90) --
	(132.33, 83.71) --
	(132.38, 83.53) --
	(132.43, 83.35) --
	(132.48, 83.17) --
	(132.53, 83.00) --
	(132.58, 82.83) --
	(132.63, 82.66) --
	(132.68, 82.49) --
	(132.74, 82.33) --
	(132.79, 82.17) --
	(132.84, 82.02) --
	(132.89, 81.87) --
	(132.94, 81.72) --
	(132.99, 81.58) --
	(133.04, 81.44) --
	(133.09, 81.30) --
	(133.14, 81.16) --
	(133.19, 81.04) --
	(133.24, 80.91) --
	(133.29, 80.79) --
	(133.34, 80.67) --
	(133.39, 80.56) --
	(133.44, 80.44) --
	(133.49, 80.34) --
	(133.54, 80.24) --
	(133.60, 80.14) --
	(133.65, 80.04) --
	(133.70, 79.95) --
	(133.75, 79.87) --
	(133.80, 79.79) --
	(133.85, 79.71) --
	(133.90, 79.64) --
	(133.95, 79.57) --
	(134.00, 79.50) --
	(134.05, 79.44) --
	(134.10, 79.39) --
	(134.15, 79.34) --
	(134.20, 79.29) --
	(134.25, 79.25) --
	(134.30, 79.21) --
	(134.35, 79.18) --
	(134.40, 79.15) --
	(134.46, 79.12) --
	(134.51, 79.10) --
	(134.56, 79.09) --
	(134.61, 79.08) --
	(134.66, 79.07) --
	(134.71, 79.07) --
	(134.76, 79.07) --
	(134.81, 79.08) --
	(134.86, 79.09) --
	(134.91, 79.10) --
	(134.96, 79.12) --
	(135.01, 79.15) --
	(135.06, 79.18) --
	(135.11, 79.21) --
	(135.16, 79.25) --
	(135.21, 79.29) --
	(135.26, 79.34) --
	(135.32, 79.39) --
	(135.37, 79.44) --
	(135.42, 79.50) --
	(135.47, 79.57) --
	(135.52, 79.64) --
	(135.57, 79.71) --
	(135.62, 79.79) --
	(135.67, 79.87) --
	(135.72, 79.95) --
	(135.77, 80.04) --
	(135.82, 80.14) --
	(135.87, 80.24) --
	(135.92, 80.34) --
	(135.97, 80.44) --
	(136.02, 80.56) --
	(136.07, 80.67) --
	(136.12, 80.79) --
	(136.18, 80.91) --
	(136.23, 81.04) --
	(136.28, 81.16) --
	(136.33, 81.30) --
	(136.38, 81.44) --
	(136.43, 81.58) --
	(136.48, 81.72) --
	(136.53, 81.87) --
	(136.58, 82.02) --
	(136.63, 82.17) --
	(136.68, 82.33) --
	(136.73, 82.49) --
	(136.78, 82.66) --
	(136.83, 82.83) --
	(136.88, 83.00) --
	(136.93, 83.17) --
	(136.98, 83.35) --
	(137.04, 83.53) --
	(137.09, 83.71) --
	(137.14, 83.90) --
	(137.19, 84.09) --
	(137.24, 84.28) --
	(137.29, 84.47) --
	(137.34, 84.67) --
	(137.39, 84.87) --
	(137.44, 85.07) --
	(137.49, 85.28) --
	(137.54, 85.48) --
	(137.59, 85.69) --
	(137.64, 85.90) --
	(137.69, 86.11) --
	(137.74, 86.33) --
	(137.79, 86.54) --
	(137.84, 86.76) --
	(137.90, 86.98) --
	(137.95, 87.21) --
	(138.00, 87.43) --
	(138.05, 87.65) --
	(138.10, 87.88) --
	(138.15, 88.11) --
	(138.20, 88.34) --
	(138.25, 88.57) --
	(138.30, 88.80) --
	(138.35, 89.03) --
	(138.40, 89.26) --
	(138.45, 89.50) --
	(138.50, 89.73) --
	(138.55, 89.97) --
	(138.60, 90.21) --
	(138.65, 90.44) --
	(138.70, 90.68) --
	(138.75, 90.92) --
	(138.81, 91.16) --
	(138.86, 91.39) --
	(138.91, 91.63) --
	(138.96, 91.87) --
	(139.01, 92.11) --
	(139.06, 92.35) --
	(139.11, 92.59) --
	(139.16, 92.82) --
	(139.21, 93.06) --
	(139.26, 93.30) --
	(139.31, 93.53) --
	(139.36, 93.77) --
	(139.41, 94.00) --
	(139.46, 94.24) --
	(139.51, 94.47) --
	(139.56, 94.70) --
	(139.61, 94.93) --
	(139.67, 95.16) --
	(139.72, 95.39) --
	(139.77, 95.62) --
	(139.82, 95.85) --
	(139.87, 96.07) --
	(139.92, 96.29) --
	(139.97, 96.52) --
	(140.02, 96.73) --
	(140.07, 96.95) --
	(140.12, 97.17) --
	(140.17, 97.38) --
	(140.22, 97.59) --
	(140.27, 97.80) --
	(140.32, 98.01) --
	(140.37, 98.22) --
	(140.42, 98.42) --
	(140.47, 98.62) --
	(140.53, 98.82) --
	(140.58, 99.02) --
	(140.63, 99.21) --
	(140.68, 99.40) --
	(140.73, 99.59) --
	(140.78, 99.77) --
	(140.83, 99.96) --
	(140.88,100.13) --
	(140.93,100.31) --
	(140.98,100.48) --
	(141.03,100.65) --
	(141.08,100.82) --
	(141.13,100.99) --
	(141.18,101.15) --
	(141.23,101.30) --
	(141.28,101.46) --
	(141.33,101.61) --
	(141.39,101.75) --
	(141.44,101.90) --
	(141.49,102.04) --
	(141.54,102.17) --
	(141.59,102.30) --
	(141.64,102.43) --
	(141.69,102.56) --
	(141.74,102.68) --
	(141.79,102.79) --
	(141.84,102.91) --
	(141.89,103.02) --
	(141.94,103.12) --
	(141.99,103.22) --
	(142.04,103.32) --
	(142.09,103.41) --
	(142.14,103.50) --
	(142.19,103.58) --
	(142.25,103.66) --
	(142.30,103.74) --
	(142.35,103.81) --
	(142.40,103.88) --
	(142.45,103.94) --
	(142.50,104.00) --
	(142.55,104.05) --
	(142.60,104.10) --
	(142.65,104.15) --
	(142.70,104.19) --
	(142.75,104.23) --
	(142.80,104.26) --
	(142.85,104.29) --
	(142.90,104.31) --
	(142.95,104.33) --
	(143.00,104.34) --
	(143.05,104.35) --
	(143.11,104.36) --
	(143.16,104.36) --
	(143.21,104.35) --
	(143.26,104.35) --
	(143.31,104.33) --
	(143.36,104.32) --
	(143.41,104.29) --
	(143.46,104.27) --
	(143.51,104.24) --
	(143.56,104.20) --
	(143.61,104.16) --
	(143.66,104.12) --
	(143.71,104.07) --
	(143.76,104.02) --
	(143.81,103.96) --
	(143.86,103.90) --
	(143.91,103.83) --
	(143.97,103.76) --
	(144.02,103.69) --
	(144.07,103.61) --
	(144.12,103.53) --
	(144.17,103.44) --
	(144.22,103.35) --
	(144.27,103.25) --
	(144.32,103.15) --
	(144.37,103.05) --
	(144.42,102.94) --
	(144.47,102.83) --
	(144.52,102.72) --
	(144.57,102.60) --
	(144.62,102.47) --
	(144.67,102.35) --
	(144.72,102.22) --
	(144.77,102.08) --
	(144.82,101.94) --
	(144.88,101.80) --
	(144.93,101.66) --
	(144.98,101.51) --
	(145.03,101.35) --
	(145.08,101.20) --
	(145.13,101.04) --
	(145.18,100.88) --
	(145.23,100.71) --
	(145.28,100.54) --
	(145.33,100.37) --
	(145.38,100.19) --
	(145.43,100.02) --
	(145.48, 99.83) --
	(145.53, 99.65) --
	(145.58, 99.46) --
	(145.63, 99.27) --
	(145.68, 99.08) --
	(145.74, 98.89) --
	(145.79, 98.69) --
	(145.84, 98.49) --
	(145.89, 98.29) --
	(145.94, 98.08) --
	(145.99, 97.87) --
	(146.04, 97.66) --
	(146.09, 97.45) --
	(146.14, 97.24) --
	(146.19, 97.02) --
	(146.24, 96.81) --
	(146.29, 96.59) --
	(146.34, 96.37) --
	(146.39, 96.15) --
	(146.44, 95.92) --
	(146.49, 95.70) --
	(146.54, 95.47) --
	(146.60, 95.24) --
	(146.65, 95.01) --
	(146.70, 94.78) --
	(146.75, 94.55) --
	(146.80, 94.32) --
	(146.85, 94.08) --
	(146.90, 93.85) --
	(146.95, 93.61) --
	(147.00, 93.38) --
	(147.05, 93.14) --
	(147.10, 92.90) --
	(147.15, 92.67) --
	(147.20, 92.43) --
	(147.25, 92.19) --
	(147.30, 91.95) --
	(147.35, 91.71) --
	(147.40, 91.47) --
	(147.46, 91.24) --
	(147.51, 91.00) --
	(147.56, 90.76) --
	(147.61, 90.52) --
	(147.66, 90.29) --
	(147.71, 90.05) --
	(147.76, 89.81) --
	(147.81, 89.58) --
	(147.86, 89.34) --
	(147.91, 89.11) --
	(147.96, 88.88) --
	(148.01, 88.64) --
	(148.06, 88.41) --
	(148.11, 88.18) --
	(148.16, 87.96) --
	(148.21, 87.73) --
	(148.26, 87.50) --
	(148.32, 87.28) --
	(148.37, 87.06) --
	(148.42, 86.84) --
	(148.47, 86.62) --
	(148.52, 86.40) --
	(148.57, 86.18) --
	(148.62, 85.97) --
	(148.67, 85.76) --
	(148.72, 85.55) --
	(148.77, 85.34) --
	(148.82, 85.14) --
	(148.87, 84.94) --
	(148.92, 84.74) --
	(148.97, 84.54) --
	(149.02, 84.34) --
	(149.07, 84.15) --
	(149.12, 83.96) --
	(149.18, 83.77) --
	(149.23, 83.59) --
	(149.28, 83.41) --
	(149.33, 83.23) --
	(149.38, 83.06) --
	(149.43, 82.88) --
	(149.48, 82.71) --
	(149.53, 82.55) --
	(149.58, 82.39) --
	(149.63, 82.23) --
	(149.68, 82.07) --
	(149.73, 81.92) --
	(149.78, 81.77) --
	(149.83, 81.62) --
	(149.88, 81.48) --
	(149.93, 81.34) --
	(149.98, 81.21) --
	(150.04, 81.08) --
	(150.09, 80.95) --
	(150.14, 80.83) --
	(150.19, 80.71) --
	(150.24, 80.59) --
	(150.29, 80.48) --
	(150.34, 80.37) --
	(150.39, 80.27) --
	(150.44, 80.17) --
	(150.49, 80.08) --
	(150.54, 79.98) --
	(150.59, 79.90) --
	(150.64, 79.81) --
	(150.69, 79.74) --
	(150.74, 79.66) --
	(150.79, 79.59) --
	(150.84, 79.53) --
	(150.89, 79.46) --
	(150.95, 79.41) --
	(151.00, 79.35) --
	(151.05, 79.31) --
	(151.10, 79.26) --
	(151.15, 79.22) --
	(151.20, 79.19) --
	(151.25, 79.16) --
	(151.30, 79.13) --
	(151.35, 79.11) --
	(151.40, 79.09) --
	(151.45, 79.08) --
	(151.50, 79.07) --
	(151.55, 79.07) --
	(151.60, 79.07) --
	(151.65, 79.07) --
	(151.70, 79.08) --
	(151.75, 79.10) --
	(151.81, 79.12) --
	(151.86, 79.14) --
	(151.91, 79.17) --
	(151.96, 79.20) --
	(152.01, 79.24) --
	(152.06, 79.28) --
	(152.11, 79.32) --
	(152.16, 79.37) --
	(152.21, 79.43) --
	(152.26, 79.48) --
	(152.31, 79.55) --
	(152.36, 79.61) --
	(152.41, 79.69) --
	(152.46, 79.76) --
	(152.51, 79.84) --
	(152.56, 79.93) --
	(152.61, 80.01) --
	(152.67, 80.11) --
	(152.72, 80.20) --
	(152.77, 80.30) --
	(152.82, 80.41) --
	(152.87, 80.52) --
	(152.92, 80.63) --
	(152.97, 80.75) --
	(153.02, 80.87) --
	(153.07, 80.99) --
	(153.12, 81.12) --
	(153.17, 81.25) --
	(153.22, 81.39) --
	(153.27, 81.53) --
	(153.32, 81.67) --
	(153.37, 81.82) --
	(153.42, 81.97) --
	(153.47, 82.12) --
	(153.53, 82.28) --
	(153.58, 82.44) --
	(153.63, 82.60) --
	(153.68, 82.77) --
	(153.73, 82.94) --
	(153.78, 83.11) --
	(153.83, 83.29) --
	(153.88, 83.47) --
	(153.93, 83.65) --
	(153.98, 83.84) --
	(154.03, 84.02) --
	(154.08, 84.22) --
	(154.13, 84.41) --
	(154.18, 84.60) --
	(154.23, 84.80) --
	(154.28, 85.00) --
	(154.33, 85.21) --
	(154.39, 85.41) --
	(154.44, 85.62) --
	(154.49, 85.83) --
	(154.54, 86.04) --
	(154.59, 86.26) --
	(154.64, 86.47) --
	(154.69, 86.69) --
	(154.74, 86.91) --
	(154.79, 87.13) --
	(154.84, 87.35) --
	(154.89, 87.58) --
	(154.94, 87.80) --
	(154.99, 88.03) --
	(155.04, 88.26) --
	(155.09, 88.49) --
	(155.14, 88.72) --
	(155.19, 88.95) --
	(155.25, 89.19) --
	(155.30, 89.42) --
	(155.35, 89.66) --
	(155.40, 89.89) --
	(155.45, 90.13) --
	(155.50, 90.36) --
	(155.55, 90.60) --
	(155.60, 90.84) --
	(155.65, 91.08) --
	(155.70, 91.32) --
	(155.75, 91.55) --
	(155.80, 91.79) --
	(155.85, 92.03) --
	(155.90, 92.27) --
	(155.95, 92.51) --
	(156.00, 92.74) --
	(156.05, 92.98) --
	(156.11, 93.22) --
	(156.16, 93.45) --
	(156.21, 93.69) --
	(156.26, 93.93) --
	(156.31, 94.16) --
	(156.36, 94.39) --
	(156.41, 94.63) --
	(156.46, 94.86) --
	(156.51, 95.09) --
	(156.56, 95.32) --
	(156.61, 95.54) --
	(156.66, 95.77) --
	(156.71, 96.00) --
	(156.76, 96.22) --
	(156.81, 96.44) --
	(156.86, 96.66) --
	(156.91, 96.88) --
	(156.97, 97.10) --
	(157.02, 97.31) --
	(157.07, 97.52) --
	(157.12, 97.73) --
	(157.17, 97.94) --
	(157.22, 98.15) --
	(157.27, 98.35) --
	(157.32, 98.56) --
	(157.37, 98.75) --
	(157.42, 98.95) --
	(157.47, 99.15) --
	(157.52, 99.34) --
	(157.57, 99.53) --
	(157.62, 99.71) --
	(157.67, 99.90) --
	(157.72,100.08) --
	(157.77,100.25) --
	(157.82,100.43) --
	(157.88,100.60) --
	(157.93,100.77) --
	(157.98,100.93) --
	(158.03,101.09) --
	(158.08,101.25) --
	(158.13,101.41) --
	(158.18,101.56) --
	(158.23,101.70) --
	(158.28,101.85) --
	(158.33,101.99) --
	(158.38,102.13) --
	(158.43,102.26) --
	(158.48,102.39) --
	(158.53,102.52) --
	(158.58,102.64) --
	(158.63,102.76) --
	(158.68,102.87) --
	(158.74,102.98) --
	(158.79,103.09) --
	(158.84,103.19) --
	(158.89,103.29) --
	(158.94,103.38) --
	(158.99,103.47) --
	(159.04,103.56) --
	(159.09,103.64) --
	(159.14,103.71) --
	(159.19,103.79) --
	(159.24,103.86) --
	(159.29,103.92) --
	(159.34,103.98) --
	(159.39,104.04) --
	(159.44,104.09) --
	(159.49,104.13) --
	(159.54,104.18) --
	(159.60,104.21) --
	(159.65,104.25) --
	(159.70,104.28) --
	(159.75,104.30) --
	(159.80,104.32) --
	(159.85,104.34) --
	(159.90,104.35) --
	(159.95,104.36) --
	(160.00,104.36) --
	(160.05,104.36) --
	(160.10,104.35) --
	(160.15,104.34) --
	(160.20,104.32) --
	(160.25,104.30) --
	(160.30,104.28) --
	(160.35,104.25) --
	(160.40,104.21) --
	(160.46,104.18) --
	(160.51,104.13) --
	(160.56,104.09) --
	(160.61,104.04) --
	(160.66,103.98) --
	(160.71,103.92) --
	(160.76,103.86) --
	(160.81,103.79) --
	(160.86,103.71) --
	(160.91,103.64) --
	(160.96,103.56) --
	(161.01,103.47) --
	(161.06,103.38) --
	(161.11,103.29) --
	(161.16,103.19) --
	(161.21,103.09) --
	(161.26,102.98) --
	(161.32,102.87) --
	(161.37,102.76) --
	(161.42,102.64) --
	(161.47,102.52) --
	(161.52,102.39) --
	(161.57,102.26) --
	(161.62,102.13) --
	(161.67,101.99) --
	(161.72,101.85) --
	(161.77,101.70) --
	(161.82,101.56) --
	(161.87,101.41) --
	(161.92,101.25) --
	(161.97,101.09) --
	(162.02,100.93) --
	(162.07,100.77) --
	(162.12,100.60) --
	(162.18,100.43) --
	(162.23,100.25) --
	(162.28,100.08) --
	(162.33, 99.90) --
	(162.38, 99.71) --
	(162.43, 99.53) --
	(162.48, 99.34) --
	(162.53, 99.15) --
	(162.58, 98.95) --
	(162.63, 98.75) --
	(162.68, 98.56) --
	(162.73, 98.35) --
	(162.78, 98.15) --
	(162.83, 97.94) --
	(162.88, 97.73) --
	(162.93, 97.52) --
	(162.98, 97.31) --
	(163.03, 97.10) --
	(163.09, 96.88) --
	(163.14, 96.66) --
	(163.19, 96.44) --
	(163.24, 96.22) --
	(163.29, 96.00) --
	(163.34, 95.77) --
	(163.39, 95.54) --
	(163.44, 95.32) --
	(163.49, 95.09) --
	(163.54, 94.86) --
	(163.59, 94.63) --
	(163.64, 94.39) --
	(163.69, 94.16) --
	(163.74, 93.93) --
	(163.79, 93.69) --
	(163.84, 93.45) --
	(163.89, 93.22) --
	(163.95, 92.98) --
	(164.00, 92.74) --
	(164.05, 92.51) --
	(164.10, 92.27) --
	(164.15, 92.03) --
	(164.20, 91.79) --
	(164.25, 91.55) --
	(164.30, 91.32) --
	(164.35, 91.08) --
	(164.40, 90.84) --
	(164.45, 90.60) --
	(164.50, 90.36) --
	(164.55, 90.13) --
	(164.60, 89.89) --
	(164.65, 89.66) --
	(164.70, 89.42) --
	(164.75, 89.19) --
	(164.81, 88.95) --
	(164.86, 88.72) --
	(164.91, 88.49) --
	(164.96, 88.26) --
	(165.01, 88.03) --
	(165.06, 87.80) --
	(165.11, 87.58) --
	(165.16, 87.35) --
	(165.21, 87.13) --
	(165.26, 86.91) --
	(165.31, 86.69) --
	(165.36, 86.47) --
	(165.41, 86.26) --
	(165.46, 86.04) --
	(165.51, 85.83) --
	(165.56, 85.62) --
	(165.61, 85.41) --
	(165.67, 85.21) --
	(165.72, 85.00) --
	(165.77, 84.80) --
	(165.82, 84.60) --
	(165.87, 84.41) --
	(165.92, 84.22) --
	(165.97, 84.02) --
	(166.02, 83.84) --
	(166.07, 83.65) --
	(166.12, 83.47) --
	(166.17, 83.29) --
	(166.22, 83.11) --
	(166.27, 82.94) --
	(166.32, 82.77) --
	(166.37, 82.60) --
	(166.42, 82.44) --
	(166.47, 82.28) --
	(166.53, 82.12) --
	(166.58, 81.97) --
	(166.63, 81.82) --
	(166.68, 81.67) --
	(166.73, 81.53) --
	(166.78, 81.39) --
	(166.83, 81.25) --
	(166.88, 81.12) --
	(166.93, 80.99) --
	(166.98, 80.87) --
	(167.03, 80.75) --
	(167.08, 80.63) --
	(167.13, 80.52) --
	(167.18, 80.41) --
	(167.23, 80.30) --
	(167.28, 80.20) --
	(167.33, 80.11) --
	(167.39, 80.01) --
	(167.44, 79.93) --
	(167.49, 79.84) --
	(167.54, 79.76) --
	(167.59, 79.69) --
	(167.64, 79.61) --
	(167.69, 79.55) --
	(167.74, 79.48) --
	(167.79, 79.43) --
	(167.84, 79.37) --
	(167.89, 79.32) --
	(167.94, 79.28) --
	(167.99, 79.24) --
	(168.04, 79.20) --
	(168.09, 79.17) --
	(168.14, 79.14) --
	(168.19, 79.12) --
	(168.25, 79.10) --
	(168.30, 79.08) --
	(168.35, 79.07) --
	(168.40, 79.07) --
	(168.45, 79.07) --
	(168.50, 79.07) --
	(168.55, 79.08) --
	(168.60, 79.09) --
	(168.65, 79.11) --
	(168.70, 79.13) --
	(168.75, 79.16) --
	(168.80, 79.19) --
	(168.85, 79.22) --
	(168.90, 79.26) --
	(168.95, 79.31) --
	(169.00, 79.35) --
	(169.05, 79.41) --
	(169.10, 79.46) --
	(169.16, 79.53) --
	(169.21, 79.59) --
	(169.26, 79.66) --
	(169.31, 79.74) --
	(169.36, 79.81) --
	(169.41, 79.90) --
	(169.46, 79.98) --
	(169.51, 80.08) --
	(169.56, 80.17) --
	(169.61, 80.27) --
	(169.66, 80.37) --
	(169.71, 80.48) --
	(169.76, 80.59) --
	(169.81, 80.71) --
	(169.86, 80.83) --
	(169.91, 80.95) --
	(169.96, 81.08) --
	(170.02, 81.21) --
	(170.07, 81.34) --
	(170.12, 81.48) --
	(170.17, 81.62) --
	(170.22, 81.77) --
	(170.27, 81.92) --
	(170.32, 82.07) --
	(170.37, 82.23) --
	(170.42, 82.39) --
	(170.47, 82.55) --
	(170.52, 82.71) --
	(170.57, 82.88) --
	(170.62, 83.06) --
	(170.67, 83.23) --
	(170.72, 83.41) --
	(170.77, 83.59) --
	(170.82, 83.77) --
	(170.88, 83.96) --
	(170.93, 84.15) --
	(170.98, 84.34) --
	(171.03, 84.54) --
	(171.08, 84.74) --
	(171.13, 84.94) --
	(171.18, 85.14) --
	(171.23, 85.34) --
	(171.28, 85.55) --
	(171.33, 85.76) --
	(171.38, 85.97) --
	(171.43, 86.18) --
	(171.48, 86.40) --
	(171.53, 86.62) --
	(171.58, 86.84) --
	(171.63, 87.06) --
	(171.68, 87.28) --
	(171.74, 87.50) --
	(171.79, 87.73) --
	(171.84, 87.96) --
	(171.89, 88.18) --
	(171.94, 88.41) --
	(171.99, 88.64) --
	(172.04, 88.88) --
	(172.09, 89.11) --
	(172.14, 89.34) --
	(172.19, 89.58) --
	(172.24, 89.81) --
	(172.29, 90.05) --
	(172.34, 90.29) --
	(172.39, 90.52) --
	(172.44, 90.76) --
	(172.49, 91.00) --
	(172.54, 91.24) --
	(172.60, 91.47) --
	(172.65, 91.71);

\path[] (119.53, 63.89) rectangle (175.17,119.53);
\end{scope}
\begin{scope}
\path[clip] (119.53,  8.25) rectangle (175.17, 63.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 17.10) --
	(175.17, 17.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 29.75) --
	(175.17, 29.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 42.39) --
	(175.17, 42.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.53, 55.04) --
	(175.17, 55.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.39,  8.25) --
	(128.39, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.03,  8.25) --
	(141.03, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.68,  8.25) --
	(153.68, 63.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.32,  8.25) --
	(166.32, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 10.78) --
	(175.17, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 23.43) --
	(175.17, 23.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 36.07) --
	(175.17, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 48.72) --
	(175.17, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.53, 61.36) --
	(175.17, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06,  8.25) --
	(122.06, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.71,  8.25) --
	(134.71, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.35,  8.25) --
	(147.35, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.00,  8.25) --
	(160.00, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,  8.25) --
	(172.65, 63.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 10.78) -- (122.06, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.77, 37.39) -- (122.77, 41.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.43, 41.23) -- (123.43, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 43.25) -- (123.88, 45.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.79, 45.83) -- (124.79, 47.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30, 47.55) -- (125.30, 48.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.97, 47.55) -- (126.97, 48.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.53, 46.09) -- (127.53, 48.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08, 44.92) -- (128.08, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 43.20) -- (128.64, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14, 38.35) -- (129.14, 43.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 39.26) -- (129.70, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.05, 38.35) -- (130.05, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 35.57) -- (130.31, 38.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.81, 33.09) -- (130.81, 35.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.37, 31.11) -- (131.37, 33.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.67, 29.90) -- (131.67, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 28.28) -- (131.98, 29.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.53, 26.41) -- (132.53, 28.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44, 24.34) -- (133.44, 26.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.00, 23.63) -- (134.00, 24.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.47, 23.63) -- (135.47, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 24.99) -- (136.58, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.19, 27.22) -- (137.19, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.64, 29.95) -- (137.64, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.25, 31.52) -- (138.25, 33.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60, 33.24) -- (138.60, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.11, 36.12) -- (139.11, 37.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.41, 37.64) -- (139.41, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.82, 39.51) -- (139.82, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.12, 41.28) -- (140.12, 42.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.78, 42.55) -- (140.78, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.23, 41.28) -- (141.23, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.79, 46.44) -- (141.79, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.40, 47.91) -- (142.40, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.07, 47.91) -- (144.07, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37, 47.25) -- (144.37, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62, 43.86) -- (144.62, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.38, 43.86) -- (145.38, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.89, 41.64) -- (145.89, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 39.41) -- (146.39, 41.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.80, 37.79) -- (146.80, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.20, 35.72) -- (147.20, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 34.30) -- (147.61, 35.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.91, 33.29) -- (147.91, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.11, 31.11) -- (148.11, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.62, 28.64) -- (148.62, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.28, 27.32) -- (149.28, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 25.75) -- (149.58, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.39, 24.49) -- (150.39, 25.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.74, 23.73) -- (150.74, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56, 23.73) -- (152.56, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.32, 24.49) -- (153.32, 26.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 26.97) -- (153.93, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49, 29.34) -- (154.49, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89, 31.32) -- (154.89, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50, 32.88) -- (155.50, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 34.86) -- (155.85, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 37.74) -- (156.46, 40.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.76, 40.22) -- (156.76, 42.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 42.09) -- (157.32, 44.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 40.22) -- (157.67, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.68, 46.74) -- (158.68, 47.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 47.81) -- (159.19, 48.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.56, 46.74) -- (160.56, 48.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.52, 46.74) -- (161.52, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 44.57) -- (161.72, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.68, 39.21) -- (162.68, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.34, 39.21) -- (163.34, 42.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 34.20) -- (164.00, 39.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55, 34.20) -- (164.55, 35.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 31.52) -- (165.01, 34.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.46, 29.34) -- (165.46, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92, 27.32) -- (165.92, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53, 26.11) -- (166.53, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.78, 25.30) -- (166.78, 26.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 23.68) -- (167.44, 25.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46, 23.68) -- (169.46, 25.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.12, 25.30) -- (170.12, 26.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.62, 26.81) -- (170.62, 28.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 28.23) -- (171.13, 30.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.63, 30.91) -- (171.63, 32.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.24, 28.23) -- (172.24, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65, 10.78) -- (172.65, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 10.78) -- (172.65, 10.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.00, 23.63) -- (135.47, 23.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.44, 23.68) -- (169.46, 23.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.74, 23.73) -- (152.56, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.44, 24.34) -- (134.00, 24.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.39, 24.49) -- (153.32, 24.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.47, 24.99) -- (136.58, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.78, 25.30) -- (167.44, 25.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46, 25.30) -- (170.12, 25.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 25.75) -- (150.39, 25.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53, 26.11) -- (166.78, 26.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.53, 26.41) -- (133.44, 26.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.12, 26.81) -- (170.62, 26.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.32, 26.97) -- (153.93, 26.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 27.22) -- (137.19, 27.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.28, 27.32) -- (149.58, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.92, 27.32) -- (166.53, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.62, 28.23) -- (172.24, 28.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 28.28) -- (132.53, 28.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.62, 28.64) -- (149.28, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 29.34) -- (154.49, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.46, 29.34) -- (165.92, 29.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.67, 29.90) -- (131.98, 29.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 29.95) -- (137.64, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 30.91) -- (171.63, 30.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.37, 31.11) -- (131.67, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.11, 31.11) -- (148.62, 31.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.49, 31.32) -- (154.89, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.64, 31.52) -- (138.25, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 31.52) -- (165.46, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89, 32.88) -- (155.50, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.63, 32.93) -- (172.24, 32.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.81, 33.09) -- (131.37, 33.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.25, 33.24) -- (138.60, 33.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.91, 33.29) -- (148.11, 33.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 34.20) -- (165.01, 34.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.61, 34.30) -- (147.91, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50, 34.86) -- (155.85, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.31, 35.57) -- (130.81, 35.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.24, 35.67) -- (172.65, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.20, 35.72) -- (147.61, 35.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 35.97) -- (164.55, 35.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.60, 36.12) -- (139.11, 36.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 37.39) -- (122.77, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.11, 37.64) -- (139.41, 37.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 37.74) -- (156.46, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.80, 37.79) -- (147.20, 37.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14, 38.35) -- (130.31, 38.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.68, 39.21) -- (164.00, 39.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 39.26) -- (130.05, 39.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 39.41) -- (146.80, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.41, 39.51) -- (139.82, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.46, 40.22) -- (157.67, 40.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.14, 40.98) -- (129.70, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.77, 41.23) -- (123.43, 41.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.82, 41.28) -- (141.23, 41.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.89, 41.64) -- (146.39, 41.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.76, 42.09) -- (157.32, 42.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.68, 42.24) -- (163.34, 42.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.12, 42.55) -- (140.78, 42.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 43.20) -- (129.14, 43.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.43, 43.25) -- (123.88, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62, 43.86) -- (145.89, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 44.21) -- (157.67, 44.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 44.57) -- (162.68, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.08, 44.92) -- (128.64, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.82, 45.18) -- (141.23, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62, 45.73) -- (145.38, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.88, 45.83) -- (124.79, 45.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.53, 46.09) -- (128.08, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.23, 46.44) -- (141.79, 46.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.67, 46.74) -- (158.68, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.56, 46.74) -- (161.72, 46.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.37, 47.25) -- (144.62, 47.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.79, 47.55) -- (127.53, 47.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.68, 47.81) -- (159.19, 47.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.79, 47.91) -- (142.40, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.07, 47.91) -- (144.37, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.56, 48.16) -- (161.52, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 48.46) -- (160.56, 48.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.30, 48.62) -- (127.53, 48.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.40, 48.67) -- (144.07, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.06, 61.36) -- (172.65, 61.36);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.06, 36.07) --
	(122.11, 36.31) --
	(122.16, 36.55) --
	(122.21, 36.79) --
	(122.26, 37.02) --
	(122.32, 37.26) --
	(122.37, 37.50) --
	(122.42, 37.73) --
	(122.47, 37.97) --
	(122.52, 38.21) --
	(122.57, 38.44) --
	(122.62, 38.67) --
	(122.67, 38.91) --
	(122.72, 39.14) --
	(122.77, 39.37) --
	(122.82, 39.60) --
	(122.87, 39.83) --
	(122.92, 40.05) --
	(122.97, 40.28) --
	(123.02, 40.50) --
	(123.07, 40.73) --
	(123.12, 40.95) --
	(123.18, 41.17) --
	(123.23, 41.38) --
	(123.28, 41.60) --
	(123.33, 41.81) --
	(123.38, 42.02) --
	(123.43, 42.23) --
	(123.48, 42.44) --
	(123.53, 42.64) --
	(123.58, 42.85) --
	(123.63, 43.05) --
	(123.68, 43.24) --
	(123.73, 43.44) --
	(123.78, 43.63) --
	(123.83, 43.82) --
	(123.88, 44.01) --
	(123.93, 44.19) --
	(123.98, 44.37) --
	(124.04, 44.55) --
	(124.09, 44.73) --
	(124.14, 44.90) --
	(124.19, 45.07) --
	(124.24, 45.23) --
	(124.29, 45.40) --
	(124.34, 45.56) --
	(124.39, 45.71) --
	(124.44, 45.87) --
	(124.49, 46.01) --
	(124.54, 46.16) --
	(124.59, 46.30) --
	(124.64, 46.44) --
	(124.69, 46.57) --
	(124.74, 46.71) --
	(124.79, 46.83) --
	(124.84, 46.96) --
	(124.90, 47.08) --
	(124.95, 47.19) --
	(125.00, 47.30) --
	(125.05, 47.41) --
	(125.10, 47.51) --
	(125.15, 47.61) --
	(125.20, 47.71) --
	(125.25, 47.80) --
	(125.30, 47.89) --
	(125.35, 47.97) --
	(125.40, 48.05) --
	(125.45, 48.12) --
	(125.50, 48.19) --
	(125.55, 48.26) --
	(125.60, 48.32) --
	(125.65, 48.38) --
	(125.70, 48.43) --
	(125.76, 48.48) --
	(125.81, 48.52) --
	(125.86, 48.56) --
	(125.91, 48.60) --
	(125.96, 48.63) --
	(126.01, 48.65) --
	(126.06, 48.67) --
	(126.11, 48.69) --
	(126.16, 48.70) --
	(126.21, 48.71) --
	(126.26, 48.72) --
	(126.31, 48.72) --
	(126.36, 48.71) --
	(126.41, 48.70) --
	(126.46, 48.69) --
	(126.51, 48.67) --
	(126.56, 48.64) --
	(126.61, 48.62) --
	(126.67, 48.58) --
	(126.72, 48.55) --
	(126.77, 48.51) --
	(126.82, 48.46) --
	(126.87, 48.41) --
	(126.92, 48.36) --
	(126.97, 48.30) --
	(127.02, 48.24) --
	(127.07, 48.17) --
	(127.12, 48.10) --
	(127.17, 48.02) --
	(127.22, 47.94) --
	(127.27, 47.86) --
	(127.32, 47.77) --
	(127.37, 47.68) --
	(127.42, 47.58) --
	(127.47, 47.48) --
	(127.53, 47.37) --
	(127.58, 47.27) --
	(127.63, 47.15) --
	(127.68, 47.04) --
	(127.73, 46.91) --
	(127.78, 46.79) --
	(127.83, 46.66) --
	(127.88, 46.53) --
	(127.93, 46.39) --
	(127.98, 46.25) --
	(128.03, 46.11) --
	(128.08, 45.96) --
	(128.13, 45.81) --
	(128.18, 45.66) --
	(128.23, 45.50) --
	(128.28, 45.34) --
	(128.33, 45.18) --
	(128.39, 45.01) --
	(128.44, 44.84) --
	(128.49, 44.67) --
	(128.54, 44.49) --
	(128.59, 44.31) --
	(128.64, 44.13) --
	(128.69, 43.95) --
	(128.74, 43.76) --
	(128.79, 43.57) --
	(128.84, 43.37) --
	(128.89, 43.18) --
	(128.94, 42.98) --
	(128.99, 42.78) --
	(129.04, 42.58) --
	(129.09, 42.37) --
	(129.14, 42.16) --
	(129.19, 41.95) --
	(129.25, 41.74) --
	(129.30, 41.53) --
	(129.35, 41.31) --
	(129.40, 41.09) --
	(129.45, 40.87) --
	(129.50, 40.65) --
	(129.55, 40.43) --
	(129.60, 40.20) --
	(129.65, 39.98) --
	(129.70, 39.75) --
	(129.75, 39.52) --
	(129.80, 39.29) --
	(129.85, 39.06) --
	(129.90, 38.83) --
	(129.95, 38.60) --
	(130.00, 38.36) --
	(130.05, 38.13) --
	(130.11, 37.89) --
	(130.16, 37.66) --
	(130.21, 37.42) --
	(130.26, 37.18) --
	(130.31, 36.94) --
	(130.36, 36.71) --
	(130.41, 36.47) --
	(130.46, 36.23) --
	(130.51, 35.99) --
	(130.56, 35.75) --
	(130.61, 35.51) --
	(130.66, 35.28) --
	(130.71, 35.04) --
	(130.76, 34.80) --
	(130.81, 34.56) --
	(130.86, 34.33) --
	(130.91, 34.09) --
	(130.97, 33.86) --
	(131.02, 33.62) --
	(131.07, 33.39) --
	(131.12, 33.16) --
	(131.17, 32.93) --
	(131.22, 32.70) --
	(131.27, 32.47) --
	(131.32, 32.24) --
	(131.37, 32.01) --
	(131.42, 31.79) --
	(131.47, 31.56) --
	(131.52, 31.34) --
	(131.57, 31.12) --
	(131.62, 30.90) --
	(131.67, 30.69) --
	(131.72, 30.47) --
	(131.77, 30.26) --
	(131.83, 30.05) --
	(131.88, 29.84) --
	(131.93, 29.63) --
	(131.98, 29.43) --
	(132.03, 29.23) --
	(132.08, 29.03) --
	(132.13, 28.83) --
	(132.18, 28.64) --
	(132.23, 28.45) --
	(132.28, 28.26) --
	(132.33, 28.07) --
	(132.38, 27.89) --
	(132.43, 27.71) --
	(132.48, 27.53) --
	(132.53, 27.36) --
	(132.58, 27.19) --
	(132.63, 27.02) --
	(132.68, 26.85) --
	(132.74, 26.69) --
	(132.79, 26.53) --
	(132.84, 26.38) --
	(132.89, 26.23) --
	(132.94, 26.08) --
	(132.99, 25.93) --
	(133.04, 25.79) --
	(133.09, 25.66) --
	(133.14, 25.52) --
	(133.19, 25.39) --
	(133.24, 25.27) --
	(133.29, 25.15) --
	(133.34, 25.03) --
	(133.39, 24.91) --
	(133.44, 24.80) --
	(133.49, 24.70) --
	(133.54, 24.59) --
	(133.60, 24.50) --
	(133.65, 24.40) --
	(133.70, 24.31) --
	(133.75, 24.23) --
	(133.80, 24.15) --
	(133.85, 24.07) --
	(133.90, 24.00) --
	(133.95, 23.93) --
	(134.00, 23.86) --
	(134.05, 23.80) --
	(134.10, 23.75) --
	(134.15, 23.70) --
	(134.20, 23.65) --
	(134.25, 23.61) --
	(134.30, 23.57) --
	(134.35, 23.53) --
	(134.40, 23.51) --
	(134.46, 23.48) --
	(134.51, 23.46) --
	(134.56, 23.45) --
	(134.61, 23.43) --
	(134.66, 23.43) --
	(134.71, 23.43) --
	(134.76, 23.43) --
	(134.81, 23.43) --
	(134.86, 23.45) --
	(134.91, 23.46) --
	(134.96, 23.48) --
	(135.01, 23.51) --
	(135.06, 23.53) --
	(135.11, 23.57) --
	(135.16, 23.61) --
	(135.21, 23.65) --
	(135.26, 23.70) --
	(135.32, 23.75) --
	(135.37, 23.80) --
	(135.42, 23.86) --
	(135.47, 23.93) --
	(135.52, 24.00) --
	(135.57, 24.07) --
	(135.62, 24.15) --
	(135.67, 24.23) --
	(135.72, 24.31) --
	(135.77, 24.40) --
	(135.82, 24.50) --
	(135.87, 24.59) --
	(135.92, 24.70) --
	(135.97, 24.80) --
	(136.02, 24.91) --
	(136.07, 25.03) --
	(136.12, 25.15) --
	(136.18, 25.27) --
	(136.23, 25.39) --
	(136.28, 25.52) --
	(136.33, 25.66) --
	(136.38, 25.79) --
	(136.43, 25.93) --
	(136.48, 26.08) --
	(136.53, 26.23) --
	(136.58, 26.38) --
	(136.63, 26.53) --
	(136.68, 26.69) --
	(136.73, 26.85) --
	(136.78, 27.02) --
	(136.83, 27.19) --
	(136.88, 27.36) --
	(136.93, 27.53) --
	(136.98, 27.71) --
	(137.04, 27.89) --
	(137.09, 28.07) --
	(137.14, 28.26) --
	(137.19, 28.45) --
	(137.24, 28.64) --
	(137.29, 28.83) --
	(137.34, 29.03) --
	(137.39, 29.23) --
	(137.44, 29.43) --
	(137.49, 29.63) --
	(137.54, 29.84) --
	(137.59, 30.05) --
	(137.64, 30.26) --
	(137.69, 30.47) --
	(137.74, 30.69) --
	(137.79, 30.90) --
	(137.84, 31.12) --
	(137.90, 31.34) --
	(137.95, 31.56) --
	(138.00, 31.79) --
	(138.05, 32.01) --
	(138.10, 32.24) --
	(138.15, 32.47) --
	(138.20, 32.70) --
	(138.25, 32.93) --
	(138.30, 33.16) --
	(138.35, 33.39) --
	(138.40, 33.62) --
	(138.45, 33.86) --
	(138.50, 34.09) --
	(138.55, 34.33) --
	(138.60, 34.56) --
	(138.65, 34.80) --
	(138.70, 35.04) --
	(138.75, 35.28) --
	(138.81, 35.51) --
	(138.86, 35.75) --
	(138.91, 35.99) --
	(138.96, 36.23) --
	(139.01, 36.47) --
	(139.06, 36.71) --
	(139.11, 36.94) --
	(139.16, 37.18) --
	(139.21, 37.42) --
	(139.26, 37.66) --
	(139.31, 37.89) --
	(139.36, 38.13) --
	(139.41, 38.36) --
	(139.46, 38.60) --
	(139.51, 38.83) --
	(139.56, 39.06) --
	(139.61, 39.29) --
	(139.67, 39.52) --
	(139.72, 39.75) --
	(139.77, 39.98) --
	(139.82, 40.20) --
	(139.87, 40.43) --
	(139.92, 40.65) --
	(139.97, 40.87) --
	(140.02, 41.09) --
	(140.07, 41.31) --
	(140.12, 41.53) --
	(140.17, 41.74) --
	(140.22, 41.95) --
	(140.27, 42.16) --
	(140.32, 42.37) --
	(140.37, 42.58) --
	(140.42, 42.78) --
	(140.47, 42.98) --
	(140.53, 43.18) --
	(140.58, 43.37) --
	(140.63, 43.57) --
	(140.68, 43.76) --
	(140.73, 43.95) --
	(140.78, 44.13) --
	(140.83, 44.31) --
	(140.88, 44.49) --
	(140.93, 44.67) --
	(140.98, 44.84) --
	(141.03, 45.01) --
	(141.08, 45.18) --
	(141.13, 45.34) --
	(141.18, 45.50) --
	(141.23, 45.66) --
	(141.28, 45.81) --
	(141.33, 45.96) --
	(141.39, 46.11) --
	(141.44, 46.25) --
	(141.49, 46.39) --
	(141.54, 46.53) --
	(141.59, 46.66) --
	(141.64, 46.79) --
	(141.69, 46.91) --
	(141.74, 47.04) --
	(141.79, 47.15) --
	(141.84, 47.27) --
	(141.89, 47.37) --
	(141.94, 47.48) --
	(141.99, 47.58) --
	(142.04, 47.68) --
	(142.09, 47.77) --
	(142.14, 47.86) --
	(142.19, 47.94) --
	(142.25, 48.02) --
	(142.30, 48.10) --
	(142.35, 48.17) --
	(142.40, 48.24) --
	(142.45, 48.30) --
	(142.50, 48.36) --
	(142.55, 48.41) --
	(142.60, 48.46) --
	(142.65, 48.51) --
	(142.70, 48.55) --
	(142.75, 48.58) --
	(142.80, 48.62) --
	(142.85, 48.64) --
	(142.90, 48.67) --
	(142.95, 48.69) --
	(143.00, 48.70) --
	(143.05, 48.71) --
	(143.11, 48.72) --
	(143.16, 48.72) --
	(143.21, 48.71) --
	(143.26, 48.70) --
	(143.31, 48.69) --
	(143.36, 48.67) --
	(143.41, 48.65) --
	(143.46, 48.63) --
	(143.51, 48.60) --
	(143.56, 48.56) --
	(143.61, 48.52) --
	(143.66, 48.48) --
	(143.71, 48.43) --
	(143.76, 48.38) --
	(143.81, 48.32) --
	(143.86, 48.26) --
	(143.91, 48.19) --
	(143.97, 48.12) --
	(144.02, 48.05) --
	(144.07, 47.97) --
	(144.12, 47.89) --
	(144.17, 47.80) --
	(144.22, 47.71) --
	(144.27, 47.61) --
	(144.32, 47.51) --
	(144.37, 47.41) --
	(144.42, 47.30) --
	(144.47, 47.19) --
	(144.52, 47.08) --
	(144.57, 46.96) --
	(144.62, 46.83) --
	(144.67, 46.71) --
	(144.72, 46.57) --
	(144.77, 46.44) --
	(144.82, 46.30) --
	(144.88, 46.16) --
	(144.93, 46.01) --
	(144.98, 45.87) --
	(145.03, 45.71) --
	(145.08, 45.56) --
	(145.13, 45.40) --
	(145.18, 45.23) --
	(145.23, 45.07) --
	(145.28, 44.90) --
	(145.33, 44.73) --
	(145.38, 44.55) --
	(145.43, 44.37) --
	(145.48, 44.19) --
	(145.53, 44.01) --
	(145.58, 43.82) --
	(145.63, 43.63) --
	(145.68, 43.44) --
	(145.74, 43.24) --
	(145.79, 43.05) --
	(145.84, 42.85) --
	(145.89, 42.64) --
	(145.94, 42.44) --
	(145.99, 42.23) --
	(146.04, 42.02) --
	(146.09, 41.81) --
	(146.14, 41.60) --
	(146.19, 41.38) --
	(146.24, 41.17) --
	(146.29, 40.95) --
	(146.34, 40.73) --
	(146.39, 40.50) --
	(146.44, 40.28) --
	(146.49, 40.05) --
	(146.54, 39.83) --
	(146.60, 39.60) --
	(146.65, 39.37) --
	(146.70, 39.14) --
	(146.75, 38.91) --
	(146.80, 38.67) --
	(146.85, 38.44) --
	(146.90, 38.21) --
	(146.95, 37.97) --
	(147.00, 37.73) --
	(147.05, 37.50) --
	(147.10, 37.26) --
	(147.15, 37.02) --
	(147.20, 36.79) --
	(147.25, 36.55) --
	(147.30, 36.31) --
	(147.35, 36.07) --
	(147.40, 35.83) --
	(147.46, 35.59) --
	(147.51, 35.36) --
	(147.56, 35.12) --
	(147.61, 34.88) --
	(147.66, 34.64) --
	(147.71, 34.41) --
	(147.76, 34.17) --
	(147.81, 33.94) --
	(147.86, 33.70) --
	(147.91, 33.47) --
	(147.96, 33.23) --
	(148.01, 33.00) --
	(148.06, 32.77) --
	(148.11, 32.54) --
	(148.16, 32.31) --
	(148.21, 32.09) --
	(148.26, 31.86) --
	(148.32, 31.64) --
	(148.37, 31.42) --
	(148.42, 31.19) --
	(148.47, 30.98) --
	(148.52, 30.76) --
	(148.57, 30.54) --
	(148.62, 30.33) --
	(148.67, 30.12) --
	(148.72, 29.91) --
	(148.77, 29.70) --
	(148.82, 29.50) --
	(148.87, 29.29) --
	(148.92, 29.09) --
	(148.97, 28.90) --
	(149.02, 28.70) --
	(149.07, 28.51) --
	(149.12, 28.32) --
	(149.18, 28.13) --
	(149.23, 27.95) --
	(149.28, 27.77) --
	(149.33, 27.59) --
	(149.38, 27.41) --
	(149.43, 27.24) --
	(149.48, 27.07) --
	(149.53, 26.91) --
	(149.58, 26.74) --
	(149.63, 26.59) --
	(149.68, 26.43) --
	(149.73, 26.28) --
	(149.78, 26.13) --
	(149.83, 25.98) --
	(149.88, 25.84) --
	(149.93, 25.70) --
	(149.98, 25.57) --
	(150.04, 25.44) --
	(150.09, 25.31) --
	(150.14, 25.19) --
	(150.19, 25.07) --
	(150.24, 24.95) --
	(150.29, 24.84) --
	(150.34, 24.73) --
	(150.39, 24.63) --
	(150.44, 24.53) --
	(150.49, 24.43) --
	(150.54, 24.34) --
	(150.59, 24.26) --
	(150.64, 24.17) --
	(150.69, 24.09) --
	(150.74, 24.02) --
	(150.79, 23.95) --
	(150.84, 23.88) --
	(150.89, 23.82) --
	(150.95, 23.77) --
	(151.00, 23.71) --
	(151.05, 23.66) --
	(151.10, 23.62) --
	(151.15, 23.58) --
	(151.20, 23.55) --
	(151.25, 23.52) --
	(151.30, 23.49) --
	(151.35, 23.47) --
	(151.40, 23.45) --
	(151.45, 23.44) --
	(151.50, 23.43) --
	(151.55, 23.43) --
	(151.60, 23.43) --
	(151.65, 23.43) --
	(151.70, 23.44) --
	(151.75, 23.46) --
	(151.81, 23.47) --
	(151.86, 23.50) --
	(151.91, 23.52) --
	(151.96, 23.56) --
	(152.01, 23.59) --
	(152.06, 23.63) --
	(152.11, 23.68) --
	(152.16, 23.73) --
	(152.21, 23.78) --
	(152.26, 23.84) --
	(152.31, 23.91) --
	(152.36, 23.97) --
	(152.41, 24.04) --
	(152.46, 24.12) --
	(152.51, 24.20) --
	(152.56, 24.28) --
	(152.61, 24.37) --
	(152.67, 24.47) --
	(152.72, 24.56) --
	(152.77, 24.66) --
	(152.82, 24.77) --
	(152.87, 24.88) --
	(152.92, 24.99) --
	(152.97, 25.11) --
	(153.02, 25.23) --
	(153.07, 25.35) --
	(153.12, 25.48) --
	(153.17, 25.61) --
	(153.22, 25.75) --
	(153.27, 25.89) --
	(153.32, 26.03) --
	(153.37, 26.18) --
	(153.42, 26.33) --
	(153.47, 26.48) --
	(153.53, 26.64) --
	(153.58, 26.80) --
	(153.63, 26.96) --
	(153.68, 27.13) --
	(153.73, 27.30) --
	(153.78, 27.47) --
	(153.83, 27.65) --
	(153.88, 27.83) --
	(153.93, 28.01) --
	(153.98, 28.20) --
	(154.03, 28.38) --
	(154.08, 28.57) --
	(154.13, 28.77) --
	(154.18, 28.96) --
	(154.23, 29.16) --
	(154.28, 29.36) --
	(154.33, 29.57) --
	(154.39, 29.77) --
	(154.44, 29.98) --
	(154.49, 30.19) --
	(154.54, 30.40) --
	(154.59, 30.61) --
	(154.64, 30.83) --
	(154.69, 31.05) --
	(154.74, 31.27) --
	(154.79, 31.49) --
	(154.84, 31.71) --
	(154.89, 31.94) --
	(154.94, 32.16) --
	(154.99, 32.39) --
	(155.04, 32.62) --
	(155.09, 32.85) --
	(155.14, 33.08) --
	(155.19, 33.31) --
	(155.25, 33.55) --
	(155.30, 33.78) --
	(155.35, 34.01) --
	(155.40, 34.25) --
	(155.45, 34.49) --
	(155.50, 34.72) --
	(155.55, 34.96) --
	(155.60, 35.20) --
	(155.65, 35.44) --
	(155.70, 35.67) --
	(155.75, 35.91) --
	(155.80, 36.15) --
	(155.85, 36.39) --
	(155.90, 36.63) --
	(155.95, 36.86) --
	(156.00, 37.10) --
	(156.05, 37.34) --
	(156.11, 37.58) --
	(156.16, 37.81) --
	(156.21, 38.05) --
	(156.26, 38.28) --
	(156.31, 38.52) --
	(156.36, 38.75) --
	(156.41, 38.98) --
	(156.46, 39.22) --
	(156.51, 39.45) --
	(156.56, 39.68) --
	(156.61, 39.90) --
	(156.66, 40.13) --
	(156.71, 40.35) --
	(156.76, 40.58) --
	(156.81, 40.80) --
	(156.86, 41.02) --
	(156.91, 41.24) --
	(156.97, 41.46) --
	(157.02, 41.67) --
	(157.07, 41.88) --
	(157.12, 42.09) --
	(157.17, 42.30) --
	(157.22, 42.51) --
	(157.27, 42.71) --
	(157.32, 42.91) --
	(157.37, 43.11) --
	(157.42, 43.31) --
	(157.47, 43.50) --
	(157.52, 43.70) --
	(157.57, 43.88) --
	(157.62, 44.07) --
	(157.67, 44.25) --
	(157.72, 44.43) --
	(157.77, 44.61) --
	(157.82, 44.79) --
	(157.88, 44.96) --
	(157.93, 45.12) --
	(157.98, 45.29) --
	(158.03, 45.45) --
	(158.08, 45.61) --
	(158.13, 45.76) --
	(158.18, 45.92) --
	(158.23, 46.06) --
	(158.28, 46.21) --
	(158.33, 46.35) --
	(158.38, 46.49) --
	(158.43, 46.62) --
	(158.48, 46.75) --
	(158.53, 46.87) --
	(158.58, 47.00) --
	(158.63, 47.11) --
	(158.68, 47.23) --
	(158.74, 47.34) --
	(158.79, 47.44) --
	(158.84, 47.55) --
	(158.89, 47.64) --
	(158.94, 47.74) --
	(158.99, 47.83) --
	(159.04, 47.91) --
	(159.09, 48.00) --
	(159.14, 48.07) --
	(159.19, 48.15) --
	(159.24, 48.21) --
	(159.29, 48.28) --
	(159.34, 48.34) --
	(159.39, 48.39) --
	(159.44, 48.45) --
	(159.49, 48.49) --
	(159.54, 48.54) --
	(159.60, 48.57) --
	(159.65, 48.61) --
	(159.70, 48.64) --
	(159.75, 48.66) --
	(159.80, 48.68) --
	(159.85, 48.70) --
	(159.90, 48.71) --
	(159.95, 48.71) --
	(160.00, 48.72) --
	(160.05, 48.71) --
	(160.10, 48.71) --
	(160.15, 48.70) --
	(160.20, 48.68) --
	(160.25, 48.66) --
	(160.30, 48.64) --
	(160.35, 48.61) --
	(160.40, 48.57) --
	(160.46, 48.54) --
	(160.51, 48.49) --
	(160.56, 48.45) --
	(160.61, 48.39) --
	(160.66, 48.34) --
	(160.71, 48.28) --
	(160.76, 48.21) --
	(160.81, 48.15) --
	(160.86, 48.07) --
	(160.91, 48.00) --
	(160.96, 47.91) --
	(161.01, 47.83) --
	(161.06, 47.74) --
	(161.11, 47.64) --
	(161.16, 47.55) --
	(161.21, 47.44) --
	(161.26, 47.34) --
	(161.32, 47.23) --
	(161.37, 47.11) --
	(161.42, 47.00) --
	(161.47, 46.87) --
	(161.52, 46.75) --
	(161.57, 46.62) --
	(161.62, 46.49) --
	(161.67, 46.35) --
	(161.72, 46.21) --
	(161.77, 46.06) --
	(161.82, 45.92) --
	(161.87, 45.76) --
	(161.92, 45.61) --
	(161.97, 45.45) --
	(162.02, 45.29) --
	(162.07, 45.12) --
	(162.12, 44.96) --
	(162.18, 44.79) --
	(162.23, 44.61) --
	(162.28, 44.43) --
	(162.33, 44.25) --
	(162.38, 44.07) --
	(162.43, 43.88) --
	(162.48, 43.70) --
	(162.53, 43.50) --
	(162.58, 43.31) --
	(162.63, 43.11) --
	(162.68, 42.91) --
	(162.73, 42.71) --
	(162.78, 42.51) --
	(162.83, 42.30) --
	(162.88, 42.09) --
	(162.93, 41.88) --
	(162.98, 41.67) --
	(163.03, 41.46) --
	(163.09, 41.24) --
	(163.14, 41.02) --
	(163.19, 40.80) --
	(163.24, 40.58) --
	(163.29, 40.35) --
	(163.34, 40.13) --
	(163.39, 39.90) --
	(163.44, 39.68) --
	(163.49, 39.45) --
	(163.54, 39.22) --
	(163.59, 38.98) --
	(163.64, 38.75) --
	(163.69, 38.52) --
	(163.74, 38.28) --
	(163.79, 38.05) --
	(163.84, 37.81) --
	(163.89, 37.58) --
	(163.95, 37.34) --
	(164.00, 37.10) --
	(164.05, 36.86) --
	(164.10, 36.63) --
	(164.15, 36.39) --
	(164.20, 36.15) --
	(164.25, 35.91) --
	(164.30, 35.67) --
	(164.35, 35.44) --
	(164.40, 35.20) --
	(164.45, 34.96) --
	(164.50, 34.72) --
	(164.55, 34.49) --
	(164.60, 34.25) --
	(164.65, 34.01) --
	(164.70, 33.78) --
	(164.75, 33.55) --
	(164.81, 33.31) --
	(164.86, 33.08) --
	(164.91, 32.85) --
	(164.96, 32.62) --
	(165.01, 32.39) --
	(165.06, 32.16) --
	(165.11, 31.94) --
	(165.16, 31.71) --
	(165.21, 31.49) --
	(165.26, 31.27) --
	(165.31, 31.05) --
	(165.36, 30.83) --
	(165.41, 30.61) --
	(165.46, 30.40) --
	(165.51, 30.19) --
	(165.56, 29.98) --
	(165.61, 29.77) --
	(165.67, 29.57) --
	(165.72, 29.36) --
	(165.77, 29.16) --
	(165.82, 28.96) --
	(165.87, 28.77) --
	(165.92, 28.57) --
	(165.97, 28.38) --
	(166.02, 28.20) --
	(166.07, 28.01) --
	(166.12, 27.83) --
	(166.17, 27.65) --
	(166.22, 27.47) --
	(166.27, 27.30) --
	(166.32, 27.13) --
	(166.37, 26.96) --
	(166.42, 26.80) --
	(166.47, 26.64) --
	(166.53, 26.48) --
	(166.58, 26.33) --
	(166.63, 26.18) --
	(166.68, 26.03) --
	(166.73, 25.89) --
	(166.78, 25.75) --
	(166.83, 25.61) --
	(166.88, 25.48) --
	(166.93, 25.35) --
	(166.98, 25.23) --
	(167.03, 25.11) --
	(167.08, 24.99) --
	(167.13, 24.88) --
	(167.18, 24.77) --
	(167.23, 24.66) --
	(167.28, 24.56) --
	(167.33, 24.47) --
	(167.39, 24.37) --
	(167.44, 24.28) --
	(167.49, 24.20) --
	(167.54, 24.12) --
	(167.59, 24.04) --
	(167.64, 23.97) --
	(167.69, 23.91) --
	(167.74, 23.84) --
	(167.79, 23.78) --
	(167.84, 23.73) --
	(167.89, 23.68) --
	(167.94, 23.63) --
	(167.99, 23.59) --
	(168.04, 23.56) --
	(168.09, 23.52) --
	(168.14, 23.50) --
	(168.19, 23.47) --
	(168.25, 23.46) --
	(168.30, 23.44) --
	(168.35, 23.43) --
	(168.40, 23.43) --
	(168.45, 23.43) --
	(168.50, 23.43) --
	(168.55, 23.44) --
	(168.60, 23.45) --
	(168.65, 23.47) --
	(168.70, 23.49) --
	(168.75, 23.52) --
	(168.80, 23.55) --
	(168.85, 23.58) --
	(168.90, 23.62) --
	(168.95, 23.66) --
	(169.00, 23.71) --
	(169.05, 23.77) --
	(169.10, 23.82) --
	(169.16, 23.88) --
	(169.21, 23.95) --
	(169.26, 24.02) --
	(169.31, 24.09) --
	(169.36, 24.17) --
	(169.41, 24.26) --
	(169.46, 24.34) --
	(169.51, 24.43) --
	(169.56, 24.53) --
	(169.61, 24.63) --
	(169.66, 24.73) --
	(169.71, 24.84) --
	(169.76, 24.95) --
	(169.81, 25.07) --
	(169.86, 25.19) --
	(169.91, 25.31) --
	(169.96, 25.44) --
	(170.02, 25.57) --
	(170.07, 25.70) --
	(170.12, 25.84) --
	(170.17, 25.98) --
	(170.22, 26.13) --
	(170.27, 26.28) --
	(170.32, 26.43) --
	(170.37, 26.59) --
	(170.42, 26.74) --
	(170.47, 26.91) --
	(170.52, 27.07) --
	(170.57, 27.24) --
	(170.62, 27.41) --
	(170.67, 27.59) --
	(170.72, 27.77) --
	(170.77, 27.95) --
	(170.82, 28.13) --
	(170.88, 28.32) --
	(170.93, 28.51) --
	(170.98, 28.70) --
	(171.03, 28.90) --
	(171.08, 29.09) --
	(171.13, 29.29) --
	(171.18, 29.50) --
	(171.23, 29.70) --
	(171.28, 29.91) --
	(171.33, 30.12) --
	(171.38, 30.33) --
	(171.43, 30.54) --
	(171.48, 30.76) --
	(171.53, 30.98) --
	(171.58, 31.19) --
	(171.63, 31.42) --
	(171.68, 31.64) --
	(171.74, 31.86) --
	(171.79, 32.09) --
	(171.84, 32.31) --
	(171.89, 32.54) --
	(171.94, 32.77) --
	(171.99, 33.00) --
	(172.04, 33.23) --
	(172.09, 33.47) --
	(172.14, 33.70) --
	(172.19, 33.94) --
	(172.24, 34.17) --
	(172.29, 34.41) --
	(172.34, 34.64) --
	(172.39, 34.88) --
	(172.44, 35.12) --
	(172.49, 35.36) --
	(172.54, 35.59) --
	(172.60, 35.83) --
	(172.65, 36.07);

\path[] (119.53,  8.25) rectangle (175.17, 63.89);
\end{scope}
\end{tikzpicture}


==> exp2_res2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-06 12:43:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,189.60) rectangle (104.78,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16,189.60) rectangle (104.78,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.81,237.88) -- ( 41.81,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,237.88) -- ( 59.07,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,215.29) -- ( 67.04,237.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,215.29) -- (101.34,215.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.88) -- ( 41.81,237.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,237.88) -- ( 67.04,237.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.81,246.32) -- ( 59.07,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,234.15) -- ( 40.44,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19,228.17) -- ( 63.19,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.70,213.39) -- ( 75.70,228.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70,213.39) -- ( 95.70,228.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.70,213.39) -- ( 95.70,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19,228.17) -- ( 75.70,228.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70,228.17) -- (101.34,228.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.15) -- ( 40.44,234.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,242.59) -- ( 63.19,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.67,232.11) -- ( 41.67,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82,232.11) -- ( 59.82,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86,224.58) -- ( 67.86,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.43,211.91) -- ( 75.43,224.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,211.91) -- ( 92.20,224.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.43,211.91) -- ( 92.20,211.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86,224.58) -- ( 75.43,224.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,224.58) -- (101.34,224.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,232.11) -- ( 41.67,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82,232.11) -- ( 67.86,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.67,242.38) -- ( 59.82,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40,234.50) -- ( 41.40,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,234.50) -- ( 62.02,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93,213.81) -- ( 67.93,234.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.11,213.81) -- ( 76.11,225.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36,213.81) -- ( 95.36,225.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93,213.81) -- ( 95.36,213.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93,225.00) -- ( 76.11,225.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36,225.00) -- (101.34,225.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.50) -- ( 41.40,234.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,234.50) -- ( 67.93,234.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40,241.82) -- ( 62.02,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,237.24) -- ( 40.44,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88,227.25) -- ( 61.88,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,211.70) -- ( 72.13,227.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,211.70) -- ( 92.54,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,263.35) -- ( 92.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,211.70) -- ( 92.54,211.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,222.82) -- (101.34,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88,227.25) -- ( 72.13,227.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.24) -- ( 40.44,237.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,241.89) -- ( 61.88,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,263.35) -- (101.34,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- ( 92.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,231.05) -- ( 39.96,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,263.28) -- ( 39.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,222.96) -- ( 64.22,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,213.74) -- ( 74.53,222.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16,213.74) -- ( 93.16,222.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,213.74) -- ( 93.16,213.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,222.96) -- ( 74.53,222.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16,222.96) -- (101.34,222.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,231.05) -- ( 39.96,231.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,244.14) -- ( 64.22,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.28) -- ( 39.96,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.44,236.26) -- ( 38.44,243.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23,228.45) -- ( 62.23,243.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14,193.12) -- ( 68.14,228.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14,216.34) -- (101.34,216.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23,228.45) -- ( 68.14,228.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.26) -- ( 38.44,236.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,243.65) -- ( 62.23,243.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,238.65) -- ( 45.52,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04,238.65) -- ( 56.04,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56,225.84) -- ( 64.56,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.39,211.42) -- ( 74.39,225.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,211.42) -- ( 97.90,225.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.39,211.42) -- ( 97.90,211.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56,225.84) -- ( 74.39,225.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,225.84) -- (101.34,225.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,238.65) -- ( 45.52,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04,238.65) -- ( 64.56,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,244.77) -- ( 56.04,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70,237.81) -- ( 42.70,246.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.91,193.12) -- ( 62.91,246.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.84,215.43) -- ( 73.84,226.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29,215.43) -- ( 97.29,226.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.84,215.43) -- ( 97.29,215.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.91,226.97) -- ( 73.84,226.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29,226.97) -- (101.34,226.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.81) -- ( 62.91,237.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70,246.11) -- ( 62.91,246.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65,234.92) -- ( 38.65,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,227.53) -- ( 66.42,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,214.37) -- ( 71.37,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67,214.37) -- ( 96.67,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,214.37) -- ( 96.67,214.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,227.53) -- ( 71.37,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67,227.53) -- (101.34,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.92) -- ( 66.42,234.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65,243.93) -- ( 66.42,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,212.54) -- ( 66.42,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,212.54) -- ( 74.81,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,212.54) -- ( 92.20,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,212.54) -- (101.34,212.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,226.13) -- ( 74.81,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,226.13) -- (101.34,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.24) -- ( 66.42,237.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,244.07) -- ( 66.42,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93,230.84) -- ( 36.93,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54,230.84) -- ( 61.54,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,226.13) -- ( 66.35,230.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,213.53) -- ( 71.16,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46,213.53) -- ( 96.46,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,213.53) -- ( 96.46,213.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,226.13) -- ( 71.16,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46,226.13) -- (101.34,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,230.84) -- ( 36.93,230.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54,230.84) -- ( 66.35,230.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93,243.86) -- ( 61.54,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62,231.68) -- ( 37.62,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.58,193.12) -- ( 58.58,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16,213.39) -- ( 73.16,227.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.91,213.39) -- ( 95.91,227.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16,213.39) -- ( 95.91,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.58,227.11) -- ( 73.16,227.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.91,227.11) -- (101.34,227.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,231.68) -- ( 58.58,231.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62,245.48) -- ( 58.58,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,235.20) -- ( 37.89,245.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40,221.76) -- ( 61.40,245.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,211.49) -- ( 76.59,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,211.49) -- ( 90.69,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,211.49) -- ( 90.69,211.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40,221.76) -- ( 76.59,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,221.76) -- (101.34,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,235.20) -- ( 37.89,235.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,245.62) -- ( 61.40,245.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,233.80) -- ( 39.47,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55,233.80) -- ( 59.55,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,215.99) -- ( 71.37,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,215.99) -- (101.34,215.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,233.80) -- ( 39.47,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55,233.80) -- ( 71.37,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,244.28) -- ( 59.55,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.70,236.47) -- ( 33.70,246.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88,236.47) -- ( 41.88,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45,236.47) -- ( 56.45,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51,193.12) -- ( 69.51,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51,216.49) -- (101.34,216.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.47) -- ( 41.88,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45,236.47) -- ( 69.51,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88,244.56) -- ( 56.45,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,246.25) -- ( 33.70,246.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48,226.55) -- ( 37.48,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,226.55) -- ( 61.75,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41,211.42) -- ( 68.41,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92,211.42) -- ( 93.92,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41,211.42) -- ( 93.92,211.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41,219.23) -- (101.34,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,226.55) -- ( 37.48,226.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,226.55) -- ( 68.41,226.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48,242.80) -- ( 68.41,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,220.99) -- ( 67.45,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67,211.21) -- ( 74.67,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92,211.21) -- ( 93.92,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67,211.21) -- ( 93.92,211.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,220.99) -- ( 74.67,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92,220.99) -- (101.34,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.47) -- ( 67.45,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,245.19) -- ( 67.45,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,222.54) -- ( 60.30,240.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05,213.81) -- ( 74.05,222.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.67,213.81) -- ( 94.67,222.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05,213.81) -- ( 94.67,213.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,222.54) -- ( 74.05,222.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.67,222.54) -- (101.34,222.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,240.41) -- ( 60.30,240.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26,238.51) -- ( 41.26,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66,238.51) -- ( 56.66,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63,222.75) -- ( 64.63,238.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64,212.76) -- ( 73.64,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51,212.76) -- ( 91.51,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64,212.76) -- ( 91.51,212.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63,222.75) -- ( 73.64,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51,222.75) -- (101.34,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,238.51) -- ( 41.26,238.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66,238.51) -- ( 64.63,238.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26,246.32) -- ( 56.66,246.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,230.49) -- ( 38.58,243.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.16,230.49) -- ( 62.16,243.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.00,222.61) -- ( 68.00,230.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57,211.98) -- ( 73.57,222.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,211.98) -- ( 93.23,222.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57,211.98) -- ( 93.23,211.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.00,222.61) -- ( 73.57,222.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,222.61) -- (101.34,222.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,230.49) -- ( 38.58,230.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.16,230.49) -- ( 68.00,230.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,243.72) -- ( 62.16,243.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61,231.05) -- ( 39.61,244.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52,231.05) -- ( 58.52,244.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76,220.85) -- ( 68.76,231.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46,209.24) -- ( 76.46,220.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.42,209.24) -- ( 88.42,220.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46,209.24) -- ( 88.42,209.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76,220.85) -- ( 76.46,220.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.42,220.85) -- (101.34,220.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,231.05) -- ( 39.61,231.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52,231.05) -- ( 68.76,231.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61,244.70) -- ( 58.52,244.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29,232.74) -- ( 42.29,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,232.74) -- ( 58.10,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47,213.32) -- ( 72.47,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18,213.32) -- ( 87.18,217.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47,213.32) -- ( 87.18,213.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18,217.47) -- (101.34,217.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,232.74) -- ( 42.29,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,232.74) -- ( 72.47,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,245.19) -- ( 58.10,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.44,234.78) -- ( 38.44,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86,234.78) -- ( 58.86,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26,211.56) -- ( 72.26,234.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44,211.56) -- ( 93.44,222.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26,211.56) -- ( 93.44,211.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26,222.26) -- (101.34,222.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.78) -- ( 38.44,234.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86,234.78) -- ( 72.26,234.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.44,244.07) -- ( 58.86,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61,234.71) -- ( 39.61,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,234.71) -- ( 60.17,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,193.12) -- ( 64.22,234.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,220.71) -- (101.34,220.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.71) -- ( 39.61,234.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,234.71) -- ( 64.22,234.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61,244.35) -- ( 60.17,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32,234.43) -- ( 43.32,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,234.43) -- ( 55.15,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15,221.34) -- ( 64.15,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46,210.57) -- ( 76.46,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37,210.57) -- ( 91.37,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46,210.57) -- ( 91.37,210.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15,221.34) -- ( 76.46,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37,221.34) -- (101.34,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.43) -- ( 43.32,234.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,234.43) -- ( 64.15,234.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32,244.84) -- ( 64.15,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.41,235.06) -- ( 37.41,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,235.06) -- ( 59.07,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73,226.20) -- ( 65.73,235.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.29,211.56) -- ( 75.29,226.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43,211.56) -- ( 95.43,226.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.29,211.56) -- ( 95.43,211.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73,226.20) -- ( 75.29,226.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43,226.20) -- (101.34,226.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,235.06) -- ( 37.41,235.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,235.06) -- ( 65.73,235.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.41,242.94) -- ( 59.07,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92,234.78) -- ( 38.92,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,212.69) -- ( 64.08,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01,212.69) -- ( 75.01,222.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29,212.69) -- ( 95.29,222.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,212.69) -- ( 95.29,212.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,222.11) -- ( 75.01,222.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29,222.11) -- (101.34,222.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.78) -- ( 64.08,234.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92,244.07) -- ( 64.08,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,236.75) -- ( 40.99,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20,236.75) -- ( 59.20,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17,221.06) -- ( 69.17,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,211.91) -- ( 74.81,221.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,211.91) -- ( 94.54,221.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,211.91) -- ( 94.54,211.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17,221.06) -- ( 74.81,221.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,221.06) -- (101.34,221.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.75) -- ( 40.99,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20,236.75) -- ( 69.17,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,245.76) -- ( 59.20,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.21,211.77) -- ( 66.21,239.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.21,211.77) -- (101.34,211.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.21,218.88) -- (101.34,218.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,239.78) -- ( 66.21,239.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79,223.03) -- ( 69.79,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64,213.04) -- ( 73.64,223.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75,213.04) -- ( 92.75,223.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64,213.04) -- ( 92.75,213.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79,223.03) -- ( 73.64,223.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75,223.03) -- (101.34,223.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.54) -- ( 69.79,236.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,243.51) -- ( 69.79,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54,225.91) -- ( 61.54,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54,213.95) -- ( 72.54,225.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81,213.95) -- ( 94.81,225.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54,213.95) -- ( 94.81,213.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54,225.91) -- ( 72.54,225.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81,225.91) -- (101.34,225.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,240.69) -- ( 61.54,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,231.40) -- ( 35.56,244.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,231.40) -- ( 64.29,244.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,213.11) -- ( 72.88,231.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60,213.11) -- ( 96.60,224.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,213.11) -- ( 96.60,213.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,224.23) -- (101.34,224.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,231.40) -- ( 35.56,231.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,231.40) -- ( 72.88,231.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,244.21) -- ( 64.29,244.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,225.70) -- ( 62.85,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.19,212.90) -- ( 72.19,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,212.90) -- ( 93.23,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.19,212.90) -- ( 93.23,212.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,225.70) -- ( 72.19,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,225.70) -- (101.34,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,243.58) -- ( 62.85,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75,232.81) -- ( 59.75,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,222.75) -- ( 66.63,232.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56,214.30) -- ( 75.56,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95,214.30) -- ( 92.95,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56,214.30) -- ( 92.95,214.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,222.75) -- ( 75.56,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95,222.75) -- (101.34,222.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75,232.81) -- ( 66.63,232.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,243.37) -- ( 59.75,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,222.89) -- ( 64.77,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,213.04) -- ( 73.78,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70,213.04) -- ( 95.70,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,213.04) -- ( 95.70,213.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,222.89) -- ( 73.78,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70,222.89) -- (101.34,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,240.69) -- ( 64.77,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11,225.63) -- ( 65.11,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33,212.61) -- ( 72.33,225.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12,212.61) -- ( 96.12,225.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33,212.61) -- ( 96.12,212.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11,225.63) -- ( 72.33,225.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12,225.63) -- (101.34,225.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.29) -- ( 65.11,234.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,242.59) -- ( 65.11,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58,213.67) -- ( 60.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,213.67) -- ( 68.48,233.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58,213.67) -- (101.34,213.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58,233.23) -- (101.34,233.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,239.99) -- ( 60.58,239.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68,236.75) -- ( 39.68,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70,236.75) -- ( 55.70,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25,218.10) -- ( 67.25,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25,218.10) -- (101.34,218.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,236.75) -- ( 39.68,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70,236.75) -- ( 67.25,236.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68,245.41) -- ( 55.70,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12,230.91) -- ( 41.12,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51,230.91) -- ( 60.51,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,217.33) -- ( 71.16,230.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,217.33) -- (101.34,217.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,230.91) -- ( 41.12,230.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51,230.91) -- ( 71.16,230.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12,243.51) -- ( 60.51,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93,213.60) -- ( 67.93,238.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12,213.60) -- ( 96.12,223.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93,213.60) -- ( 96.12,213.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12,223.73) -- (101.34,223.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,238.79) -- ( 67.93,238.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41,226.90) -- ( 39.41,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70,226.90) -- ( 64.70,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68,212.33) -- ( 70.68,226.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11,212.33) -- ( 98.11,225.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68,212.33) -- ( 98.11,212.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68,225.21) -- (101.34,225.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,226.90) -- ( 39.41,226.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70,226.90) -- ( 70.68,226.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,242.03) -- ( 64.70,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.38,226.27) -- ( 47.38,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.38,263.42) -- ( 47.38,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46,227.95) -- ( 63.46,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46,263.35) -- ( 63.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,213.60) -- ( 72.13,227.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00,213.60) -- ( 79.00,214.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00,263.35) -- ( 79.00,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68,193.12) -- ( 92.68,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68,214.09) -- ( 92.68,221.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.19) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 92.68,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68,193.19) -- (101.34,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,213.60) -- ( 79.00,213.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00,214.09) -- ( 92.68,214.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68,221.20) -- (101.34,221.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,226.27) -- ( 47.38,226.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46,227.95) -- ( 72.13,227.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,242.38) -- ( 47.38,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.38,245.76) -- ( 63.46,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46,263.35) -- ( 79.00,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.42) -- ( 47.38,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.38,263.49) -- ( 63.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,232.95) -- ( 36.59,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.92,232.95) -- ( 60.92,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,221.69) -- ( 67.04,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,213.67) -- ( 71.30,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09,213.67) -- ( 95.09,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,213.67) -- ( 95.09,213.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,221.69) -- ( 71.30,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09,221.69) -- (101.34,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,232.95) -- ( 36.59,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.92,232.95) -- ( 67.04,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,241.04) -- ( 60.92,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,193.12) -- ( 41.61,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,235.13) -- ( 55.15,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,193.12) -- ( 67.04,235.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33,216.63) -- ( 74.33,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97,216.63) -- ( 97.97,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33,216.63) -- ( 97.97,216.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,226.13) -- ( 74.33,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97,226.13) -- (101.34,226.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,235.13) -- ( 67.04,235.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.03) -- ( 41.61,237.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,244.84) -- ( 55.15,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,234.22) -- ( 40.02,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,234.22) -- ( 62.43,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01,225.70) -- ( 66.01,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,213.04) -- ( 74.53,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,213.04) -- ( 90.69,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,213.04) -- ( 90.69,213.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01,225.70) -- ( 74.53,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,225.70) -- (101.34,225.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,234.22) -- ( 40.02,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,234.22) -- ( 66.01,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,242.80) -- ( 62.43,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.01,218.74) -- ( 64.01,241.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.01,218.74) -- (101.34,218.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,241.96) -- ( 64.01,241.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,235.62) -- ( 41.61,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72,235.62) -- ( 58.72,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,211.21) -- ( 66.35,235.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.89,211.21) -- ( 81.89,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.06,211.21) -- ( 92.06,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,211.21) -- (101.34,211.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,222.89) -- (101.34,222.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,235.62) -- ( 41.61,235.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72,235.62) -- ( 66.35,235.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,244.49) -- ( 58.72,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47,237.74) -- ( 61.47,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90,223.59) -- ( 66.90,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,211.84) -- ( 76.73,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22,211.84) -- ( 86.22,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,211.84) -- (101.34,211.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90,223.59) -- ( 76.73,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22,223.59) -- (101.34,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,237.74) -- ( 66.90,237.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,245.76) -- ( 66.90,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- ( 32.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31,233.80) -- ( 38.31,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62,233.80) -- ( 59.62,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,215.78) -- ( 68.48,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,193.12) -- (101.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,193.12) -- (101.34,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,215.78) -- (101.34,215.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,233.80) -- ( 38.31,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62,233.80) -- ( 68.48,233.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31,240.69) -- ( 59.62,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,263.49) -- (101.34,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60,228.31) --
	( 32.67,228.42) --
	( 32.74,228.53) --
	( 32.81,228.64) --
	( 32.87,228.75) --
	( 32.94,228.86) --
	( 33.01,228.97) --
	( 33.08,229.08) --
	( 33.15,229.19) --
	( 33.22,229.30) --
	( 33.29,229.41) --
	( 33.36,229.52) --
	( 33.42,229.63) --
	( 33.49,229.74) --
	( 33.56,229.85) --
	( 33.63,229.96) --
	( 33.70,230.07) --
	( 33.77,230.18) --
	( 33.84,230.29) --
	( 33.91,230.40) --
	( 33.97,230.51) --
	( 34.04,230.62) --
	( 34.11,230.73) --
	( 34.18,230.84) --
	( 34.25,230.95) --
	( 34.32,231.06) --
	( 34.39,231.17) --
	( 34.46,231.28) --
	( 34.52,231.39) --
	( 34.59,231.49) --
	( 34.66,231.60) --
	( 34.73,231.71) --
	( 34.80,231.82) --
	( 34.87,231.93) --
	( 34.94,232.04) --
	( 35.01,232.14) --
	( 35.07,232.25) --
	( 35.14,232.36) --
	( 35.21,232.47) --
	( 35.28,232.57) --
	( 35.35,232.68) --
	( 35.42,232.79) --
	( 35.49,232.90) --
	( 35.56,233.00) --
	( 35.62,233.11) --
	( 35.69,233.21) --
	( 35.76,233.32) --
	( 35.83,233.43) --
	( 35.90,233.53) --
	( 35.97,233.64) --
	( 36.04,233.74) --
	( 36.11,233.85) --
	( 36.17,233.95) --
	( 36.24,234.06) --
	( 36.31,234.16) --
	( 36.38,234.27) --
	( 36.45,234.37) --
	( 36.52,234.47) --
	( 36.59,234.58) --
	( 36.66,234.68) --
	( 36.72,234.78) --
	( 36.79,234.89) --
	( 36.86,234.99) --
	( 36.93,235.09) --
	( 37.00,235.19) --
	( 37.07,235.29) --
	( 37.14,235.39) --
	( 37.21,235.50) --
	( 37.27,235.60) --
	( 37.34,235.70) --
	( 37.41,235.80) --
	( 37.48,235.90) --
	( 37.55,236.00) --
	( 37.62,236.10) --
	( 37.69,236.19) --
	( 37.76,236.29) --
	( 37.82,236.39) --
	( 37.89,236.49) --
	( 37.96,236.59) --
	( 38.03,236.68) --
	( 38.10,236.78) --
	( 38.17,236.88) --
	( 38.24,236.97) --
	( 38.31,237.07) --
	( 38.37,237.17) --
	( 38.44,237.26) --
	( 38.51,237.36) --
	( 38.58,237.45) --
	( 38.65,237.55) --
	( 38.72,237.64) --
	( 38.79,237.73) --
	( 38.86,237.83) --
	( 38.92,237.92) --
	( 38.99,238.01) --
	( 39.06,238.10) --
	( 39.13,238.19) --
	( 39.20,238.29) --
	( 39.27,238.38) --
	( 39.34,238.47) --
	( 39.41,238.56) --
	( 39.47,238.65) --
	( 39.54,238.74) --
	( 39.61,238.82) --
	( 39.68,238.91) --
	( 39.75,239.00) --
	( 39.82,239.09) --
	( 39.89,239.18) --
	( 39.96,239.26) --
	( 40.02,239.35) --
	( 40.09,239.43) --
	( 40.16,239.52) --
	( 40.23,239.61) --
	( 40.30,239.69) --
	( 40.37,239.77) --
	( 40.44,239.86) --
	( 40.51,239.94) --
	( 40.57,240.02) --
	( 40.64,240.11) --
	( 40.71,240.19) --
	( 40.78,240.27) --
	( 40.85,240.35) --
	( 40.92,240.43) --
	( 40.99,240.51) --
	( 41.06,240.59) --
	( 41.12,240.67) --
	( 41.19,240.75) --
	( 41.26,240.82) --
	( 41.33,240.90) --
	( 41.40,240.98) --
	( 41.47,241.05) --
	( 41.54,241.13) --
	( 41.61,241.21) --
	( 41.67,241.28) --
	( 41.74,241.36) --
	( 41.81,241.43) --
	( 41.88,241.50) --
	( 41.95,241.58) --
	( 42.02,241.65) --
	( 42.09,241.72) --
	( 42.15,241.79) --
	( 42.22,241.86) --
	( 42.29,241.93) --
	( 42.36,242.00) --
	( 42.43,242.07) --
	( 42.50,242.14) --
	( 42.57,242.21) --
	( 42.64,242.27) --
	( 42.70,242.34) --
	( 42.77,242.41) --
	( 42.84,242.47) --
	( 42.91,242.54) --
	( 42.98,242.60) --
	( 43.05,242.67) --
	( 43.12,242.73) --
	( 43.19,242.79) --
	( 43.25,242.86) --
	( 43.32,242.92) --
	( 43.39,242.98) --
	( 43.46,243.04) --
	( 43.53,243.10) --
	( 43.60,243.16) --
	( 43.67,243.22) --
	( 43.74,243.28) --
	( 43.80,243.33) --
	( 43.87,243.39) --
	( 43.94,243.45) --
	( 44.01,243.50) --
	( 44.08,243.56) --
	( 44.15,243.61) --
	( 44.22,243.67) --
	( 44.29,243.72) --
	( 44.35,243.78) --
	( 44.42,243.83) --
	( 44.49,243.88) --
	( 44.56,243.93) --
	( 44.63,243.98) --
	( 44.70,244.03) --
	( 44.77,244.08) --
	( 44.84,244.13) --
	( 44.90,244.18) --
	( 44.97,244.22) --
	( 45.04,244.27) --
	( 45.11,244.32) --
	( 45.18,244.36) --
	( 45.25,244.41) --
	( 45.32,244.45) --
	( 45.39,244.50) --
	( 45.45,244.54) --
	( 45.52,244.58) --
	( 45.59,244.62) --
	( 45.66,244.66) --
	( 45.73,244.70) --
	( 45.80,244.74) --
	( 45.87,244.78) --
	( 45.94,244.82) --
	( 46.00,244.86) --
	( 46.07,244.90) --
	( 46.14,244.93) --
	( 46.21,244.97) --
	( 46.28,245.00) --
	( 46.35,245.04) --
	( 46.42,245.07) --
	( 46.49,245.10) --
	( 46.55,245.14) --
	( 46.62,245.17) --
	( 46.69,245.20) --
	( 46.76,245.23) --
	( 46.83,245.26) --
	( 46.90,245.29) --
	( 46.97,245.32) --
	( 47.04,245.35) --
	( 47.10,245.37) --
	( 47.17,245.40) --
	( 47.24,245.43) --
	( 47.31,245.45) --
	( 47.38,245.47) --
	( 47.45,245.50) --
	( 47.52,245.52) --
	( 47.59,245.54) --
	( 47.65,245.57) --
	( 47.72,245.59) --
	( 47.79,245.61) --
	( 47.86,245.63) --
	( 47.93,245.65) --
	( 48.00,245.66) --
	( 48.07,245.68) --
	( 48.14,245.70) --
	( 48.20,245.72) --
	( 48.27,245.73) --
	( 48.34,245.75) --
	( 48.41,245.76) --
	( 48.48,245.77) --
	( 48.55,245.79) --
	( 48.62,245.80) --
	( 48.69,245.81) --
	( 48.75,245.82) --
	( 48.82,245.83) --
	( 48.89,245.84) --
	( 48.96,245.85) --
	( 49.03,245.86) --
	( 49.10,245.86) --
	( 49.17,245.87) --
	( 49.24,245.88) --
	( 49.30,245.88) --
	( 49.37,245.89) --
	( 49.44,245.89) --
	( 49.51,245.89) --
	( 49.58,245.90) --
	( 49.65,245.90) --
	( 49.72,245.90) --
	( 49.79,245.90) --
	( 49.85,245.90) --
	( 49.92,245.90) --
	( 49.99,245.90) --
	( 50.06,245.89) --
	( 50.13,245.89) --
	( 50.20,245.89) --
	( 50.27,245.88) --
	( 50.34,245.88) --
	( 50.40,245.87) --
	( 50.47,245.86) --
	( 50.54,245.86) --
	( 50.61,245.85) --
	( 50.68,245.84) --
	( 50.75,245.83) --
	( 50.82,245.82) --
	( 50.89,245.81) --
	( 50.95,245.80) --
	( 51.02,245.79) --
	( 51.09,245.77) --
	( 51.16,245.76) --
	( 51.23,245.75) --
	( 51.30,245.73) --
	( 51.37,245.72) --
	( 51.44,245.70) --
	( 51.50,245.68) --
	( 51.57,245.66) --
	( 51.64,245.65) --
	( 51.71,245.63) --
	( 51.78,245.61) --
	( 51.85,245.59) --
	( 51.92,245.57) --
	( 51.98,245.54) --
	( 52.05,245.52) --
	( 52.12,245.50) --
	( 52.19,245.47) --
	( 52.26,245.45) --
	( 52.33,245.43) --
	( 52.40,245.40) --
	( 52.47,245.37) --
	( 52.53,245.35) --
	( 52.60,245.32) --
	( 52.67,245.29) --
	( 52.74,245.26) --
	( 52.81,245.23) --
	( 52.88,245.20) --
	( 52.95,245.17) --
	( 53.02,245.14) --
	( 53.08,245.10) --
	( 53.15,245.07) --
	( 53.22,245.04) --
	( 53.29,245.00) --
	( 53.36,244.97) --
	( 53.43,244.93) --
	( 53.50,244.90) --
	( 53.57,244.86) --
	( 53.63,244.82) --
	( 53.70,244.78) --
	( 53.77,244.74) --
	( 53.84,244.70) --
	( 53.91,244.66) --
	( 53.98,244.62) --
	( 54.05,244.58) --
	( 54.12,244.54) --
	( 54.18,244.50) --
	( 54.25,244.45) --
	( 54.32,244.41) --
	( 54.39,244.36) --
	( 54.46,244.32) --
	( 54.53,244.27) --
	( 54.60,244.22) --
	( 54.67,244.18) --
	( 54.73,244.13) --
	( 54.80,244.08) --
	( 54.87,244.03) --
	( 54.94,243.98) --
	( 55.01,243.93) --
	( 55.08,243.88) --
	( 55.15,243.83) --
	( 55.22,243.78) --
	( 55.28,243.72) --
	( 55.35,243.67) --
	( 55.42,243.61) --
	( 55.49,243.56) --
	( 55.56,243.50) --
	( 55.63,243.45) --
	( 55.70,243.39) --
	( 55.77,243.33) --
	( 55.83,243.28) --
	( 55.90,243.22) --
	( 55.97,243.16) --
	( 56.04,243.10) --
	( 56.11,243.04) --
	( 56.18,242.98) --
	( 56.25,242.92) --
	( 56.32,242.86) --
	( 56.38,242.79) --
	( 56.45,242.73) --
	( 56.52,242.67) --
	( 56.59,242.60) --
	( 56.66,242.54) --
	( 56.73,242.47) --
	( 56.80,242.41) --
	( 56.87,242.34) --
	( 56.93,242.27) --
	( 57.00,242.21) --
	( 57.07,242.14) --
	( 57.14,242.07) --
	( 57.21,242.00) --
	( 57.28,241.93) --
	( 57.35,241.86) --
	( 57.42,241.79) --
	( 57.48,241.72) --
	( 57.55,241.65) --
	( 57.62,241.58) --
	( 57.69,241.50) --
	( 57.76,241.43) --
	( 57.83,241.36) --
	( 57.90,241.28) --
	( 57.97,241.21) --
	( 58.03,241.13) --
	( 58.10,241.05) --
	( 58.17,240.98) --
	( 58.24,240.90) --
	( 58.31,240.82) --
	( 58.38,240.75) --
	( 58.45,240.67) --
	( 58.52,240.59) --
	( 58.58,240.51) --
	( 58.65,240.43) --
	( 58.72,240.35) --
	( 58.79,240.27) --
	( 58.86,240.19) --
	( 58.93,240.11) --
	( 59.00,240.02) --
	( 59.07,239.94) --
	( 59.13,239.86) --
	( 59.20,239.77) --
	( 59.27,239.69) --
	( 59.34,239.61) --
	( 59.41,239.52) --
	( 59.48,239.43) --
	( 59.55,239.35) --
	( 59.62,239.26) --
	( 59.68,239.18) --
	( 59.75,239.09) --
	( 59.82,239.00) --
	( 59.89,238.91) --
	( 59.96,238.82) --
	( 60.03,238.74) --
	( 60.10,238.65) --
	( 60.17,238.56) --
	( 60.23,238.47) --
	( 60.30,238.38) --
	( 60.37,238.29) --
	( 60.44,238.19) --
	( 60.51,238.10) --
	( 60.58,238.01) --
	( 60.65,237.92) --
	( 60.72,237.83) --
	( 60.78,237.73) --
	( 60.85,237.64) --
	( 60.92,237.55) --
	( 60.99,237.45) --
	( 61.06,237.36) --
	( 61.13,237.26) --
	( 61.20,237.17) --
	( 61.26,237.07) --
	( 61.33,236.97) --
	( 61.40,236.88) --
	( 61.47,236.78) --
	( 61.54,236.68) --
	( 61.61,236.59) --
	( 61.68,236.49) --
	( 61.75,236.39) --
	( 61.81,236.29) --
	( 61.88,236.19) --
	( 61.95,236.10) --
	( 62.02,236.00) --
	( 62.09,235.90) --
	( 62.16,235.80) --
	( 62.23,235.70) --
	( 62.30,235.60) --
	( 62.36,235.50) --
	( 62.43,235.39) --
	( 62.50,235.29) --
	( 62.57,235.19) --
	( 62.64,235.09) --
	( 62.71,234.99) --
	( 62.78,234.89) --
	( 62.85,234.78) --
	( 62.91,234.68) --
	( 62.98,234.58) --
	( 63.05,234.47) --
	( 63.12,234.37) --
	( 63.19,234.27) --
	( 63.26,234.16) --
	( 63.33,234.06) --
	( 63.40,233.95) --
	( 63.46,233.85) --
	( 63.53,233.74) --
	( 63.60,233.64) --
	( 63.67,233.53) --
	( 63.74,233.43) --
	( 63.81,233.32) --
	( 63.88,233.21) --
	( 63.95,233.11) --
	( 64.01,233.00) --
	( 64.08,232.90) --
	( 64.15,232.79) --
	( 64.22,232.68) --
	( 64.29,232.57) --
	( 64.36,232.47) --
	( 64.43,232.36) --
	( 64.50,232.25) --
	( 64.56,232.14) --
	( 64.63,232.04) --
	( 64.70,231.93) --
	( 64.77,231.82) --
	( 64.84,231.71) --
	( 64.91,231.60) --
	( 64.98,231.49) --
	( 65.05,231.39) --
	( 65.11,231.28) --
	( 65.18,231.17) --
	( 65.25,231.06) --
	( 65.32,230.95) --
	( 65.39,230.84) --
	( 65.46,230.73) --
	( 65.53,230.62) --
	( 65.60,230.51) --
	( 65.66,230.40) --
	( 65.73,230.29) --
	( 65.80,230.18) --
	( 65.87,230.07) --
	( 65.94,229.96) --
	( 66.01,229.85) --
	( 66.08,229.74) --
	( 66.15,229.63) --
	( 66.21,229.52) --
	( 66.28,229.41) --
	( 66.35,229.30) --
	( 66.42,229.19) --
	( 66.49,229.08) --
	( 66.56,228.97) --
	( 66.63,228.86) --
	( 66.70,228.75) --
	( 66.76,228.64) --
	( 66.83,228.53) --
	( 66.90,228.42) --
	( 66.97,228.31) --
	( 67.04,228.20) --
	( 67.11,228.09) --
	( 67.18,227.98) --
	( 67.25,227.86) --
	( 67.31,227.75) --
	( 67.38,227.64) --
	( 67.45,227.53) --
	( 67.52,227.42) --
	( 67.59,227.31) --
	( 67.66,227.20) --
	( 67.73,227.09) --
	( 67.80,226.98) --
	( 67.86,226.87) --
	( 67.93,226.76) --
	( 68.00,226.65) --
	( 68.07,226.54) --
	( 68.14,226.43) --
	( 68.21,226.32) --
	( 68.28,226.21) --
	( 68.35,226.10) --
	( 68.41,225.99) --
	( 68.48,225.88) --
	( 68.55,225.77) --
	( 68.62,225.66) --
	( 68.69,225.55) --
	( 68.76,225.45) --
	( 68.83,225.34) --
	( 68.90,225.23) --
	( 68.96,225.12) --
	( 69.03,225.01) --
	( 69.10,224.90) --
	( 69.17,224.79) --
	( 69.24,224.69) --
	( 69.31,224.58) --
	( 69.38,224.47) --
	( 69.45,224.36) --
	( 69.51,224.25) --
	( 69.58,224.15) --
	( 69.65,224.04) --
	( 69.72,223.93) --
	( 69.79,223.82) --
	( 69.86,223.72) --
	( 69.93,223.61) --
	( 70.00,223.50) --
	( 70.06,223.40) --
	( 70.13,223.29) --
	( 70.20,223.19) --
	( 70.27,223.08) --
	( 70.34,222.98) --
	( 70.41,222.87) --
	( 70.48,222.77) --
	( 70.55,222.66) --
	( 70.61,222.56) --
	( 70.68,222.45) --
	( 70.75,222.35) --
	( 70.82,222.24) --
	( 70.89,222.14) --
	( 70.96,222.04) --
	( 71.03,221.93) --
	( 71.09,221.83) --
	( 71.16,221.73) --
	( 71.23,221.63) --
	( 71.30,221.52) --
	( 71.37,221.42) --
	( 71.44,221.32) --
	( 71.51,221.22) --
	( 71.58,221.12) --
	( 71.64,221.02) --
	( 71.71,220.92) --
	( 71.78,220.82) --
	( 71.85,220.72) --
	( 71.92,220.62) --
	( 71.99,220.52) --
	( 72.06,220.42) --
	( 72.13,220.32) --
	( 72.19,220.22) --
	( 72.26,220.12) --
	( 72.33,220.03) --
	( 72.40,219.93) --
	( 72.47,219.83) --
	( 72.54,219.74) --
	( 72.61,219.64) --
	( 72.68,219.54) --
	( 72.74,219.45) --
	( 72.81,219.35) --
	( 72.88,219.26) --
	( 72.95,219.16) --
	( 73.02,219.07) --
	( 73.09,218.97) --
	( 73.16,218.88) --
	( 73.23,218.79) --
	( 73.29,218.69) --
	( 73.36,218.60) --
	( 73.43,218.51) --
	( 73.50,218.42) --
	( 73.57,218.33) --
	( 73.64,218.24) --
	( 73.71,218.15) --
	( 73.78,218.06) --
	( 73.84,217.97) --
	( 73.91,217.88) --
	( 73.98,217.79) --
	( 74.05,217.70) --
	( 74.12,217.61) --
	( 74.19,217.52) --
	( 74.26,217.44) --
	( 74.33,217.35) --
	( 74.39,217.26) --
	( 74.46,217.18) --
	( 74.53,217.09) --
	( 74.60,217.01) --
	( 74.67,216.92) --
	( 74.74,216.84) --
	( 74.81,216.76) --
	( 74.88,216.67) --
	( 74.94,216.59) --
	( 75.01,216.51) --
	( 75.08,216.43) --
	( 75.15,216.35) --
	( 75.22,216.26) --
	( 75.29,216.18) --
	( 75.36,216.10) --
	( 75.43,216.02) --
	( 75.49,215.95) --
	( 75.56,215.87) --
	( 75.63,215.79) --
	( 75.70,215.71) --
	( 75.77,215.64) --
	( 75.84,215.56) --
	( 75.91,215.48) --
	( 75.98,215.41) --
	( 76.04,215.33) --
	( 76.11,215.26) --
	( 76.18,215.18) --
	( 76.25,215.11) --
	( 76.32,215.04) --
	( 76.39,214.97) --
	( 76.46,214.89) --
	( 76.53,214.82) --
	( 76.59,214.75) --
	( 76.66,214.68) --
	( 76.73,214.61) --
	( 76.80,214.54) --
	( 76.87,214.47) --
	( 76.94,214.41) --
	( 77.01,214.34) --
	( 77.08,214.27) --
	( 77.14,214.21) --
	( 77.21,214.14) --
	( 77.28,214.07) --
	( 77.35,214.01) --
	( 77.42,213.95) --
	( 77.49,213.88) --
	( 77.56,213.82) --
	( 77.63,213.76) --
	( 77.69,213.70) --
	( 77.76,213.63) --
	( 77.83,213.57) --
	( 77.90,213.51) --
	( 77.97,213.45) --
	( 78.04,213.39) --
	( 78.11,213.34) --
	( 78.18,213.28) --
	( 78.24,213.22) --
	( 78.31,213.16) --
	( 78.38,213.11) --
	( 78.45,213.05) --
	( 78.52,213.00) --
	( 78.59,212.94) --
	( 78.66,212.89) --
	( 78.73,212.84) --
	( 78.79,212.79) --
	( 78.86,212.73) --
	( 78.93,212.68) --
	( 79.00,212.63) --
	( 79.07,212.58) --
	( 79.14,212.53) --
	( 79.21,212.48) --
	( 79.28,212.44) --
	( 79.34,212.39) --
	( 79.41,212.34) --
	( 79.48,212.30) --
	( 79.55,212.25) --
	( 79.62,212.21) --
	( 79.69,212.16) --
	( 79.76,212.12) --
	( 79.83,212.08) --
	( 79.89,212.03) --
	( 79.96,211.99) --
	( 80.03,211.95) --
	( 80.10,211.91) --
	( 80.17,211.87) --
	( 80.24,211.83) --
	( 80.31,211.79) --
	( 80.38,211.75) --
	( 80.44,211.72) --
	( 80.51,211.68) --
	( 80.58,211.65) --
	( 80.65,211.61) --
	( 80.72,211.58) --
	( 80.79,211.54) --
	( 80.86,211.51) --
	( 80.92,211.48) --
	( 80.99,211.44) --
	( 81.06,211.41) --
	( 81.13,211.38) --
	( 81.20,211.35) --
	( 81.27,211.32) --
	( 81.34,211.30) --
	( 81.41,211.27) --
	( 81.47,211.24) --
	( 81.54,211.21) --
	( 81.61,211.19) --
	( 81.68,211.16) --
	( 81.75,211.14) --
	( 81.82,211.11) --
	( 81.89,211.09) --
	( 81.96,211.07) --
	( 82.02,211.05) --
	( 82.09,211.03) --
	( 82.16,211.01) --
	( 82.23,210.99) --
	( 82.30,210.97) --
	( 82.37,210.95) --
	( 82.44,210.93) --
	( 82.51,210.91) --
	( 82.57,210.90) --
	( 82.64,210.88) --
	( 82.71,210.87) --
	( 82.78,210.85) --
	( 82.85,210.84) --
	( 82.92,210.83) --
	( 82.99,210.82) --
	( 83.06,210.80) --
	( 83.12,210.79) --
	( 83.19,210.78) --
	( 83.26,210.77) --
	( 83.33,210.76) --
	( 83.40,210.76) --
	( 83.47,210.75) --
	( 83.54,210.74) --
	( 83.61,210.74) --
	( 83.67,210.73) --
	( 83.74,210.73) --
	( 83.81,210.72) --
	( 83.88,210.72) --
	( 83.95,210.72) --
	( 84.02,210.72) --
	( 84.09,210.72) --
	( 84.16,210.71) --
	( 84.22,210.72) --
	( 84.29,210.72) --
	( 84.36,210.72) --
	( 84.43,210.72) --
	( 84.50,210.72) --
	( 84.57,210.73) --
	( 84.64,210.73) --
	( 84.71,210.74) --
	( 84.77,210.74) --
	( 84.84,210.75) --
	( 84.91,210.76) --
	( 84.98,210.76) --
	( 85.05,210.77) --
	( 85.12,210.78) --
	( 85.19,210.79) --
	( 85.26,210.80) --
	( 85.32,210.82) --
	( 85.39,210.83) --
	( 85.46,210.84) --
	( 85.53,210.85) --
	( 85.60,210.87) --
	( 85.67,210.88) --
	( 85.74,210.90) --
	( 85.81,210.91) --
	( 85.87,210.93) --
	( 85.94,210.95) --
	( 86.01,210.97) --
	( 86.08,210.99) --
	( 86.15,211.01) --
	( 86.22,211.03) --
	( 86.29,211.05) --
	( 86.36,211.07) --
	( 86.42,211.09) --
	( 86.49,211.11) --
	( 86.56,211.14) --
	( 86.63,211.16) --
	( 86.70,211.19) --
	( 86.77,211.21) --
	( 86.84,211.24) --
	( 86.91,211.27) --
	( 86.97,211.30) --
	( 87.04,211.32) --
	( 87.11,211.35) --
	( 87.18,211.38) --
	( 87.25,211.41) --
	( 87.32,211.44) --
	( 87.39,211.48) --
	( 87.46,211.51) --
	( 87.52,211.54) --
	( 87.59,211.58) --
	( 87.66,211.61) --
	( 87.73,211.65) --
	( 87.80,211.68) --
	( 87.87,211.72) --
	( 87.94,211.75) --
	( 88.01,211.79) --
	( 88.07,211.83) --
	( 88.14,211.87) --
	( 88.21,211.91) --
	( 88.28,211.95) --
	( 88.35,211.99) --
	( 88.42,212.03) --
	( 88.49,212.08) --
	( 88.56,212.12) --
	( 88.62,212.16) --
	( 88.69,212.21) --
	( 88.76,212.25) --
	( 88.83,212.30) --
	( 88.90,212.34) --
	( 88.97,212.39) --
	( 89.04,212.44) --
	( 89.11,212.48) --
	( 89.17,212.53) --
	( 89.24,212.58) --
	( 89.31,212.63) --
	( 89.38,212.68) --
	( 89.45,212.73) --
	( 89.52,212.79) --
	( 89.59,212.84) --
	( 89.66,212.89) --
	( 89.72,212.94) --
	( 89.79,213.00) --
	( 89.86,213.05) --
	( 89.93,213.11) --
	( 90.00,213.16) --
	( 90.07,213.22) --
	( 90.14,213.28) --
	( 90.20,213.34) --
	( 90.27,213.39) --
	( 90.34,213.45) --
	( 90.41,213.51) --
	( 90.48,213.57) --
	( 90.55,213.63) --
	( 90.62,213.70) --
	( 90.69,213.76) --
	( 90.75,213.82) --
	( 90.82,213.88) --
	( 90.89,213.95) --
	( 90.96,214.01) --
	( 91.03,214.07) --
	( 91.10,214.14) --
	( 91.17,214.21) --
	( 91.24,214.27) --
	( 91.30,214.34) --
	( 91.37,214.41) --
	( 91.44,214.47) --
	( 91.51,214.54) --
	( 91.58,214.61) --
	( 91.65,214.68) --
	( 91.72,214.75) --
	( 91.79,214.82) --
	( 91.85,214.89) --
	( 91.92,214.97) --
	( 91.99,215.04) --
	( 92.06,215.11) --
	( 92.13,215.18) --
	( 92.20,215.26) --
	( 92.27,215.33) --
	( 92.34,215.41) --
	( 92.40,215.48) --
	( 92.47,215.56) --
	( 92.54,215.64) --
	( 92.61,215.71) --
	( 92.68,215.79) --
	( 92.75,215.87) --
	( 92.82,215.95) --
	( 92.89,216.02) --
	( 92.95,216.10) --
	( 93.02,216.18) --
	( 93.09,216.26) --
	( 93.16,216.35) --
	( 93.23,216.43) --
	( 93.30,216.51) --
	( 93.37,216.59) --
	( 93.44,216.67) --
	( 93.50,216.76) --
	( 93.57,216.84) --
	( 93.64,216.92) --
	( 93.71,217.01) --
	( 93.78,217.09) --
	( 93.85,217.18) --
	( 93.92,217.26) --
	( 93.99,217.35) --
	( 94.05,217.44) --
	( 94.12,217.52) --
	( 94.19,217.61) --
	( 94.26,217.70) --
	( 94.33,217.79) --
	( 94.40,217.88) --
	( 94.47,217.97) --
	( 94.54,218.06) --
	( 94.60,218.15) --
	( 94.67,218.24) --
	( 94.74,218.33) --
	( 94.81,218.42) --
	( 94.88,218.51) --
	( 94.95,218.60) --
	( 95.02,218.69) --
	( 95.09,218.79) --
	( 95.15,218.88) --
	( 95.22,218.97) --
	( 95.29,219.07) --
	( 95.36,219.16) --
	( 95.43,219.26) --
	( 95.50,219.35) --
	( 95.57,219.45) --
	( 95.64,219.54) --
	( 95.70,219.64) --
	( 95.77,219.74) --
	( 95.84,219.83) --
	( 95.91,219.93) --
	( 95.98,220.03) --
	( 96.05,220.12) --
	( 96.12,220.22) --
	( 96.19,220.32) --
	( 96.25,220.42) --
	( 96.32,220.52) --
	( 96.39,220.62) --
	( 96.46,220.72) --
	( 96.53,220.82) --
	( 96.60,220.92) --
	( 96.67,221.02) --
	( 96.74,221.12) --
	( 96.80,221.22) --
	( 96.87,221.32) --
	( 96.94,221.42) --
	( 97.01,221.52) --
	( 97.08,221.63) --
	( 97.15,221.73) --
	( 97.22,221.83) --
	( 97.29,221.93) --
	( 97.35,222.04) --
	( 97.42,222.14) --
	( 97.49,222.24) --
	( 97.56,222.35) --
	( 97.63,222.45) --
	( 97.70,222.56) --
	( 97.77,222.66) --
	( 97.84,222.77) --
	( 97.90,222.87) --
	( 97.97,222.98) --
	( 98.04,223.08) --
	( 98.11,223.19) --
	( 98.18,223.29) --
	( 98.25,223.40) --
	( 98.32,223.50) --
	( 98.39,223.61) --
	( 98.45,223.72) --
	( 98.52,223.82) --
	( 98.59,223.93) --
	( 98.66,224.04) --
	( 98.73,224.15) --
	( 98.80,224.25) --
	( 98.87,224.36) --
	( 98.94,224.47) --
	( 99.00,224.58) --
	( 99.07,224.69) --
	( 99.14,224.79) --
	( 99.21,224.90) --
	( 99.28,225.01) --
	( 99.35,225.12) --
	( 99.42,225.23) --
	( 99.49,225.34) --
	( 99.55,225.45) --
	( 99.62,225.55) --
	( 99.69,225.66) --
	( 99.76,225.77) --
	( 99.83,225.88) --
	( 99.90,225.99) --
	( 99.97,226.10) --
	(100.03,226.21) --
	(100.10,226.32) --
	(100.17,226.43) --
	(100.24,226.54) --
	(100.31,226.65) --
	(100.38,226.76) --
	(100.45,226.87) --
	(100.52,226.98) --
	(100.58,227.09) --
	(100.65,227.20) --
	(100.72,227.31) --
	(100.79,227.42) --
	(100.86,227.53) --
	(100.93,227.64) --
	(101.00,227.75) --
	(101.07,227.86) --
	(101.13,227.98) --
	(101.20,228.09) --
	(101.27,228.20) --
	(101.34,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16,189.60) rectangle (104.78,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,106.70) rectangle (104.78,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16,106.70) rectangle (104.78,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25,146.25) -- ( 34.25,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86,151.67) -- ( 38.86,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19,156.80) -- ( 43.19,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.93,156.80) -- ( 56.93,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.91,150.75) -- ( 62.91,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,146.67) -- ( 64.77,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76,138.37) -- ( 68.76,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26,132.46) -- ( 74.26,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38,129.08) -- ( 78.38,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34,129.08) -- ( 90.34,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05,129.08) -- ( 94.05,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84,137.73) -- ( 97.84,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38,129.08) -- ( 94.05,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26,132.46) -- ( 78.38,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34,134.14) -- ( 94.05,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05,137.73) -- ( 97.84,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76,138.37) -- ( 74.26,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84,143.22) -- (101.34,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.25) -- ( 34.25,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,146.67) -- ( 68.76,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.91,150.75) -- ( 64.77,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25,151.67) -- ( 38.86,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86,156.80) -- ( 62.91,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19,162.57) -- ( 56.93,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.07,149.63) -- ( 37.07,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.64,155.82) -- ( 40.64,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.90,159.48) -- ( 44.90,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18,159.48) -- ( 54.18,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72,155.82) -- ( 58.72,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95,150.40) -- ( 61.95,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84,145.61) -- ( 64.84,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11,141.11) -- ( 67.11,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96,137.52) -- ( 70.96,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09,134.14) -- ( 73.09,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98,128.37) -- ( 75.98,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51,128.37) -- ( 80.51,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79,128.37) -- ( 89.79,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.64,133.30) -- ( 93.64,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,136.47) -- ( 97.70,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98,128.37) -- ( 89.79,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98,133.30) -- ( 80.51,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79,133.30) -- ( 93.64,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09,134.14) -- ( 75.98,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.64,136.47) -- ( 97.70,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96,137.52) -- ( 73.09,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11,141.11) -- ( 70.96,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,141.74) -- (101.34,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84,145.61) -- ( 67.11,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.63) -- ( 37.07,149.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95,150.40) -- ( 64.84,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.07,155.82) -- ( 40.64,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72,155.82) -- ( 61.95,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.64,159.48) -- ( 44.90,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18,159.48) -- ( 58.72,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.90,162.71) -- ( 54.18,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,146.53) -- ( 35.56,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48,150.68) -- ( 37.48,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85,156.31) -- ( 40.85,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.01,158.56) -- ( 44.01,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,159.48) -- ( 54.87,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00,156.31) -- ( 59.00,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09,152.09) -- ( 62.09,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80,143.64) -- ( 65.80,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41,141.46) -- ( 68.41,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,137.38) -- ( 71.30,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26,132.81) -- ( 74.26,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,129.01) -- ( 77.63,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.48,129.01) -- ( 90.48,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74,132.81) -- ( 94.74,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.39,139.56) -- ( 98.39,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,129.01) -- ( 90.48,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26,132.81) -- ( 77.63,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.48,132.81) -- ( 94.74,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,137.38) -- ( 74.26,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74,139.56) -- ( 98.39,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41,141.46) -- ( 71.30,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.39,142.24) -- (101.34,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80,143.64) -- ( 68.41,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.53) -- ( 35.56,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,150.68) -- ( 37.48,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09,152.09) -- ( 65.80,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48,156.31) -- ( 40.85,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00,156.31) -- ( 62.09,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85,158.56) -- ( 44.01,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,159.48) -- ( 59.00,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.01,162.43) -- ( 54.87,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,148.01) -- ( 35.90,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.07,150.75) -- ( 37.07,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74,157.37) -- ( 43.74,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15,161.38) -- ( 53.15,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80,157.37) -- ( 56.80,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,152.79) -- ( 60.17,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60,148.22) -- ( 63.60,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08,145.05) -- ( 66.08,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65,137.38) -- ( 69.65,145.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46,131.82) -- ( 74.46,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,128.73) -- ( 79.07,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59,129.57) -- ( 89.59,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,128.73) -- ( 93.99,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,136.40) -- ( 97.90,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,128.73) -- ( 93.99,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,129.57) -- ( 89.59,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46,131.82) -- ( 79.07,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59,131.82) -- ( 93.99,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,136.40) -- ( 97.90,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65,137.38) -- ( 74.46,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,141.04) -- (101.34,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08,145.05) -- ( 69.65,145.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.01) -- ( 35.90,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60,148.22) -- ( 66.08,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,150.75) -- ( 37.07,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,152.79) -- ( 63.60,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,156.10) -- ( 63.60,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.07,157.37) -- ( 43.74,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80,157.37) -- ( 60.17,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15,161.38) -- ( 56.80,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.07,162.50) -- ( 53.15,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35,146.46) -- ( 35.35,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03,151.95) -- ( 38.03,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80,156.66) -- ( 43.80,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83,156.66) -- ( 55.83,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99,151.95) -- ( 60.99,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,145.75) -- ( 64.22,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35,142.17) -- ( 68.35,145.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89,131.12) -- ( 70.89,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36,131.12) -- ( 75.36,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66,130.91) -- ( 78.66,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55,128.09) -- ( 79.55,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07,128.09) -- ( 90.07,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,130.91) -- ( 91.30,133.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88,133.58) -- ( 94.88,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63,137.45) -- ( 97.63,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55,128.09) -- ( 90.07,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66,130.91) -- ( 79.55,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07,130.91) -- ( 91.30,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89,131.12) -- ( 78.66,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,133.58) -- ( 94.88,133.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89,137.38) -- ( 75.36,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88,137.45) -- ( 97.63,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63,141.74) -- (101.34,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35,142.17) -- ( 70.89,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,145.75) -- ( 68.35,145.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.46) -- ( 35.35,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35,151.95) -- ( 38.03,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99,151.95) -- ( 64.22,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03,156.66) -- ( 43.80,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83,156.66) -- ( 60.99,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03,160.11) -- ( 43.80,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80,162.22) -- ( 64.22,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,147.09) -- ( 36.17,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40,154.69) -- ( 41.40,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19,159.27) -- ( 43.19,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87,160.04) -- ( 45.87,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12,160.04) -- ( 54.12,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68,149.91) -- ( 61.68,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08,137.31) -- ( 66.08,149.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82,137.31) -- ( 70.82,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16,133.44) -- ( 73.16,137.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56,128.51) -- ( 77.56,133.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,128.51) -- ( 91.30,133.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.77,133.44) -- ( 95.77,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14,139.70) -- ( 99.14,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56,128.51) -- ( 91.30,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16,133.44) -- ( 95.77,133.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08,137.31) -- ( 73.16,137.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.77,139.70) -- ( 99.14,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14,143.57) -- (101.34,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08,144.49) -- ( 70.82,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.09) -- ( 36.17,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68,149.91) -- ( 66.08,149.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,154.69) -- ( 41.40,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,159.27) -- ( 43.19,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19,160.04) -- ( 45.87,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12,160.04) -- ( 61.68,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87,162.85) -- ( 54.12,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,149.06) -- ( 36.59,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,153.00) -- ( 38.58,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71,156.87) -- ( 40.71,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74,158.84) -- ( 43.74,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63,158.84) -- ( 55.63,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,150.68) -- ( 60.30,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,142.17) -- ( 66.35,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23,136.40) -- ( 71.23,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39,130.91) -- ( 76.39,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.03,127.88) -- ( 80.03,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66,127.88) -- ( 89.66,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89,130.91) -- ( 92.89,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.22,136.40) -- ( 97.22,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.03,127.88) -- ( 89.66,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39,130.91) -- ( 80.03,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66,130.91) -- ( 92.89,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23,136.40) -- ( 76.39,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89,136.40) -- ( 97.22,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.22,141.25) -- (101.34,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,142.17) -- ( 71.23,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.06) -- ( 36.59,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,150.68) -- ( 66.35,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,153.00) -- ( 38.58,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,156.87) -- ( 40.71,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71,158.84) -- ( 43.74,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63,158.84) -- ( 60.30,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74,162.57) -- ( 55.63,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72,148.29) -- ( 36.72,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72,152.65) -- ( 38.72,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29,156.73) -- ( 42.29,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,160.67) -- ( 46.28,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,160.67) -- ( 55.01,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.24,156.73) -- ( 58.24,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,153.78) -- ( 59.13,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.61) -- ( 64.77,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62,139.07) -- ( 68.62,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23,132.74) -- ( 73.23,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49,129.71) -- ( 77.49,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,128.37) -- ( 80.38,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62,128.37) -- ( 88.62,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,128.37) -- ( 93.99,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,137.87) -- ( 97.70,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,128.37) -- ( 93.99,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49,129.71) -- ( 80.38,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23,132.74) -- ( 77.49,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62,132.74) -- ( 93.99,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,137.87) -- ( 97.70,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62,139.07) -- ( 73.23,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,142.52) -- (101.34,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.61) -- ( 68.62,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.29) -- ( 36.72,148.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72,152.65) -- ( 38.72,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,153.78) -- ( 64.77,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72,156.73) -- ( 42.29,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.24,156.73) -- ( 59.13,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29,160.67) -- ( 46.28,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,160.67) -- ( 58.24,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,162.99) -- ( 55.01,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38,147.80) -- ( 36.38,155.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30,155.47) -- ( 40.30,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59,159.69) -- ( 45.59,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,159.69) -- ( 54.87,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00,152.65) -- ( 59.00,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,148.43) -- ( 63.81,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,144.21) -- ( 66.35,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17,136.96) -- ( 69.17,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,130.06) -- ( 75.08,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,110.22) -- ( 79.07,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,110.29) -- ( 79.62,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,129.50) -- ( 79.62,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,110.22) -- ( 79.62,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62,127.95) -- ( 90.62,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50,132.53) -- ( 95.50,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.69,140.69) -- ( 99.69,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 79.07,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,110.29) -- ( 79.62,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,127.95) -- ( 90.62,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,129.50) -- ( 79.62,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,130.06) -- ( 79.07,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.62,132.53) -- ( 95.50,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17,136.96) -- ( 79.07,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50,140.69) -- ( 99.69,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.35,144.21) -- ( 69.17,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.69,144.56) -- (101.34,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.80) -- ( 36.38,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,148.43) -- ( 66.35,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00,152.65) -- ( 63.81,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38,155.47) -- ( 40.30,155.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30,159.69) -- ( 45.59,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,159.69) -- ( 59.00,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59,162.50) -- ( 54.87,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94,148.08) -- ( 34.94,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,148.08) -- ( 38.58,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46,157.51) -- ( 43.46,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48,157.51) -- ( 57.48,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95,149.20) -- ( 61.95,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,142.17) -- ( 67.45,149.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,134.00) -- ( 71.16,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.87,129.99) -- ( 76.87,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89,128.16) -- ( 79.89,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73,128.16) -- ( 87.73,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92,129.99) -- ( 91.92,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,134.00) -- ( 94.54,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89,128.16) -- ( 87.73,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.87,129.99) -- ( 79.89,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73,129.99) -- ( 91.92,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,134.00) -- ( 76.87,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92,134.00) -- ( 94.54,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,140.41) -- (101.34,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,142.17) -- ( 71.16,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.08) -- ( 38.58,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95,149.20) -- ( 67.45,149.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94,153.71) -- ( 38.58,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,157.51) -- ( 43.46,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48,157.51) -- ( 61.95,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46,161.87) -- ( 57.48,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69,147.44) -- ( 35.69,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,154.69) -- ( 40.02,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.29,159.05) -- ( 44.29,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,159.05) -- ( 55.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45,156.45) -- ( 58.45,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,147.30) -- ( 62.02,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21,140.20) -- ( 68.21,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85,132.60) -- ( 71.85,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04,129.99) -- ( 78.04,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20,128.09) -- ( 81.20,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11,128.09) -- ( 87.11,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,129.99) -- ( 91.30,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05,132.60) -- ( 94.05,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,136.33) -- ( 97.90,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20,128.09) -- ( 87.11,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04,129.99) -- ( 81.20,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11,129.99) -- ( 91.30,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85,132.60) -- ( 78.04,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,132.60) -- ( 94.05,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05,136.33) -- ( 97.90,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21,140.20) -- ( 71.85,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,142.31) -- (101.34,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,147.30) -- ( 68.21,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.44) -- ( 35.69,147.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69,154.69) -- ( 40.02,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45,156.45) -- ( 62.02,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,159.05) -- ( 44.29,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,159.05) -- ( 58.45,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.29,161.38) -- ( 55.08,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.29,162.85) -- ( 55.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31,147.87) -- ( 36.31,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,154.97) -- ( 41.61,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67,159.48) -- ( 43.67,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80,159.48) -- ( 54.80,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62,147.23) -- ( 59.62,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05,147.23) -- ( 65.05,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,141.39) -- ( 67.73,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41,135.97) -- ( 70.41,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64,135.97) -- ( 73.64,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63,129.08) -- ( 75.63,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.38,129.08) -- ( 89.38,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.67,132.67) -- ( 94.67,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63,135.97) -- ( 97.63,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63,129.08) -- ( 89.38,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.38,132.67) -- ( 94.67,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41,135.97) -- ( 75.63,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63,135.97) -- (101.34,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.67,137.59) -- ( 97.63,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,141.39) -- ( 73.64,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63,144.63) -- (101.34,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62,147.23) -- ( 67.73,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.87) -- ( 36.31,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62,153.35) -- ( 65.05,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31,154.97) -- ( 41.61,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,159.48) -- ( 43.67,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80,159.48) -- ( 59.62,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67,161.87) -- ( 54.80,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,149.63) -- ( 36.59,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95,156.66) -- ( 41.95,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87,160.67) -- ( 45.87,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81,160.67) -- ( 52.81,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87,156.66) -- ( 56.87,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78,151.52) -- ( 60.78,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39,146.39) -- ( 65.39,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86,140.76) -- ( 67.86,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,135.69) -- ( 71.51,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,132.31) -- ( 76.73,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14,128.66) -- ( 79.14,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04,128.66) -- ( 89.04,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,132.31) -- ( 93.23,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80,137.59) -- ( 98.80,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14,128.66) -- ( 89.04,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,132.31) -- ( 79.14,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04,132.31) -- ( 93.23,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,135.69) -- ( 76.73,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,137.59) -- ( 98.80,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86,140.76) -- ( 71.51,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23,141.46) -- (101.34,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39,146.39) -- ( 67.86,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.63) -- ( 36.59,149.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78,151.52) -- ( 65.39,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59,156.66) -- ( 41.95,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87,156.66) -- ( 60.78,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95,160.67) -- ( 45.87,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81,160.67) -- ( 56.87,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87,162.71) -- ( 52.81,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,147.73) -- ( 36.17,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,154.55) -- ( 39.47,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77,159.05) -- ( 42.77,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39,159.05) -- ( 45.39,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53,159.05) -- ( 54.53,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48,155.47) -- ( 57.48,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,146.46) -- ( 64.08,155.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45,140.13) -- ( 69.45,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,136.75) -- ( 71.51,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84,130.27) -- ( 75.84,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89,128.02) -- ( 79.89,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76,128.02) -- ( 88.76,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,130.27) -- ( 93.85,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29,136.89) -- ( 97.29,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.93,143.01) -- (100.93,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89,128.02) -- ( 88.76,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84,130.27) -- ( 79.89,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76,130.27) -- ( 93.85,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,136.75) -- ( 75.84,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,136.89) -- ( 97.29,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45,140.13) -- ( 71.51,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29,143.01) -- (100.93,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.93,143.93) -- (101.34,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,146.46) -- ( 69.45,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.73) -- ( 36.17,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,154.55) -- ( 39.47,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48,155.47) -- ( 64.08,155.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,159.05) -- ( 45.39,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53,159.05) -- ( 57.48,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77,161.94) -- ( 54.53,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,147.23) -- ( 35.83,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34,147.23) -- ( 39.34,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,157.15) -- ( 41.61,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,160.60) -- ( 46.28,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50,160.60) -- ( 53.50,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17,157.15) -- ( 58.17,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.74) -- ( 60.72,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05,145.12) -- ( 65.05,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58,137.80) -- ( 69.58,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95,134.14) -- ( 72.95,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39,131.40) -- ( 76.39,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42,128.51) -- ( 77.42,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56,128.51) -- ( 88.56,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75,131.40) -- ( 92.75,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05,134.14) -- ( 96.05,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42,128.51) -- ( 88.56,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39,131.40) -- ( 77.42,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56,131.40) -- ( 92.75,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95,134.14) -- ( 76.39,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75,134.14) -- ( 96.05,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58,137.80) -- ( 72.95,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05,141.53) -- (101.34,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05,145.12) -- ( 69.58,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.23) -- ( 39.34,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.74) -- ( 65.05,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,154.90) -- ( 39.34,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34,157.15) -- ( 41.61,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17,157.15) -- ( 60.72,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61,160.60) -- ( 46.28,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50,160.60) -- ( 58.17,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,163.07) -- ( 53.50,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,147.94) -- ( 35.90,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,153.99) -- ( 40.99,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.01,158.84) -- ( 44.01,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04,158.84) -- ( 56.04,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.45) -- ( 60.72,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,148.57) -- ( 64.29,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.66,140.69) -- ( 67.66,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92,136.75) -- ( 71.92,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46,133.09) -- ( 74.46,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.94,128.44) -- ( 76.94,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65,128.44) -- ( 91.65,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95,133.09) -- ( 94.95,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94,137.10) -- ( 96.94,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59,140.27) -- ( 98.59,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.94,128.44) -- ( 91.65,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.94,131.26) -- ( 91.65,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46,133.09) -- ( 76.94,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65,133.09) -- ( 94.95,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92,136.75) -- ( 74.46,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95,137.10) -- ( 96.94,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94,140.27) -- ( 98.59,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.66,140.69) -- ( 71.92,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59,142.80) -- (101.34,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.94) -- ( 35.90,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,148.57) -- ( 67.66,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.45) -- ( 64.29,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,153.99) -- ( 40.99,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,158.84) -- ( 44.01,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04,158.84) -- ( 60.72,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.01,162.64) -- ( 56.04,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14,149.84) -- ( 37.14,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09,149.84) -- ( 42.09,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39,160.18) -- ( 45.39,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53,160.18) -- ( 54.53,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.10,152.16) -- ( 60.10,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.83) -- ( 64.77,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03,139.35) -- ( 69.03,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61,132.88) -- ( 72.61,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.45,128.02) -- ( 78.45,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14,128.02) -- ( 88.14,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12,128.02) -- ( 94.12,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.45,128.02) -- ( 94.12,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61,132.88) -- ( 78.45,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14,132.88) -- ( 94.12,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03,139.35) -- ( 72.61,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12,140.41) -- (101.34,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.83) -- ( 69.03,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.84) -- ( 42.09,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.10,152.16) -- ( 64.77,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14,157.30) -- ( 42.09,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09,160.18) -- ( 45.39,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53,160.18) -- ( 60.10,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39,162.85) -- ( 54.53,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.80,147.87) -- ( 34.80,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,151.81) -- ( 37.89,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67,157.86) -- ( 43.67,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97,157.86) -- ( 57.97,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44,152.16) -- ( 60.44,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56,145.33) -- ( 64.56,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24,138.58) -- ( 69.24,145.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.12,132.46) -- ( 74.12,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80,128.73) -- ( 76.80,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,128.73) -- ( 90.69,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26,132.46) -- ( 94.26,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.45,137.59) -- ( 98.45,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80,128.73) -- ( 90.69,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.12,132.46) -- ( 76.80,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69,132.46) -- ( 94.26,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26,137.59) -- ( 98.45,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24,138.58) -- ( 74.12,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.45,142.94) -- (101.34,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56,145.33) -- ( 69.24,145.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.87) -- ( 34.80,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.80,151.81) -- ( 37.89,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44,152.16) -- ( 64.56,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,157.86) -- ( 43.67,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97,157.86) -- ( 60.44,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67,162.01) -- ( 57.97,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21,149.34) -- ( 37.21,153.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09,153.64) -- ( 40.09,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45,160.11) -- ( 45.45,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.63,160.11) -- ( 53.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,153.35) -- ( 60.17,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,147.80) -- ( 62.43,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35,140.83) -- ( 68.35,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33,135.41) -- ( 72.33,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,130.13) -- ( 76.59,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44,128.02) -- ( 80.44,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59,128.02) -- ( 87.59,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17,130.13) -- ( 91.17,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09,133.93) -- ( 95.09,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87,133.93) -- ( 98.87,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44,128.02) -- ( 87.59,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,130.13) -- ( 80.44,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59,130.13) -- ( 91.17,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17,133.93) -- ( 98.87,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33,135.41) -- ( 76.59,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35,140.83) -- ( 72.33,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09,141.39) -- ( 98.87,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87,143.85) -- (101.34,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,147.80) -- ( 68.35,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.34) -- ( 37.21,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,153.35) -- ( 62.43,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21,153.64) -- ( 40.09,153.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09,160.11) -- ( 45.45,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.63,160.11) -- ( 60.17,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45,162.78) -- ( 53.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07,145.40) -- ( 35.07,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09,153.00) -- ( 40.09,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,159.48) -- ( 46.42,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38,159.48) -- ( 56.38,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31,156.17) -- ( 58.31,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,150.68) -- ( 61.75,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25,147.65) -- ( 65.25,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,140.55) -- ( 67.73,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26,134.78) -- ( 72.26,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88,132.03) -- ( 74.88,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52,128.37) -- ( 78.52,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20,128.37) -- ( 90.20,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35,135.41) -- ( 97.35,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52,128.37) -- ( 90.20,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52,129.57) -- ( 90.20,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88,132.03) -- ( 78.52,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26,134.78) -- ( 74.88,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20,135.41) -- ( 97.35,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,140.55) -- ( 72.26,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35,142.52) -- (101.34,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,145.40) -- ( 35.07,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25,147.65) -- ( 67.73,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,150.68) -- ( 65.25,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07,153.00) -- ( 40.09,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31,156.17) -- ( 61.75,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09,159.48) -- ( 46.42,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38,159.48) -- ( 58.31,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,162.50) -- ( 56.38,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,149.84) -- ( 36.17,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16,154.06) -- ( 40.16,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,160.39) -- ( 44.63,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,160.39) -- ( 54.94,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93,151.38) -- ( 58.93,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30,144.07) -- ( 62.30,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66,144.07) -- ( 65.66,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,141.46) -- ( 67.73,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,135.48) -- ( 71.16,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,131.47) -- ( 76.59,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55,128.66) -- ( 79.55,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93,128.66) -- ( 89.93,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78,131.47) -- ( 93.78,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,138.79) -- ( 97.90,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55,128.66) -- ( 89.93,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,131.47) -- ( 79.55,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93,131.47) -- ( 93.78,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16,135.48) -- ( 76.59,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78,138.79) -- ( 97.90,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,141.46) -- ( 71.16,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30,144.07) -- ( 67.73,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,144.77) -- (101.34,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.84) -- ( 36.17,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93,151.38) -- ( 62.30,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30,151.45) -- ( 65.66,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17,154.06) -- ( 40.16,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16,160.39) -- ( 44.63,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,160.39) -- ( 62.30,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,161.24) -- ( 54.94,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,163.21) -- ( 54.94,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62,147.09) -- ( 35.62,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62,180.52) -- ( 35.62,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12,155.11) -- ( 41.12,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69,159.83) -- ( 46.69,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,159.83) -- ( 55.15,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17,156.31) -- ( 58.17,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64,150.33) -- ( 62.64,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56,143.43) -- ( 66.56,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38,138.51) -- ( 69.38,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,132.67) -- ( 74.53,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42,129.01) -- ( 77.42,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41,129.01) -- ( 90.41,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64,132.67) -- ( 95.64,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,138.16) -- ( 98.32,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42,129.01) -- ( 90.41,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53,132.67) -- ( 77.42,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41,132.67) -- ( 95.64,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64,138.16) -- ( 98.32,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38,138.51) -- ( 74.53,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,141.88) -- (101.34,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56,143.43) -- ( 69.38,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.09) -- ( 35.62,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64,150.33) -- ( 66.56,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62,155.11) -- ( 41.12,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17,156.31) -- ( 62.64,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12,159.83) -- ( 46.69,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,159.83) -- ( 58.17,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69,162.57) -- ( 55.15,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.52) -- ( 35.62,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62,148.64) -- ( 37.62,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.54,157.15) -- ( 41.54,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,160.88) -- ( 46.28,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.43,160.88) -- ( 53.43,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45,157.93) -- ( 56.45,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34,154.90) -- ( 59.34,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,145.61) -- ( 62.85,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31,140.76) -- ( 69.31,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,134.07) -- ( 71.51,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.14,128.94) -- ( 77.14,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34,128.94) -- ( 90.34,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89,131.61) -- ( 92.89,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29,134.07) -- ( 95.29,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94,137.59) -- ( 98.94,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.14,128.94) -- ( 90.34,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34,131.61) -- ( 92.89,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,134.07) -- ( 77.14,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89,134.07) -- ( 95.29,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29,137.59) -- ( 98.94,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29,139.77) -- ( 98.94,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31,140.76) -- ( 71.51,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94,144.28) -- (101.34,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,145.61) -- ( 69.31,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.64) -- ( 37.62,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34,154.90) -- ( 62.85,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,157.15) -- ( 41.54,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45,157.93) -- ( 59.34,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.54,160.88) -- ( 46.28,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.43,160.88) -- ( 56.45,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28,162.99) -- ( 53.43,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07,147.73) -- ( 35.07,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.64,154.62) -- ( 40.64,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83,158.28) -- ( 55.83,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.69) -- ( 59.41,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71,150.05) -- ( 62.71,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70,144.63) -- ( 66.70,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72,131.26) -- ( 69.72,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.84,131.26) -- ( 73.84,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,128.30) -- ( 80.38,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,133.93) -- ( 80.38,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24,128.30) -- ( 91.24,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24,137.66) -- ( 91.24,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81,134.29) -- ( 94.81,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,137.66) -- ( 97.70,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,128.30) -- ( 91.24,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72,131.26) -- ( 80.38,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38,133.93) -- ( 91.24,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24,134.29) -- ( 94.81,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24,137.66) -- ( 97.70,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72,139.21) -- ( 80.38,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70,141.53) -- (101.34,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70,144.63) -- ( 69.72,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.73) -- ( 35.07,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71,150.05) -- ( 66.70,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07,154.62) -- ( 40.64,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.69) -- ( 62.71,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83,158.28) -- ( 59.41,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.64,162.71) -- ( 55.83,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79,149.34) -- ( 36.79,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,154.69) -- ( 40.44,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12,157.93) -- ( 43.12,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,160.11) -- ( 46.42,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18,160.11) -- ( 54.18,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28,157.51) -- ( 57.28,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.03) -- ( 60.72,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,142.87) -- ( 66.63,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82,138.08) -- ( 70.82,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.19,132.24) -- ( 74.19,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.21,128.51) -- ( 79.21,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55,128.51) -- ( 90.55,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16,132.24) -- ( 93.16,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49,136.11) -- ( 97.49,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.21,128.51) -- ( 90.55,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.19,132.24) -- ( 79.21,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55,132.24) -- ( 93.16,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16,136.11) -- ( 97.49,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82,138.08) -- ( 74.19,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49,140.76) -- (101.34,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,142.87) -- ( 70.82,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.34) -- ( 36.79,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72,151.03) -- ( 66.63,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79,154.69) -- ( 40.44,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28,157.51) -- ( 60.72,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44,157.93) -- ( 43.12,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12,160.11) -- ( 46.42,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18,160.11) -- ( 57.28,160.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,163.07) -- ( 54.18,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76,145.83) -- ( 35.76,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72,152.16) -- ( 38.72,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60,158.14) -- ( 43.60,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,158.14) -- ( 55.01,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65,156.38) -- ( 58.65,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47,149.41) -- ( 61.47,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,143.22) -- ( 66.42,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96,138.58) -- ( 68.96,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,135.34) -- ( 72.13,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56,132.24) -- ( 75.56,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56,128.02) -- ( 77.56,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52,128.02) -- ( 89.52,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74,132.24) -- ( 94.74,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08,137.10) -- ( 97.08,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56,128.02) -- ( 89.52,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56,132.24) -- ( 94.74,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13,135.34) -- ( 75.56,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74,137.10) -- (101.34,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96,138.58) -- ( 72.13,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,143.22) -- ( 68.96,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08,143.64) -- (101.34,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,145.83) -- ( 35.76,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47,149.41) -- ( 66.42,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,150.19) -- ( 35.76,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76,152.16) -- ( 38.72,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65,156.38) -- ( 66.42,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72,158.14) -- ( 43.60,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,158.14) -- ( 58.65,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60,162.85) -- ( 58.65,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42,147.44) -- ( 35.42,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55,151.17) -- ( 37.55,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71,153.57) -- ( 40.71,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49,160.60) -- ( 46.49,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66,158.77) -- ( 56.66,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.27) -- ( 59.41,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63,146.32) -- ( 64.63,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,137.38) -- ( 68.48,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,130.77) -- ( 75.08,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41,128.37) -- ( 79.41,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27,128.37) -- ( 90.27,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26,132.74) -- ( 94.26,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.87,136.40) -- ( 96.87,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41,128.37) -- ( 90.27,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,130.77) -- ( 79.41,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,132.74) -- ( 79.41,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27,132.74) -- ( 94.26,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26,136.40) -- ( 96.87,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,137.38) -- ( 75.08,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.87,140.97) -- (101.34,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63,146.32) -- ( 75.08,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.44) -- ( 35.42,147.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42,151.17) -- ( 37.55,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55,153.57) -- ( 40.71,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.27) -- ( 64.63,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66,158.77) -- ( 59.41,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71,160.60) -- ( 46.49,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55,162.15) -- ( 56.66,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55,150.26) -- ( 37.55,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.13,153.92) -- ( 39.13,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25,159.05) -- ( 43.25,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,159.05) -- ( 54.94,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.03,153.35) -- ( 60.03,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,147.65) -- ( 64.29,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25,144.00) -- ( 67.25,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27,137.80) -- ( 70.27,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88,131.89) -- ( 74.88,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,127.95) -- ( 79.07,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45,127.95) -- ( 89.45,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,131.89) -- ( 94.47,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56,136.75) -- ( 97.56,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,127.95) -- ( 89.45,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07,129.01) -- ( 89.45,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88,131.89) -- ( 79.07,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45,131.89) -- ( 94.47,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,136.75) -- ( 97.56,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27,137.80) -- ( 74.88,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56,143.93) -- (101.34,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25,144.00) -- ( 74.88,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,147.65) -- ( 67.25,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,150.26) -- ( 37.55,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.03,153.35) -- ( 64.29,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55,153.92) -- ( 39.13,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.13,159.05) -- ( 43.25,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,159.05) -- ( 60.03,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25,161.94) -- ( 54.94,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,147.73) -- ( 35.90,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51,152.30) -- ( 38.51,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74,154.62) -- ( 41.74,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,160.88) -- ( 45.52,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.98,160.88) -- ( 51.98,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,154.62) -- ( 58.10,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61,151.38) -- ( 61.61,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,146.25) -- ( 64.22,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59,142.87) -- ( 67.59,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.75,135.76) -- ( 70.75,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.15,130.98) -- ( 75.15,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06,127.88) -- ( 81.06,130.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.39,127.88) -- ( 87.39,130.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.47,130.98) -- ( 92.47,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97,136.89) -- ( 97.97,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06,127.88) -- ( 87.39,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.15,130.98) -- ( 81.06,130.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.39,130.98) -- ( 92.47,130.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.75,135.76) -- ( 75.15,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.47,136.89) -- ( 97.97,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59,142.87) -- ( 70.75,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97,142.94) -- (101.34,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22,146.25) -- ( 67.59,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.73) -- ( 35.90,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61,151.38) -- ( 64.22,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,152.30) -- ( 38.51,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51,154.62) -- ( 41.74,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,154.62) -- ( 61.61,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51,158.14) -- ( 41.74,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74,160.88) -- ( 45.52,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.98,160.88) -- ( 58.10,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,162.57) -- ( 61.61,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,146.88) -- ( 35.83,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,153.28) -- ( 39.47,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.56,156.52) -- ( 44.56,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,154.97) -- ( 54.87,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,161.09) -- ( 54.87,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38,154.97) -- ( 58.38,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15,139.70) -- ( 64.15,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.83,139.70) -- ( 68.83,147.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.19,133.16) -- ( 74.19,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52,127.95) -- ( 78.52,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83,127.95) -- ( 88.83,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81,127.95) -- ( 94.81,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08,137.17) -- ( 97.08,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52,127.95) -- ( 94.81,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.19,133.16) -- ( 78.52,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83,133.16) -- ( 94.81,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81,137.17) -- ( 97.08,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15,139.70) -- ( 74.19,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08,142.24) -- (101.34,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.88) -- ( 35.83,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15,147.16) -- ( 68.83,147.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,153.28) -- ( 39.47,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,154.97) -- ( 64.15,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,156.52) -- ( 54.87,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.47,159.62) -- ( 44.56,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.87,161.09) -- ( 58.38,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.56,162.36) -- ( 54.87,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82,149.63) -- ( 37.82,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,156.17) -- ( 40.99,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,158.91) -- ( 44.63,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.18,158.91) -- ( 56.18,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75,152.37) -- ( 59.75,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,147.37) -- ( 63.81,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,144.07) -- ( 67.04,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31,138.93) -- ( 69.31,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,133.93) -- ( 72.88,138.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,128.30) -- ( 77.28,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83,128.30) -- ( 88.83,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,130.91) -- ( 94.54,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,137.73) -- ( 98.32,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,128.30) -- ( 88.83,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,130.91) -- ( 94.54,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,133.93) -- ( 77.28,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54,137.73) -- ( 98.32,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31,138.93) -- ( 72.88,138.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,142.66) -- (101.34,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04,144.07) -- ( 69.31,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,147.37) -- ( 67.04,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.63) -- ( 37.82,149.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75,152.37) -- ( 63.81,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75,154.76) -- ( 63.81,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82,156.17) -- ( 40.99,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,158.91) -- ( 44.63,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.18,158.91) -- ( 59.75,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,161.87) -- ( 56.18,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86,149.27) -- ( 36.86,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08,158.98) -- ( 44.08,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67,158.98) -- ( 52.67,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86,154.13) -- ( 58.86,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19,149.13) -- ( 63.19,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53,146.95) -- ( 65.53,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,139.98) -- ( 67.45,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,135.90) -- ( 71.37,139.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60,131.12) -- ( 74.60,135.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.66) -- ( 79.28,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52,128.66) -- ( 89.52,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71,131.12) -- ( 93.71,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.19,136.68) -- ( 96.19,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.66) -- ( 89.52,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60,131.12) -- ( 79.28,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52,131.12) -- ( 93.71,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,135.90) -- ( 74.60,135.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71,136.68) -- ( 96.19,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,139.98) -- ( 71.37,139.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.19,142.31) -- (101.34,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53,146.95) -- ( 67.45,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19,149.13) -- ( 65.53,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.27) -- ( 36.86,149.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86,154.13) -- ( 63.19,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86,158.98) -- ( 44.08,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67,158.98) -- ( 58.86,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08,162.57) -- ( 58.86,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42,150.05) -- ( 35.42,154.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,150.05) -- ( 39.96,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.04,157.37) -- ( 45.04,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,157.37) -- ( 55.15,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96,153.57) -- ( 59.96,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.54) -- ( 64.77,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58,139.91) -- ( 69.58,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99,132.88) -- ( 71.99,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04,128.73) -- ( 78.04,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,128.73) -- ( 92.20,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44,132.95) -- ( 93.44,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15,137.94) -- ( 97.15,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04,128.73) -- ( 92.20,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99,132.88) -- ( 92.20,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20,132.95) -- ( 93.44,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44,137.94) -- ( 97.15,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58,139.91) -- ( 71.99,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15,140.55) -- (101.34,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77,145.54) -- ( 69.58,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,150.05) -- ( 39.96,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96,153.57) -- ( 64.77,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42,154.41) -- ( 39.96,154.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,157.37) -- ( 45.04,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,157.37) -- ( 59.96,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96,159.76) -- ( 45.04,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.04,162.78) -- ( 55.15,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93,150.12) -- ( 36.93,152.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86,152.93) -- ( 38.86,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50,156.66) -- ( 42.50,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45,160.60) -- ( 45.45,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50,160.60) -- ( 53.50,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23,153.57) -- ( 60.23,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50,150.26) -- ( 62.50,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05,146.25) -- ( 65.05,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,142.73) -- ( 67.73,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,136.11) -- ( 71.51,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,129.15) -- ( 76.59,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59,129.15) -- ( 89.59,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,129.15) -- ( 93.85,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74,137.10) -- ( 96.74,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59,129.15) -- ( 93.85,129.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59,133.65) -- ( 93.85,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,136.11) -- ( 76.59,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,137.10) -- ( 96.74,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74,142.66) -- (101.34,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73,142.73) -- ( 71.51,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05,146.25) -- ( 67.73,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,150.12) -- ( 36.93,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50,150.26) -- ( 65.05,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93,152.93) -- ( 38.86,152.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23,153.57) -- ( 62.50,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86,156.66) -- ( 42.50,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50,160.60) -- ( 45.45,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50,160.60) -- ( 60.23,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45,162.85) -- ( 53.50,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59,146.53) -- ( 34.59,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06,152.37) -- ( 39.06,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74,157.01) -- ( 43.74,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80,157.01) -- ( 56.80,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,149.41) -- ( 60.30,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21,137.73) -- ( 68.21,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47,134.07) -- ( 72.47,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,128.66) -- ( 76.73,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,130.06) -- ( 76.73,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55,128.87) -- ( 79.55,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04,128.66) -- ( 89.04,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20,130.06) -- ( 90.20,133.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,133.02) -- ( 94.47,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21,139.21) -- ( 99.21,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,128.66) -- ( 89.04,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,128.87) -- ( 79.55,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73,130.06) -- ( 79.55,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04,130.06) -- ( 90.20,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20,133.02) -- ( 94.47,133.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47,134.07) -- ( 76.73,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21,137.73) -- ( 72.47,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,139.21) -- ( 99.21,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21,146.04) -- (101.34,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.53) -- ( 34.59,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30,149.41) -- ( 68.21,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59,152.37) -- ( 39.06,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06,157.01) -- ( 43.74,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80,157.01) -- ( 60.30,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06,162.15) -- ( 60.30,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59,148.99) -- ( 34.59,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27,148.99) -- ( 37.27,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,153.78) -- ( 38.58,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.29,155.89) -- ( 44.29,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,161.17) -- ( 46.42,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02,161.17) -- ( 53.02,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69,153.28) -- ( 57.69,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,150.68) -- ( 62.02,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60,143.85) -- ( 65.60,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,140.06) -- ( 68.48,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02,134.00) -- ( 73.02,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,129.08) -- ( 77.28,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56,129.08) -- ( 88.56,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.02,129.08) -- ( 93.02,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49,137.66) -- ( 97.49,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,129.08) -- ( 93.02,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56,131.75) -- ( 93.02,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02,134.00) -- ( 77.28,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.02,137.66) -- ( 97.49,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48,140.06) -- ( 73.02,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49,141.74) -- (101.34,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60,143.85) -- ( 68.48,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.99) -- ( 37.27,148.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02,150.68) -- ( 65.60,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69,153.28) -- ( 62.02,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59,153.78) -- ( 38.58,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,155.89) -- ( 44.29,155.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69,157.01) -- ( 62.02,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58,161.17) -- ( 46.42,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02,161.17) -- ( 57.69,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.42,162.92) -- ( 53.02,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,147.58) -- ( 35.56,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92,153.07) -- ( 38.92,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43,156.24) -- ( 42.43,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,156.24) -- ( 55.08,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81,149.13) -- ( 61.81,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,140.76) -- ( 66.63,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,136.18) -- ( 71.37,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33,132.74) -- ( 74.33,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,129.57) -- ( 77.63,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.03,129.57) -- ( 91.03,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,132.74) -- ( 93.85,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60,134.57) -- ( 96.60,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07,140.34) -- ( 99.07,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,129.57) -- ( 91.03,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33,132.74) -- ( 77.63,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.03,132.74) -- ( 93.85,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,134.57) -- ( 96.60,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37,136.18) -- ( 74.33,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,136.96) -- ( 96.60,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60,140.34) -- ( 99.07,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,140.76) -- ( 71.37,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07,144.35) -- (101.34,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.58) -- ( 35.56,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81,149.13) -- ( 66.63,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56,153.07) -- ( 38.92,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92,156.24) -- ( 42.43,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,156.24) -- ( 61.81,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,158.77) -- ( 61.81,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43,162.01) -- ( 55.08,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,148.22) -- ( 35.90,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,154.90) -- ( 40.02,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,160.18) -- ( 44.63,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28,160.18) -- ( 55.28,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34,152.65) -- ( 59.34,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95,147.51) -- ( 63.95,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,143.78) -- ( 67.45,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61,136.82) -- ( 70.61,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,132.39) -- ( 74.81,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.51) -- ( 79.28,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58,128.51) -- ( 91.58,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,133.65) -- ( 94.47,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.73,137.73) -- ( 98.73,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.51) -- ( 91.58,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,132.39) -- ( 79.28,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58,133.65) -- ( 94.47,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61,136.82) -- ( 74.81,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,137.73) -- ( 98.73,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,143.78) -- ( 70.61,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47,143.93) -- (101.34,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95,147.51) -- ( 67.45,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.22) -- ( 35.90,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34,152.65) -- ( 63.95,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34,154.48) -- ( 63.95,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.90,154.90) -- ( 40.02,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02,160.18) -- ( 44.63,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28,160.18) -- ( 59.34,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63,162.64) -- ( 55.28,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45,148.57) -- ( 36.45,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99,152.65) -- ( 38.99,159.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11,159.97) -- ( 45.11,163.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15,159.97) -- ( 53.15,163.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,156.10) -- ( 59.13,159.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,149.48) -- ( 61.75,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,143.93) -- ( 66.42,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96,140.90) -- ( 68.96,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,133.86) -- ( 72.88,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.18,129.99) -- ( 76.18,133.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51,127.81) -- ( 80.51,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46,127.81) -- ( 87.46,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55,129.99) -- ( 90.55,133.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40,133.86) -- ( 94.40,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,138.30) -- ( 98.32,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51,127.81) -- ( 87.46,127.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.18,129.99) -- ( 80.51,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46,129.99) -- ( 90.55,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88,133.86) -- ( 76.18,133.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55,133.86) -- ( 94.40,133.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40,138.30) -- ( 98.32,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96,140.90) -- ( 72.88,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32,142.73) -- (101.34,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42,143.93) -- ( 68.96,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.57) -- ( 36.45,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75,149.48) -- ( 66.42,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45,152.65) -- ( 38.99,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,156.10) -- ( 61.75,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99,159.97) -- ( 45.11,159.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15,159.97) -- ( 59.13,159.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11,161.31) -- ( 53.15,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11,161.66) -- ( 53.15,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11,163.28) -- ( 53.15,163.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21,146.95) -- ( 35.21,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99,146.95) -- ( 38.99,160.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39,159.05) -- ( 45.39,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63,159.05) -- ( 55.63,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51,148.43) -- ( 60.51,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.01,148.43) -- ( 64.01,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,142.24) -- ( 67.45,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82,134.36) -- ( 70.82,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25,130.20) -- ( 76.25,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83,128.09) -- ( 79.83,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.72,128.09) -- ( 89.72,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,130.20) -- ( 93.85,135.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64,135.27) -- ( 95.64,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83,128.09) -- ( 89.72,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25,130.20) -- ( 79.83,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.72,130.20) -- ( 93.85,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82,134.36) -- ( 76.25,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85,135.27) -- (101.34,135.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45,142.24) -- ( 76.25,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64,142.87) -- (101.34,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.95) -- ( 38.99,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51,148.43) -- ( 67.45,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21,152.72) -- ( 38.99,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51,153.50) -- ( 64.01,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99,159.05) -- ( 45.39,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63,159.05) -- ( 60.51,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99,160.32) -- ( 45.39,160.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39,162.85) -- ( 55.63,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,148.36) -- ( 35.83,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16,153.92) -- ( 40.16,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32,160.46) -- ( 45.32,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80,160.46) -- ( 54.80,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.52,158.35) -- ( 56.52,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,152.72) -- ( 60.17,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,147.51) -- ( 64.29,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07,141.32) -- ( 68.07,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99,132.53) -- ( 71.99,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.18,128.16) -- ( 78.18,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.89,128.16) -- ( 90.89,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95,132.53) -- ( 92.95,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.25,134.43) -- ( 96.25,138.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.10,138.65) -- (100.10,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.18,128.16) -- ( 90.89,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99,132.53) -- ( 78.18,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.89,132.53) -- ( 92.95,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95,134.43) -- ( 96.25,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.25,138.65) -- (100.10,138.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07,141.32) -- ( 71.99,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95,144.56) -- (101.34,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29,147.51) -- ( 68.07,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.36) -- ( 35.83,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17,152.72) -- ( 64.29,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,153.92) -- ( 40.16,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.52,158.35) -- ( 60.17,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16,160.46) -- ( 45.32,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80,160.46) -- ( 56.52,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32,162.36) -- ( 54.80,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18,145.68) -- ( 34.18,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79,152.02) -- ( 38.79,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35,159.48) -- ( 44.35,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25,159.48) -- ( 54.25,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31,156.38) -- ( 58.31,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88,151.10) -- ( 61.88,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49,143.36) -- ( 66.49,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06,138.58) -- ( 70.06,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68,128.23) -- ( 72.68,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68,134.36) -- ( 72.68,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.08,130.77) -- ( 77.08,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38,128.23) -- ( 78.38,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11,128.23) -- ( 89.11,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,130.77) -- ( 92.54,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.02,134.36) -- ( 95.02,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.18,138.72) -- ( 98.18,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68,128.23) -- ( 89.11,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68,129.50) -- ( 78.38,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.08,130.77) -- ( 78.38,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11,130.77) -- ( 92.54,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68,134.36) -- ( 77.08,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54,134.36) -- ( 95.02,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06,138.58) -- ( 72.68,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.02,138.72) -- ( 98.18,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.18,142.17) -- (101.34,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49,143.36) -- ( 70.06,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,145.68) -- ( 34.18,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88,151.10) -- ( 66.49,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18,152.02) -- ( 38.79,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31,156.38) -- ( 61.88,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79,159.48) -- ( 44.35,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25,159.48) -- ( 58.31,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35,162.85) -- ( 54.25,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.32,146.88) -- ( 34.32,152.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10,146.88) -- ( 38.10,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57,157.72) -- ( 42.57,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,157.72) -- ( 54.94,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20,152.30) -- ( 59.20,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,147.44) -- ( 64.08,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13,138.16) -- ( 70.13,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,133.16) -- ( 73.78,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,130.34) -- ( 77.63,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.02) -- ( 79.28,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.52,128.02) -- ( 87.52,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57,130.34) -- ( 93.57,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53,137.17) -- ( 96.53,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.28,139.77) -- ( 99.28,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.02) -- ( 87.52,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63,130.34) -- ( 79.28,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.52,130.34) -- ( 93.57,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,133.16) -- ( 77.63,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57,137.17) -- ( 96.53,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13,138.16) -- ( 73.78,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53,139.77) -- ( 99.28,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.28,142.94) -- (101.34,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.88) -- ( 38.10,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.08,147.44) -- ( 70.13,147.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20,152.30) -- ( 64.08,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.32,152.44) -- ( 38.10,152.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10,157.72) -- ( 42.57,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94,157.72) -- ( 59.20,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57,161.87) -- ( 59.20,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,148.36) -- ( 35.83,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24,152.23) -- ( 38.24,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82,154.76) -- ( 39.82,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70,158.91) -- ( 42.70,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60,160.53) -- ( 43.60,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.52,160.53) -- ( 47.52,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25,160.53) -- ( 54.25,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65,154.62) -- ( 60.65,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26,149.13) -- ( 63.26,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.87,145.54) -- ( 65.87,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69,138.86) -- ( 68.69,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95,133.93) -- ( 72.95,138.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69,129.36) -- ( 77.69,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.31,128.09) -- ( 80.31,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.52,128.09) -- ( 87.52,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72,129.36) -- ( 91.72,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90,135.97) -- ( 97.90,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.31,128.09) -- ( 87.52,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69,129.36) -- ( 80.31,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.52,129.36) -- ( 91.72,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95,133.93) -- ( 77.69,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72,135.97) -- ( 97.90,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69,138.86) -- ( 72.95,138.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72,143.29) -- (101.34,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.87,145.54) -- ( 68.69,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,148.36) -- ( 35.83,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26,149.13) -- ( 65.87,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83,152.23) -- ( 38.24,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65,154.62) -- ( 63.26,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24,154.76) -- ( 39.82,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82,158.91) -- ( 42.70,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70,160.53) -- ( 47.52,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25,160.53) -- ( 60.65,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60,162.50) -- ( 54.25,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.46,147.23) -- ( 34.46,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.46,180.45) -- ( 34.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,151.95) -- ( 37.89,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05,156.52) -- ( 43.05,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35,159.34) -- ( 44.35,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,159.34) -- ( 55.01,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.20) -- ( 59.41,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,149.70) -- ( 62.43,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,139.91) -- ( 66.63,149.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03,139.91) -- ( 69.03,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,134.85) -- ( 71.30,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36,131.89) -- ( 75.36,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,130.84) -- ( 77.28,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 79.69,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79,128.23) -- ( 89.79,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50,130.84) -- ( 93.50,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35,137.52) -- ( 97.35,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97,142.03) -- ( 99.97,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 89.79,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28,130.84) -- ( 79.69,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79,130.84) -- ( 93.50,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36,131.89) -- ( 77.28,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30,134.85) -- ( 75.36,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50,137.52) -- ( 97.35,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,139.91) -- ( 71.30,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35,142.03) -- ( 99.97,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97,144.63) -- (101.34,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63,145.97) -- ( 69.03,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.23) -- ( 34.46,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43,149.70) -- ( 66.63,149.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.46,151.95) -- ( 37.89,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41,154.20) -- ( 62.43,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89,156.52) -- ( 43.05,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05,159.34) -- ( 44.35,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01,159.34) -- ( 59.41,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35,162.78) -- ( 55.01,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.45) -- ( 34.46,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.46,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00,149.48) -- ( 37.00,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51,156.10) -- ( 40.51,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43,158.56) -- ( 42.43,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,158.56) -- ( 55.15,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64,150.96) -- ( 62.64,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,148.22) -- ( 63.81,150.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59,141.18) -- ( 67.59,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64,135.76) -- ( 71.64,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98,131.26) -- ( 75.98,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.59) -- ( 79.28,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45,128.59) -- ( 89.45,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,131.26) -- ( 91.30,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50,132.39) -- ( 93.50,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15,137.45) -- ( 97.15,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.45,137.80) -- (100.45,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28,128.59) -- ( 89.45,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98,131.26) -- ( 79.28,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45,131.26) -- ( 91.30,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30,132.39) -- ( 93.50,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64,135.76) -- ( 75.98,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50,137.45) -- ( 97.15,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15,137.80) -- (100.45,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59,141.18) -- ( 71.64,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15,144.56) -- (101.34,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81,148.22) -- ( 67.59,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.48) -- ( 37.00,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64,150.96) -- ( 63.81,150.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00,156.10) -- ( 40.51,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51,158.56) -- ( 42.43,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15,158.56) -- ( 62.64,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43,162.78) -- ( 55.15,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21,146.81) -- ( 35.21,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06,152.72) -- ( 39.06,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.56,158.63) -- ( 44.56,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56,158.63) -- ( 55.56,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,154.55) -- ( 59.07,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61,151.17) -- ( 61.61,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74,150.33) -- ( 63.74,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90,136.75) -- ( 66.90,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51,136.75) -- ( 71.51,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,128.59) -- ( 75.08,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86,128.59) -- ( 78.86,133.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86,128.59) -- ( 89.86,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99,131.26) -- ( 93.99,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59,137.66) -- ( 98.59,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,128.59) -- ( 89.86,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86,131.26) -- ( 93.99,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08,133.23) -- ( 78.86,133.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90,136.75) -- ( 75.08,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86,137.66) -- ( 98.59,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90,143.01) -- ( 71.51,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59,144.42) -- (101.34,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,146.81) -- ( 35.21,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74,150.33) -- ( 66.90,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61,151.17) -- ( 63.74,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21,152.72) -- ( 39.06,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07,154.55) -- ( 61.61,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06,158.63) -- ( 44.56,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56,158.63) -- ( 59.07,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.56,162.64) -- ( 55.56,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21,150.26) -- ( 37.21,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82,154.48) -- ( 39.82,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15,157.72) -- ( 42.15,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.10,161.17) -- ( 47.10,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.05,161.17) -- ( 54.05,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,154.48) -- ( 58.10,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99,144.70) -- ( 60.99,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70,144.70) -- ( 64.70,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56,144.70) -- ( 66.56,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65,136.47) -- ( 69.65,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,134.57) -- ( 73.78,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.49,132.03) -- ( 75.49,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 79.69,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83,128.23) -- ( 88.83,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44,132.03) -- ( 93.44,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01,134.57) -- ( 97.01,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 88.83,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.49,132.03) -- ( 79.69,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83,132.03) -- ( 93.44,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78,134.57) -- ( 75.49,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44,134.57) -- ( 97.01,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65,136.47) -- ( 73.78,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01,142.80) -- (101.34,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99,144.70) -- ( 64.70,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56,144.70) -- ( 69.65,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70,146.67) -- ( 66.56,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,150.26) -- ( 37.21,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99,153.42) -- ( 64.70,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21,154.48) -- ( 39.82,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.10,154.48) -- ( 60.99,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82,157.72) -- ( 42.15,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15,161.17) -- ( 47.10,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.05,161.17) -- ( 60.99,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.10,162.78) -- ( 54.05,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35,147.65) -- ( 35.35,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31,152.58) -- ( 38.31,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,155.96) -- ( 40.99,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,159.62) -- ( 45.52,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70,159.62) -- ( 55.70,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,154.90) -- ( 59.13,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,149.41) -- ( 62.85,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39,135.76) -- ( 65.39,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64,135.76) -- ( 71.64,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74,132.24) -- ( 74.74,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.08,130.91) -- ( 77.08,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 79.69,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90,128.23) -- ( 88.90,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.06,130.91) -- ( 92.06,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22,134.64) -- ( 95.22,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21,137.73) -- ( 99.21,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,128.23) -- ( 88.90,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.08,130.91) -- ( 79.69,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90,130.91) -- ( 92.06,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74,132.24) -- ( 77.08,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.06,134.64) -- ( 95.22,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39,135.76) -- ( 74.74,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22,137.73) -- ( 99.21,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22,142.38) -- (101.34,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39,142.52) -- ( 71.64,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,147.65) -- ( 35.35,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85,149.41) -- ( 65.39,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35,152.58) -- ( 38.31,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13,154.90) -- ( 62.85,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31,155.96) -- ( 40.99,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99,159.62) -- ( 45.52,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70,159.62) -- ( 59.13,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.52,162.08) -- ( 55.70,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- ( 32.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21,149.20) -- ( 37.21,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.54,156.80) -- ( 41.54,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77,158.42) -- ( 42.77,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,158.42) -- ( 55.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38,156.03) -- ( 58.38,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26,148.50) -- ( 63.26,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83,144.21) -- ( 66.83,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45,139.28) -- ( 69.45,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85,135.06) -- ( 71.85,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,131.40) -- ( 74.81,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,127.95) -- ( 79.69,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,132.53) -- ( 79.69,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.14,127.95) -- ( 90.14,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37,132.53) -- ( 93.37,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57,135.34) -- ( 95.57,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14,135.34) -- ( 99.14,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34,110.22) -- (101.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,110.22) -- (101.34,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,127.95) -- ( 90.14,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81,131.40) -- ( 79.69,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69,132.53) -- ( 93.37,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85,135.06) -- ( 74.81,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37,135.34) -- ( 99.14,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45,139.28) -- ( 71.85,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57,141.18) -- ( 99.14,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14,143.50) -- (101.34,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83,144.21) -- ( 69.45,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26,148.50) -- ( 66.83,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,149.20) -- ( 37.21,149.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38,156.03) -- ( 63.26,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,156.80) -- ( 41.54,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.54,158.42) -- ( 55.08,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08,159.19) -- ( 58.38,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77,162.85) -- ( 55.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60,180.59) -- (101.34,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60,145.40) --
	( 32.67,145.51) --
	( 32.74,145.62) --
	( 32.81,145.73) --
	( 32.87,145.85) --
	( 32.94,145.96) --
	( 33.01,146.07) --
	( 33.08,146.18) --
	( 33.15,146.29) --
	( 33.22,146.40) --
	( 33.29,146.51) --
	( 33.36,146.62) --
	( 33.42,146.73) --
	( 33.49,146.84) --
	( 33.56,146.95) --
	( 33.63,147.06) --
	( 33.70,147.17) --
	( 33.77,147.28) --
	( 33.84,147.39) --
	( 33.91,147.50) --
	( 33.97,147.61) --
	( 34.04,147.72) --
	( 34.11,147.83) --
	( 34.18,147.94) --
	( 34.25,148.05) --
	( 34.32,148.15) --
	( 34.39,148.26) --
	( 34.46,148.37) --
	( 34.52,148.48) --
	( 34.59,148.59) --
	( 34.66,148.70) --
	( 34.73,148.81) --
	( 34.80,148.92) --
	( 34.87,149.02) --
	( 34.94,149.13) --
	( 35.01,149.24) --
	( 35.07,149.35) --
	( 35.14,149.46) --
	( 35.21,149.56) --
	( 35.28,149.67) --
	( 35.35,149.78) --
	( 35.42,149.88) --
	( 35.49,149.99) --
	( 35.56,150.10) --
	( 35.62,150.20) --
	( 35.69,150.31) --
	( 35.76,150.42) --
	( 35.83,150.52) --
	( 35.90,150.63) --
	( 35.97,150.73) --
	( 36.04,150.84) --
	( 36.11,150.94) --
	( 36.17,151.05) --
	( 36.24,151.15) --
	( 36.31,151.26) --
	( 36.38,151.36) --
	( 36.45,151.47) --
	( 36.52,151.57) --
	( 36.59,151.67) --
	( 36.66,151.78) --
	( 36.72,151.88) --
	( 36.79,151.98) --
	( 36.86,152.08) --
	( 36.93,152.19) --
	( 37.00,152.29) --
	( 37.07,152.39) --
	( 37.14,152.49) --
	( 37.21,152.59) --
	( 37.27,152.69) --
	( 37.34,152.79) --
	( 37.41,152.89) --
	( 37.48,152.99) --
	( 37.55,153.09) --
	( 37.62,153.19) --
	( 37.69,153.29) --
	( 37.76,153.39) --
	( 37.82,153.49) --
	( 37.89,153.59) --
	( 37.96,153.68) --
	( 38.03,153.78) --
	( 38.10,153.88) --
	( 38.17,153.97) --
	( 38.24,154.07) --
	( 38.31,154.17) --
	( 38.37,154.26) --
	( 38.44,154.36) --
	( 38.51,154.45) --
	( 38.58,154.55) --
	( 38.65,154.64) --
	( 38.72,154.74) --
	( 38.79,154.83) --
	( 38.86,154.92) --
	( 38.92,155.02) --
	( 38.99,155.11) --
	( 39.06,155.20) --
	( 39.13,155.29) --
	( 39.20,155.38) --
	( 39.27,155.47) --
	( 39.34,155.56) --
	( 39.41,155.65) --
	( 39.47,155.74) --
	( 39.54,155.83) --
	( 39.61,155.92) --
	( 39.68,156.01) --
	( 39.75,156.10) --
	( 39.82,156.19) --
	( 39.89,156.27) --
	( 39.96,156.36) --
	( 40.02,156.45) --
	( 40.09,156.53) --
	( 40.16,156.62) --
	( 40.23,156.70) --
	( 40.30,156.79) --
	( 40.37,156.87) --
	( 40.44,156.95) --
	( 40.51,157.04) --
	( 40.57,157.12) --
	( 40.64,157.20) --
	( 40.71,157.28) --
	( 40.78,157.36) --
	( 40.85,157.45) --
	( 40.92,157.53) --
	( 40.99,157.61) --
	( 41.06,157.68) --
	( 41.12,157.76) --
	( 41.19,157.84) --
	( 41.26,157.92) --
	( 41.33,158.00) --
	( 41.40,158.07) --
	( 41.47,158.15) --
	( 41.54,158.23) --
	( 41.61,158.30) --
	( 41.67,158.38) --
	( 41.74,158.45) --
	( 41.81,158.53) --
	( 41.88,158.60) --
	( 41.95,158.67) --
	( 42.02,158.74) --
	( 42.09,158.82) --
	( 42.15,158.89) --
	( 42.22,158.96) --
	( 42.29,159.03) --
	( 42.36,159.10) --
	( 42.43,159.17) --
	( 42.50,159.24) --
	( 42.57,159.30) --
	( 42.64,159.37) --
	( 42.70,159.44) --
	( 42.77,159.50) --
	( 42.84,159.57) --
	( 42.91,159.64) --
	( 42.98,159.70) --
	( 43.05,159.76) --
	( 43.12,159.83) --
	( 43.19,159.89) --
	( 43.25,159.95) --
	( 43.32,160.01) --
	( 43.39,160.08) --
	( 43.46,160.14) --
	( 43.53,160.20) --
	( 43.60,160.26) --
	( 43.67,160.32) --
	( 43.74,160.37) --
	( 43.80,160.43) --
	( 43.87,160.49) --
	( 43.94,160.54) --
	( 44.01,160.60) --
	( 44.08,160.66) --
	( 44.15,160.71) --
	( 44.22,160.77) --
	( 44.29,160.82) --
	( 44.35,160.87) --
	( 44.42,160.92) --
	( 44.49,160.98) --
	( 44.56,161.03) --
	( 44.63,161.08) --
	( 44.70,161.13) --
	( 44.77,161.18) --
	( 44.84,161.23) --
	( 44.90,161.27) --
	( 44.97,161.32) --
	( 45.04,161.37) --
	( 45.11,161.41) --
	( 45.18,161.46) --
	( 45.25,161.50) --
	( 45.32,161.55) --
	( 45.39,161.59) --
	( 45.45,161.63) --
	( 45.52,161.68) --
	( 45.59,161.72) --
	( 45.66,161.76) --
	( 45.73,161.80) --
	( 45.80,161.84) --
	( 45.87,161.88) --
	( 45.94,161.92) --
	( 46.00,161.95) --
	( 46.07,161.99) --
	( 46.14,162.03) --
	( 46.21,162.06) --
	( 46.28,162.10) --
	( 46.35,162.13) --
	( 46.42,162.17) --
	( 46.49,162.20) --
	( 46.55,162.23) --
	( 46.62,162.27) --
	( 46.69,162.30) --
	( 46.76,162.33) --
	( 46.83,162.36) --
	( 46.90,162.39) --
	( 46.97,162.41) --
	( 47.04,162.44) --
	( 47.10,162.47) --
	( 47.17,162.50) --
	( 47.24,162.52) --
	( 47.31,162.55) --
	( 47.38,162.57) --
	( 47.45,162.59) --
	( 47.52,162.62) --
	( 47.59,162.64) --
	( 47.65,162.66) --
	( 47.72,162.68) --
	( 47.79,162.70) --
	( 47.86,162.72) --
	( 47.93,162.74) --
	( 48.00,162.76) --
	( 48.07,162.78) --
	( 48.14,162.80) --
	( 48.20,162.81) --
	( 48.27,162.83) --
	( 48.34,162.84) --
	( 48.41,162.86) --
	( 48.48,162.87) --
	( 48.55,162.88) --
	( 48.62,162.89) --
	( 48.69,162.91) --
	( 48.75,162.92) --
	( 48.82,162.93) --
	( 48.89,162.94) --
	( 48.96,162.94) --
	( 49.03,162.95) --
	( 49.10,162.96) --
	( 49.17,162.97) --
	( 49.24,162.97) --
	( 49.30,162.98) --
	( 49.37,162.98) --
	( 49.44,162.99) --
	( 49.51,162.99) --
	( 49.58,162.99) --
	( 49.65,162.99) --
	( 49.72,162.99) --
	( 49.79,162.99) --
	( 49.85,162.99) --
	( 49.92,162.99) --
	( 49.99,162.99) --
	( 50.06,162.99) --
	( 50.13,162.99) --
	( 50.20,162.98) --
	( 50.27,162.98) --
	( 50.34,162.97) --
	( 50.40,162.97) --
	( 50.47,162.96) --
	( 50.54,162.95) --
	( 50.61,162.94) --
	( 50.68,162.94) --
	( 50.75,162.93) --
	( 50.82,162.92) --
	( 50.89,162.91) --
	( 50.95,162.89) --
	( 51.02,162.88) --
	( 51.09,162.87) --
	( 51.16,162.86) --
	( 51.23,162.84) --
	( 51.30,162.83) --
	( 51.37,162.81) --
	( 51.44,162.80) --
	( 51.50,162.78) --
	( 51.57,162.76) --
	( 51.64,162.74) --
	( 51.71,162.72) --
	( 51.78,162.70) --
	( 51.85,162.68) --
	( 51.92,162.66) --
	( 51.98,162.64) --
	( 52.05,162.62) --
	( 52.12,162.59) --
	( 52.19,162.57) --
	( 52.26,162.55) --
	( 52.33,162.52) --
	( 52.40,162.50) --
	( 52.47,162.47) --
	( 52.53,162.44) --
	( 52.60,162.41) --
	( 52.67,162.39) --
	( 52.74,162.36) --
	( 52.81,162.33) --
	( 52.88,162.30) --
	( 52.95,162.27) --
	( 53.02,162.23) --
	( 53.08,162.20) --
	( 53.15,162.17) --
	( 53.22,162.13) --
	( 53.29,162.10) --
	( 53.36,162.06) --
	( 53.43,162.03) --
	( 53.50,161.99) --
	( 53.57,161.95) --
	( 53.63,161.92) --
	( 53.70,161.88) --
	( 53.77,161.84) --
	( 53.84,161.80) --
	( 53.91,161.76) --
	( 53.98,161.72) --
	( 54.05,161.68) --
	( 54.12,161.63) --
	( 54.18,161.59) --
	( 54.25,161.55) --
	( 54.32,161.50) --
	( 54.39,161.46) --
	( 54.46,161.41) --
	( 54.53,161.37) --
	( 54.60,161.32) --
	( 54.67,161.27) --
	( 54.73,161.23) --
	( 54.80,161.18) --
	( 54.87,161.13) --
	( 54.94,161.08) --
	( 55.01,161.03) --
	( 55.08,160.98) --
	( 55.15,160.92) --
	( 55.22,160.87) --
	( 55.28,160.82) --
	( 55.35,160.77) --
	( 55.42,160.71) --
	( 55.49,160.66) --
	( 55.56,160.60) --
	( 55.63,160.54) --
	( 55.70,160.49) --
	( 55.77,160.43) --
	( 55.83,160.37) --
	( 55.90,160.32) --
	( 55.97,160.26) --
	( 56.04,160.20) --
	( 56.11,160.14) --
	( 56.18,160.08) --
	( 56.25,160.01) --
	( 56.32,159.95) --
	( 56.38,159.89) --
	( 56.45,159.83) --
	( 56.52,159.76) --
	( 56.59,159.70) --
	( 56.66,159.64) --
	( 56.73,159.57) --
	( 56.80,159.50) --
	( 56.87,159.44) --
	( 56.93,159.37) --
	( 57.00,159.30) --
	( 57.07,159.24) --
	( 57.14,159.17) --
	( 57.21,159.10) --
	( 57.28,159.03) --
	( 57.35,158.96) --
	( 57.42,158.89) --
	( 57.48,158.82) --
	( 57.55,158.74) --
	( 57.62,158.67) --
	( 57.69,158.60) --
	( 57.76,158.53) --
	( 57.83,158.45) --
	( 57.90,158.38) --
	( 57.97,158.30) --
	( 58.03,158.23) --
	( 58.10,158.15) --
	( 58.17,158.07) --
	( 58.24,158.00) --
	( 58.31,157.92) --
	( 58.38,157.84) --
	( 58.45,157.76) --
	( 58.52,157.68) --
	( 58.58,157.61) --
	( 58.65,157.53) --
	( 58.72,157.45) --
	( 58.79,157.36) --
	( 58.86,157.28) --
	( 58.93,157.20) --
	( 59.00,157.12) --
	( 59.07,157.04) --
	( 59.13,156.95) --
	( 59.20,156.87) --
	( 59.27,156.79) --
	( 59.34,156.70) --
	( 59.41,156.62) --
	( 59.48,156.53) --
	( 59.55,156.45) --
	( 59.62,156.36) --
	( 59.68,156.27) --
	( 59.75,156.19) --
	( 59.82,156.10) --
	( 59.89,156.01) --
	( 59.96,155.92) --
	( 60.03,155.83) --
	( 60.10,155.74) --
	( 60.17,155.65) --
	( 60.23,155.56) --
	( 60.30,155.47) --
	( 60.37,155.38) --
	( 60.44,155.29) --
	( 60.51,155.20) --
	( 60.58,155.11) --
	( 60.65,155.02) --
	( 60.72,154.92) --
	( 60.78,154.83) --
	( 60.85,154.74) --
	( 60.92,154.64) --
	( 60.99,154.55) --
	( 61.06,154.45) --
	( 61.13,154.36) --
	( 61.20,154.26) --
	( 61.26,154.17) --
	( 61.33,154.07) --
	( 61.40,153.97) --
	( 61.47,153.88) --
	( 61.54,153.78) --
	( 61.61,153.68) --
	( 61.68,153.59) --
	( 61.75,153.49) --
	( 61.81,153.39) --
	( 61.88,153.29) --
	( 61.95,153.19) --
	( 62.02,153.09) --
	( 62.09,152.99) --
	( 62.16,152.89) --
	( 62.23,152.79) --
	( 62.30,152.69) --
	( 62.36,152.59) --
	( 62.43,152.49) --
	( 62.50,152.39) --
	( 62.57,152.29) --
	( 62.64,152.19) --
	( 62.71,152.08) --
	( 62.78,151.98) --
	( 62.85,151.88) --
	( 62.91,151.78) --
	( 62.98,151.67) --
	( 63.05,151.57) --
	( 63.12,151.47) --
	( 63.19,151.36) --
	( 63.26,151.26) --
	( 63.33,151.15) --
	( 63.40,151.05) --
	( 63.46,150.94) --
	( 63.53,150.84) --
	( 63.60,150.73) --
	( 63.67,150.63) --
	( 63.74,150.52) --
	( 63.81,150.42) --
	( 63.88,150.31) --
	( 63.95,150.20) --
	( 64.01,150.10) --
	( 64.08,149.99) --
	( 64.15,149.88) --
	( 64.22,149.78) --
	( 64.29,149.67) --
	( 64.36,149.56) --
	( 64.43,149.46) --
	( 64.50,149.35) --
	( 64.56,149.24) --
	( 64.63,149.13) --
	( 64.70,149.02) --
	( 64.77,148.92) --
	( 64.84,148.81) --
	( 64.91,148.70) --
	( 64.98,148.59) --
	( 65.05,148.48) --
	( 65.11,148.37) --
	( 65.18,148.26) --
	( 65.25,148.15) --
	( 65.32,148.05) --
	( 65.39,147.94) --
	( 65.46,147.83) --
	( 65.53,147.72) --
	( 65.60,147.61) --
	( 65.66,147.50) --
	( 65.73,147.39) --
	( 65.80,147.28) --
	( 65.87,147.17) --
	( 65.94,147.06) --
	( 66.01,146.95) --
	( 66.08,146.84) --
	( 66.15,146.73) --
	( 66.21,146.62) --
	( 66.28,146.51) --
	( 66.35,146.40) --
	( 66.42,146.29) --
	( 66.49,146.18) --
	( 66.56,146.07) --
	( 66.63,145.96) --
	( 66.70,145.85) --
	( 66.76,145.73) --
	( 66.83,145.62) --
	( 66.90,145.51) --
	( 66.97,145.40) --
	( 67.04,145.29) --
	( 67.11,145.18) --
	( 67.18,145.07) --
	( 67.25,144.96) --
	( 67.31,144.85) --
	( 67.38,144.74) --
	( 67.45,144.63) --
	( 67.52,144.52) --
	( 67.59,144.41) --
	( 67.66,144.30) --
	( 67.73,144.19) --
	( 67.80,144.08) --
	( 67.86,143.97) --
	( 67.93,143.86) --
	( 68.00,143.75) --
	( 68.07,143.64) --
	( 68.14,143.53) --
	( 68.21,143.42) --
	( 68.28,143.31) --
	( 68.35,143.20) --
	( 68.41,143.09) --
	( 68.48,142.98) --
	( 68.55,142.87) --
	( 68.62,142.76) --
	( 68.69,142.65) --
	( 68.76,142.54) --
	( 68.83,142.43) --
	( 68.90,142.32) --
	( 68.96,142.22) --
	( 69.03,142.11) --
	( 69.10,142.00) --
	( 69.17,141.89) --
	( 69.24,141.78) --
	( 69.31,141.67) --
	( 69.38,141.57) --
	( 69.45,141.46) --
	( 69.51,141.35) --
	( 69.58,141.24) --
	( 69.65,141.14) --
	( 69.72,141.03) --
	( 69.79,140.92) --
	( 69.86,140.81) --
	( 69.93,140.71) --
	( 70.00,140.60) --
	( 70.06,140.50) --
	( 70.13,140.39) --
	( 70.20,140.28) --
	( 70.27,140.18) --
	( 70.34,140.07) --
	( 70.41,139.97) --
	( 70.48,139.86) --
	( 70.55,139.76) --
	( 70.61,139.65) --
	( 70.68,139.55) --
	( 70.75,139.44) --
	( 70.82,139.34) --
	( 70.89,139.24) --
	( 70.96,139.13) --
	( 71.03,139.03) --
	( 71.09,138.93) --
	( 71.16,138.82) --
	( 71.23,138.72) --
	( 71.30,138.62) --
	( 71.37,138.52) --
	( 71.44,138.42) --
	( 71.51,138.32) --
	( 71.58,138.21) --
	( 71.64,138.11) --
	( 71.71,138.01) --
	( 71.78,137.91) --
	( 71.85,137.81) --
	( 71.92,137.71) --
	( 71.99,137.61) --
	( 72.06,137.52) --
	( 72.13,137.42) --
	( 72.19,137.32) --
	( 72.26,137.22) --
	( 72.33,137.12) --
	( 72.40,137.03) --
	( 72.47,136.93) --
	( 72.54,136.83) --
	( 72.61,136.74) --
	( 72.68,136.64) --
	( 72.74,136.54) --
	( 72.81,136.45) --
	( 72.88,136.35) --
	( 72.95,136.26) --
	( 73.02,136.16) --
	( 73.09,136.07) --
	( 73.16,135.98) --
	( 73.23,135.88) --
	( 73.29,135.79) --
	( 73.36,135.70) --
	( 73.43,135.61) --
	( 73.50,135.51) --
	( 73.57,135.42) --
	( 73.64,135.33) --
	( 73.71,135.24) --
	( 73.78,135.15) --
	( 73.84,135.06) --
	( 73.91,134.97) --
	( 73.98,134.88) --
	( 74.05,134.80) --
	( 74.12,134.71) --
	( 74.19,134.62) --
	( 74.26,134.53) --
	( 74.33,134.45) --
	( 74.39,134.36) --
	( 74.46,134.27) --
	( 74.53,134.19) --
	( 74.60,134.10) --
	( 74.67,134.02) --
	( 74.74,133.94) --
	( 74.81,133.85) --
	( 74.88,133.77) --
	( 74.94,133.69) --
	( 75.01,133.60) --
	( 75.08,133.52) --
	( 75.15,133.44) --
	( 75.22,133.36) --
	( 75.29,133.28) --
	( 75.36,133.20) --
	( 75.43,133.12) --
	( 75.49,133.04) --
	( 75.56,132.96) --
	( 75.63,132.89) --
	( 75.70,132.81) --
	( 75.77,132.73) --
	( 75.84,132.66) --
	( 75.91,132.58) --
	( 75.98,132.50) --
	( 76.04,132.43) --
	( 76.11,132.35) --
	( 76.18,132.28) --
	( 76.25,132.21) --
	( 76.32,132.13) --
	( 76.39,132.06) --
	( 76.46,131.99) --
	( 76.53,131.92) --
	( 76.59,131.85) --
	( 76.66,131.78) --
	( 76.73,131.71) --
	( 76.80,131.64) --
	( 76.87,131.57) --
	( 76.94,131.50) --
	( 77.01,131.44) --
	( 77.08,131.37) --
	( 77.14,131.30) --
	( 77.21,131.24) --
	( 77.28,131.17) --
	( 77.35,131.11) --
	( 77.42,131.04) --
	( 77.49,130.98) --
	( 77.56,130.92) --
	( 77.63,130.85) --
	( 77.69,130.79) --
	( 77.76,130.73) --
	( 77.83,130.67) --
	( 77.90,130.61) --
	( 77.97,130.55) --
	( 78.04,130.49) --
	( 78.11,130.43) --
	( 78.18,130.37) --
	( 78.24,130.32) --
	( 78.31,130.26) --
	( 78.38,130.21) --
	( 78.45,130.15) --
	( 78.52,130.09) --
	( 78.59,130.04) --
	( 78.66,129.99) --
	( 78.73,129.93) --
	( 78.79,129.88) --
	( 78.86,129.83) --
	( 78.93,129.78) --
	( 79.00,129.73) --
	( 79.07,129.68) --
	( 79.14,129.63) --
	( 79.21,129.58) --
	( 79.28,129.53) --
	( 79.34,129.49) --
	( 79.41,129.44) --
	( 79.48,129.39) --
	( 79.55,129.35) --
	( 79.62,129.30) --
	( 79.69,129.26) --
	( 79.76,129.21) --
	( 79.83,129.17) --
	( 79.89,129.13) --
	( 79.96,129.09) --
	( 80.03,129.05) --
	( 80.10,129.01) --
	( 80.17,128.97) --
	( 80.24,128.93) --
	( 80.31,128.89) --
	( 80.38,128.85) --
	( 80.44,128.81) --
	( 80.51,128.78) --
	( 80.58,128.74) --
	( 80.65,128.71) --
	( 80.72,128.67) --
	( 80.79,128.64) --
	( 80.86,128.61) --
	( 80.92,128.57) --
	( 80.99,128.54) --
	( 81.06,128.51) --
	( 81.13,128.48) --
	( 81.20,128.45) --
	( 81.27,128.42) --
	( 81.34,128.39) --
	( 81.41,128.36) --
	( 81.47,128.34) --
	( 81.54,128.31) --
	( 81.61,128.28) --
	( 81.68,128.26) --
	( 81.75,128.23) --
	( 81.82,128.21) --
	( 81.89,128.19) --
	( 81.96,128.17) --
	( 82.02,128.14) --
	( 82.09,128.12) --
	( 82.16,128.10) --
	( 82.23,128.08) --
	( 82.30,128.06) --
	( 82.37,128.05) --
	( 82.44,128.03) --
	( 82.51,128.01) --
	( 82.57,127.99) --
	( 82.64,127.98) --
	( 82.71,127.96) --
	( 82.78,127.95) --
	( 82.85,127.94) --
	( 82.92,127.92) --
	( 82.99,127.91) --
	( 83.06,127.90) --
	( 83.12,127.89) --
	( 83.19,127.88) --
	( 83.26,127.87) --
	( 83.33,127.86) --
	( 83.40,127.85) --
	( 83.47,127.85) --
	( 83.54,127.84) --
	( 83.61,127.83) --
	( 83.67,127.83) --
	( 83.74,127.82) --
	( 83.81,127.82) --
	( 83.88,127.82) --
	( 83.95,127.81) --
	( 84.02,127.81) --
	( 84.09,127.81) --
	( 84.16,127.81) --
	( 84.22,127.81) --
	( 84.29,127.81) --
	( 84.36,127.81) --
	( 84.43,127.82) --
	( 84.50,127.82) --
	( 84.57,127.82) --
	( 84.64,127.83) --
	( 84.71,127.83) --
	( 84.77,127.84) --
	( 84.84,127.85) --
	( 84.91,127.85) --
	( 84.98,127.86) --
	( 85.05,127.87) --
	( 85.12,127.88) --
	( 85.19,127.89) --
	( 85.26,127.90) --
	( 85.32,127.91) --
	( 85.39,127.92) --
	( 85.46,127.94) --
	( 85.53,127.95) --
	( 85.60,127.96) --
	( 85.67,127.98) --
	( 85.74,127.99) --
	( 85.81,128.01) --
	( 85.87,128.03) --
	( 85.94,128.05) --
	( 86.01,128.06) --
	( 86.08,128.08) --
	( 86.15,128.10) --
	( 86.22,128.12) --
	( 86.29,128.14) --
	( 86.36,128.17) --
	( 86.42,128.19) --
	( 86.49,128.21) --
	( 86.56,128.23) --
	( 86.63,128.26) --
	( 86.70,128.28) --
	( 86.77,128.31) --
	( 86.84,128.34) --
	( 86.91,128.36) --
	( 86.97,128.39) --
	( 87.04,128.42) --
	( 87.11,128.45) --
	( 87.18,128.48) --
	( 87.25,128.51) --
	( 87.32,128.54) --
	( 87.39,128.57) --
	( 87.46,128.61) --
	( 87.52,128.64) --
	( 87.59,128.67) --
	( 87.66,128.71) --
	( 87.73,128.74) --
	( 87.80,128.78) --
	( 87.87,128.81) --
	( 87.94,128.85) --
	( 88.01,128.89) --
	( 88.07,128.93) --
	( 88.14,128.97) --
	( 88.21,129.01) --
	( 88.28,129.05) --
	( 88.35,129.09) --
	( 88.42,129.13) --
	( 88.49,129.17) --
	( 88.56,129.21) --
	( 88.62,129.26) --
	( 88.69,129.30) --
	( 88.76,129.35) --
	( 88.83,129.39) --
	( 88.90,129.44) --
	( 88.97,129.49) --
	( 89.04,129.53) --
	( 89.11,129.58) --
	( 89.17,129.63) --
	( 89.24,129.68) --
	( 89.31,129.73) --
	( 89.38,129.78) --
	( 89.45,129.83) --
	( 89.52,129.88) --
	( 89.59,129.93) --
	( 89.66,129.99) --
	( 89.72,130.04) --
	( 89.79,130.09) --
	( 89.86,130.15) --
	( 89.93,130.21) --
	( 90.00,130.26) --
	( 90.07,130.32) --
	( 90.14,130.37) --
	( 90.20,130.43) --
	( 90.27,130.49) --
	( 90.34,130.55) --
	( 90.41,130.61) --
	( 90.48,130.67) --
	( 90.55,130.73) --
	( 90.62,130.79) --
	( 90.69,130.85) --
	( 90.75,130.92) --
	( 90.82,130.98) --
	( 90.89,131.04) --
	( 90.96,131.11) --
	( 91.03,131.17) --
	( 91.10,131.24) --
	( 91.17,131.30) --
	( 91.24,131.37) --
	( 91.30,131.44) --
	( 91.37,131.50) --
	( 91.44,131.57) --
	( 91.51,131.64) --
	( 91.58,131.71) --
	( 91.65,131.78) --
	( 91.72,131.85) --
	( 91.79,131.92) --
	( 91.85,131.99) --
	( 91.92,132.06) --
	( 91.99,132.13) --
	( 92.06,132.21) --
	( 92.13,132.28) --
	( 92.20,132.35) --
	( 92.27,132.43) --
	( 92.34,132.50) --
	( 92.40,132.58) --
	( 92.47,132.66) --
	( 92.54,132.73) --
	( 92.61,132.81) --
	( 92.68,132.89) --
	( 92.75,132.96) --
	( 92.82,133.04) --
	( 92.89,133.12) --
	( 92.95,133.20) --
	( 93.02,133.28) --
	( 93.09,133.36) --
	( 93.16,133.44) --
	( 93.23,133.52) --
	( 93.30,133.60) --
	( 93.37,133.69) --
	( 93.44,133.77) --
	( 93.50,133.85) --
	( 93.57,133.94) --
	( 93.64,134.02) --
	( 93.71,134.10) --
	( 93.78,134.19) --
	( 93.85,134.27) --
	( 93.92,134.36) --
	( 93.99,134.45) --
	( 94.05,134.53) --
	( 94.12,134.62) --
	( 94.19,134.71) --
	( 94.26,134.80) --
	( 94.33,134.88) --
	( 94.40,134.97) --
	( 94.47,135.06) --
	( 94.54,135.15) --
	( 94.60,135.24) --
	( 94.67,135.33) --
	( 94.74,135.42) --
	( 94.81,135.51) --
	( 94.88,135.61) --
	( 94.95,135.70) --
	( 95.02,135.79) --
	( 95.09,135.88) --
	( 95.15,135.98) --
	( 95.22,136.07) --
	( 95.29,136.16) --
	( 95.36,136.26) --
	( 95.43,136.35) --
	( 95.50,136.45) --
	( 95.57,136.54) --
	( 95.64,136.64) --
	( 95.70,136.74) --
	( 95.77,136.83) --
	( 95.84,136.93) --
	( 95.91,137.03) --
	( 95.98,137.12) --
	( 96.05,137.22) --
	( 96.12,137.32) --
	( 96.19,137.42) --
	( 96.25,137.52) --
	( 96.32,137.61) --
	( 96.39,137.71) --
	( 96.46,137.81) --
	( 96.53,137.91) --
	( 96.60,138.01) --
	( 96.67,138.11) --
	( 96.74,138.21) --
	( 96.80,138.32) --
	( 96.87,138.42) --
	( 96.94,138.52) --
	( 97.01,138.62) --
	( 97.08,138.72) --
	( 97.15,138.82) --
	( 97.22,138.93) --
	( 97.29,139.03) --
	( 97.35,139.13) --
	( 97.42,139.24) --
	( 97.49,139.34) --
	( 97.56,139.44) --
	( 97.63,139.55) --
	( 97.70,139.65) --
	( 97.77,139.76) --
	( 97.84,139.86) --
	( 97.90,139.97) --
	( 97.97,140.07) --
	( 98.04,140.18) --
	( 98.11,140.28) --
	( 98.18,140.39) --
	( 98.25,140.50) --
	( 98.32,140.60) --
	( 98.39,140.71) --
	( 98.45,140.81) --
	( 98.52,140.92) --
	( 98.59,141.03) --
	( 98.66,141.14) --
	( 98.73,141.24) --
	( 98.80,141.35) --
	( 98.87,141.46) --
	( 98.94,141.57) --
	( 99.00,141.67) --
	( 99.07,141.78) --
	( 99.14,141.89) --
	( 99.21,142.00) --
	( 99.28,142.11) --
	( 99.35,142.22) --
	( 99.42,142.32) --
	( 99.49,142.43) --
	( 99.55,142.54) --
	( 99.62,142.65) --
	( 99.69,142.76) --
	( 99.76,142.87) --
	( 99.83,142.98) --
	( 99.90,143.09) --
	( 99.97,143.20) --
	(100.03,143.31) --
	(100.10,143.42) --
	(100.17,143.53) --
	(100.24,143.64) --
	(100.31,143.75) --
	(100.38,143.86) --
	(100.45,143.97) --
	(100.52,144.08) --
	(100.58,144.19) --
	(100.65,144.30) --
	(100.72,144.41) --
	(100.79,144.52) --
	(100.86,144.63) --
	(100.93,144.74) --
	(101.00,144.85) --
	(101.07,144.96) --
	(101.13,145.07) --
	(101.20,145.18) --
	(101.27,145.29) --
	(101.34,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16,106.70) rectangle (104.78,184.10);
\end{scope}
\begin{scope}
\path[clip] ( 29.16, 23.80) rectangle (104.78,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.16, 23.80) rectangle (104.78,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 63.70) -- ( 33.91, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 66.16) -- ( 35.07, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76, 66.16) -- ( 35.76, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 68.06) -- ( 36.79, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89, 69.54) -- ( 37.89, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86, 71.65) -- ( 38.86, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 71.65) -- ( 39.68, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 73.83) -- ( 41.26, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 76.57) -- ( 43.12, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08, 77.63) -- ( 44.08, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.25, 76.57) -- ( 45.25, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 79.04) -- ( 47.04, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67, 79.04) -- ( 52.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 77.63) -- ( 54.53, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66, 76.57) -- ( 56.66, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.90, 74.39) -- ( 57.90, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 71.79) -- ( 59.27, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.37, 71.79) -- ( 60.37, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.03) -- ( 61.81, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 67.42) -- ( 62.30, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.53, 67.42) -- ( 63.53, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56, 65.88) -- ( 64.56, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 65.18, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 61.09) -- ( 66.83, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 58.84) -- ( 68.55, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.43) -- ( 69.79, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89, 55.04) -- ( 70.89, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.21) -- ( 72.61, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.38) -- ( 74.05, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.76) -- ( 75.22, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 47.65) -- ( 76.73, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 45.82) -- ( 79.28, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.92, 45.26) -- ( 80.92, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11, 45.26) -- ( 87.11, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.01, 45.82) -- ( 88.01, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.01, 97.05) -- ( 88.01, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34, 46.81) -- ( 90.34, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 48.00) -- ( 91.30, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 49.06) -- ( 92.40, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 50.54) -- ( 93.92, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 97.05) -- ( 93.92, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74, 52.16) -- ( 94.74, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50, 53.35) -- ( 95.50, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 53.77) -- ( 95.98, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 55.46) -- ( 97.70, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 58.14) -- ( 99.14, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.92, 45.26) -- ( 87.11, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 45.82) -- ( 80.92, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11, 45.82) -- ( 88.01, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.01, 46.81) -- ( 90.34, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 47.65) -- ( 79.28, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34, 48.00) -- ( 91.30, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 49.06) -- ( 92.40, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.76) -- ( 76.73, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 50.54) -- ( 93.92, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.38) -- ( 75.22, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 52.16) -- ( 94.74, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.21) -- ( 74.05, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74, 53.35) -- ( 95.50, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50, 53.77) -- ( 95.98, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89, 55.04) -- ( 72.61, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 55.46) -- ( 97.70, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.43) -- ( 70.89, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 58.14) -- (101.34, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 58.84) -- ( 69.79, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 60.81) -- (101.34, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 61.09) -- ( 68.55, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.70) -- ( 33.91, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 66.83, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56, 65.88) -- ( 65.18, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 66.16) -- ( 35.76, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 67.42) -- ( 64.56, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 68.06) -- ( 36.79, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 69.40) -- ( 63.53, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 69.54) -- ( 37.89, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.03) -- ( 62.30, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89, 71.65) -- ( 39.68, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 71.79) -- ( 61.81, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86, 72.91) -- ( 39.68, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 73.55) -- ( 60.37, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 73.83) -- ( 41.26, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.90, 74.39) -- ( 59.27, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 76.57) -- ( 45.25, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66, 76.57) -- ( 57.90, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 77.63) -- ( 44.08, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 77.63) -- ( 56.66, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08, 78.61) -- ( 45.25, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.25, 79.04) -- ( 47.04, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67, 79.04) -- ( 56.66, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 80.02) -- ( 52.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.01, 97.05) -- ( 93.92, 97.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 64.19) -- ( 33.56, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 66.58) -- ( 33.56, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.39, 65.24) -- ( 34.39, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.39, 66.58) -- ( 34.39, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 66.44) -- ( 35.14, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 66.86) -- ( 36.11, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 69.18) -- ( 37.00, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 69.18) -- ( 38.24, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06, 71.58) -- ( 39.06, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.34) -- ( 40.51, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 74.60) -- ( 41.40, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 75.80) -- ( 42.43, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 77.21) -- ( 43.87, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32, 77.91) -- ( 45.32, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 78.97) -- ( 46.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.08, 78.97) -- ( 53.08, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.35, 76.36) -- ( 55.35, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 73.76) -- ( 58.31, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 71.93) -- ( 59.82, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 71.01) -- ( 61.06, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.31) -- ( 61.40, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 71.93) -- ( 61.40, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 68.97) -- ( 62.36, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 63.60, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 64.89) -- ( 64.77, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 61.87) -- ( 66.56, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 60.04) -- ( 67.93, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 57.43) -- ( 69.58, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 56.17) -- ( 70.82, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.13) -- ( 71.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.65) -- ( 73.09, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.80) -- ( 73.57, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67, 50.47) -- ( 74.67, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.43, 49.97) -- ( 75.43, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.78) -- ( 76.04, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 27.32) -- ( 77.69, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14, 46.46) -- ( 79.14, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38, 45.54) -- ( 80.38, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.57, 45.05) -- ( 82.57, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 45.05) -- ( 86.01, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14, 45.05) -- ( 88.14, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 46.46) -- ( 89.59, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.82, 47.51) -- ( 90.82, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 49.62) -- ( 92.54, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 50.96) -- ( 93.92, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 51.59) -- ( 94.81, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46, 54.20) -- ( 96.46, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 55.96) -- ( 97.49, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 58.00) -- ( 98.80, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.40) -- ( 99.83, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.79, 60.60) -- (100.79, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.57, 45.05) -- ( 88.14, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.38, 45.54) -- ( 82.57, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 45.54) -- ( 88.14, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14, 46.46) -- ( 80.38, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14, 46.46) -- ( 89.59, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.51) -- ( 79.14, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 47.51) -- ( 90.82, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.78) -- ( 77.69, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.82, 49.62) -- ( 92.54, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.43, 49.97) -- ( 76.04, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67, 50.47) -- ( 75.43, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 50.96) -- ( 93.92, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 51.59) -- ( 94.81, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.80) -- ( 74.67, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.65) -- ( 73.57, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.13) -- ( 73.09, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 54.20) -- ( 96.46, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46, 55.96) -- ( 97.49, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 56.17) -- ( 71.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 57.43) -- ( 70.82, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 58.00) -- ( 98.80, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 59.40) -- ( 99.83, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 60.04) -- ( 69.58, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.60) -- (100.79, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 61.87) -- ( 67.93, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 62.15) -- (101.34, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.19) -- ( 33.56, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 64.89) -- ( 66.56, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 65.24) -- ( 34.39, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.39, 66.44) -- ( 35.14, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 66.58) -- ( 34.39, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 66.86) -- ( 34.39, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 66.86) -- ( 36.11, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 64.77, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 68.97) -- ( 63.60, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 69.18) -- ( 38.24, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.31) -- ( 62.36, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 70.52) -- ( 38.24, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 71.01) -- ( 61.40, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 71.58) -- ( 39.06, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 71.93) -- ( 61.40, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06, 73.34) -- ( 40.51, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 73.76) -- ( 59.82, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 74.60) -- ( 41.40, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 75.80) -- ( 42.43, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.35, 76.36) -- ( 61.40, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 77.21) -- ( 43.87, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 77.91) -- ( 45.32, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32, 78.97) -- ( 55.35, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.95) -- ( 53.08, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.70, 63.55) -- ( 33.70, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 65.38) -- ( 34.66, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 66.23) -- ( 35.35, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 67.07) -- ( 36.31, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 69.18) -- ( 37.21, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.10) -- ( 37.96, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 71.93) -- ( 39.20, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.55) -- ( 40.51, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 72.77) -- ( 42.50, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19, 76.36) -- ( 43.19, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.84, 77.42) -- ( 44.84, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87, 78.97) -- ( 45.87, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.24, 78.97) -- ( 47.24, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.40, 78.97) -- ( 52.40, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 76.78) -- ( 54.73, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28, 75.02) -- ( 57.28, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.90) -- ( 58.93, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55, 72.91) -- ( 59.55, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.65) -- ( 60.51, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 70.03) -- ( 61.68, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 66.93) -- ( 63.33, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 65.24) -- ( 64.43, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 64.12) -- ( 65.39, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 62.22) -- ( 66.90, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59, 60.88) -- ( 67.59, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.54) -- ( 68.55, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 57.71) -- ( 69.24, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.88) -- ( 70.48, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.69) -- ( 71.64, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 52.72) -- ( 72.61, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 52.72) -- ( 73.71, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.91, 51.17) -- ( 73.91, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 50.04) -- ( 75.08, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 49.27) -- ( 75.84, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.01, 48.21) -- ( 77.01, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38, 46.88) -- ( 78.38, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.96) -- ( 79.96, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.40) -- ( 81.06, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.30, 45.12) -- ( 82.30, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 45.12) -- ( 86.56, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.25, 45.40) -- ( 87.25, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07, 46.60) -- ( 90.07, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.43) -- ( 91.99, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 50.19) -- ( 93.37, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12, 51.38) -- ( 94.12, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 51.38) -- ( 95.36, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 53.56) -- ( 96.05, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67, 53.56) -- ( 96.67, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 56.17) -- ( 98.04, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 58.21) -- ( 99.14, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 60.32) -- (100.65, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.30, 45.12) -- ( 86.56, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.40) -- ( 82.30, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 45.40) -- ( 87.25, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.96) -- ( 81.06, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.25, 46.60) -- ( 90.07, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38, 46.88) -- ( 79.96, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.01, 48.21) -- ( 78.38, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07, 48.43) -- ( 91.99, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 49.27) -- ( 77.01, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 50.04) -- ( 75.84, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 50.19) -- ( 93.37, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.91, 51.17) -- ( 75.08, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 51.38) -- ( 95.36, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 52.72) -- ( 73.91, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 53.56) -- ( 96.67, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.63) -- ( 73.71, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12, 54.06) -- ( 95.36, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.69) -- ( 72.61, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.88) -- ( 71.64, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 56.17) -- ( 98.04, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 57.71) -- ( 70.48, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 58.21) -- ( 99.14, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.54) -- ( 69.24, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 60.32) -- (100.65, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59, 60.88) -- ( 68.55, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 62.22) -- ( 67.59, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 62.50) -- (101.34, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.55) -- ( 33.70, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 64.12) -- ( 66.90, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 65.24) -- ( 65.39, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.70, 65.38) -- ( 34.66, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 66.23) -- ( 35.35, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 66.93) -- ( 64.43, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 67.07) -- ( 36.31, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 69.18) -- ( 37.21, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 70.03) -- ( 63.33, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 70.10) -- ( 37.96, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.65) -- ( 61.68, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 71.93) -- ( 39.20, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 72.77) -- ( 42.50, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55, 72.91) -- ( 60.51, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.55) -- ( 40.51, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.90) -- ( 59.55, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28, 75.02) -- ( 58.93, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 75.31) -- ( 42.50, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 76.36) -- ( 43.19, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 76.78) -- ( 57.28, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19, 77.42) -- ( 44.84, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19, 78.97) -- ( 47.24, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.40, 78.97) -- ( 54.73, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87, 79.95) -- ( 52.40, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 64.12) -- ( 33.84, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 64.12) -- ( 34.73, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 27.32) -- ( 36.24, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 67.00) -- ( 36.24, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 68.90) -- ( 37.27, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 70.17) -- ( 38.58, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41, 72.00) -- ( 39.41, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 73.55) -- ( 40.57, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 75.31) -- ( 42.50, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 76.78) -- ( 44.22, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 78.68) -- ( 45.73, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.32) -- ( 46.97, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.78, 79.25) -- ( 51.78, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.68) -- ( 53.57, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.77, 77.21) -- ( 55.77, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 76.29) -- ( 56.80, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69, 75.09) -- ( 57.69, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 74.46) -- ( 58.65, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 72.49) -- ( 59.34, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.13, 71.37) -- ( 61.13, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.61) -- ( 61.68, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.20) -- ( 63.05, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.44) -- ( 63.88, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 63.55) -- ( 65.39, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.02) -- ( 67.18, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62, 59.61) -- ( 68.62, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 57.43) -- ( 69.65, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 55.96) -- ( 70.27, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.71, 54.83) -- ( 71.71, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 53.49) -- ( 72.47, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64, 50.47) -- ( 73.64, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.47) -- ( 74.88, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 48.57) -- ( 75.91, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.24, 46.81) -- ( 78.24, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.05) -- ( 81.06, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.19) -- ( 81.68, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.42, 45.19) -- ( 86.42, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 45.05) -- ( 87.87, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 46.31) -- ( 88.83, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 47.23) -- ( 90.41, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 48.21) -- ( 91.85, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23, 49.90) -- ( 93.23, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 51.38) -- ( 94.88, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.84, 53.77) -- ( 95.84, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 54.34) -- ( 96.39, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 55.81) -- ( 97.35, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 57.22) -- ( 98.66, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 59.47) -- (100.03, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.93, 61.37) -- (100.93, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.05) -- ( 87.87, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.19) -- ( 86.42, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.42, 45.61) -- ( 87.87, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 46.31) -- ( 81.68, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 46.31) -- ( 88.83, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.24, 46.81) -- ( 81.06, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 47.23) -- ( 90.41, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 48.21) -- ( 91.85, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 48.57) -- ( 78.24, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 49.90) -- ( 93.23, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64, 50.47) -- ( 75.91, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23, 51.38) -- ( 94.88, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64, 52.16) -- ( 74.88, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 53.49) -- ( 73.64, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 53.77) -- ( 95.84, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.84, 54.34) -- ( 96.39, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.71, 54.83) -- ( 72.47, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 55.81) -- ( 97.35, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 55.96) -- ( 71.71, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 57.22) -- ( 98.66, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 57.43) -- ( 70.27, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 59.47) -- (100.03, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62, 59.61) -- ( 69.65, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.02) -- ( 68.62, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 61.37) -- (100.93, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.93, 61.80) -- (101.34, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 63.55) -- ( 67.18, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.12) -- ( 33.84, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 64.12) -- ( 36.24, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 65.45) -- ( 34.73, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.44) -- ( 65.39, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 67.00) -- ( 36.24, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.20) -- ( 63.88, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 68.90) -- ( 37.27, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.61) -- ( 63.05, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 70.17) -- ( 38.58, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.13, 71.37) -- ( 61.68, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 72.00) -- ( 39.41, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 72.49) -- ( 61.13, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 73.55) -- ( 40.57, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 74.46) -- ( 59.34, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69, 75.09) -- ( 58.65, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 75.31) -- ( 42.50, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 76.29) -- ( 57.69, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 76.78) -- ( 44.22, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.77, 77.21) -- ( 56.80, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 78.68) -- ( 45.73, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.68) -- ( 55.77, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.78, 79.25) -- ( 53.57, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 79.32) -- ( 46.97, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.88) -- ( 51.78, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 63.55) -- ( 33.42, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 64.68) -- ( 34.18, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 65.81) -- ( 34.94, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 67.78) -- ( 36.31, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31, 69.82) -- ( 38.31, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 72.07) -- ( 39.68, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 74.53) -- ( 41.33, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 75.31) -- ( 41.88, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80, 76.15) -- ( 43.80, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 77.63) -- ( 44.77, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.21, 78.89) -- ( 46.21, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 78.89) -- ( 52.81, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.05) -- ( 54.53, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08, 77.63) -- ( 55.08, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.38) -- ( 56.87, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 72.14) -- ( 58.17, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.89, 72.14) -- ( 59.89, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44, 72.14) -- ( 60.44, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 66.44) -- ( 62.23, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.44) -- ( 63.81, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 63.98) -- ( 65.46, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.29) -- ( 66.63, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 60.18) -- ( 67.80, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 58.07) -- ( 69.24, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68, 56.03) -- ( 70.68, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 54.97) -- ( 71.44, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 52.37) -- ( 72.47, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 52.37) -- ( 73.29, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 50.96) -- ( 73.71, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.92) -- ( 76.04, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 46.60) -- ( 77.63, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.65, 45.54) -- ( 80.65, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 81.75, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.39, 44.98) -- ( 85.39, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 45.54) -- ( 87.87, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 46.24) -- ( 88.90, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 47.37) -- ( 90.55, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.44, 48.36) -- ( 91.44, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 49.20) -- ( 92.54, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.64, 49.20) -- ( 93.64, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 51.10) -- ( 94.60, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 52.86) -- ( 95.22, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.84, 53.70) -- ( 95.84, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 55.11) -- ( 96.80, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 55.96) -- ( 97.97, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 59.12) -- ( 99.55, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 60.18) -- (100.24, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 85.39, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.65, 45.54) -- ( 81.75, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.39, 45.54) -- ( 87.87, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 46.24) -- ( 88.90, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 46.60) -- ( 80.65, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 47.37) -- ( 90.55, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 48.36) -- ( 91.44, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.92) -- ( 77.63, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.44, 49.20) -- ( 93.64, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 50.96) -- ( 76.04, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 51.10) -- ( 94.60, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 52.37) -- ( 73.71, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 52.86) -- ( 95.22, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 53.70) -- ( 95.84, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 54.97) -- ( 73.29, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.84, 55.11) -- ( 96.80, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 55.96) -- ( 97.97, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68, 56.03) -- ( 71.44, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 58.07) -- ( 70.68, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 59.12) -- ( 99.55, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 60.18) -- ( 69.24, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 60.18) -- (100.24, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 61.16) -- (101.34, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.29) -- ( 67.80, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.55) -- ( 33.42, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 63.98) -- ( 66.63, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 64.68) -- ( 34.18, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 65.81) -- ( 34.94, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 66.44) -- ( 65.46, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 67.78) -- ( 36.31, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.97) -- ( 63.81, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 69.82) -- ( 38.31, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31, 72.07) -- ( 39.68, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 72.14) -- ( 59.89, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44, 72.14) -- ( 62.23, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.89, 72.77) -- ( 60.44, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 74.53) -- ( 41.33, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 74.53) -- ( 59.89, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 75.31) -- ( 41.88, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.38) -- ( 58.17, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 76.15) -- ( 43.80, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80, 77.63) -- ( 44.77, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08, 77.63) -- ( 56.87, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.05) -- ( 55.08, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 78.89) -- ( 54.53, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.21, 79.88) -- ( 52.81, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 63.48) -- ( 33.56, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 64.61) -- ( 34.25, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 66.30) -- ( 35.21, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 67.71) -- ( 36.93, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 70.10) -- ( 37.69, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.37, 70.10) -- ( 38.37, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 71.93) -- ( 38.99, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82, 71.93) -- ( 39.82, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.62) -- ( 40.51, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 75.02) -- ( 42.02, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 76.57) -- ( 43.12, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.42, 77.56) -- ( 44.42, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.35, 79.18) -- ( 46.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.22, 79.18) -- ( 53.22, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 72.98) -- ( 55.15, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 75.38) -- ( 57.21, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 73.90) -- ( 58.65, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 71.86) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75, 69.61) -- ( 61.75, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.53, 64.47) -- ( 63.53, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 64.47) -- ( 65.32, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.71) -- ( 66.76, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 61.09) -- ( 67.52, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62, 58.70) -- ( 68.62, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72, 57.15) -- ( 69.72, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96, 55.88) -- ( 70.96, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 54.34) -- ( 71.92, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 52.01) -- ( 73.36, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46, 50.68) -- ( 74.46, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 49.34) -- ( 75.56, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 48.71) -- ( 76.46, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.51) -- ( 77.76, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.45, 46.24) -- ( 78.45, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51, 45.26) -- ( 80.51, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.84, 45.26) -- ( 86.84, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 45.54) -- ( 88.07, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 46.24) -- ( 88.90, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.51) -- ( 90.27, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 48.50) -- ( 91.51, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 48.99) -- ( 92.40, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 50.19) -- ( 93.92, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 52.51) -- ( 95.64, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 52.51) -- ( 97.42, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 57.78) -- ( 99.14, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51, 45.26) -- ( 86.84, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.84, 45.54) -- ( 88.07, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.45, 46.24) -- ( 80.51, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 46.24) -- ( 88.90, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.51) -- ( 78.45, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 47.51) -- ( 90.27, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 48.50) -- ( 91.51, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 48.71) -- ( 77.76, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 48.99) -- ( 92.40, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 49.34) -- ( 76.46, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 50.19) -- ( 93.92, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46, 50.68) -- ( 75.56, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 52.01) -- ( 74.46, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 52.51) -- ( 97.42, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 54.34) -- ( 73.36, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 55.32) -- ( 97.42, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96, 55.88) -- ( 71.92, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72, 57.15) -- ( 70.96, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 57.78) -- ( 99.14, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.62, 58.70) -- ( 69.72, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 60.74) -- (101.34, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 61.09) -- ( 68.62, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.71) -- ( 67.52, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.48) -- ( 33.56, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.53, 64.47) -- ( 66.76, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 64.61) -- ( 34.25, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 66.30) -- ( 35.21, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.53, 66.79) -- ( 65.32, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 67.71) -- ( 36.93, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75, 69.61) -- ( 63.53, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 70.10) -- ( 38.37, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 71.86) -- ( 61.75, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 71.93) -- ( 39.82, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 72.98) -- ( 59.96, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 73.62) -- ( 40.51, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 73.90) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 75.02) -- ( 42.02, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 75.38) -- ( 58.65, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 76.57) -- ( 43.12, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 77.28) -- ( 57.21, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 77.56) -- ( 44.42, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.42, 79.18) -- ( 46.35, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.22, 79.18) -- ( 55.15, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.35, 79.95) -- ( 53.22, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.15, 63.20) -- ( 33.15, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 63.20) -- ( 33.84, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 65.45) -- ( 35.21, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 68.06) -- ( 36.66, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 68.06) -- ( 37.82, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 71.44) -- ( 38.58, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 72.77) -- ( 40.30, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 74.60) -- ( 42.50, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 77.35) -- ( 44.63, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 78.47) -- ( 45.39, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.04) -- ( 46.83, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.74, 79.18) -- ( 52.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 78.47) -- ( 54.18, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.22, 77.35) -- ( 55.22, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45, 76.22) -- ( 56.45, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 75.17) -- ( 57.97, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 74.04) -- ( 58.93, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 73.41) -- ( 59.34, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.56) -- ( 59.82, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.86) -- ( 60.51, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 66.30) -- ( 62.36, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.30) -- ( 63.81, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53, 61.30) -- ( 65.53, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04, 61.30) -- ( 67.04, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 58.14) -- ( 68.90, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.00, 56.52) -- ( 70.00, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 55.39) -- ( 71.16, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.63) -- ( 71.92, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.73) -- ( 73.57, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.94, 50.19) -- ( 74.94, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.53, 47.65) -- ( 76.53, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52, 46.67) -- ( 78.52, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 45.40) -- ( 79.69, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 46.17) -- ( 79.76, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 44.98) -- ( 82.02, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 44.98) -- ( 86.97, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 44.98) -- ( 88.83, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.38, 46.17) -- ( 89.38, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45, 44.98) -- ( 89.45, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 47.09) -- ( 89.93, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 48.78) -- ( 91.85, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57, 49.97) -- ( 93.57, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 52.65) -- ( 95.29, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.32, 53.98) -- ( 96.32, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 55.88) -- ( 97.70, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.73, 57.78) -- ( 98.73, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.54) -- ( 99.83, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.86, 61.30) -- (100.86, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 44.98) -- ( 86.97, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 44.98) -- ( 89.45, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 45.40) -- ( 82.02, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.89) -- ( 88.83, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 46.17) -- ( 82.02, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 46.17) -- ( 89.45, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52, 46.67) -- ( 79.76, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.38, 47.09) -- ( 89.93, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.53, 47.65) -- ( 78.52, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 48.78) -- ( 91.85, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 49.97) -- ( 93.57, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.94, 50.19) -- ( 76.53, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.73) -- ( 74.94, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57, 52.65) -- ( 95.29, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.63) -- ( 73.57, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 53.98) -- ( 96.32, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 55.39) -- ( 71.92, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.32, 55.88) -- ( 97.70, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.00, 56.52) -- ( 71.16, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 57.78) -- (101.34, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 58.14) -- ( 70.00, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.73, 59.54) -- ( 99.83, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53, 61.30) -- ( 68.90, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 61.30) -- (100.86, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.86, 62.57) -- (101.34, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.20) -- ( 33.84, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53, 64.26) -- ( 67.04, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.15, 65.45) -- ( 35.21, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 66.30) -- ( 65.53, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 68.06) -- ( 37.82, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 68.76) -- ( 63.81, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 69.82) -- ( 37.82, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 71.44) -- ( 38.58, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.86) -- ( 62.36, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.56) -- ( 60.51, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 72.77) -- ( 40.30, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 73.41) -- ( 40.30, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 73.41) -- ( 59.82, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 74.04) -- ( 59.34, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 74.60) -- ( 42.50, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 75.17) -- ( 58.93, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45, 76.22) -- ( 57.97, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 77.35) -- ( 44.63, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.22, 77.35) -- ( 56.45, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 78.47) -- ( 45.39, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 78.47) -- ( 55.22, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 79.04) -- ( 46.83, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.74, 79.18) -- ( 54.18, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.88) -- ( 52.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59, 64.47) -- ( 34.59, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 66.16) -- ( 35.21, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 67.71) -- ( 36.79, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 70.73) -- ( 38.79, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 73.05) -- ( 40.30, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.67, 75.02) -- ( 41.67, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.81, 75.87) -- ( 41.81, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 75.87) -- ( 42.02, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 75.87) -- ( 42.50, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.49, 76.92) -- ( 44.49, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 78.40) -- ( 45.11, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.14, 77.56) -- ( 46.14, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.31, 79.32) -- ( 47.31, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.32) -- ( 52.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.75) -- ( 53.57, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 77.98) -- ( 54.94, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.97, 76.08) -- ( 55.97, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.24, 74.74) -- ( 58.24, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.69) -- ( 59.20, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.91) -- ( 59.96, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78, 70.80) -- ( 60.78, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 68.69) -- ( 62.30, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.57) -- ( 63.19, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.79) -- ( 64.22, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 64.75) -- ( 65.11, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 63.48) -- ( 66.15, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.29) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.00, 60.25) -- ( 68.00, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03, 58.14) -- ( 69.03, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 56.31) -- ( 70.48, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 54.83) -- ( 71.30, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.19, 51.94) -- ( 72.19, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.94) -- ( 73.57, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 51.03) -- ( 74.60, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.97) -- ( 75.08, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.71) -- ( 76.04, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49, 46.81) -- ( 77.49, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66, 45.68) -- ( 78.66, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.68) -- ( 80.44, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 81.75, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.36, 44.98) -- ( 86.36, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 45.68) -- ( 88.28, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52, 46.67) -- ( 89.52, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 48.14) -- ( 91.24, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.71) -- ( 91.99, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 49.55) -- ( 92.40, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 50.54) -- ( 93.71, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 51.52) -- ( 94.33, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.77, 53.00) -- ( 95.77, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15, 54.55) -- ( 97.15, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63, 57.29) -- ( 97.63, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 57.29) -- ( 98.94, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 58.77) -- ( 99.42, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 60.39) -- (100.65, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 86.36, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66, 45.68) -- ( 81.75, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.36, 45.68) -- ( 88.28, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66, 46.67) -- ( 80.44, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 46.67) -- ( 89.52, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49, 46.81) -- ( 78.66, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52, 48.14) -- ( 91.24, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.71) -- ( 78.66, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 48.71) -- ( 91.99, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 49.55) -- ( 92.40, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.97) -- ( 76.04, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 50.54) -- ( 93.71, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 51.03) -- ( 75.08, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 51.52) -- ( 94.33, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.19, 51.94) -- ( 74.60, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 53.00) -- ( 95.77, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.19, 53.84) -- ( 73.57, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.77, 54.55) -- ( 97.15, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 54.83) -- ( 72.19, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 56.31) -- ( 71.30, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15, 57.29) -- ( 98.94, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03, 58.14) -- ( 70.48, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63, 58.77) -- ( 99.42, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.00, 60.25) -- ( 69.03, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 60.39) -- (100.65, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.29) -- ( 68.00, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 62.29) -- (101.34, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 63.48) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.47) -- ( 34.59, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 64.75) -- ( 66.15, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.59, 66.16) -- ( 35.21, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.79) -- ( 65.11, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.57) -- ( 64.22, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.21, 67.71) -- ( 36.79, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 68.69) -- ( 63.19, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 70.73) -- ( 38.79, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78, 70.80) -- ( 62.30, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.91) -- ( 60.78, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 73.05) -- ( 40.30, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.69) -- ( 59.96, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.24, 74.74) -- ( 59.20, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 75.02) -- ( 41.67, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.81, 75.87) -- ( 42.50, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.97, 76.08) -- ( 58.24, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.81, 76.15) -- ( 42.02, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.67, 76.92) -- ( 41.81, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 76.92) -- ( 44.49, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.49, 77.56) -- ( 46.14, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 77.98) -- ( 55.97, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.49, 78.40) -- ( 45.11, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.75) -- ( 54.94, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 79.32) -- ( 47.31, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.32) -- ( 53.57, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.31, 80.02) -- ( 52.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.97, 63.91) -- ( 33.97, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 65.38) -- ( 34.87, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 67.35) -- ( 36.11, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 68.55) -- ( 36.79, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 69.61) -- ( 37.55, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 71.08) -- ( 38.65, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96, 72.42) -- ( 39.96, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 74.74) -- ( 41.33, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 74.74) -- ( 42.43, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80, 76.85) -- ( 43.80, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 77.63) -- ( 44.70, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 78.47) -- ( 45.59, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.32) -- ( 46.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.18) -- ( 52.26, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.98, 78.12) -- ( 53.98, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.64) -- ( 56.04, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.31) -- ( 57.42, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38, 74.32) -- ( 58.38, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.41) -- ( 59.20, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.63) -- ( 59.75, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 71.15) -- ( 61.06, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.68) -- ( 62.02, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85, 67.57) -- ( 62.85, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.40) -- ( 65.05, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 61.94) -- ( 66.56, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 58.63) -- ( 68.41, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13, 56.66) -- ( 70.13, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.76) -- ( 71.58, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 53.21) -- ( 72.47, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 52.01) -- ( 73.57, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 50.40) -- ( 74.74, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 49.76) -- ( 75.77, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.57) -- ( 76.39, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.97, 46.88) -- ( 77.97, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.61) -- ( 80.24, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 44.98) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.74, 44.98) -- ( 85.74, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62, 45.61) -- ( 88.62, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 46.88) -- ( 89.86, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 47.23) -- ( 91.24, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 49.27) -- ( 92.13, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50, 49.27) -- ( 93.50, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 51.66) -- ( 94.26, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 52.65) -- ( 95.57, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 54.69) -- ( 96.80, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 55.67) -- ( 97.49, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 57.15) -- ( 98.87, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.58, 59.83) -- (100.58, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 44.98) -- ( 85.74, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.61) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.74, 45.61) -- ( 88.62, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.97, 46.88) -- ( 80.24, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62, 46.88) -- ( 89.86, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 47.23) -- ( 91.24, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 48.00) -- ( 91.24, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.57) -- ( 77.97, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 49.27) -- ( 93.50, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 49.76) -- ( 76.39, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 50.40) -- ( 75.77, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 50.40) -- ( 93.50, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50, 51.66) -- ( 94.26, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 52.01) -- ( 74.74, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 52.65) -- ( 95.57, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.47, 53.21) -- ( 73.57, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 54.69) -- ( 96.80, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.76) -- ( 72.47, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 55.67) -- ( 97.49, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13, 56.66) -- ( 71.58, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 57.15) -- ( 98.87, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 58.63) -- ( 70.13, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 59.83) -- (100.58, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 61.94) -- ( 68.41, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.58, 62.22) -- (101.34, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.91) -- ( 33.97, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.40) -- ( 66.56, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.97, 65.38) -- ( 34.87, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 67.35) -- ( 36.11, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.85, 67.57) -- ( 65.05, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 68.55) -- ( 36.79, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 69.61) -- ( 37.55, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.68) -- ( 62.85, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 71.08) -- ( 38.65, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 71.15) -- ( 62.02, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 72.42) -- ( 39.96, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.63) -- ( 61.06, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.41) -- ( 59.75, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38, 74.32) -- ( 59.20, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96, 74.74) -- ( 42.43, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.31) -- ( 58.38, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.64) -- ( 57.42, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 76.85) -- ( 43.80, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.80, 77.63) -- ( 44.70, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.98, 78.12) -- ( 56.04, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 78.47) -- ( 45.59, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.18) -- ( 53.98, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 79.32) -- ( 46.55, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.95) -- ( 52.26, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 63.48) -- ( 33.56, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 65.31) -- ( 35.07, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76, 65.31) -- ( 35.76, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 63.48) -- ( 37.00, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 68.27) -- ( 37.00, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51, 70.80) -- ( 38.51, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 71.72) -- ( 39.75, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12, 74.18) -- ( 41.12, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.36, 75.38) -- ( 42.36, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 76.99) -- ( 44.35, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 78.05) -- ( 45.11, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.90, 79.32) -- ( 46.90, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 49.44, 79.32) -- ( 49.44, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.32) -- ( 52.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 78.05) -- ( 54.18, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 76.99) -- ( 55.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 74.18) -- ( 57.97, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.56) -- ( 59.75, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78, 71.65) -- ( 60.78, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 69.40) -- ( 61.81, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46, 67.35) -- ( 63.46, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 66.09) -- ( 64.36, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 65.18, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 62.99) -- ( 66.42, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 60.88) -- ( 67.52, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 58.91) -- ( 68.28, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 56.31) -- ( 69.65, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.48) -- ( 71.64, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 49.83) -- ( 72.68, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 49.83) -- ( 74.74, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 48.29) -- ( 76.32, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.09) -- ( 77.42, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.89) -- ( 79.41, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 81.27, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.29, 45.05) -- ( 86.29, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.42, 45.89) -- ( 88.42, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 45.89) -- ( 89.59, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 45.05) -- ( 90.69, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 47.09) -- ( 90.69, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.34, 48.57) -- ( 92.34, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44, 50.47) -- ( 93.44, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54, 51.52) -- ( 94.54, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 53.77) -- ( 96.53, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 56.03) -- ( 98.11, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.76, 58.28) -- ( 99.76, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 90.69, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.89) -- ( 81.27, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.29, 45.89) -- ( 88.42, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 45.89) -- ( 90.69, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.09) -- ( 79.41, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.42, 47.09) -- ( 90.69, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 48.29) -- ( 77.42, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 48.57) -- ( 92.34, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 49.83) -- ( 76.32, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 50.47) -- ( 93.44, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44, 51.52) -- ( 94.54, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 52.72) -- ( 77.42, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54, 53.77) -- ( 96.53, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.48) -- ( 72.68, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 56.03) -- ( 98.11, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 56.31) -- ( 71.64, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 58.28) -- ( 99.76, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 58.91) -- ( 69.65, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 60.88) -- ( 69.65, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 61.16) -- (101.34, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 62.99) -- ( 67.52, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.48) -- ( 37.00, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 66.42, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 65.31) -- ( 35.07, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76, 65.31) -- ( 37.00, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 66.09) -- ( 65.18, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 67.35) -- ( 35.76, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46, 67.35) -- ( 64.36, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.76, 68.27) -- ( 37.00, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 69.40) -- ( 63.46, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 70.80) -- ( 38.51, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.78, 71.65) -- ( 61.81, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51, 71.72) -- ( 39.75, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.56) -- ( 60.78, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 74.18) -- ( 41.12, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 74.18) -- ( 59.75, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12, 75.38) -- ( 42.36, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.36, 76.99) -- ( 44.35, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 76.99) -- ( 57.97, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 78.05) -- ( 55.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 79.32) -- ( 49.44, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.32) -- ( 54.18, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.90, 80.02) -- ( 52.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.49, 63.27) -- ( 33.49, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 65.31) -- ( 35.01, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62, 66.72) -- ( 35.62, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 68.69) -- ( 36.86, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 70.03) -- ( 37.48, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 70.66) -- ( 37.48, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 71.72) -- ( 39.34, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 73.83) -- ( 41.40, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 76.85) -- ( 43.94, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 77.98) -- ( 45.39, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.24, 79.32) -- ( 47.24, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.53, 79.32) -- ( 52.53, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50, 78.82) -- ( 53.50, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 77.98) -- ( 54.73, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83, 76.85) -- ( 55.83, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.03, 74.39) -- ( 58.03, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.89, 71.58) -- ( 59.89, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47, 69.68) -- ( 61.47, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 68.13) -- ( 62.78, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15, 65.95) -- ( 64.15, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 65.18, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 62.08) -- ( 66.15, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.87) -- ( 67.18, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 60.04) -- ( 67.93, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69, 59.33) -- ( 68.69, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 58.00) -- ( 69.38, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.17) -- ( 70.20, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.55) -- ( 71.64, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 53.35) -- ( 72.68, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 52.30) -- ( 73.29, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 50.54) -- ( 74.05, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 47.23) -- ( 75.77, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.23) -- ( 77.76, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.48, 45.89) -- ( 79.48, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.26) -- ( 81.68, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.26) -- ( 86.77, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 45.89) -- ( 88.97, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 46.95) -- ( 89.93, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 48.36) -- ( 91.51, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 49.41) -- ( 92.68, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 50.40) -- ( 93.78, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 52.16) -- ( 95.09, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 54.20) -- ( 96.53, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 55.53) -- ( 97.35, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 57.36) -- ( 98.94, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 60.11) -- (100.24, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.26) -- ( 86.77, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.48, 45.89) -- ( 81.68, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.89) -- ( 88.97, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 46.95) -- ( 89.93, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 47.23) -- ( 79.48, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 48.36) -- ( 91.51, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 48.78) -- ( 77.76, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 49.41) -- ( 92.68, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 50.40) -- ( 93.78, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 50.54) -- ( 77.76, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 52.16) -- ( 95.09, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 52.30) -- ( 74.05, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 53.35) -- ( 73.29, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 54.20) -- ( 96.53, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.55) -- ( 72.68, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 55.53) -- ( 97.35, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.17) -- ( 71.64, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 57.36) -- ( 98.94, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 58.00) -- ( 70.20, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69, 59.33) -- ( 69.38, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 60.04) -- ( 68.69, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 60.11) -- (100.24, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 61.44) -- (101.34, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.87) -- ( 67.93, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 62.08) -- ( 67.18, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.27) -- ( 33.49, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.40) -- ( 67.18, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.49, 65.31) -- ( 35.01, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15, 65.95) -- ( 65.18, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 66.72) -- ( 35.62, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 68.13) -- ( 64.15, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62, 68.69) -- ( 36.86, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47, 69.68) -- ( 62.78, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 70.03) -- ( 37.48, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 70.17) -- ( 37.48, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 70.66) -- ( 37.48, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.89, 71.58) -- ( 61.47, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 71.72) -- ( 39.34, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 73.83) -- ( 41.40, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.03, 74.39) -- ( 61.47, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 76.85) -- ( 43.94, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83, 76.85) -- ( 58.03, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 77.98) -- ( 45.39, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 77.98) -- ( 55.83, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50, 78.82) -- ( 54.73, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 79.32) -- ( 53.50, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.24, 80.09) -- ( 52.53, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 64.19) -- ( 34.11, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 65.88) -- ( 34.87, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38, 66.79) -- ( 36.38, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 69.47) -- ( 37.76, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.54, 71.65) -- ( 39.54, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71, 73.97) -- ( 40.71, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.22, 75.66) -- ( 42.22, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 76.85) -- ( 42.91, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05, 76.85) -- ( 43.05, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.84, 77.84) -- ( 44.84, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.11) -- ( 46.55, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.34, 79.67) -- ( 48.34, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.33, 79.11) -- ( 52.33, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 77.84) -- ( 53.91, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 75.66) -- ( 55.63, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.31) -- ( 57.07, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 77.84) -- ( 57.07, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 73.34) -- ( 58.31, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55, 73.34) -- ( 59.55, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.72) -- ( 60.58, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.31) -- ( 61.81, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 67.78) -- ( 62.98, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 66.23) -- ( 63.95, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53, 64.40) -- ( 65.53, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.27) -- ( 66.01, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.87) -- ( 66.97, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.75) -- ( 68.07, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 58.07) -- ( 69.51, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.66) -- ( 70.06, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.06, 53.28) -- ( 72.06, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 52.44) -- ( 73.43, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.12, 51.24) -- ( 74.12, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.11) -- ( 75.01, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 49.34) -- ( 75.84, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.14, 45.89) -- ( 77.14, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.89) -- ( 79.96, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.47, 45.19) -- ( 81.47, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.19) -- ( 86.97, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 45.89) -- ( 88.76, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20, 47.09) -- ( 90.20, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 49.20) -- ( 92.75, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 50.61) -- ( 93.99, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 52.23) -- ( 95.57, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.87, 54.76) -- ( 96.87, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90, 56.38) -- ( 97.90, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.35, 57.93) -- ( 99.35, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 60.11) -- (100.31, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.47, 45.19) -- ( 86.97, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.14, 45.89) -- ( 81.47, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.89) -- ( 88.76, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.14, 47.09) -- ( 79.96, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 47.09) -- ( 90.20, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20, 49.20) -- ( 92.75, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 49.34) -- ( 77.14, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.11) -- ( 75.84, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 50.61) -- ( 93.99, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.12, 51.24) -- ( 75.01, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 52.23) -- ( 95.57, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 52.44) -- ( 74.12, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.06, 53.28) -- ( 73.43, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 54.76) -- ( 96.87, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.87, 56.38) -- ( 97.90, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.66) -- ( 72.06, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90, 57.93) -- ( 99.35, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 58.07) -- ( 70.06, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.75) -- ( 69.51, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.35, 60.11) -- (100.31, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 61.65) -- (101.34, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.87) -- ( 68.07, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.27) -- ( 66.97, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.19) -- ( 34.11, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.53, 64.40) -- ( 66.01, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 65.88) -- ( 34.87, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 66.23) -- ( 65.53, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 66.79) -- ( 36.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 67.78) -- ( 63.95, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38, 69.47) -- ( 37.76, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.31) -- ( 62.98, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 71.65) -- ( 39.54, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.72) -- ( 61.81, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 73.34) -- ( 60.58, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.54, 73.97) -- ( 40.71, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 74.53) -- ( 59.55, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.31) -- ( 58.31, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71, 75.66) -- ( 42.22, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 75.66) -- ( 57.07, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.22, 76.85) -- ( 43.05, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 77.35) -- ( 57.07, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 77.84) -- ( 44.84, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 77.84) -- ( 57.07, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 78.33) -- ( 57.07, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.84, 79.11) -- ( 46.55, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.33, 79.11) -- ( 53.91, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.67) -- ( 48.34, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.34, 80.02) -- ( 52.33, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 63.77) -- ( 34.04, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 66.44) -- ( 35.69, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59, 67.99) -- ( 36.59, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89, 69.47) -- ( 37.89, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 71.01) -- ( 38.65, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85, 73.90) -- ( 40.85, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19, 75.87) -- ( 43.19, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 78.33) -- ( 45.18, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.00, 78.89) -- ( 46.00, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.00, 79.74) -- ( 48.00, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.64, 79.74) -- ( 51.64, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 79.04) -- ( 52.81, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 78.33) -- ( 53.91, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.32, 76.57) -- ( 56.32, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 74.18) -- ( 57.42, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.79, 74.18) -- ( 58.79, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13, 72.84) -- ( 59.13, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 71.72) -- ( 60.30, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.26, 69.75) -- ( 61.26, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 67.71) -- ( 63.05, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 65.60) -- ( 64.36, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.48) -- ( 65.80, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.36) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 60.46) -- ( 67.52, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.07) -- ( 68.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.24) -- ( 70.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 53.84) -- ( 70.82, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.06, 54.27) -- ( 72.06, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.72) -- ( 72.88, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 50.96) -- ( 74.33, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 48.92) -- ( 75.56, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.79) -- ( 77.35, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 47.16) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.82) -- ( 79.83, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 44.98) -- ( 82.02, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.36, 44.98) -- ( 86.36, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.35, 45.47) -- ( 88.35, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62, 47.09) -- ( 90.62, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 48.36) -- ( 91.85, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 49.69) -- ( 92.68, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 50.04) -- ( 92.89, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 51.38) -- ( 94.40, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 53.07) -- ( 95.70, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 54.06) -- ( 96.39, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 58.70) -- ( 96.39, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 56.31) -- ( 97.84, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 58.70) -- ( 97.84, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 57.64) -- ( 98.80, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 58.91) -- ( 99.42, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 44.98) -- ( 86.36, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.36, 45.47) -- ( 88.35, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.82) -- ( 82.02, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.36, 45.82) -- ( 88.35, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.35, 47.09) -- ( 90.62, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 47.16) -- ( 79.83, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.79) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.35, 48.36) -- ( 91.85, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 48.92) -- ( 77.35, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 49.69) -- ( 92.68, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 50.04) -- ( 92.89, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 50.96) -- ( 75.56, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 51.38) -- ( 94.40, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.72) -- ( 74.33, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 53.07) -- ( 95.70, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 53.84) -- ( 72.88, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 54.06) -- ( 96.39, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.06, 54.27) -- ( 72.88, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.24) -- ( 72.06, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 56.31) -- ( 97.84, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 57.64) -- ( 98.80, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.07) -- ( 70.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 58.70) -- ( 97.84, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.39, 58.91) -- ( 97.84, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 58.91) -- ( 99.42, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 60.46) -- ( 68.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 60.74) -- (101.34, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.36) -- ( 67.52, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.48) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.77) -- ( 34.04, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 65.60) -- ( 65.80, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 66.44) -- ( 35.69, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 67.71) -- ( 64.36, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 67.99) -- ( 36.59, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59, 69.47) -- ( 37.89, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.26, 69.75) -- ( 63.05, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59, 71.01) -- ( 38.65, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 71.72) -- ( 61.26, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13, 72.84) -- ( 60.30, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 73.90) -- ( 40.85, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 74.18) -- ( 60.30, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.59) -- ( 58.79, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85, 75.87) -- ( 43.19, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.32, 76.57) -- ( 57.42, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.19, 78.33) -- ( 45.18, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 78.33) -- ( 56.32, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 78.89) -- ( 46.00, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 79.04) -- ( 53.91, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.00, 79.74) -- ( 48.00, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.64, 79.74) -- ( 52.81, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.00, 80.09) -- ( 51.64, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.87, 63.98) -- ( 32.87, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 63.98) -- ( 34.52, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 66.65) -- ( 36.11, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 67.92) -- ( 36.66, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 69.18) -- ( 37.62, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 71.01) -- ( 38.24, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92, 71.58) -- ( 38.92, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02, 72.63) -- ( 40.02, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71, 74.11) -- ( 40.71, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 74.11) -- ( 42.02, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.39, 76.36) -- ( 43.39, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 78.12) -- ( 44.70, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 78.12) -- ( 45.73, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.39) -- ( 47.45, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.40, 79.39) -- ( 52.40, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.12) -- ( 53.02, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 78.12) -- ( 54.80, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.22, 77.14) -- ( 55.22, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 76.15) -- ( 56.80, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48, 72.21) -- ( 57.48, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07, 73.41) -- ( 59.07, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 72.21) -- ( 60.30, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.96) -- ( 61.68, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 68.48) -- ( 62.98, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 66.23) -- ( 63.67, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.56, 66.23) -- ( 64.56, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60, 63.06) -- ( 65.60, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.44) -- ( 67.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.28) -- ( 68.76, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.34, 56.52) -- ( 70.34, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.35) -- ( 71.92, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 51.66) -- ( 73.50, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.89) -- ( 74.53, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 47.37) -- ( 76.25, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.37) -- ( 77.76, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.34, 46.39) -- ( 79.34, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 45.61) -- ( 79.76, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.54, 44.98) -- ( 81.54, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 44.98) -- ( 86.01, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.49, 45.61) -- ( 88.49, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07, 47.02) -- ( 90.07, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 48.85) -- ( 92.13, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.02, 49.62) -- ( 93.02, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 51.31) -- ( 94.81, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 54.76) -- ( 96.60, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 55.46) -- ( 97.42, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 57.29) -- ( 98.59, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 58.98) -- ( 99.55, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 58.98) -- (100.17, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.54, 44.98) -- ( 86.01, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 45.61) -- ( 81.54, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 45.61) -- ( 88.49, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.34, 46.39) -- ( 79.76, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.49, 47.02) -- ( 90.07, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 47.37) -- ( 79.34, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 47.72) -- ( 90.07, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 48.71) -- ( 77.76, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.07, 48.85) -- ( 92.13, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 49.62) -- ( 93.02, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.89) -- ( 76.25, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.02, 51.31) -- ( 94.81, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 51.66) -- ( 74.53, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.35) -- ( 73.50, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 54.76) -- ( 96.60, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 55.46) -- ( 97.42, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.34, 56.52) -- ( 71.92, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 57.29) -- ( 98.59, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.28) -- ( 70.34, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 58.98) -- (100.17, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.44) -- ( 68.76, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 61.44) -- (101.34, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60, 63.06) -- ( 67.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.98) -- ( 34.52, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 66.23) -- ( 65.60, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.87, 66.65) -- ( 36.11, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 67.92) -- ( 36.66, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 68.48) -- ( 64.56, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 69.18) -- ( 37.62, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.96) -- ( 62.98, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 71.01) -- ( 38.24, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 71.58) -- ( 38.92, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48, 72.21) -- ( 61.68, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92, 72.63) -- ( 40.02, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07, 73.41) -- ( 60.30, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02, 74.11) -- ( 42.02, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.48, 74.88) -- ( 59.07, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.71, 75.66) -- ( 42.02, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 76.15) -- ( 57.48, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 76.36) -- ( 43.39, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.22, 77.14) -- ( 56.80, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.39, 78.12) -- ( 45.73, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.12) -- ( 55.22, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 78.97) -- ( 45.73, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 79.39) -- ( 47.45, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.40, 79.39) -- ( 54.80, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.95) -- ( 52.40, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.36, 62.92) -- ( 33.36, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 64.47) -- ( 34.52, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62, 65.88) -- ( 35.62, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 68.27) -- ( 36.66, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 69.61) -- ( 37.82, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 72.07) -- ( 39.20, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 73.83) -- ( 40.92, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05, 76.15) -- ( 43.05, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 77.21) -- ( 43.74, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.94, 77.98) -- ( 45.94, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 79.25) -- ( 47.04, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.53, 79.25) -- ( 52.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 77.77) -- ( 54.94, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 77.63) -- ( 55.63, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.57) -- ( 56.38, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 74.74) -- ( 57.21, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.79, 73.62) -- ( 58.79, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.73) -- ( 61.06, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 69.25) -- ( 62.30, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.72) -- ( 63.74, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 64.19) -- ( 65.32, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.28, 62.57) -- ( 66.28, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.23) -- ( 67.11, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14, 59.68) -- ( 68.14, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 58.14) -- ( 69.10, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 57.36) -- ( 70.06, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 55.81) -- ( 70.61, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85, 54.20) -- ( 71.85, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 51.73) -- ( 73.71, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81, 50.11) -- ( 74.81, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.66, 48.36) -- ( 76.66, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56, 47.44) -- ( 77.56, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38, 47.02) -- ( 78.38, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.31, 45.75) -- ( 80.31, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.16, 44.98) -- ( 82.16, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 44.98) -- ( 86.22, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 45.75) -- ( 87.46, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 46.31) -- ( 88.97, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 47.02) -- ( 89.86, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 47.58) -- ( 92.68, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 51.24) -- ( 93.71, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95, 52.08) -- ( 94.95, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 53.14) -- ( 95.57, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15, 55.18) -- ( 97.15, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 56.52) -- ( 97.84, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 58.21) -- ( 98.87, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.76, 59.33) -- ( 99.76, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.16, 44.98) -- ( 86.22, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.31, 45.75) -- ( 82.16, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 45.75) -- ( 87.46, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 46.31) -- ( 88.97, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.38, 47.02) -- ( 80.31, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 47.02) -- ( 89.86, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56, 47.44) -- ( 78.38, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 47.58) -- ( 92.68, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.66, 48.36) -- ( 77.56, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 48.36) -- ( 92.68, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81, 50.11) -- ( 76.66, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 51.24) -- ( 93.71, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 51.73) -- ( 74.81, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 52.08) -- ( 94.95, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95, 53.14) -- ( 95.57, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85, 54.20) -- ( 73.71, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 55.18) -- ( 97.15, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 55.81) -- ( 71.85, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15, 56.52) -- ( 97.84, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 57.36) -- ( 70.61, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 58.14) -- ( 70.06, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 58.21) -- ( 98.87, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 59.33) -- ( 99.76, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14, 59.68) -- ( 69.10, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.23) -- ( 68.14, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.76, 61.23) -- (101.34, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.28, 62.57) -- ( 67.11, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 62.92) -- ( 33.36, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 64.19) -- ( 66.28, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.36, 64.47) -- ( 34.52, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 65.88) -- ( 35.62, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.72) -- ( 65.32, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 68.27) -- ( 36.66, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 69.25) -- ( 63.74, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.66, 69.61) -- ( 37.82, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.73) -- ( 62.30, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 72.07) -- ( 39.20, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.79, 73.62) -- ( 61.06, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.83) -- ( 40.92, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 74.74) -- ( 58.79, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 76.15) -- ( 43.05, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.57) -- ( 58.79, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05, 77.21) -- ( 43.74, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 77.63) -- ( 56.38, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 77.77) -- ( 55.63, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 77.98) -- ( 45.94, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.94, 79.25) -- ( 47.04, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.53, 79.25) -- ( 54.94, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 80.02) -- ( 52.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 64.54) -- ( 35.14, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72, 67.78) -- ( 36.72, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 69.54) -- ( 37.21, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 70.66) -- ( 38.17, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 71.51) -- ( 39.27, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 72.63) -- ( 39.68, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 73.90) -- ( 41.61, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.15, 77.42) -- ( 44.15, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69, 78.97) -- ( 46.69, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.93, 79.60) -- ( 47.93, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.60) -- ( 51.57, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.97) -- ( 53.02, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25, 78.54) -- ( 54.25, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.42, 77.42) -- ( 55.42, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.36) -- ( 56.38, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 75.17) -- ( 57.62, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 74.18) -- ( 58.65, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 68.97) -- ( 60.17, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 68.97) -- ( 62.02, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.30) -- ( 63.74, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 64.61) -- ( 65.11, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.13) -- ( 66.42, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.44) -- ( 67.11, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 59.26) -- ( 68.41, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 57.50) -- ( 69.65, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 55.04) -- ( 71.44, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 52.93) -- ( 72.61, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 50.96) -- ( 73.23, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 51.38) -- ( 74.33, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.55) -- ( 75.22, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 52.93) -- ( 75.22, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 48.07) -- ( 76.73, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 45.47) -- ( 77.42, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.73, 46.39) -- ( 78.73, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.47) -- ( 80.44, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 44.91) -- ( 81.68, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.42, 44.91) -- ( 86.42, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 45.47) -- ( 87.87, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.24, 46.39) -- ( 89.24, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 47.30) -- ( 90.55, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 48.29) -- ( 91.85, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 49.27) -- ( 92.40, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44, 50.54) -- ( 93.44, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 51.59) -- ( 94.40, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 52.72) -- ( 95.43, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 58.84) -- ( 95.43, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 54.55) -- ( 96.94, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.15, 58.84) -- ( 97.15, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 56.87) -- ( 97.70, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 56.87) -- ( 98.52, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 58.21) -- ( 99.00, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 61.16) -- ( 99.00, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.75) -- ( 99.83, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 44.91) -- ( 86.42, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 45.47) -- ( 87.87, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.73, 46.39) -- ( 80.44, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 46.39) -- ( 89.24, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.24, 47.30) -- ( 90.55, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 48.00) -- ( 78.73, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 48.07) -- ( 77.42, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 48.29) -- ( 91.85, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.85, 49.27) -- ( 92.40, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.55) -- ( 76.73, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 50.54) -- ( 93.44, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 50.96) -- ( 75.22, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 51.38) -- ( 75.22, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.44, 51.59) -- ( 94.40, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 52.72) -- ( 95.43, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 52.93) -- ( 75.22, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 54.55) -- ( 96.94, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 55.04) -- ( 72.61, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 56.87) -- ( 98.52, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.65, 57.50) -- ( 71.44, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 58.21) -- ( 99.00, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 58.84) -- ( 97.15, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 58.84) -- ( 99.00, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 59.26) -- ( 69.65, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 59.75) -- ( 99.83, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 61.16) -- (101.34, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.44) -- ( 68.41, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.13) -- ( 67.11, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.54) -- ( 35.14, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 64.61) -- ( 66.42, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.30) -- ( 65.11, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 67.78) -- ( 36.72, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 68.97) -- ( 63.74, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72, 69.54) -- ( 37.21, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 70.66) -- ( 38.17, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 71.51) -- ( 39.27, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.51) -- ( 63.74, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 72.63) -- ( 39.68, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 73.90) -- ( 41.61, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 74.18) -- ( 60.17, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 74.88) -- ( 41.61, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 75.17) -- ( 58.65, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.36) -- ( 57.62, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 77.42) -- ( 44.15, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.42, 77.42) -- ( 56.38, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25, 78.54) -- ( 55.42, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.15, 78.97) -- ( 46.69, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.97) -- ( 54.25, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69, 79.60) -- ( 47.93, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.60) -- ( 53.02, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.93, 80.02) -- ( 51.57, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 63.06) -- ( 33.84, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 65.31) -- ( 34.66, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 67.00) -- ( 35.49, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 67.42) -- ( 36.11, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 68.97) -- ( 37.00, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.31) -- ( 37.96, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 70.94) -- ( 38.79, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82, 72.21) -- ( 39.82, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 73.69) -- ( 40.57, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 74.74) -- ( 41.40, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 76.50) -- ( 43.12, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 77.56) -- ( 44.35, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.90, 77.56) -- ( 46.90, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.32) -- ( 52.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.70, 77.28) -- ( 53.70, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 77.28) -- ( 56.04, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.83, 74.60) -- ( 57.83, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.62) -- ( 59.00, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.85, 69.89) -- ( 60.85, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.33, 67.99) -- ( 61.33, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 67.99) -- ( 62.98, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15, 66.02) -- ( 64.15, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 63.20) -- ( 65.66, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 61.65) -- ( 66.90, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.54) -- ( 68.07, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 58.21) -- ( 69.10, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.73) -- ( 70.06, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.03, 54.97) -- ( 71.03, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.77) -- ( 71.92, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 51.31) -- ( 73.50, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 50.11) -- ( 75.08, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 49.48) -- ( 75.56, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 48.57) -- ( 76.25, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 46.74) -- ( 78.04, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.75) -- ( 80.24, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.47, 45.05) -- ( 81.47, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.05) -- ( 86.97, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 45.75) -- ( 88.21, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.48, 46.74) -- ( 90.48, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.10, 48.14) -- ( 91.10, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.14) -- ( 91.99, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 50.47) -- ( 93.78, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 48.14) -- ( 95.22, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 54.20) -- ( 96.53, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 55.46) -- ( 97.42, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 56.94) -- ( 98.04, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 58.28) -- ( 99.14, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.10, 60.04) -- (100.10, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.47, 45.05) -- ( 86.97, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.75) -- ( 81.47, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.75) -- ( 88.21, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 46.74) -- ( 80.24, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 46.74) -- ( 90.48, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.48, 48.14) -- ( 91.10, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.14) -- ( 95.22, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 48.57) -- ( 78.04, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.10, 48.71) -- ( 91.99, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 48.99) -- ( 78.04, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.56, 49.48) -- ( 76.25, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 50.11) -- ( 75.56, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 50.47) -- ( 93.78, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 51.31) -- ( 75.08, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 52.23) -- ( 95.22, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.92, 53.77) -- ( 75.08, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 54.20) -- ( 96.53, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.03, 54.97) -- ( 71.92, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.53, 55.46) -- ( 97.42, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.73) -- ( 71.03, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 56.94) -- ( 98.04, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 58.21) -- ( 70.06, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 58.28) -- ( 99.14, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.54) -- ( 69.10, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.14, 60.04) -- (101.34, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 61.65) -- ( 68.07, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.10, 62.01) -- (101.34, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.06) -- ( 33.84, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 63.20) -- ( 66.90, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 65.31) -- ( 34.66, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15, 66.02) -- ( 65.66, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 67.00) -- ( 35.49, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 67.42) -- ( 36.11, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.33, 67.99) -- ( 64.15, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 68.97) -- ( 37.00, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.85, 69.89) -- ( 62.98, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 70.31) -- ( 37.96, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.94) -- ( 38.79, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 72.21) -- ( 39.82, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.62) -- ( 60.85, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.82, 73.69) -- ( 40.57, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.83, 74.60) -- ( 59.00, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 74.74) -- ( 41.40, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 76.50) -- ( 43.12, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.70, 77.28) -- ( 57.83, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.12, 77.56) -- ( 46.90, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.70, 78.54) -- ( 56.04, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 79.04) -- ( 46.90, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.32) -- ( 53.70, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.90, 80.02) -- ( 52.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.01, 63.63) -- ( 33.01, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 63.63) -- ( 33.56, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 64.68) -- ( 34.52, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45, 67.64) -- ( 36.45, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 69.11) -- ( 37.62, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 70.31) -- ( 38.79, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.12) -- ( 40.51, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 75.02) -- ( 41.33, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09, 75.66) -- ( 42.09, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 77.14) -- ( 43.94, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 78.33) -- ( 45.39, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69, 79.18) -- ( 46.69, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 79.39) -- ( 47.04, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.19, 79.39) -- ( 52.19, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.63, 78.47) -- ( 53.63, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.33) -- ( 54.53, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28, 77.14) -- ( 55.28, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.24) -- ( 57.55, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38, 72.35) -- ( 58.38, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 72.35) -- ( 60.17, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61, 67.64) -- ( 61.61, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.12, 67.64) -- ( 63.12, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 66.23) -- ( 64.36, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 64.33) -- ( 65.46, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 61.23) -- ( 66.90, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.75) -- ( 68.07, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.14) -- ( 69.31, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 55.60) -- ( 70.55, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26, 53.42) -- ( 72.26, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.26) -- ( 74.26, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 49.13) -- ( 75.91, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 47.30) -- ( 76.46, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.30) -- ( 77.69, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.73, 46.10) -- ( 78.73, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 81.20, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 45.05) -- ( 86.56, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 45.05) -- ( 89.66, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92, 48.29) -- ( 91.92, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 49.90) -- ( 92.82, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 51.24) -- ( 94.19, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 52.30) -- ( 95.70, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 54.34) -- ( 96.94, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 55.60) -- ( 97.70, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 56.80) -- ( 97.97, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.35, 58.49) -- ( 99.35, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 89.66, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.73, 46.10) -- ( 81.20, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 46.10) -- ( 89.66, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 47.30) -- ( 78.73, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 48.29) -- ( 91.92, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 49.13) -- ( 77.69, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92, 49.90) -- ( 92.82, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.26) -- ( 75.91, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 51.24) -- ( 94.19, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 52.30) -- ( 95.70, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.26, 53.42) -- ( 74.26, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 54.34) -- ( 96.94, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 55.60) -- ( 72.26, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 55.60) -- ( 97.70, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 56.80) -- ( 97.97, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.14) -- ( 70.55, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 58.49) -- ( 99.35, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.75) -- ( 69.31, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.35, 61.02) -- (101.34, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.90, 61.23) -- ( 69.31, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.63) -- ( 33.56, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 64.33) -- ( 66.90, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.68) -- ( 33.01, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 64.68) -- ( 34.52, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 66.23) -- ( 65.46, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 67.64) -- ( 36.45, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61, 67.64) -- ( 64.36, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45, 69.11) -- ( 37.62, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.61, 69.89) -- ( 63.12, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 70.31) -- ( 38.79, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38, 72.35) -- ( 61.61, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 73.12) -- ( 40.51, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.38, 74.46) -- ( 60.17, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 75.02) -- ( 41.33, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.24) -- ( 58.38, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 75.66) -- ( 42.09, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09, 77.14) -- ( 43.94, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28, 77.14) -- ( 57.55, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 78.33) -- ( 45.39, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.33) -- ( 55.28, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.63, 78.47) -- ( 54.53, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 79.18) -- ( 46.69, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.69, 79.39) -- ( 47.04, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.19, 79.39) -- ( 53.63, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 80.02) -- ( 52.19, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 64.75) -- ( 34.25, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 65.67) -- ( 35.28, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 67.78) -- ( 36.52, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 69.68) -- ( 37.27, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.45) -- ( 37.96, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 71.44) -- ( 39.20, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16, 73.12) -- ( 40.16, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 74.74) -- ( 41.26, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.64, 74.74) -- ( 42.64, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32, 76.64) -- ( 43.32, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 78.75) -- ( 46.07, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.10, 79.39) -- ( 47.10, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 78.89) -- ( 52.95, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.42, 77.35) -- ( 55.42, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45, 75.09) -- ( 56.45, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.76, 75.09) -- ( 57.76, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.41) -- ( 58.93, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.72) -- ( 60.17, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.68) -- ( 61.68, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 66.16) -- ( 63.60, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.15, 66.16) -- ( 64.15, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 64.68) -- ( 65.46, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.84) -- ( 66.01, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 61.09) -- ( 66.49, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 59.47) -- ( 68.21, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.42) -- ( 68.96, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.96) -- ( 70.48, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37, 54.76) -- ( 71.37, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 53.07) -- ( 73.09, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.98, 51.03) -- ( 73.98, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 48.99) -- ( 75.77, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 47.09) -- ( 77.63, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00, 46.17) -- ( 79.00, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.05) -- ( 80.24, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.78, 45.05) -- ( 82.78, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.05) -- ( 86.97, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.69, 46.17) -- ( 88.69, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 47.09) -- ( 89.93, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 48.43) -- ( 91.37, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.68, 48.85) -- ( 92.68, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50, 50.33) -- ( 93.50, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 51.52) -- ( 94.33, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 52.86) -- ( 95.70, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.22, 55.18) -- ( 97.22, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 57.01) -- ( 98.59, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 59.12) -- ( 99.42, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.05) -- ( 86.97, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.24, 45.75) -- ( 82.78, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00, 46.17) -- ( 80.24, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 46.17) -- ( 88.69, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 47.09) -- ( 79.00, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.69, 47.09) -- ( 89.93, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 48.43) -- ( 91.37, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 48.85) -- ( 92.68, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 48.99) -- ( 77.63, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 50.33) -- ( 93.50, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.98, 51.03) -- ( 75.77, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.50, 51.52) -- ( 94.33, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 52.86) -- ( 95.70, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 53.07) -- ( 73.98, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37, 54.76) -- ( 73.09, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 55.18) -- ( 97.22, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.96) -- ( 71.37, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.22, 57.01) -- ( 98.59, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.42) -- ( 70.48, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 59.12) -- (101.34, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 59.47) -- ( 68.96, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 61.09) -- ( 68.21, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 61.09) -- (101.34, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.84) -- ( 66.49, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.46, 64.68) -- ( 66.01, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.75) -- ( 34.25, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 65.67) -- ( 35.28, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 66.16) -- ( 65.46, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 66.23) -- ( 34.25, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 66.65) -- ( 35.28, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 67.78) -- ( 36.52, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 68.41) -- ( 64.15, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 69.68) -- ( 37.27, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.68) -- ( 63.60, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 70.45) -- ( 37.96, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 71.44) -- ( 39.20, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.72) -- ( 61.68, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.12) -- ( 40.16, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.41) -- ( 60.17, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16, 74.74) -- ( 42.64, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45, 75.09) -- ( 58.93, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 76.22) -- ( 42.64, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.45, 76.43) -- ( 57.76, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.64, 76.64) -- ( 43.32, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.42, 77.35) -- ( 56.45, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32, 78.75) -- ( 46.07, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 78.89) -- ( 55.42, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 79.39) -- ( 47.10, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.10, 79.88) -- ( 52.95, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 64.68) -- ( 34.18, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 64.19) -- ( 35.28, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 66.09) -- ( 36.11, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14, 68.90) -- ( 37.14, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 69.82) -- ( 37.76, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41, 68.90) -- ( 39.41, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 74.32) -- ( 41.26, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77, 76.15) -- ( 42.77, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.84, 76.15) -- ( 44.84, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.24, 79.04) -- ( 47.24, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.60, 79.04) -- ( 52.60, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28, 77.21) -- ( 55.28, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.59, 76.29) -- ( 56.59, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.38) -- ( 57.55, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 73.97) -- ( 58.17, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.28) -- ( 59.75, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72, 70.73) -- ( 60.72, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.11) -- ( 62.02, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.79) -- ( 63.74, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25, 64.19) -- ( 65.25, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.78) -- ( 66.63, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 61.30) -- ( 67.31, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.56) -- ( 68.76, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72, 57.29) -- ( 69.72, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 53.49) -- ( 71.30, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.37) -- ( 73.02, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.24) -- ( 74.26, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.55) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.29) -- ( 76.59, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.37) -- ( 78.04, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 46.17) -- ( 79.28, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 81.20, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 45.05) -- ( 86.56, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59, 45.68) -- ( 87.59, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 46.17) -- ( 88.76, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.14, 46.17) -- ( 90.14, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.57) -- ( 91.99, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 49.69) -- ( 92.89, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 50.75) -- ( 94.19, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.19, 53.35) -- ( 96.19, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 55.74) -- ( 97.49, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 57.01) -- ( 98.66, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 59.68) -- ( 99.97, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 86.56, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.56, 45.68) -- ( 87.59, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 46.17) -- ( 81.20, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59, 46.17) -- ( 90.14, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.37) -- ( 79.28, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 47.37) -- ( 90.14, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.29) -- ( 78.04, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.14, 48.57) -- ( 91.99, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.55) -- ( 76.59, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 49.69) -- ( 92.89, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 50.75) -- ( 94.19, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.24) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.37) -- ( 74.26, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 53.35) -- ( 96.19, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 53.49) -- ( 73.02, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.19, 55.74) -- ( 97.49, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 57.01) -- ( 98.66, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.72, 57.29) -- ( 71.30, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.56) -- ( 71.30, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 59.68) -- ( 99.97, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 61.30) -- ( 68.76, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 61.44) -- (101.34, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.78) -- ( 67.31, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.19) -- ( 35.28, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25, 64.19) -- ( 66.63, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.68) -- ( 34.18, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 66.09) -- ( 36.11, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.79) -- ( 65.25, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 68.90) -- ( 39.41, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.11) -- ( 63.74, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14, 69.82) -- ( 37.76, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72, 70.73) -- ( 62.02, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 71.93) -- ( 39.41, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.28) -- ( 60.72, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 73.97) -- ( 59.75, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41, 74.32) -- ( 41.26, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.38) -- ( 59.75, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 76.15) -- ( 44.84, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.59, 76.29) -- ( 57.55, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28, 77.21) -- ( 56.59, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77, 77.70) -- ( 44.84, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.84, 79.04) -- ( 47.24, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.60, 79.04) -- ( 55.28, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.24, 79.88) -- ( 52.60, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 64.47) -- ( 34.73, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 66.30) -- ( 35.49, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17, 67.57) -- ( 36.17, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 69.25) -- ( 37.62, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 71.58) -- ( 39.34, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.06, 69.25) -- ( 41.06, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 77.14) -- ( 43.46, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 77.77) -- ( 44.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.72, 79.11) -- ( 47.72, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.33, 79.11) -- ( 52.33, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.50, 79.11) -- ( 53.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.14) -- ( 54.80, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.35, 73.27) -- ( 55.35, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66, 75.31) -- ( 56.66, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.24, 75.31) -- ( 58.24, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.27) -- ( 59.20, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.37) -- ( 60.58, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75, 69.96) -- ( 61.75, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 69.25) -- ( 62.50, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26, 67.50) -- ( 63.26, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.09) -- ( 64.22, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.89) -- ( 65.05, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 62.85) -- ( 66.01, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.08) -- ( 66.76, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59, 60.39) -- ( 67.59, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03, 58.91) -- ( 69.03, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.31) -- ( 70.41, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 54.62) -- ( 71.78, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 52.23) -- ( 72.74, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.82) -- ( 74.26, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 48.64) -- ( 75.63, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.21, 48.64) -- ( 77.21, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.16) -- ( 77.90, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.34, 45.96) -- ( 79.34, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.34, 45.12) -- ( 81.34, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.32, 45.12) -- ( 87.32, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 45.96) -- ( 88.83, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 47.09) -- ( 89.93, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 47.65) -- ( 91.72, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 50.11) -- ( 93.85, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 47.65) -- ( 95.15, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 53.63) -- ( 96.05, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 53.63) -- ( 97.08, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 56.59) -- ( 98.04, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.45, 59.47) -- (100.45, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.34, 45.12) -- ( 87.32, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.34, 45.47) -- ( 87.32, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.34, 45.96) -- ( 81.34, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.32, 45.96) -- ( 88.83, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.83, 47.09) -- ( 89.93, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.16) -- ( 79.34, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 47.65) -- ( 95.15, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 48.64) -- ( 77.90, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.55) -- ( 77.21, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 50.11) -- ( 93.85, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.82) -- ( 75.63, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 52.23) -- ( 74.26, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 52.58) -- ( 95.15, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 53.63) -- ( 97.08, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 54.62) -- ( 74.26, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 55.46) -- ( 97.08, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.31) -- ( 71.78, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 56.59) -- ( 98.04, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03, 58.91) -- ( 70.41, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 59.47) -- (100.45, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59, 60.39) -- ( 69.03, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 61.58) -- (101.34, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.08) -- ( 67.59, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 62.85) -- ( 66.76, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.47) -- ( 34.73, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.89) -- ( 66.76, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.09) -- ( 65.05, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 66.30) -- ( 35.49, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26, 67.50) -- ( 64.22, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 67.57) -- ( 36.17, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.17, 69.25) -- ( 41.06, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 69.25) -- ( 63.26, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.75, 69.96) -- ( 62.50, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.37) -- ( 61.75, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 71.58) -- ( 39.34, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.35, 73.27) -- ( 60.58, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 73.69) -- ( 41.06, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.66, 75.31) -- ( 59.20, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.06, 77.14) -- ( 43.46, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.14) -- ( 55.35, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.35, 77.35) -- ( 58.24, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 77.77) -- ( 44.77, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 79.11) -- ( 47.72, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.33, 79.11) -- ( 55.35, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 79.95) -- ( 53.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 63.55) -- ( 34.04, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 65.24) -- ( 35.56, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 67.85) -- ( 36.24, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 68.62) -- ( 36.79, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 70.10) -- ( 37.82, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 71.79) -- ( 39.27, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 73.27) -- ( 40.23, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 74.60) -- ( 41.33, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 74.60) -- ( 42.91, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 77.84) -- ( 45.18, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.18) -- ( 46.97, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.60, 79.18) -- ( 52.60, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 77.84) -- ( 54.53, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 73.55) -- ( 57.42, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.55) -- ( 59.20, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 72.14) -- ( 60.17, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.92, 71.37) -- ( 60.92, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.61) -- ( 61.68, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 67.42) -- ( 63.33, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 62.57) -- ( 64.84, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 62.57) -- ( 66.15, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 60.60) -- ( 67.31, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 60.60) -- ( 68.07, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 60.60) -- ( 68.55, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.91) -- ( 68.76, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.29) -- ( 69.79, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 55.74) -- ( 70.61, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 53.91) -- ( 71.64, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 52.30) -- ( 73.43, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 49.90) -- ( 74.74, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98, 48.71) -- ( 75.98, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49, 47.86) -- ( 77.49, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52, 46.03) -- ( 78.52, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 44.98) -- ( 80.99, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 83.95, 44.98) -- ( 83.95, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 44.98) -- ( 85.81, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11, 45.33) -- ( 87.11, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45, 46.03) -- ( 89.45, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 47.58) -- ( 91.37, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 49.48) -- ( 93.37, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12, 51.17) -- ( 94.12, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 51.59) -- ( 94.88, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 53.56) -- ( 96.12, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 55.67) -- ( 97.42, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 57.22) -- ( 98.87, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 59.90) -- (100.03, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 61.94) -- (100.17, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 60.67) -- (101.00, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 44.98) -- ( 85.81, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 45.33) -- ( 83.95, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 45.33) -- ( 87.11, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.52, 46.03) -- ( 80.99, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11, 46.03) -- ( 89.45, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45, 47.58) -- ( 91.37, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.49, 47.86) -- ( 78.52, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.98, 48.71) -- ( 77.49, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.45, 49.48) -- ( 93.37, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 49.90) -- ( 75.98, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 51.17) -- ( 94.12, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.12, 51.59) -- ( 94.88, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 52.30) -- ( 74.74, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 53.56) -- ( 96.12, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 53.91) -- ( 73.43, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 55.67) -- ( 97.42, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 55.74) -- ( 71.64, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 57.22) -- ( 98.87, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.29) -- ( 71.64, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.91) -- ( 69.79, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 59.90) -- (100.03, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 60.60) -- ( 68.76, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 60.67) -- (101.00, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 61.94) -- (101.00, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 62.29) -- (100.17, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 62.29) -- (101.34, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 62.57) -- ( 68.55, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.55) -- ( 34.04, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 65.24) -- ( 35.56, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 65.31) -- ( 66.15, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 66.30) -- ( 35.56, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 67.42) -- ( 64.84, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 67.85) -- ( 36.24, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 68.62) -- ( 36.79, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.68, 69.61) -- ( 63.33, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 70.10) -- ( 37.82, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.92, 71.37) -- ( 61.68, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.82, 71.79) -- ( 39.27, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 72.14) -- ( 60.92, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 73.27) -- ( 40.23, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 73.55) -- ( 60.17, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 74.60) -- ( 42.91, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.66) -- ( 59.20, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 76.57) -- ( 42.91, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 77.84) -- ( 57.42, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 79.18) -- ( 46.97, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.60, 79.18) -- ( 54.53, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 80.09) -- ( 52.60, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 64.19) -- ( 34.25, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 66.44) -- ( 36.04, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 69.32) -- ( 37.48, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 70.10) -- ( 38.24, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 71.72) -- ( 39.75, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95, 74.74) -- ( 41.95, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 76.50) -- ( 42.98, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08, 77.21) -- ( 44.08, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 78.33) -- ( 45.59, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 79.04) -- ( 46.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.04) -- ( 52.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 73.76) -- ( 54.18, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 75.66) -- ( 56.80, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.04) -- ( 58.72, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.00) -- ( 59.75, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 69.89) -- ( 61.20, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 69.25) -- ( 62.50, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 67.92) -- ( 63.05, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 65.03) -- ( 64.84, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73, 63.20) -- ( 65.73, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.67) -- ( 67.45, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 59.54) -- ( 68.41, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17, 57.71) -- ( 69.17, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.45) -- ( 70.41, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85, 53.98) -- ( 71.85, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 52.51) -- ( 73.23, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 49.97) -- ( 74.74, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.53, 48.50) -- ( 76.53, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.37) -- ( 77.69, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55, 46.81) -- ( 79.55, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.75) -- ( 79.96, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 81.27, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.84, 45.05) -- ( 86.84, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14, 45.75) -- ( 88.14, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 46.81) -- ( 89.86, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17, 48.07) -- ( 91.17, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.79, 48.64) -- ( 91.79, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 49.83) -- ( 92.54, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 49.83) -- ( 92.75, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 50.47) -- ( 93.92, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95, 51.94) -- ( 94.95, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 53.56) -- ( 96.05, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74, 54.55) -- ( 96.74, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 56.24) -- ( 97.84, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 58.07) -- ( 99.00, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.69, 58.07) -- ( 99.69, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 60.32) -- (100.17, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 61.58) -- (101.00, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 86.84, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.75) -- ( 81.27, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.84, 45.75) -- ( 88.14, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55, 46.81) -- ( 79.96, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14, 46.81) -- ( 89.86, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.37) -- ( 79.55, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 48.07) -- ( 91.17, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.53, 48.50) -- ( 77.69, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17, 48.64) -- ( 91.79, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.79, 49.83) -- ( 92.75, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 49.97) -- ( 76.53, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 50.47) -- ( 93.92, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.54, 51.94) -- ( 92.75, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 51.94) -- ( 94.95, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 52.51) -- ( 74.74, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.95, 53.56) -- ( 96.05, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.85, 53.98) -- ( 73.23, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 54.55) -- ( 96.74, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74, 56.24) -- ( 97.84, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.45) -- ( 71.85, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.17, 57.71) -- ( 70.41, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 58.07) -- ( 99.69, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 59.54) -- ( 70.41, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 60.32) -- (100.17, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.67) -- ( 68.41, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 61.58) -- (101.00, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 61.80) -- (101.34, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73, 63.20) -- ( 67.45, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.19) -- ( 34.25, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 65.03) -- ( 65.73, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 66.44) -- ( 36.04, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 67.92) -- ( 64.84, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 69.25) -- ( 63.05, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 69.32) -- ( 37.48, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 69.89) -- ( 62.50, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 70.10) -- ( 38.24, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.24, 71.72) -- ( 39.75, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.00) -- ( 61.20, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 72.42) -- ( 39.75, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 73.76) -- ( 59.75, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.04) -- ( 59.75, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 74.74) -- ( 41.95, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 75.66) -- ( 58.72, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95, 76.50) -- ( 42.98, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 77.21) -- ( 44.08, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 77.63) -- ( 56.80, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.08, 78.33) -- ( 45.59, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 79.04) -- ( 46.62, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.26, 79.04) -- ( 54.18, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 80.02) -- ( 52.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 63.70) -- ( 33.91, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 63.70) -- ( 34.73, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83, 66.93) -- ( 35.83, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 68.76) -- ( 37.48, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61, 71.58) -- ( 39.61, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 73.90) -- ( 40.57, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 74.46) -- ( 41.40, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 75.73) -- ( 42.57, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 77.21) -- ( 44.35, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 78.82) -- ( 46.07, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.60) -- ( 47.45, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.85, 79.60) -- ( 51.85, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15, 78.82) -- ( 53.15, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 77.56) -- ( 54.18, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.92) -- ( 56.04, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 75.87) -- ( 57.21, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45, 74.25) -- ( 58.45, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62, 73.05) -- ( 59.62, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72, 70.87) -- ( 60.72, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 64.54) -- ( 62.78, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 66.09) -- ( 64.43, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25, 64.54) -- ( 65.25, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.63) -- ( 65.94, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25, 60.81) -- ( 67.25, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 59.19) -- ( 68.76, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.93, 57.01) -- ( 69.93, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96, 55.53) -- ( 70.96, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.91) -- ( 72.33, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 52.37) -- ( 73.23, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 51.17) -- ( 74.33, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.54) -- ( 75.01, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.70, 49.13) -- ( 75.70, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 48.50) -- ( 76.80, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.23) -- ( 77.76, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.81) -- ( 78.11, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 45.96) -- ( 79.76, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.96, 45.12) -- ( 81.96, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73, 45.12) -- ( 87.73, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 46.67) -- ( 89.79, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 47.86) -- ( 91.30, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.09, 49.41) -- ( 93.09, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54, 51.24) -- ( 94.54, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 51.24) -- ( 97.08, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 59.75) -- ( 97.08, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 57.15) -- ( 98.32, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 58.70) -- ( 99.62, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 59.75) -- (100.03, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.96, 45.12) -- ( 87.73, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 45.96) -- ( 81.96, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73, 46.67) -- ( 89.79, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.81) -- ( 79.76, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.23) -- ( 78.11, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 47.86) -- ( 91.30, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 48.50) -- ( 77.76, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.70, 49.13) -- ( 76.80, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 49.41) -- ( 93.09, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.54) -- ( 75.70, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 51.17) -- ( 75.01, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.09, 51.24) -- ( 97.08, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 52.37) -- ( 74.33, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.54, 53.77) -- ( 97.08, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.91) -- ( 73.23, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.96, 55.53) -- ( 72.33, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.93, 57.01) -- ( 70.96, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 57.15) -- ( 98.32, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 58.70) -- ( 99.62, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 59.19) -- ( 69.93, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 59.75) -- ( 98.32, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 59.75) -- (100.03, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25, 60.81) -- ( 68.76, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 61.37) -- (101.34, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.08, 62.08) -- (101.34, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.63) -- ( 67.25, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.70) -- ( 34.73, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 64.54) -- ( 65.94, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 65.81) -- ( 34.73, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 66.09) -- ( 65.25, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.73, 66.93) -- ( 35.83, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 68.13) -- ( 64.43, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.83, 68.76) -- ( 37.48, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.72, 70.87) -- ( 62.78, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 71.58) -- ( 39.61, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.62, 73.05) -- ( 60.72, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61, 73.90) -- ( 40.57, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45, 74.25) -- ( 59.62, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.57, 74.46) -- ( 41.40, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 75.73) -- ( 42.57, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.21, 75.87) -- ( 58.45, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.92) -- ( 57.21, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 77.21) -- ( 44.35, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.18, 77.56) -- ( 56.04, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 78.82) -- ( 46.07, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15, 78.82) -- ( 56.04, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 79.60) -- ( 47.45, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.85, 79.60) -- ( 53.15, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.88) -- ( 51.85, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 63.27) -- ( 33.77, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 65.03) -- ( 35.01, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 67.07) -- ( 36.11, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14, 68.13) -- ( 37.14, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89, 70.17) -- ( 37.89, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 71.58) -- ( 38.99, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96, 68.13) -- ( 39.96, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96, 72.63) -- ( 39.96, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15, 75.31) -- ( 42.15, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 76.99) -- ( 43.94, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 77.28) -- ( 44.22, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 78.82) -- ( 46.07, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.82) -- ( 53.57, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 78.19) -- ( 54.32, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56, 77.28) -- ( 55.56, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.09) -- ( 57.55, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.20) -- ( 59.20, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.03, 72.28) -- ( 60.03, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.87) -- ( 61.40, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64, 69.11) -- ( 62.64, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.35) -- ( 63.40, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 64.82) -- ( 64.43, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25, 64.82) -- ( 65.25, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.13) -- ( 66.01, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.58) -- ( 66.97, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.47) -- ( 68.07, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45, 57.57) -- ( 69.45, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 56.17) -- ( 70.55, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 53.84) -- ( 71.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 53.84) -- ( 72.74, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.37) -- ( 73.09, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67, 50.47) -- ( 74.67, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 49.06) -- ( 76.04, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 47.58) -- ( 76.80, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 45.96) -- ( 77.76, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.58) -- ( 77.90, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.88) -- ( 78.59, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 45.96) -- ( 79.89, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.40) -- ( 80.72, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.30, 45.12) -- ( 82.30, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.12) -- ( 86.77, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 45.96) -- ( 88.97, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.16) -- ( 90.27, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34, 47.58) -- ( 90.34, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 48.21) -- ( 91.37, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 49.83) -- ( 92.89, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 51.10) -- ( 94.33, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 52.23) -- ( 94.81, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 53.28) -- ( 95.70, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 54.69) -- ( 96.80, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 56.66) -- ( 97.97, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 58.07) -- ( 99.07, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.76, 59.33) -- ( 99.76, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.30, 45.12) -- ( 86.77, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.40) -- ( 82.30, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 45.96) -- ( 80.72, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.96) -- ( 88.97, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.88) -- ( 79.89, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 47.16) -- ( 90.27, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 47.58) -- ( 77.76, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.58) -- ( 78.59, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.58) -- ( 90.34, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.34, 48.21) -- ( 91.37, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 48.36) -- ( 77.90, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 49.06) -- ( 76.80, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.37, 49.83) -- ( 92.89, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.67, 50.47) -- ( 76.04, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 51.10) -- ( 94.33, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 52.23) -- ( 94.81, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.37) -- ( 74.67, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 53.28) -- ( 95.70, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 53.84) -- ( 73.09, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 54.69) -- ( 96.80, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.97) -- ( 72.74, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 56.17) -- ( 71.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 56.66) -- ( 97.97, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45, 57.57) -- ( 70.55, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 58.07) -- ( 99.07, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 59.33) -- ( 99.76, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.47) -- ( 69.45, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.76, 60.88) -- (101.34, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.58) -- ( 68.07, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.13) -- ( 66.97, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.27) -- ( 33.77, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.43, 64.82) -- ( 66.01, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 65.03) -- ( 35.01, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 67.07) -- ( 36.11, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.35) -- ( 65.25, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14, 68.13) -- ( 39.96, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 68.48) -- ( 37.14, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.64, 69.11) -- ( 63.40, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.14, 70.17) -- ( 39.96, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.87) -- ( 62.64, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.89, 71.58) -- ( 38.99, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.03, 72.28) -- ( 61.40, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 72.63) -- ( 39.96, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.20) -- ( 60.03, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.09) -- ( 59.20, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.96, 75.31) -- ( 42.15, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15, 76.99) -- ( 43.94, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 77.28) -- ( 44.22, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56, 77.28) -- ( 57.55, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 78.19) -- ( 55.56, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 78.82) -- ( 54.32, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 79.81) -- ( 53.57, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 64.68) -- ( 34.11, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 66.30) -- ( 35.14, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38, 67.21) -- ( 36.38, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 69.82) -- ( 37.48, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72, 70.52) -- ( 38.72, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09, 73.34) -- ( 40.09, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 73.55) -- ( 41.40, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 73.34) -- ( 42.57, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 76.64) -- ( 42.98, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 76.64) -- ( 45.11, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28, 78.82) -- ( 46.28, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.88, 78.82) -- ( 52.88, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08, 77.77) -- ( 55.08, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.90, 76.64) -- ( 55.90, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 70.52) -- ( 57.97, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 74.74) -- ( 57.97, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13, 72.28) -- ( 59.13, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 72.28) -- ( 60.30, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 70.52) -- ( 61.20, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 68.13) -- ( 62.98, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 65.53) -- ( 63.95, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.91, 65.53) -- ( 64.91, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.48) -- ( 65.94, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.43) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 61.87) -- ( 67.93, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 59.90) -- ( 68.28, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.70) -- ( 68.96, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.00, 56.94) -- ( 70.00, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89, 55.11) -- ( 70.89, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.06, 55.11) -- ( 72.06, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 52.79) -- ( 72.33, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.98, 51.17) -- ( 73.98, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.55) -- ( 75.08, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.11, 49.55) -- ( 76.11, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.36) -- ( 76.39, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.16) -- ( 77.69, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 46.17) -- ( 79.83, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.26) -- ( 80.72, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.26) -- ( 86.77, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 45.47) -- ( 87.87, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 46.17) -- ( 88.28, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.00, 46.81) -- ( 90.00, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.06, 47.79) -- ( 92.06, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.64, 50.33) -- ( 93.64, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 51.31) -- ( 94.40, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 52.23) -- ( 95.09, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 54.27) -- ( 96.60, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 55.46) -- ( 97.70, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 57.57) -- ( 98.80, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.49, 58.84) -- ( 99.49, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 59.68) -- ( 99.97, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.26) -- ( 86.77, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.47) -- ( 87.87, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 46.17) -- ( 80.72, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.87, 46.17) -- ( 88.28, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 46.81) -- ( 90.00, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.16) -- ( 79.83, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.00, 47.79) -- ( 92.06, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.36) -- ( 77.69, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.55) -- ( 76.39, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.06, 50.33) -- ( 93.64, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.98, 51.17) -- ( 76.11, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.64, 51.31) -- ( 94.40, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 52.23) -- ( 95.09, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 52.79) -- ( 73.98, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 54.27) -- ( 96.60, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.89, 55.11) -- ( 73.98, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 55.46) -- ( 97.70, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.00, 56.94) -- ( 72.06, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.70, 57.57) -- ( 98.80, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.70) -- ( 70.00, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 58.84) -- ( 99.49, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.49, 59.68) -- ( 99.97, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 59.90) -- ( 68.96, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 61.58) -- (101.34, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.93, 61.87) -- ( 68.28, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.70, 62.43) -- ( 67.93, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.48) -- ( 66.70, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.68) -- ( 34.11, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 65.53) -- ( 65.94, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 66.30) -- ( 35.14, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 66.93) -- ( 64.91, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 67.21) -- ( 36.38, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.98, 68.13) -- ( 63.95, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.38, 69.82) -- ( 37.48, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 70.52) -- ( 38.72, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 70.52) -- ( 62.98, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 72.28) -- ( 59.13, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 72.28) -- ( 61.20, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.72, 73.34) -- ( 42.57, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09, 73.55) -- ( 41.40, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.13, 73.62) -- ( 60.30, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 74.74) -- ( 59.13, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09, 75.02) -- ( 42.57, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 76.64) -- ( 45.11, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.90, 76.64) -- ( 57.97, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 77.70) -- ( 45.11, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.08, 77.77) -- ( 55.90, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 78.82) -- ( 46.28, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.88, 78.82) -- ( 55.08, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28, 79.95) -- ( 52.88, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 63.41) -- ( 33.42, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.39, 64.33) -- ( 34.39, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 66.09) -- ( 35.49, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59, 68.41) -- ( 36.59, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.10) -- ( 37.96, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 70.10) -- ( 38.58, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 70.10) -- ( 39.75, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 72.56) -- ( 39.75, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99, 73.90) -- ( 40.99, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 75.17) -- ( 42.50, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 71.86) -- ( 43.87, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 76.85) -- ( 43.87, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87, 78.19) -- ( 45.87, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.31, 79.46) -- ( 47.31, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.05, 79.46) -- ( 52.05, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.54) -- ( 53.57, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 77.70) -- ( 54.73, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69, 74.25) -- ( 57.69, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.00) -- ( 59.75, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.92, 72.00) -- ( 60.92, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88, 68.55) -- ( 61.88, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.55) -- ( 62.23, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71, 68.90) -- ( 62.71, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46, 67.21) -- ( 63.46, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.89) -- ( 65.05, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73, 63.41) -- ( 65.73, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 62.15) -- ( 66.83, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.88) -- ( 67.45, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 63.41) -- ( 68.21, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35, 59.75) -- ( 68.35, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35, 63.41) -- ( 68.35, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.98) -- ( 68.76, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 58.07) -- ( 69.58, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.52) -- ( 70.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 54.27) -- ( 71.44, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 52.58) -- ( 73.16, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.66) -- ( 74.05, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 49.83) -- ( 74.53, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.14) -- ( 76.59, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.21, 46.10) -- ( 79.21, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51, 45.61) -- ( 80.51, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 81.75, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 44.98) -- ( 85.81, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.14, 45.26) -- ( 88.14, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 27.32) -- ( 89.66, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 46.10) -- ( 89.66, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62, 47.16) -- ( 90.62, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 48.29) -- ( 91.72, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.23, 49.76) -- ( 93.23, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 27.32) -- ( 94.26, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 51.31) -- ( 94.26, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 57.50) -- ( 94.26, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 52.79) -- ( 95.15, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74, 54.97) -- ( 96.74, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 57.50) -- ( 96.80, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 54.97) -- ( 97.56, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 51.73) -- ( 98.87, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 57.50) -- ( 98.87, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 59.61) -- (100.17, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.75, 44.98) -- ( 89.66, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 45.26) -- ( 88.14, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.51, 45.61) -- ( 81.75, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.21, 46.10) -- ( 80.51, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 46.10) -- ( 89.66, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 47.16) -- ( 94.26, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.14) -- ( 79.21, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62, 48.29) -- ( 91.72, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 49.76) -- ( 93.23, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 49.83) -- ( 76.59, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 51.31) -- ( 94.26, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.66) -- ( 74.53, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 51.73) -- ( 98.87, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 52.58) -- ( 74.05, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 52.79) -- ( 95.15, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 54.27) -- ( 73.16, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 54.97) -- ( 96.74, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 54.97) -- ( 98.87, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.74, 56.10) -- ( 97.56, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.52) -- ( 71.44, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 57.50) -- ( 96.80, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 57.50) -- ( 98.87, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 58.07) -- ( 70.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.98) -- ( 69.58, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 59.61) -- (100.17, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.35, 59.75) -- ( 68.76, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.88) -- ( 68.35, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.17, 61.87) -- (101.34, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 62.15) -- ( 67.45, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.41) -- ( 33.42, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.73, 63.41) -- ( 66.83, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 63.41) -- ( 68.35, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 63.98) -- ( 68.35, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 64.33) -- ( 34.39, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.89) -- ( 68.21, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.39, 66.09) -- ( 35.49, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.46, 67.21) -- ( 65.05, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.49, 68.41) -- ( 36.59, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88, 68.55) -- ( 62.23, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71, 68.90) -- ( 63.46, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88, 69.82) -- ( 62.71, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.59, 70.10) -- ( 37.96, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 70.10) -- ( 39.75, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 71.08) -- ( 38.58, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 71.86) -- ( 43.87, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 72.00) -- ( 61.88, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 72.56) -- ( 39.75, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.75, 73.48) -- ( 60.92, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 73.90) -- ( 40.99, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69, 74.25) -- ( 59.75, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99, 75.17) -- ( 43.87, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 76.85) -- ( 43.87, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.73, 77.70) -- ( 57.69, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 78.19) -- ( 45.87, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.54) -- ( 54.73, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.87, 79.46) -- ( 47.31, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.05, 79.46) -- ( 53.57, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.31, 80.02) -- ( 52.05, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.36, 63.70) -- ( 33.36, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 64.54) -- ( 34.66, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 66.30) -- ( 35.42, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 27.32) -- ( 36.52, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 70.17) -- ( 37.76, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.44, 71.15) -- ( 38.44, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 72.14) -- ( 39.20, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 72.91) -- ( 40.37, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 74.32) -- ( 41.61, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 75.66) -- ( 42.43, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.42, 77.21) -- ( 44.42, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 78.33) -- ( 45.39, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 78.97) -- ( 46.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.22, 78.97) -- ( 53.22, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 77.63) -- ( 54.32, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.52) -- ( 57.07, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 74.11) -- ( 58.86, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 72.84) -- ( 59.48, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 70.38) -- ( 61.20, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 67.78) -- ( 62.36, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26, 67.78) -- ( 63.26, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.98, 61.80) -- ( 64.98, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 61.80) -- ( 66.49, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 59.83) -- ( 67.52, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 57.43) -- ( 69.24, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51, 53.14) -- ( 71.51, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 53.14) -- ( 72.68, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 51.03) -- ( 73.78, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.81, 51.03) -- ( 74.81, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.92) -- ( 76.04, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.01, 48.14) -- ( 77.01, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.30) -- ( 77.90, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.68) -- ( 79.96, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 81.20, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 45.05) -- ( 85.81, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 45.54) -- ( 88.07, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 46.24) -- ( 88.97, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62, 47.09) -- ( 90.62, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20, 48.43) -- ( 92.20, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 50.75) -- ( 94.26, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 53.28) -- ( 95.98, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 50.75) -- ( 96.80, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 55.81) -- ( 98.25, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 57.71) -- ( 98.87, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 59.05) -- ( 99.21, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 59.54) -- (100.24, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.27, 55.81) -- (101.27, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 85.81, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.81, 45.54) -- ( 88.07, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.68) -- ( 81.20, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 46.24) -- ( 88.97, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 47.09) -- ( 90.62, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.30) -- ( 79.96, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.01, 48.14) -- ( 77.90, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.62, 48.43) -- ( 92.20, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.92) -- ( 77.01, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20, 50.75) -- ( 96.80, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 51.03) -- ( 76.04, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51, 53.14) -- ( 74.81, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 53.28) -- ( 95.98, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51, 54.97) -- ( 72.68, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 55.11) -- ( 96.80, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 55.81) -- ( 98.25, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.27, 55.81) -- (101.34, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.24, 57.43) -- ( 71.51, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 57.71) -- ( 98.87, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 59.05) -- ( 99.21, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.27, 59.05) -- (101.34, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 59.54) -- (100.24, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.52, 59.83) -- ( 69.24, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 61.09) -- (101.34, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.98, 61.80) -- ( 67.52, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.70) -- ( 33.36, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.36, 64.54) -- ( 34.66, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.98, 64.96) -- ( 67.52, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.36, 66.30) -- ( 35.42, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 67.71) -- ( 36.52, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 67.78) -- ( 64.98, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 69.18) -- ( 63.26, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 70.17) -- ( 37.76, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 70.38) -- ( 62.36, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 71.15) -- ( 38.44, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.44, 72.14) -- ( 39.20, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 72.84) -- ( 61.20, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 72.91) -- ( 40.37, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.76) -- ( 40.37, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 74.11) -- ( 59.48, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 74.32) -- ( 41.61, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.52) -- ( 58.86, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 75.66) -- ( 42.43, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 77.21) -- ( 44.42, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 77.63) -- ( 57.07, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.42, 78.33) -- ( 45.39, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 78.97) -- ( 46.49, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.22, 78.97) -- ( 57.07, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 79.88) -- ( 53.22, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 63.70) -- ( 34.04, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 65.45) -- ( 34.66, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 66.58) -- ( 35.56, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.97, 67.57) -- ( 35.97, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 68.20) -- ( 37.00, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 70.17) -- ( 38.17, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 71.93) -- ( 38.65, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 72.98) -- ( 40.23, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 74.81) -- ( 41.88, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 76.36) -- ( 43.46, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 78.12) -- ( 44.97, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.80, 78.54) -- ( 45.80, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 79.25) -- ( 47.04, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.19, 79.25) -- ( 52.19, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.12) -- ( 54.53, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28, 75.59) -- ( 57.28, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45, 73.90) -- ( 58.45, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.28) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 69.89) -- ( 61.40, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 68.34) -- ( 62.78, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 63.60, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.50, 64.89) -- ( 64.50, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 62.08) -- ( 66.56, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.83, 58.77) -- ( 68.83, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13, 57.15) -- ( 70.13, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68, 56.24) -- ( 70.68, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 53.98) -- ( 71.78, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 51.45) -- ( 73.29, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 50.19) -- ( 74.60, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.48) -- ( 75.63, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28, 47.79) -- ( 77.28, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.67) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.61) -- ( 79.96, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.12) -- ( 81.68, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.12) -- ( 86.97, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.94, 45.61) -- ( 87.94, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 46.67) -- ( 89.86, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 47.58) -- ( 90.69, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 48.21) -- ( 91.24, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 49.90) -- ( 92.89, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 51.10) -- ( 93.99, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 51.10) -- ( 95.22, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 53.91) -- ( 96.05, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 55.60) -- ( 97.35, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 58.28) -- ( 99.00, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.68) -- ( 99.83, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 45.12) -- ( 86.97, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.96, 45.61) -- ( 81.68, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.61) -- ( 87.94, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.67) -- ( 79.96, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.94, 46.67) -- ( 89.86, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.86, 47.58) -- ( 90.69, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28, 47.79) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 48.21) -- ( 91.24, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.28, 48.78) -- ( 91.24, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.48) -- ( 77.28, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 49.90) -- ( 92.89, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 50.19) -- ( 75.63, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 51.10) -- ( 95.22, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 51.45) -- ( 74.60, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 52.93) -- ( 95.22, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 53.91) -- ( 96.05, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 53.98) -- ( 73.29, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 55.60) -- ( 97.35, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.68, 56.24) -- ( 71.78, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.13, 57.15) -- ( 70.68, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 58.28) -- ( 99.00, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.83, 58.77) -- ( 70.13, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 59.68) -- ( 99.83, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 61.23) -- (101.34, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 62.08) -- ( 68.83, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.70) -- ( 34.04, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.50, 64.89) -- ( 66.56, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 65.45) -- ( 34.66, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.66, 66.58) -- ( 35.56, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 64.50, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 67.57) -- ( 35.97, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.97, 68.20) -- ( 37.00, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.78, 68.34) -- ( 63.60, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 69.89) -- ( 62.78, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 70.17) -- ( 38.17, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 71.93) -- ( 38.65, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.28) -- ( 61.40, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 72.98) -- ( 40.23, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.45, 73.90) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 74.81) -- ( 41.88, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.28, 75.59) -- ( 58.45, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 76.36) -- ( 43.46, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 78.12) -- ( 44.97, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 78.12) -- ( 57.28, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 78.54) -- ( 45.80, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.80, 79.25) -- ( 47.04, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.19, 79.25) -- ( 54.53, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 80.02) -- ( 52.19, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 63.77) -- ( 34.18, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 66.09) -- ( 35.35, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.79, 67.99) -- ( 36.79, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 69.89) -- ( 37.76, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 71.72) -- ( 39.20, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 73.48) -- ( 40.37, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 74.81) -- ( 41.33, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 74.81) -- ( 42.43, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 76.99) -- ( 43.87, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32, 78.12) -- ( 45.32, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.04) -- ( 46.83, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 79.04) -- ( 52.81, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.77) -- ( 54.80, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83, 75.73) -- ( 55.83, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.14, 75.73) -- ( 57.14, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 69.32) -- ( 58.52, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 72.42) -- ( 60.30, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 71.01) -- ( 61.20, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 69.32) -- ( 62.09, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 65.10) -- ( 63.67, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 65.10) -- ( 65.05, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.20) -- ( 66.01, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 59.54) -- ( 67.31, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.41, 59.54) -- ( 68.41, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 57.86) -- ( 69.51, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.52) -- ( 70.27, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.90) -- ( 71.64, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.42) -- ( 72.61, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 51.80) -- ( 73.36, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.47) -- ( 74.53, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 48.85) -- ( 76.32, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.79) -- ( 77.35, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 47.37) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14, 46.10) -- ( 79.14, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.26) -- ( 81.27, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 84.02, 45.05) -- ( 84.02, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.39, 45.05) -- ( 85.39, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 45.26) -- ( 86.77, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 46.10) -- ( 88.28, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 47.23) -- ( 89.59, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.79, 47.23) -- ( 91.79, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 49.83) -- ( 93.92, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 53.21) -- ( 95.98, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 55.25) -- ( 97.56, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 57.43) -- ( 99.21, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 59.26) -- ( 99.62, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 84.02, 45.05) -- ( 85.39, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.26) -- ( 86.77, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.14, 46.10) -- ( 81.27, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.77, 46.10) -- ( 88.28, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 47.23) -- ( 91.79, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 47.37) -- ( 79.14, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.79) -- ( 78.11, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.59, 48.07) -- ( 91.79, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 48.85) -- ( 77.35, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.79, 49.83) -- ( 93.92, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.47) -- ( 76.32, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 51.80) -- ( 74.53, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.92, 53.21) -- ( 95.98, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.42) -- ( 73.36, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.64, 54.90) -- ( 74.53, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 55.25) -- ( 97.56, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.52) -- ( 71.64, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 57.43) -- ( 99.21, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 57.86) -- ( 70.27, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 59.26) -- ( 99.62, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 59.54) -- ( 69.51, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 60.95) -- (101.34, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 61.65) -- ( 68.41, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.20) -- ( 67.31, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.77) -- ( 34.18, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 65.10) -- ( 66.01, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 66.09) -- ( 35.35, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 66.86) -- ( 65.05, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 67.99) -- ( 36.79, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 69.32) -- ( 63.67, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 69.89) -- ( 37.76, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 71.01) -- ( 63.67, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 71.72) -- ( 39.20, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 72.42) -- ( 61.20, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.48) -- ( 40.37, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 74.11) -- ( 60.30, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 74.81) -- ( 42.43, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83, 75.73) -- ( 58.52, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 76.01) -- ( 42.43, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.43, 76.99) -- ( 43.87, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.83, 77.21) -- ( 57.14, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.77) -- ( 55.83, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 78.12) -- ( 45.32, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.32, 79.04) -- ( 46.83, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 79.04) -- ( 54.80, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.81) -- ( 52.81, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 63.48) -- ( 33.77, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 66.02) -- ( 35.14, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 67.71) -- ( 36.24, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 69.40) -- ( 37.76, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61, 71.93) -- ( 39.61, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 73.20) -- ( 40.23, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 74.32) -- ( 41.61, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 76.71) -- ( 43.74, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 77.35) -- ( 44.22, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 78.19) -- ( 44.97, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 78.82) -- ( 46.55, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.79, 79.39) -- ( 47.79, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.92, 79.39) -- ( 51.92, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 78.82) -- ( 52.81, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.67, 77.70) -- ( 54.67, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.22, 77.70) -- ( 55.22, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.71) -- ( 56.04, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.90, 74.95) -- ( 57.90, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.20) -- ( 59.00, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.22) -- ( 60.58, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.25) -- ( 62.02, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.85) -- ( 63.40, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 63.55) -- ( 64.36, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.55) -- ( 65.94, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 60.67) -- ( 67.31, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.05) -- ( 68.55, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.49) -- ( 69.31, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.52) -- ( 70.06, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.03, 54.76) -- ( 71.03, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 53.21) -- ( 72.68, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 51.94) -- ( 73.29, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.24) -- ( 74.26, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.90) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.43) -- ( 76.39, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.95) -- ( 78.59, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 46.10) -- ( 79.76, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 44.98) -- ( 81.20, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.11, 44.98) -- ( 87.11, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56, 46.10) -- ( 88.56, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52, 46.81) -- ( 89.52, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 47.44) -- ( 90.55, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 48.64) -- ( 91.30, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 48.64) -- ( 92.75, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 50.75) -- ( 93.71, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 52.65) -- ( 95.36, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50, 53.98) -- ( 95.50, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 53.98) -- ( 95.57, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 53.98) -- ( 95.64, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.25, 52.65) -- ( 96.25, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 54.69) -- ( 96.80, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90, 54.69) -- ( 97.90, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 57.57) -- ( 98.25, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 58.28) -- ( 99.07, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 60.04) -- (100.03, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 44.98) -- ( 87.11, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 46.10) -- ( 88.56, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.56, 46.81) -- ( 89.52, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.95) -- ( 79.76, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.52, 47.44) -- ( 90.55, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.43) -- ( 78.59, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 48.64) -- ( 92.75, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 49.76) -- ( 92.75, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.90) -- ( 76.39, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.75, 50.75) -- ( 93.71, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.24) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 51.94) -- ( 74.26, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 52.65) -- ( 96.25, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 53.21) -- ( 73.29, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 53.98) -- ( 95.64, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 54.69) -- ( 97.90, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50, 54.69) -- ( 95.57, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.03, 54.76) -- ( 72.68, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.52) -- ( 71.03, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 57.57) -- ( 98.25, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 58.28) -- ( 99.07, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.49) -- ( 70.06, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.05) -- ( 69.31, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 60.04) -- (100.03, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.31, 60.67) -- ( 68.55, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 60.74) -- (101.34, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.48) -- ( 33.77, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 63.55) -- ( 67.31, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.36, 65.74) -- ( 65.94, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 66.02) -- ( 35.14, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 67.71) -- ( 36.24, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.85) -- ( 64.36, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.25) -- ( 63.40, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.24, 69.40) -- ( 37.76, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.22) -- ( 62.02, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.76, 71.93) -- ( 39.61, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.61, 73.20) -- ( 40.23, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.20) -- ( 60.58, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.23, 74.32) -- ( 41.61, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.90, 74.95) -- ( 59.00, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 76.71) -- ( 43.74, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.71) -- ( 57.90, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 77.35) -- ( 44.22, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.67, 77.70) -- ( 56.04, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.22, 78.19) -- ( 44.97, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 78.82) -- ( 46.55, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 78.82) -- ( 55.22, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.39) -- ( 47.79, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.92, 79.39) -- ( 52.81, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.79, 80.02) -- ( 51.92, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.49, 62.92) -- ( 33.49, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 64.26) -- ( 34.18, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 65.74) -- ( 35.01, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 67.35) -- ( 36.11, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 69.11) -- ( 37.69, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06, 71.08) -- ( 39.06, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 73.97) -- ( 40.92, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09, 75.66) -- ( 42.09, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 75.66) -- ( 42.98, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 77.07) -- ( 43.87, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 78.12) -- ( 44.70, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 78.61) -- ( 45.73, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.32) -- ( 46.83, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.47, 79.32) -- ( 52.47, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 78.19) -- ( 53.91, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.22) -- ( 56.38, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.76, 74.81) -- ( 57.76, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 73.27) -- ( 58.86, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.93) -- ( 60.51, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.62) -- ( 62.23, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 66.86) -- ( 63.67, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 64.68) -- ( 64.77, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.06) -- ( 65.94, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.65) -- ( 67.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 57.71) -- ( 68.90, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.31) -- ( 70.41, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23, 55.11) -- ( 71.23, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.35) -- ( 72.61, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 52.23) -- ( 73.78, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.52) -- ( 74.26, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46, 51.24) -- ( 74.46, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.55) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 48.43) -- ( 76.46, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.83, 47.30) -- ( 77.83, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.89) -- ( 79.41, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 81.20, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.04, 45.05) -- ( 87.04, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11, 45.89) -- ( 89.11, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58, 47.30) -- ( 91.58, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 50.61) -- ( 93.71, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47, 51.66) -- ( 94.47, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 52.65) -- ( 95.70, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63, 55.18) -- ( 97.63, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 57.57) -- ( 98.52, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 59.05) -- ( 99.42, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.52, 60.60) -- (100.52, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.20, 45.05) -- ( 87.04, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.89) -- ( 81.20, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.04, 45.89) -- ( 89.11, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.83, 47.30) -- ( 91.58, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.46, 48.43) -- ( 77.83, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.55) -- ( 76.46, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58, 50.61) -- ( 93.71, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.46, 51.24) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 51.52) -- ( 74.46, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 51.66) -- ( 94.47, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 52.23) -- ( 74.26, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.47, 52.65) -- ( 95.70, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.61, 53.35) -- ( 73.78, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23, 55.11) -- ( 72.61, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.70, 55.18) -- ( 97.63, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.31) -- ( 71.23, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63, 57.57) -- ( 98.52, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 57.71) -- ( 70.41, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 59.05) -- ( 99.42, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 60.60) -- (100.52, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.65) -- ( 68.90, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.52, 61.80) -- (101.34, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 62.92) -- ( 33.49, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.06) -- ( 67.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.49, 64.26) -- ( 34.18, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 64.68) -- ( 65.94, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 65.74) -- ( 35.01, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.67, 66.86) -- ( 64.77, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 67.35) -- ( 36.11, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.62) -- ( 63.67, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 69.11) -- ( 37.69, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 71.08) -- ( 39.06, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.93) -- ( 62.23, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 73.27) -- ( 60.51, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.06, 73.97) -- ( 40.92, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.76, 74.81) -- ( 58.86, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 75.66) -- ( 42.98, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.22) -- ( 57.76, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.09, 76.78) -- ( 42.98, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.98, 77.07) -- ( 43.87, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 78.12) -- ( 44.70, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.91, 78.19) -- ( 56.38, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 78.61) -- ( 45.73, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.73, 79.32) -- ( 53.91, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.83, 79.95) -- ( 52.47, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 63.34) -- ( 33.84, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 65.88) -- ( 35.28, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 66.79) -- ( 35.69, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 63.34) -- ( 36.93, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 68.34) -- ( 36.93, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10, 70.73) -- ( 38.10, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 70.73) -- ( 39.34, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 72.91) -- ( 40.37, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29, 75.80) -- ( 42.29, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67, 75.66) -- ( 43.67, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67, 76.92) -- ( 43.67, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 77.63) -- ( 44.63, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.21, 79.04) -- ( 46.21, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.65, 79.60) -- ( 47.65, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.92, 79.60) -- ( 51.92, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 75.02) -- ( 52.95, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 79.04) -- ( 52.95, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.46, 76.85) -- ( 54.46, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.25, 76.85) -- ( 56.25, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.35, 75.02) -- ( 57.35, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 73.97) -- ( 58.52, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.63) -- ( 59.82, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 71.58) -- ( 60.65, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 70.94) -- ( 61.20, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43, 68.76) -- ( 62.43, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.37) -- ( 63.81, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.91, 64.89) -- ( 64.91, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.84) -- ( 65.80, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 63.13) -- ( 66.49, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04, 62.01) -- ( 67.04, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 59.61) -- ( 68.21, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.14) -- ( 69.31, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.60) -- ( 70.48, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.21) -- ( 72.33, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 51.24) -- ( 73.23, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.12, 51.24) -- ( 74.12, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.06) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 49.06) -- ( 76.32, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.37) -- ( 78.04, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66, 47.02) -- ( 78.66, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55, 47.02) -- ( 79.55, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.89) -- ( 79.83, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.33) -- ( 81.06, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 45.05) -- ( 82.02, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.70, 45.05) -- ( 86.70, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62, 45.89) -- ( 88.62, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17, 47.37) -- ( 91.17, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 48.92) -- ( 92.40, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 50.61) -- ( 94.19, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 52.79) -- ( 95.64, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 54.41) -- ( 96.60, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29, 55.32) -- ( 97.29, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29, 58.28) -- ( 97.29, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.63, 56.17) -- ( 97.63, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 56.17) -- ( 98.80, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 58.28) -- ( 99.62, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.02, 45.05) -- ( 86.70, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 45.33) -- ( 82.02, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.89) -- ( 81.06, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.70, 45.89) -- ( 88.62, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.66, 47.02) -- ( 79.55, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.37) -- ( 78.66, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.55, 47.37) -- ( 79.83, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.62, 47.37) -- ( 91.17, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.17, 48.92) -- ( 92.40, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.06) -- ( 78.04, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.19) -- ( 76.32, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 50.61) -- ( 94.19, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 51.24) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 52.79) -- ( 95.64, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.21) -- ( 74.12, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.64, 54.41) -- ( 96.60, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 55.32) -- ( 97.29, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 55.60) -- ( 72.33, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29, 56.17) -- ( 98.80, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.14) -- ( 70.48, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29, 58.28) -- (101.34, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.21, 59.61) -- ( 69.31, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.29, 61.51) -- (101.34, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04, 62.01) -- ( 68.21, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 63.13) -- ( 67.04, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.34) -- ( 36.93, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.84) -- ( 66.49, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.91, 64.89) -- ( 65.80, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 65.88) -- ( 36.93, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.37) -- ( 64.91, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 66.79) -- ( 35.69, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 68.34) -- ( 36.93, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43, 68.76) -- ( 63.81, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 70.73) -- ( 39.34, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.20, 70.94) -- ( 62.43, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 71.58) -- ( 61.20, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10, 72.21) -- ( 39.34, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.63) -- ( 60.65, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.34, 72.91) -- ( 40.37, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 73.97) -- ( 59.82, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 75.02) -- ( 58.52, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 75.66) -- ( 43.67, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29, 75.80) -- ( 43.67, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 76.85) -- ( 54.46, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.25, 76.85) -- ( 58.52, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.29, 76.92) -- ( 43.67, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.67, 77.63) -- ( 44.63, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.46, 77.70) -- ( 56.25, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 79.04) -- ( 46.21, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.95, 79.04) -- ( 54.46, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.21, 79.60) -- ( 47.65, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.92, 79.60) -- ( 52.95, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.65, 79.95) -- ( 51.92, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 63.91) -- ( 34.11, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 65.74) -- ( 35.28, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 68.27) -- ( 37.21, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 70.66) -- ( 38.17, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.54, 70.66) -- ( 39.54, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 73.27) -- ( 41.74, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 80.02) -- ( 41.74, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 77.21) -- ( 43.74, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 77.77) -- ( 45.11, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.17, 78.97) -- ( 47.17, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.97) -- ( 53.02, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12, 78.47) -- ( 54.12, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 77.21) -- ( 55.15, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.32, 75.87) -- ( 56.32, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 74.81) -- ( 58.31, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.90) -- ( 59.00, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.37, 71.01) -- ( 60.37, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 69.11) -- ( 62.09, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.20) -- ( 63.05, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.65) -- ( 63.88, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.26) -- ( 65.18, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.06) -- ( 66.42, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 61.37) -- ( 67.45, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 58.56) -- ( 67.80, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.83) -- ( 68.55, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 58.56) -- ( 69.58, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 52.51) -- ( 70.06, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51, 54.69) -- ( 71.51, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 52.51) -- ( 72.74, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.61) -- ( 74.26, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.57) -- ( 76.39, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 46.95) -- ( 77.63, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00, 46.60) -- ( 79.00, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 46.10) -- ( 79.69, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.61) -- ( 80.44, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 44.91) -- ( 81.68, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.70, 44.91) -- ( 86.70, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 45.61) -- ( 87.46, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11, 46.10) -- ( 89.11, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 47.16) -- ( 90.55, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 48.29) -- ( 91.65, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95, 48.29) -- ( 92.95, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 50.40) -- ( 94.40, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 52.72) -- ( 95.57, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 54.27) -- ( 96.94, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 55.46) -- ( 97.56, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 57.86) -- ( 98.59, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 58.63) -- ( 99.42, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.38, 60.39) -- (100.38, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.68, 44.91) -- ( 86.70, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.61) -- ( 81.68, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.70, 45.61) -- ( 87.46, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 46.10) -- ( 80.44, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 46.10) -- ( 89.11, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.00, 46.60) -- ( 79.69, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.63, 46.95) -- ( 79.00, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11, 47.16) -- ( 90.55, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.55, 48.29) -- ( 92.95, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.39, 48.57) -- ( 79.00, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 49.83) -- ( 92.95, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.95, 50.40) -- ( 94.40, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.26, 50.61) -- ( 76.39, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 52.51) -- ( 74.26, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 52.72) -- ( 95.57, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 54.27) -- ( 96.94, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.51, 54.69) -- ( 72.74, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 55.46) -- ( 97.56, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.66) -- ( 71.51, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 57.86) -- ( 98.59, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 58.56) -- ( 70.06, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.59, 58.63) -- ( 99.42, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.83) -- ( 69.58, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.42, 60.39) -- (100.38, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 61.37) -- ( 68.55, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.38, 61.87) -- (101.34, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.06) -- ( 67.45, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.91) -- ( 34.11, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.18, 64.26) -- ( 66.42, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 65.74) -- ( 35.28, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.65) -- ( 65.18, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.20) -- ( 63.88, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 68.27) -- ( 37.21, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 69.11) -- ( 63.05, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.21, 70.66) -- ( 39.54, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.37, 71.01) -- ( 62.09, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.17, 73.27) -- ( 41.74, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.90) -- ( 60.37, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 74.81) -- ( 59.00, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.32, 75.87) -- ( 58.31, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 77.21) -- ( 43.74, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 77.21) -- ( 56.32, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.74, 77.77) -- ( 45.11, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.15, 78.05) -- ( 56.32, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12, 78.47) -- ( 55.15, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 78.97) -- ( 54.12, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 80.02) -- ( 53.02, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 64.05) -- ( 34.11, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 65.53) -- ( 35.14, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 66.51) -- ( 36.04, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 69.25) -- ( 37.55, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.37, 69.25) -- ( 38.37, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02, 72.49) -- ( 40.02, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 74.46) -- ( 41.61, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.53, 76.64) -- ( 43.53, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.66, 76.64) -- ( 45.66, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.46) -- ( 47.45, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.19, 79.46) -- ( 52.19, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01, 77.21) -- ( 55.01, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 75.24) -- ( 56.80, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 71.79) -- ( 59.48, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.73) -- ( 61.40, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 69.40) -- ( 62.23, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.93) -- ( 63.74, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 65.31) -- ( 64.84, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.27) -- ( 65.94, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25, 61.65) -- ( 67.25, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14, 59.90) -- ( 68.14, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.98) -- ( 68.96, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.43) -- ( 69.79, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 56.45) -- ( 70.55, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.06) -- ( 71.58, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 52.79) -- ( 73.16, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.47) -- ( 74.53, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.18, 49.27) -- ( 76.18, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.51) -- ( 77.42, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.39) -- ( 78.86, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 45.19) -- ( 80.99, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 45.19) -- ( 87.46, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20, 46.39) -- ( 90.20, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.44, 47.86) -- ( 91.44, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 48.64) -- ( 92.82, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 50.68) -- ( 93.71, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 50.68) -- ( 95.36, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 55.11) -- ( 97.35, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 56.94) -- ( 98.32, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 58.14) -- ( 99.00, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 59.33) -- ( 99.55, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.58, 60.60) -- (100.58, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 45.19) -- ( 87.46, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.39) -- ( 80.99, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.46, 46.39) -- ( 90.20, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.51) -- ( 78.86, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.20, 47.86) -- ( 91.44, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.44, 48.64) -- ( 92.82, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.18, 49.27) -- ( 77.42, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.44, 50.11) -- ( 92.82, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.47) -- ( 76.18, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 50.68) -- ( 95.36, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.71, 52.72) -- ( 95.36, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 52.79) -- ( 74.53, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.58, 54.06) -- ( 73.16, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 55.11) -- ( 97.35, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.55, 56.45) -- ( 71.58, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 56.94) -- ( 98.32, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.43) -- ( 70.55, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 58.14) -- ( 99.00, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.98) -- ( 69.79, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 59.33) -- ( 99.55, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.14, 59.90) -- ( 68.96, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 60.60) -- (100.58, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.25, 61.65) -- ( 68.14, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.58, 62.08) -- (101.34, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.94, 63.27) -- ( 67.25, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.05) -- ( 34.11, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.75) -- ( 34.11, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.84, 65.31) -- ( 65.94, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 65.53) -- ( 35.14, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.11, 66.51) -- ( 36.04, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 66.93) -- ( 64.84, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 69.25) -- ( 38.37, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 69.40) -- ( 63.74, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.40, 70.73) -- ( 62.23, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 71.30) -- ( 38.37, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 71.79) -- ( 61.40, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.37, 72.49) -- ( 40.02, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.02, 74.46) -- ( 41.61, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.80, 75.24) -- ( 59.48, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.61, 76.64) -- ( 45.66, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.01, 77.21) -- ( 56.80, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.53, 78.61) -- ( 45.66, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.66, 79.46) -- ( 55.01, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 80.09) -- ( 52.19, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 64.26) -- ( 33.84, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.52, 64.26) -- ( 34.52, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 66.37) -- ( 35.69, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 69.25) -- ( 36.86, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 69.89) -- ( 37.69, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 71.08) -- ( 39.20, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.19, 73.83) -- ( 41.19, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 76.15) -- ( 42.91, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.25, 77.84) -- ( 45.25, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 78.89) -- ( 46.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.08, 78.89) -- ( 53.08, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12, 77.84) -- ( 54.12, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 74.88) -- ( 54.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 78.05) -- ( 54.94, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.18, 76.99) -- ( 56.18, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.73) -- ( 57.42, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.31, 74.88) -- ( 58.31, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 72.91) -- ( 59.48, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.86) -- ( 60.58, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47, 70.31) -- ( 61.47, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 69.68) -- ( 62.23, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.85) -- ( 63.19, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.51) -- ( 63.81, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 63.98) -- ( 65.32, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04, 61.30) -- ( 67.04, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 59.05) -- ( 68.28, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.38) -- ( 70.06, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37, 54.97) -- ( 71.37, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54, 53.21) -- ( 72.54, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 51.73) -- ( 73.43, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.55) -- ( 74.88, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 48.00) -- ( 76.80, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.81) -- ( 78.11, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 48.99) -- ( 78.11, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 45.54) -- ( 79.89, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.37, 44.49) -- ( 82.37, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 44.49) -- ( 86.22, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 45.54) -- ( 88.76, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 46.81) -- ( 89.79, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.30, 47.72) -- ( 91.30, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 48.99) -- ( 92.61, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 51.24) -- ( 94.60, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 52.51) -- ( 95.22, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.32, 53.56) -- ( 96.32, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 55.39) -- ( 97.01, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 55.39) -- ( 98.25, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 57.93) -- ( 98.94, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 59.40) -- ( 99.97, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.37, 44.49) -- ( 86.22, 44.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.37, 45.05) -- ( 86.22, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 45.54) -- ( 82.37, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 45.54) -- ( 88.76, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.81) -- ( 79.89, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.76, 46.81) -- ( 89.79, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 47.72) -- ( 91.30, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.80, 48.00) -- ( 78.11, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 48.99) -- ( 92.61, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.55) -- ( 78.11, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 51.24) -- ( 94.60, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.43, 51.73) -- ( 74.88, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 52.51) -- ( 95.22, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54, 53.21) -- ( 73.43, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 53.56) -- ( 96.32, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.37, 54.97) -- ( 72.54, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.22, 55.39) -- ( 98.25, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.06, 56.38) -- ( 71.37, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 56.87) -- ( 98.25, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.25, 57.93) -- ( 98.94, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 59.05) -- ( 70.06, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 59.40) -- ( 99.97, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 60.95) -- (101.34, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.04, 61.30) -- ( 70.06, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 63.98) -- ( 67.04, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.26) -- ( 34.52, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.84, 66.37) -- ( 35.69, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 66.51) -- ( 65.32, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.85) -- ( 63.81, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 69.25) -- ( 36.86, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 69.68) -- ( 63.19, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 69.89) -- ( 37.69, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.47, 70.31) -- ( 62.23, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.69, 71.08) -- ( 39.20, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.58, 71.86) -- ( 61.47, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.48, 72.91) -- ( 60.58, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 73.83) -- ( 41.19, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 74.88) -- ( 59.48, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.73) -- ( 58.31, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.20, 76.15) -- ( 42.91, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.18, 76.99) -- ( 57.42, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 77.84) -- ( 45.25, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12, 77.84) -- ( 54.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 78.05) -- ( 56.18, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.12, 78.47) -- ( 54.94, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.91, 78.89) -- ( 46.62, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.08, 78.89) -- ( 54.12, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 79.81) -- ( 53.08, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 63.27) -- ( 33.42, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 64.61) -- ( 34.18, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 65.38) -- ( 35.14, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 67.85) -- ( 35.69, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 68.90) -- ( 36.93, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92, 70.52) -- ( 38.92, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 73.62) -- ( 41.26, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77, 75.87) -- ( 42.77, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 75.87) -- ( 45.11, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 78.33) -- ( 45.59, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.48, 79.53) -- ( 48.48, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.30, 79.53) -- ( 51.30, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.05, 78.33) -- ( 54.05, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.31) -- ( 57.42, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07, 73.41) -- ( 59.07, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.08) -- ( 60.51, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 69.11) -- ( 61.54, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.30, 69.11) -- ( 62.30, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 64.96) -- ( 63.81, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.65) -- ( 64.22, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.25, 64.96) -- ( 65.25, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 59.97) -- ( 66.56, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 59.97) -- ( 67.73, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 58.70) -- ( 68.90, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.52) -- ( 70.20, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 53.84) -- ( 71.44, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 53.28) -- ( 72.74, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64, 51.45) -- ( 73.64, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 48.92) -- ( 75.84, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.86) -- ( 77.35, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.09) -- ( 78.04, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.48, 45.33) -- ( 79.48, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.64, 44.91) -- ( 82.64, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 44.91) -- ( 86.01, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.42, 45.33) -- ( 88.42, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 47.09) -- ( 90.41, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 48.00) -- ( 91.65, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 48.00) -- ( 92.82, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 51.03) -- ( 94.19, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 52.37) -- ( 95.29, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.32, 54.06) -- ( 96.32, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 56.03) -- ( 97.35, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 56.94) -- ( 98.52, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 58.84) -- ( 99.83, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 60.46) -- (100.31, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.64, 44.91) -- ( 86.01, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.48, 45.33) -- ( 82.64, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.01, 45.33) -- ( 88.42, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.04, 47.09) -- ( 90.41, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.86) -- ( 78.04, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 48.00) -- ( 92.82, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.84, 48.92) -- ( 77.35, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 49.83) -- ( 92.82, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 51.03) -- ( 94.19, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.64, 51.45) -- ( 75.84, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.19, 52.37) -- ( 95.29, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 53.28) -- ( 73.64, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.44, 53.84) -- ( 72.74, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 54.06) -- ( 96.32, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.32, 56.03) -- ( 97.35, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.52) -- ( 75.84, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 56.94) -- ( 98.52, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 57.78) -- ( 98.52, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.90, 58.70) -- ( 70.20, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 58.84) -- ( 99.83, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 59.97) -- ( 68.90, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.46) -- (100.31, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 61.94) -- (101.34, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.56, 62.64) -- ( 67.73, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.27) -- ( 33.42, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.42, 64.61) -- ( 34.18, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 64.96) -- ( 66.56, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 65.38) -- ( 35.14, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 66.65) -- ( 65.25, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 67.35) -- ( 64.22, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.14, 67.85) -- ( 35.69, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 68.90) -- ( 36.93, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 69.11) -- ( 63.81, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 70.52) -- ( 38.92, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 70.66) -- ( 62.30, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.51, 71.08) -- ( 61.54, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.07, 73.41) -- ( 60.51, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92, 73.62) -- ( 41.26, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.42, 75.31) -- ( 59.07, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.92, 75.87) -- ( 45.11, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.77, 78.05) -- ( 45.11, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.11, 78.33) -- ( 45.59, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.05, 78.33) -- ( 57.42, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.59, 79.53) -- ( 48.48, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.30, 79.53) -- ( 54.05, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.48, 80.02) -- ( 51.30, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.29, 63.41) -- ( 33.29, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 63.41) -- ( 34.25, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 66.23) -- ( 35.35, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 68.27) -- ( 37.00, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31, 70.24) -- ( 38.31, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86, 70.24) -- ( 38.86, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 72.49) -- ( 39.75, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 73.83) -- ( 40.92, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95, 75.02) -- ( 41.95, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32, 77.07) -- ( 43.32, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 77.07) -- ( 44.63, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 73.41) -- ( 46.62, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 78.47) -- ( 46.62, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.07, 79.53) -- ( 48.07, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.23, 79.53) -- ( 51.23, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25, 77.84) -- ( 54.25, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.15) -- ( 56.04, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.59) -- ( 57.55, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.48) -- ( 58.93, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23, 72.35) -- ( 60.23, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.52) -- ( 61.06, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 69.75) -- ( 61.81, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 68.41) -- ( 63.19, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.51) -- ( 63.88, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 65.31) -- ( 64.70, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08, 60.60) -- ( 66.08, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.59, 60.60) -- ( 67.59, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 57.78) -- ( 69.38, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 55.25) -- ( 70.82, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13, 53.49) -- ( 72.13, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.23) -- ( 73.09, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.59) -- ( 74.05, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.69) -- ( 75.22, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.07) -- ( 76.59, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 46.39) -- ( 77.69, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.93, 46.39) -- ( 78.93, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.61) -- ( 80.44, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 45.12) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.08, 45.12) -- ( 86.08, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 45.61) -- ( 88.21, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 46.39) -- ( 89.79, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 47.65) -- ( 90.69, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.75, 48.07) -- ( 90.75, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 48.21) -- ( 91.51, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 49.06) -- ( 92.61, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 50.82) -- ( 94.60, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.25, 53.84) -- ( 96.25, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 55.25) -- ( 97.35, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 56.45) -- ( 98.04, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.28, 58.00) -- ( 99.28, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 60.04) -- (100.31, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 45.12) -- ( 86.08, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.44, 45.61) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.08, 45.61) -- ( 88.21, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 46.39) -- ( 80.44, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 46.39) -- ( 89.79, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 47.65) -- ( 90.69, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.59, 48.07) -- ( 78.93, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.69, 48.07) -- ( 90.75, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.75, 48.21) -- ( 91.51, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 49.06) -- ( 92.61, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.22, 49.69) -- ( 76.59, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 50.82) -- ( 94.60, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.05, 51.59) -- ( 75.22, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.09, 52.23) -- ( 74.05, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.13, 53.49) -- ( 76.59, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 53.84) -- ( 96.25, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 55.25) -- ( 72.13, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.25, 55.25) -- ( 97.35, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.35, 56.45) -- ( 98.04, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 57.78) -- ( 70.82, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 58.00) -- ( 99.28, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.04, 60.04) -- (100.31, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08, 60.60) -- ( 69.38, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.31, 62.15) -- (101.34, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.41) -- ( 34.25, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.08, 63.41) -- ( 67.59, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.29, 64.75) -- ( 34.25, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 65.31) -- ( 66.08, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.25, 66.23) -- ( 35.35, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.51) -- ( 64.70, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 68.27) -- ( 37.00, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 68.41) -- ( 63.88, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 69.75) -- ( 63.19, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.00, 70.24) -- ( 38.86, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.52) -- ( 61.81, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23, 72.35) -- ( 61.06, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.35, 72.49) -- ( 39.75, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 73.41) -- ( 46.62, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.93, 73.48) -- ( 60.23, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.75, 73.83) -- ( 40.92, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 75.02) -- ( 41.95, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 75.59) -- ( 58.93, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.04, 76.15) -- ( 57.55, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.95, 77.07) -- ( 43.32, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 77.07) -- ( 46.62, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32, 77.84) -- ( 44.63, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.25, 77.84) -- ( 57.55, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.63, 78.47) -- ( 46.62, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.62, 79.53) -- ( 48.07, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.23, 79.53) -- ( 54.25, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 48.07, 80.02) -- ( 51.23, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 63.84) -- ( 34.18, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 63.84) -- ( 35.69, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 68.90) -- ( 37.48, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86, 71.15) -- ( 38.86, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.89, 72.63) -- ( 39.89, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.06, 74.67) -- ( 41.06, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25, 76.29) -- ( 43.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 77.98) -- ( 45.18, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.76, 79.11) -- ( 46.76, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 79.11) -- ( 53.02, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.39, 77.98) -- ( 54.39, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.77, 76.29) -- ( 55.77, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.76, 73.90) -- ( 57.76, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.21) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.33, 70.38) -- ( 61.33, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71, 67.78) -- ( 62.71, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 66.30) -- ( 63.95, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 64.89) -- ( 64.70, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 63.41) -- ( 65.66, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.87) -- ( 67.11, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 60.88) -- ( 67.80, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48, 59.47) -- ( 68.48, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 58.00) -- ( 69.58, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.80) -- ( 70.41, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.09, 54.48) -- ( 71.09, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.16) -- ( 73.02, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 52.16) -- ( 73.16, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 52.16) -- ( 73.50, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 48.57) -- ( 73.78, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 49.62) -- ( 76.04, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.94, 48.57) -- ( 76.94, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.03) -- ( 78.59, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.34, 45.12) -- ( 81.34, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 45.12) -- ( 87.18, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 46.81) -- ( 90.41, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 48.57) -- ( 91.72, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 50.96) -- ( 93.78, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 52.44) -- ( 95.29, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 53.63) -- ( 96.12, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 55.60) -- ( 97.49, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 57.78) -- ( 98.87, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 59.05) -- (100.03, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 61.16) -- (101.00, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.34, 45.12) -- ( 87.18, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.03) -- ( 81.34, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 46.81) -- ( 90.41, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 48.57) -- ( 78.59, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 48.57) -- ( 91.72, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 49.62) -- ( 76.94, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 50.75) -- ( 76.04, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.72, 50.96) -- ( 93.78, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.16) -- ( 73.16, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.50, 52.16) -- ( 73.78, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 52.44) -- ( 95.29, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.16, 53.00) -- ( 73.50, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 53.63) -- ( 96.12, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.09, 54.48) -- ( 73.02, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 55.60) -- ( 97.49, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 56.80) -- ( 71.09, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.49, 57.78) -- ( 98.87, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 58.00) -- ( 70.41, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 59.05) -- (100.03, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48, 59.47) -- ( 69.58, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 60.88) -- ( 68.48, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 61.16) -- (101.00, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 61.58) -- (100.03, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.00, 61.58) -- (101.34, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.11, 61.87) -- ( 67.80, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 63.41) -- ( 67.11, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.84) -- ( 35.69, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 64.89) -- ( 65.66, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.95, 66.30) -- ( 64.70, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.18, 66.51) -- ( 35.69, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.71, 67.78) -- ( 63.95, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 68.90) -- ( 37.48, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.33, 70.38) -- ( 62.71, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 71.15) -- ( 38.86, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.96, 72.21) -- ( 61.33, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.86, 72.63) -- ( 39.89, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.76, 73.90) -- ( 59.96, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.89, 74.67) -- ( 41.06, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.06, 76.29) -- ( 43.25, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.77, 76.29) -- ( 57.76, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25, 77.98) -- ( 45.18, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.39, 77.98) -- ( 57.76, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 79.11) -- ( 54.39, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.76, 80.02) -- ( 53.02, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.32, 64.33) -- ( 34.32, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 64.33) -- ( 34.87, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 66.44) -- ( 35.42, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 69.40) -- ( 37.55, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 71.72) -- ( 39.68, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09, 69.40) -- ( 40.09, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 74.25) -- ( 40.92, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 74.25) -- ( 41.88, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.22, 75.94) -- ( 42.22, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.32, 75.94) -- ( 43.32, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 77.77) -- ( 44.77, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 78.75) -- ( 46.55, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.59, 79.60) -- ( 47.59, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.50, 79.60) -- ( 51.50, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.43, 78.75) -- ( 53.43, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 75.45) -- ( 55.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.69, 75.45) -- ( 57.69, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 74.39) -- ( 58.52, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.14) -- ( 59.82, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 69.61) -- ( 61.54, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26, 67.28) -- ( 63.26, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29, 66.51) -- ( 64.29, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.91, 65.03) -- ( 64.91, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 58.00) -- ( 66.63, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.29) -- ( 66.63, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 61.58) -- ( 67.45, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 60.18) -- ( 68.07, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.03, 58.21) -- ( 69.03, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.45) -- ( 70.20, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 55.53) -- ( 71.30, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99, 54.06) -- ( 71.99, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 46.95) -- ( 73.57, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.47) -- ( 75.01, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.06) -- ( 75.63, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 46.95) -- ( 77.42, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.61) -- ( 79.41, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 44.91) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.08, 44.91) -- ( 86.08, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.17, 45.61) -- ( 89.17, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.14, 47.02) -- ( 90.14, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.78) -- ( 91.99, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 48.78) -- ( 92.82, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16, 50.47) -- ( 93.16, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 51.17) -- ( 94.26, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 52.72) -- ( 95.36, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 53.91) -- ( 96.80, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 56.17) -- ( 97.97, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 58.00) -- ( 98.80, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.40) -- ( 99.83, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 60.39) -- (100.24, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.09, 44.91) -- ( 86.08, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 45.61) -- ( 82.09, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.08, 45.61) -- ( 89.17, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 46.95) -- ( 79.41, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.17, 47.02) -- ( 90.14, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.79) -- ( 79.41, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.14, 48.78) -- ( 92.82, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.06) -- ( 77.42, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 50.47) -- ( 75.63, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 50.47) -- ( 93.16, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16, 51.17) -- ( 94.26, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 52.01) -- ( 75.01, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 52.72) -- ( 95.36, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 53.91) -- ( 96.80, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99, 54.06) -- ( 73.57, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 55.53) -- ( 71.99, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 56.17) -- ( 97.97, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 56.45) -- ( 71.30, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 58.00) -- ( 70.20, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 58.00) -- ( 98.80, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 58.21) -- ( 69.03, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.80, 59.40) -- ( 99.83, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 60.18) -- ( 69.03, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.39) -- (100.24, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 61.58) -- ( 68.07, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.24, 61.58) -- (101.34, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.29) -- ( 67.45, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.33) -- ( 34.87, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.91, 65.03) -- ( 66.63, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.32, 66.44) -- ( 35.42, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.29, 66.51) -- ( 64.91, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.26, 67.28) -- ( 64.29, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 69.40) -- ( 40.09, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 69.61) -- ( 63.26, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.54, 70.24) -- ( 63.26, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 71.72) -- ( 39.68, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 72.14) -- ( 61.54, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 73.90) -- ( 40.09, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.09, 74.25) -- ( 41.88, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.52, 74.39) -- ( 59.82, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 75.45) -- ( 58.52, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.92, 75.94) -- ( 43.32, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 77.42) -- ( 57.69, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.22, 77.77) -- ( 44.77, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.77, 78.75) -- ( 46.55, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.43, 78.75) -- ( 55.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.55, 79.60) -- ( 47.59, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.50, 79.60) -- ( 53.43, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.59, 80.02) -- ( 51.50, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.15, 62.99) -- ( 33.15, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 62.99) -- ( 33.77, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 65.24) -- ( 34.87, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 66.79) -- ( 35.56, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 68.20) -- ( 36.86, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10, 70.24) -- ( 38.10, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 71.93) -- ( 39.27, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85, 73.97) -- ( 40.85, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 75.31) -- ( 42.02, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.53, 76.36) -- ( 43.53, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.66, 78.33) -- ( 45.66, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.39) -- ( 46.97, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.47, 79.39) -- ( 52.47, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15, 78.47) -- ( 53.15, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.21) -- ( 54.80, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.94) -- ( 56.87, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.11) -- ( 58.72, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55, 72.63) -- ( 59.55, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 71.37) -- ( 60.65, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 68.69) -- ( 62.09, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 66.93) -- ( 63.60, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 65.60) -- ( 64.70, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.87, 63.63) -- ( 65.87, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 62.22) -- ( 66.83, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 60.67) -- ( 67.73, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69, 58.98) -- ( 68.69, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45, 57.22) -- ( 69.45, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 55.81) -- ( 70.41, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99, 54.06) -- ( 71.99, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95, 52.93) -- ( 72.95, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 50.54) -- ( 74.60, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 48.92) -- ( 75.77, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.97, 46.60) -- ( 77.97, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.10, 45.89) -- ( 80.10, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.79, 45.47) -- ( 80.79, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.89, 45.05) -- ( 81.89, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 45.05) -- ( 86.22, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.39, 45.47) -- ( 87.39, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 45.89) -- ( 88.90, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 46.60) -- ( 89.79, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.65) -- ( 90.27, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58, 48.43) -- ( 91.58, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 49.13) -- ( 92.82, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 50.75) -- ( 93.78, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 51.87) -- ( 94.26, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 53.07) -- ( 95.57, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 53.07) -- ( 96.94, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 56.45) -- ( 97.97, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 58.07) -- ( 98.87, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 60.32) -- (100.65, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.89, 45.05) -- ( 86.22, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.79, 45.47) -- ( 81.89, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.22, 45.47) -- ( 87.39, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.10, 45.89) -- ( 80.79, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.39, 45.89) -- ( 88.90, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.97, 46.60) -- ( 80.10, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.90, 46.60) -- ( 89.79, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 47.65) -- ( 90.27, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 48.43) -- ( 91.58, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.77, 48.92) -- ( 77.97, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.58, 49.13) -- ( 92.82, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.60, 50.54) -- ( 75.77, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.82, 50.75) -- ( 93.78, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 51.87) -- ( 94.26, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.95, 52.93) -- ( 74.60, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.26, 53.07) -- ( 96.94, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.99, 54.06) -- ( 72.95, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 55.25) -- ( 96.94, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.41, 55.81) -- ( 71.99, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 56.45) -- ( 97.97, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.45, 57.22) -- ( 70.41, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 58.07) -- ( 98.87, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.69, 58.98) -- ( 70.41, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.87, 60.32) -- (100.65, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 60.67) -- ( 68.69, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.65, 61.51) -- (101.34, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.83, 62.22) -- ( 67.73, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 62.99) -- ( 33.77, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.87, 63.63) -- ( 66.83, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.15, 65.24) -- ( 34.87, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 65.60) -- ( 65.87, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 66.79) -- ( 35.56, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 66.93) -- ( 64.70, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 68.20) -- ( 36.86, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 68.69) -- ( 63.60, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 70.24) -- ( 38.10, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 71.37) -- ( 62.09, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.10, 71.93) -- ( 39.27, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.55, 72.63) -- ( 60.65, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 73.97) -- ( 40.85, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.11) -- ( 60.65, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.85, 75.31) -- ( 42.02, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.94) -- ( 58.72, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.02, 76.36) -- ( 43.53, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 76.71) -- ( 58.72, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.80, 77.21) -- ( 56.87, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.53, 78.33) -- ( 45.66, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.15, 78.47) -- ( 54.80, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.66, 79.39) -- ( 46.97, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.47, 79.39) -- ( 54.80, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 80.02) -- ( 52.47, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 63.77) -- ( 34.04, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62, 66.37) -- ( 35.62, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 68.27) -- ( 36.52, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 69.11) -- ( 36.93, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03, 70.31) -- ( 38.03, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.79, 70.31) -- ( 38.79, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 72.70) -- ( 40.37, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.33, 72.70) -- ( 41.33, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15, 75.59) -- ( 42.15, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.39, 76.64) -- ( 43.39, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.90, 77.84) -- ( 44.90, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28, 78.75) -- ( 46.28, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.86, 79.74) -- ( 47.86, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.44, 79.74) -- ( 51.44, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.75) -- ( 53.02, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.28, 77.84) -- ( 55.28, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.73, 76.43) -- ( 56.73, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.83, 74.95) -- ( 57.83, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 72.70) -- ( 59.34, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 70.80) -- ( 60.65, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.26, 70.80) -- ( 61.26, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.76) -- ( 62.23, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 67.00) -- ( 63.74, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.01, 65.24) -- ( 64.01, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 65.24) -- ( 65.32, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 57.78) -- ( 65.80, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.73) -- ( 66.97, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 60.46) -- ( 68.28, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.84) -- ( 68.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 57.78) -- ( 69.51, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 55.53) -- ( 70.20, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 54.55) -- ( 71.78, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 53.07) -- ( 72.74, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.84, 51.24) -- ( 73.84, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.34) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 47.86) -- ( 76.73, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.56, 47.86) -- ( 77.56, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.53) -- ( 78.86, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.65, 45.12) -- ( 80.65, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.96, 45.12) -- ( 81.96, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.12) -- ( 86.97, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 45.40) -- ( 88.07, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 46.53) -- ( 89.93, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.24, 47.44) -- ( 91.24, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.30, 49.27) -- ( 93.30, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74, 52.30) -- ( 94.74, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.50, 52.30) -- ( 95.50, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67, 54.34) -- ( 96.67, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 56.17) -- ( 97.84, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.35, 57.78) -- ( 99.35, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.38, 60.25) -- (100.38, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.65, 45.12) -- ( 86.97, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.97, 45.40) -- ( 88.07, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.53) -- ( 81.96, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.07, 46.53) -- ( 89.93, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 47.44) -- ( 91.24, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 47.86) -- ( 78.86, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.93, 49.27) -- ( 93.30, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.34) -- ( 77.56, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.84, 51.24) -- ( 75.36, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.30, 52.30) -- ( 95.50, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 53.07) -- ( 73.84, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.74, 54.34) -- ( 96.67, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 54.55) -- ( 72.74, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.20, 55.53) -- ( 71.78, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67, 56.17) -- ( 97.84, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 57.78) -- ( 70.20, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 57.78) -- ( 99.35, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.96, 58.84) -- ( 69.51, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.84, 60.25) -- (100.38, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.28, 60.46) -- ( 68.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.38, 61.51) -- (101.34, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 61.73) -- ( 68.28, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.06) -- ( 66.97, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.77) -- ( 34.04, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.01, 65.24) -- ( 65.80, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 66.37) -- ( 35.62, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.74, 67.00) -- ( 65.32, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.62, 68.27) -- ( 36.52, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.23, 68.76) -- ( 63.74, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.52, 69.11) -- ( 36.93, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 70.31) -- ( 38.79, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.65, 70.80) -- ( 62.23, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 72.70) -- ( 41.33, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 72.70) -- ( 61.26, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03, 72.84) -- ( 40.37, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.83, 74.95) -- ( 59.34, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 75.59) -- ( 42.15, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.73, 76.43) -- ( 57.83, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.15, 76.64) -- ( 43.39, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.39, 77.84) -- ( 56.73, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.90, 78.75) -- ( 46.28, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.02, 78.75) -- ( 55.28, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.28, 79.74) -- ( 47.86, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.44, 79.74) -- ( 53.02, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.86, 80.09) -- ( 51.44, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 64.33) -- ( 34.04, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 65.95) -- ( 35.07, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 66.93) -- ( 36.04, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 68.62) -- ( 36.93, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.37, 68.62) -- ( 38.37, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44, 73.27) -- ( 40.44, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 74.60) -- ( 41.88, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 77.35) -- ( 44.70, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.18) -- ( 46.97, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.18) -- ( 51.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.67, 77.84) -- ( 54.67, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.11, 76.78) -- ( 56.11, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 74.88) -- ( 57.55, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 71.22) -- ( 59.27, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.85, 71.22) -- ( 60.85, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.17) -- ( 61.81, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 69.40) -- ( 62.36, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 67.14) -- ( 63.33, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63, 65.67) -- ( 64.63, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 65.31) -- ( 65.11, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.55) -- ( 66.01, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 62.29) -- ( 66.49, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 61.09) -- ( 67.73, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.47) -- ( 68.07, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.01) -- ( 69.79, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 54.41) -- ( 71.30, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54, 53.77) -- ( 72.54, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.79) -- ( 72.88, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 51.80) -- ( 73.71, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.76) -- ( 74.88, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 46.53) -- ( 76.32, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.58) -- ( 77.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 46.10) -- ( 79.28, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 81.27, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 45.05) -- ( 87.18, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04, 46.10) -- ( 89.04, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.82, 47.58) -- ( 90.82, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 45.05) -- ( 92.61, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57, 50.68) -- ( 93.57, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 51.73) -- ( 94.60, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 52.79) -- ( 95.29, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 53.56) -- ( 96.12, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 55.60) -- ( 97.42, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 56.94) -- ( 97.97, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 57.36) -- ( 98.32, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 58.42) -- ( 99.21, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.52, 60.46) -- (100.52, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.27, 45.05) -- ( 92.61, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.28, 46.10) -- ( 81.27, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 46.10) -- ( 89.04, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 46.53) -- ( 79.28, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.58) -- ( 79.28, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.04, 47.58) -- ( 90.82, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.32, 48.50) -- ( 77.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.82, 48.92) -- ( 92.61, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 49.76) -- ( 76.32, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 50.68) -- ( 93.57, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.57, 51.73) -- ( 94.60, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.71, 51.80) -- ( 74.88, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.79) -- ( 73.71, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.60, 52.79) -- ( 95.29, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.29, 53.56) -- ( 96.12, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.54, 53.77) -- ( 72.88, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 54.41) -- ( 72.54, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.12, 55.60) -- ( 97.42, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 56.94) -- ( 97.97, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.01) -- ( 72.54, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.97, 57.36) -- ( 98.32, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 58.42) -- ( 99.21, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 59.47) -- ( 69.79, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.21, 60.46) -- (100.52, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 61.09) -- ( 68.07, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.73, 61.30) -- ( 68.07, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.52, 61.73) -- (101.34, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.49, 62.29) -- ( 67.73, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.01, 63.55) -- ( 66.49, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.33) -- ( 34.04, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.11, 65.31) -- ( 66.01, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.63, 65.67) -- ( 65.11, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 65.95) -- ( 35.07, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.07, 66.93) -- ( 36.04, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.33, 67.14) -- ( 64.63, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.04, 68.62) -- ( 38.37, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.36, 69.40) -- ( 63.33, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.17) -- ( 62.36, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.93, 70.24) -- ( 38.37, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 71.22) -- ( 61.81, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.27, 72.91) -- ( 60.85, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.37, 73.27) -- ( 40.44, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44, 74.60) -- ( 41.88, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.55, 74.88) -- ( 59.27, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.44, 75.17) -- ( 41.88, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.11, 76.78) -- ( 57.55, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 77.35) -- ( 44.70, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.67, 77.84) -- ( 59.27, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.70, 79.18) -- ( 46.97, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.18) -- ( 54.67, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.97, 79.88) -- ( 51.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.87, 62.78) -- ( 32.87, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.32, 63.98) -- ( 34.32, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 66.23) -- ( 36.31, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 69.11) -- ( 37.27, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 70.94) -- ( 38.65, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 70.94) -- ( 39.68, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12, 74.04) -- ( 41.12, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 74.04) -- ( 42.57, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25, 76.85) -- ( 43.25, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45, 77.91) -- ( 45.45, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 79.25) -- ( 46.49, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.74, 78.89) -- ( 52.74, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 77.91) -- ( 54.53, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.94) -- ( 56.87, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 74.46) -- ( 58.17, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 73.76) -- ( 59.34, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 72.49) -- ( 60.17, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99, 71.22) -- ( 60.99, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95, 65.60) -- ( 61.95, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95, 69.75) -- ( 61.95, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.57, 67.92) -- ( 62.57, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.92) -- ( 63.40, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.70, 65.60) -- ( 64.70, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 62.08) -- ( 65.66, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 60.74) -- ( 66.42, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.08) -- ( 66.76, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86, 60.74) -- ( 67.86, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 59.05) -- ( 68.76, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 57.86) -- ( 69.51, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 56.31) -- ( 70.48, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 50.61) -- ( 71.78, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 52.30) -- ( 73.36, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.53, 50.61) -- ( 74.53, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 48.00) -- ( 75.91, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.31) -- ( 78.59, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.26) -- ( 79.83, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.99, 45.26) -- ( 80.99, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59, 45.26) -- ( 87.59, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.31, 46.31) -- ( 89.31, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.37) -- ( 90.27, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 48.36) -- ( 91.51, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 49.48) -- ( 92.40, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 50.68) -- ( 93.85, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 52.01) -- ( 94.40, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 52.01) -- ( 95.09, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 52.01) -- ( 96.80, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90, 56.87) -- ( 97.90, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.52, 56.87) -- ( 98.52, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 58.07) -- ( 99.07, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.04) -- ( 99.83, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.26) -- ( 87.59, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 46.24) -- ( 80.99, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.59, 46.31) -- ( 79.83, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.59, 46.31) -- ( 89.31, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.31, 47.37) -- ( 90.27, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 48.00) -- ( 78.59, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 48.36) -- ( 91.51, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.51, 49.48) -- ( 92.40, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 50.61) -- ( 75.91, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.40, 50.68) -- ( 93.85, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 52.01) -- ( 94.40, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 52.01) -- ( 96.80, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.36, 52.30) -- ( 74.53, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.40, 52.37) -- ( 95.09, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 54.06) -- ( 73.36, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.09, 54.13) -- ( 96.80, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.48, 56.31) -- ( 71.78, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 56.87) -- ( 98.52, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.51, 57.86) -- ( 70.48, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.90, 58.07) -- ( 99.07, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 59.05) -- ( 69.51, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 60.04) -- ( 99.83, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 60.74) -- ( 68.76, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.74) -- (101.34, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 61.94) -- (101.34, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 62.08) -- ( 66.42, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.76, 62.08) -- ( 67.86, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 62.78) -- ( 32.87, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.87, 63.98) -- ( 34.32, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.66, 64.05) -- ( 66.76, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95, 65.60) -- ( 65.66, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.87, 66.23) -- ( 36.31, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95, 67.92) -- ( 62.57, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.40, 67.92) -- ( 64.70, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.57, 68.90) -- ( 63.40, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.31, 69.11) -- ( 37.27, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.95, 69.75) -- ( 62.57, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.27, 70.94) -- ( 39.68, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.99, 71.22) -- ( 61.95, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 72.49) -- ( 60.99, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.65, 72.77) -- ( 39.68, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.34, 73.76) -- ( 60.17, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.68, 74.04) -- ( 42.57, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.17, 74.46) -- ( 59.34, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.12, 75.94) -- ( 42.57, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.87, 75.94) -- ( 58.17, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.57, 76.85) -- ( 43.25, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.25, 77.91) -- ( 45.45, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.53, 77.91) -- ( 56.87, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.74, 78.89) -- ( 54.53, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.45, 79.25) -- ( 46.49, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 79.67) -- ( 52.74, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 63.41) -- ( 33.91, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 65.67) -- ( 35.28, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45, 67.71) -- ( 36.45, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 69.75) -- ( 37.48, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 70.80) -- ( 37.96, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.13, 70.80) -- ( 39.13, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.41) -- ( 40.51, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99, 74.60) -- ( 40.99, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 75.52) -- ( 42.50, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 77.07) -- ( 44.35, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.80, 78.47) -- ( 45.80, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.04, 78.61) -- ( 47.04, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.65, 79.60) -- ( 47.65, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.60) -- ( 51.57, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.47) -- ( 53.57, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 77.07) -- ( 55.70, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.73, 75.52) -- ( 56.73, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 73.48) -- ( 58.65, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.72) -- ( 60.17, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.38) -- ( 61.81, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 69.11) -- ( 62.09, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.13) -- ( 63.05, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 67.21) -- ( 63.81, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.50, 65.10) -- ( 64.50, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 62.64) -- ( 66.15, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 59.40) -- ( 67.80, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 56.24) -- ( 69.79, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.03, 56.24) -- ( 71.03, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.71, 54.34) -- ( 71.71, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 51.73) -- ( 73.23, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.41) -- ( 75.36, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 48.64) -- ( 76.73, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.30) -- ( 77.42, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.74) -- ( 78.86, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.75) -- ( 79.83, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 44.98) -- ( 81.06, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.91, 44.98) -- ( 86.91, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 45.75) -- ( 88.21, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 45.75) -- ( 89.66, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 47.23) -- ( 90.41, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 48.36) -- ( 91.65, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 49.20) -- ( 92.61, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 49.20) -- ( 93.99, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 52.01) -- ( 94.81, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 53.56) -- ( 95.57, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 54.55) -- ( 96.80, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 56.03) -- ( 98.11, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.32, 58.56) -- ( 98.32, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 58.56) -- ( 99.07, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 59.97) -- ( 99.97, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.06, 44.98) -- ( 86.91, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.75) -- ( 89.66, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.86, 46.74) -- ( 79.83, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.21, 46.74) -- ( 89.66, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.66, 47.23) -- ( 90.41, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.30) -- ( 78.86, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.41, 48.36) -- ( 91.65, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 48.64) -- ( 77.42, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.65, 49.20) -- ( 93.99, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.36, 49.41) -- ( 76.73, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.61, 51.24) -- ( 93.99, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 51.73) -- ( 75.36, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.99, 52.01) -- ( 94.81, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.81, 53.56) -- ( 95.57, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.71, 54.34) -- ( 75.36, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.57, 54.55) -- ( 96.80, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.80, 56.03) -- ( 98.11, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 56.24) -- ( 71.71, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.79, 57.43) -- ( 71.03, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 58.56) -- ( 99.07, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.80, 59.40) -- ( 69.79, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.07, 59.97) -- ( 99.97, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 61.44) -- ( 98.32, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.97, 61.44) -- (101.34, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.15, 62.64) -- ( 67.80, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.41) -- ( 33.91, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.50, 65.10) -- ( 67.80, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.91, 65.67) -- ( 35.28, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.81, 67.21) -- ( 64.50, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 67.71) -- ( 36.45, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.05, 68.13) -- ( 63.81, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.09, 69.11) -- ( 63.05, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 69.75) -- ( 37.48, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.81, 70.38) -- ( 62.09, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.48, 70.80) -- ( 39.13, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.72) -- ( 61.81, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.96, 72.14) -- ( 39.13, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.13, 73.41) -- ( 40.51, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 73.48) -- ( 60.17, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.65, 73.83) -- ( 61.81, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 74.60) -- ( 40.99, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.99, 75.52) -- ( 42.50, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.73, 75.52) -- ( 58.65, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 77.07) -- ( 44.35, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 77.07) -- ( 56.73, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.50, 77.77) -- ( 44.35, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.35, 78.47) -- ( 45.80, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.47) -- ( 55.70, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.80, 78.61) -- ( 47.04, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.80, 79.60) -- ( 47.65, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.60) -- ( 53.57, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.65, 80.02) -- ( 51.57, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 64.12) -- ( 34.04, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.28, 64.82) -- ( 35.28, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 66.72) -- ( 35.42, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72, 66.72) -- ( 36.72, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03, 69.96) -- ( 38.03, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41, 71.86) -- ( 39.41, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 73.20) -- ( 40.30, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 74.53) -- ( 41.40, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.36, 75.17) -- ( 42.36, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 76.71) -- ( 43.94, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 78.33) -- ( 45.39, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 79.04) -- ( 46.49, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.86, 79.39) -- ( 47.86, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.64, 79.39) -- ( 51.64, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.39, 76.64) -- ( 54.39, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.25, 76.64) -- ( 56.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 75.24) -- ( 57.62, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.32) -- ( 58.72, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.55) -- ( 59.20, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 69.61) -- ( 60.17, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.16, 69.61) -- ( 62.16, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 68.69) -- ( 62.50, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.42) -- ( 63.60, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.12) -- ( 65.05, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.34) -- ( 66.42, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.65) -- ( 67.18, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 60.67) -- ( 68.07, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48, 59.26) -- ( 68.48, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 57.43) -- ( 69.58, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 56.52) -- ( 70.61, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23, 55.32) -- ( 71.23, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 53.91) -- ( 71.78, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.93) -- ( 72.88, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 51.24) -- ( 73.78, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.54) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.06) -- ( 75.63, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.93) -- ( 77.42, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.60) -- ( 78.11, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 45.68) -- ( 79.89, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.68) -- ( 80.72, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.54, 44.98) -- ( 81.54, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 44.98) -- ( 87.18, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 45.68) -- ( 88.28, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 46.74) -- ( 89.79, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 48.71) -- ( 91.99, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 49.55) -- ( 92.89, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 51.10) -- ( 93.78, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 52.79) -- ( 96.05, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 55.39) -- ( 96.94, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 56.59) -- ( 98.11, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 58.77) -- ( 99.55, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 60.11) -- (100.03, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.54, 44.98) -- ( 87.18, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.54, 45.26) -- ( 87.18, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 45.68) -- ( 81.54, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 45.68) -- ( 88.28, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 78.11, 46.60) -- ( 79.89, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.89, 46.74) -- ( 80.72, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.28, 46.74) -- ( 89.79, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.42, 47.93) -- ( 78.11, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.79, 48.71) -- ( 91.99, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.63, 49.06) -- ( 77.42, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.99, 49.55) -- ( 92.89, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.54) -- ( 75.63, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.89, 51.10) -- ( 93.78, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.78, 51.24) -- ( 74.88, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.78, 52.79) -- ( 96.05, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.88, 52.93) -- ( 73.78, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.78, 53.91) -- ( 72.88, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.23, 55.32) -- ( 73.78, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.05, 55.39) -- ( 96.94, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.61, 56.52) -- ( 71.23, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.94, 56.59) -- ( 98.11, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.58, 57.43) -- ( 70.61, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.11, 58.77) -- ( 99.55, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.48, 59.26) -- ( 69.58, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.55, 60.11) -- (100.03, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.07, 60.67) -- ( 68.48, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 61.02) -- (101.34, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.65) -- ( 68.07, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 63.34) -- ( 67.18, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 64.12) -- ( 34.04, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.05, 64.12) -- ( 66.42, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 64.82) -- ( 35.28, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 66.72) -- ( 36.72, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.42) -- ( 65.05, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.42, 67.92) -- ( 36.72, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.50, 68.69) -- ( 63.60, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 69.61) -- ( 62.50, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.72, 69.96) -- ( 38.03, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.17, 71.51) -- ( 62.16, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.03, 71.86) -- ( 39.41, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.41, 73.20) -- ( 40.30, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.55) -- ( 60.17, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 74.32) -- ( 59.20, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 74.53) -- ( 41.40, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.40, 75.17) -- ( 42.36, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 75.24) -- ( 58.72, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.39, 76.64) -- ( 57.62, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.36, 76.71) -- ( 43.94, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.39, 77.98) -- ( 56.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.94, 78.33) -- ( 45.39, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.30, 79.04) -- ( 43.94, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.39, 79.04) -- ( 46.49, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.49, 79.39) -- ( 47.86, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.64, 79.39) -- ( 54.39, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.86, 79.95) -- ( 51.64, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.29, 62.99) -- ( 33.29, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 64.89) -- ( 34.87, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 66.58) -- ( 36.11, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.34, 69.04) -- ( 37.34, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31, 70.87) -- ( 38.31, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 71.37) -- ( 39.27, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 73.41) -- ( 40.51, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70, 75.45) -- ( 42.70, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 76.78) -- ( 43.87, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.00, 78.26) -- ( 46.00, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.93, 79.74) -- ( 47.93, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.74) -- ( 51.57, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 78.75) -- ( 52.81, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 76.50) -- ( 55.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 74.74) -- ( 57.62, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.27) -- ( 59.00, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44, 69.11) -- ( 60.44, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88, 69.96) -- ( 61.88, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.12, 69.11) -- ( 63.12, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 65.67) -- ( 63.88, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 63.98) -- ( 65.32, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.08) -- ( 66.63, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.26) -- ( 68.55, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.35) -- ( 69.31, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.38) -- ( 70.27, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 52.86) -- ( 71.30, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.74, 52.86) -- ( 72.74, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 50.96) -- ( 73.29, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 48.50) -- ( 75.01, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.73, 48.50) -- ( 76.73, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.09) -- ( 77.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07, 46.53) -- ( 79.07, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 46.24) -- ( 79.69, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.26) -- ( 79.83, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.89, 45.26) -- ( 81.89, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.94, 45.26) -- ( 87.94, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 46.24) -- ( 88.97, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 47.09) -- ( 90.27, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.47, 48.21) -- ( 92.47, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 51.73) -- ( 94.33, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 52.65) -- ( 95.36, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67, 54.20) -- ( 96.67, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 55.67) -- ( 97.42, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.73, 57.50) -- ( 98.73, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 59.26) -- ( 99.83, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.83, 45.26) -- ( 87.94, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.69, 46.24) -- ( 81.89, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.94, 46.24) -- ( 88.97, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.07, 46.53) -- ( 79.69, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.90, 47.09) -- ( 79.07, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.97, 47.09) -- ( 90.27, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.27, 48.21) -- ( 92.47, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 48.50) -- ( 77.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.01, 49.90) -- ( 76.73, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.29, 50.96) -- ( 75.01, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.47, 51.73) -- ( 94.33, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.33, 52.65) -- ( 95.36, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 52.86) -- ( 75.01, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.36, 54.20) -- ( 96.67, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.30, 54.90) -- ( 72.74, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.67, 55.67) -- ( 97.42, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.27, 56.38) -- ( 71.30, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.42, 57.50) -- ( 98.73, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.31, 58.35) -- ( 70.27, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.47, 58.84) -- ( 97.42, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 59.26) -- ( 71.30, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.73, 59.26) -- ( 99.83, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.83, 60.88) -- (101.34, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.63, 62.08) -- ( 68.55, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 62.99) -- ( 33.29, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.32, 63.98) -- ( 66.63, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.29, 64.89) -- ( 34.87, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 65.67) -- ( 65.32, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.87, 66.58) -- ( 36.11, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.11, 69.04) -- ( 37.34, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44, 69.11) -- ( 63.88, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.88, 69.96) -- ( 63.12, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.34, 70.87) -- ( 38.31, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.44, 71.30) -- ( 61.88, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.31, 71.37) -- ( 39.27, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.00, 73.27) -- ( 60.44, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 39.27, 73.41) -- ( 40.51, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.62, 74.74) -- ( 59.00, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.51, 75.45) -- ( 42.70, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.70, 76.50) -- ( 57.62, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 42.70, 76.78) -- ( 43.87, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.87, 78.26) -- ( 46.00, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.81, 78.75) -- ( 55.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.00, 79.74) -- ( 47.93, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 51.57, 79.74) -- ( 52.81, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.93, 79.88) -- ( 51.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.93, 80.16) -- ( 51.57, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 63.98) -- ( 34.04, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 65.81) -- ( 35.01, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 67.42) -- ( 35.69, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 68.48) -- ( 36.86, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 69.75) -- ( 37.62, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 71.22) -- ( 38.99, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 73.05) -- ( 40.37, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 74.95) -- ( 41.74, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05, 76.01) -- ( 43.05, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 78.05) -- ( 45.18, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.25) -- ( 47.45, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.25) -- ( 52.12, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 78.40) -- ( 54.32, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 75.09) -- ( 55.63, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 75.09) -- ( 57.97, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 73.69) -- ( 58.72, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 73.12) -- ( 59.82, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23, 72.21) -- ( 60.23, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.13, 69.40) -- ( 61.13, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.16, 69.40) -- ( 62.16, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 63.60, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 65.10) -- ( 64.77, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.13) -- ( 65.80, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 60.04) -- ( 66.97, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.86, 60.04) -- ( 67.86, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 57.50) -- ( 69.38, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 51.73) -- ( 70.82, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 51.73) -- ( 73.23, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 47.79) -- ( 74.33, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 49.34) -- ( 75.91, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.66, 50.82) -- ( 76.66, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.35, 47.79) -- ( 77.35, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 46.39) -- ( 79.41, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 50.82) -- ( 79.41, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.79, 45.54) -- ( 80.79, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.37, 44.91) -- ( 82.37, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.87, 44.91) -- ( 85.87, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.32, 45.54) -- ( 87.32, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.31, 45.54) -- ( 89.31, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.89, 47.09) -- ( 90.89, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92, 48.64) -- ( 91.92, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.30, 49.55) -- ( 93.30, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 52.58) -- ( 95.43, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 54.34) -- ( 96.60, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.77, 55.96) -- ( 97.77, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 58.00) -- ( 99.00, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 55.96) -- (100.03, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 82.37, 44.91) -- ( 85.87, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.79, 45.54) -- ( 82.37, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.87, 45.54) -- ( 89.31, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 46.39) -- ( 80.79, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.32, 46.39) -- ( 89.31, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.31, 47.09) -- ( 90.89, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 47.79) -- ( 79.41, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.31, 48.64) -- ( 91.92, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.91, 49.34) -- ( 77.35, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92, 49.55) -- ( 93.30, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 91.92, 50.47) -- ( 93.30, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.33, 50.82) -- ( 75.91, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.66, 50.82) -- ( 79.41, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 51.73) -- ( 74.33, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.30, 52.58) -- ( 95.43, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.23, 53.14) -- ( 74.33, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.43, 54.34) -- ( 96.60, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.82, 54.97) -- ( 73.23, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.60, 55.96) -- (100.03, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.38, 57.50) -- ( 70.82, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.77, 58.00) -- ( 99.00, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.00, 59.40) -- (100.03, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 60.04) -- ( 70.82, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.03, 61.44) -- (101.34, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.97, 62.50) -- ( 67.86, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.80, 63.13) -- ( 66.97, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.98) -- ( 34.04, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.77, 65.10) -- ( 65.80, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 65.81) -- ( 35.01, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.60, 67.00) -- ( 64.77, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.01, 67.42) -- ( 35.69, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 68.48) -- ( 36.86, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.13, 69.40) -- ( 63.60, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 69.75) -- ( 37.62, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.13, 71.15) -- ( 62.16, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.62, 71.22) -- ( 38.99, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.23, 72.21) -- ( 61.13, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.99, 73.05) -- ( 40.37, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.82, 73.12) -- ( 60.23, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.72, 73.69) -- ( 59.82, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 74.95) -- ( 41.74, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 75.09) -- ( 58.72, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.74, 76.01) -- ( 43.05, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.63, 76.64) -- ( 57.97, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.05, 78.05) -- ( 45.18, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.32, 78.40) -- ( 55.63, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 45.18, 79.25) -- ( 47.45, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.12, 79.25) -- ( 54.32, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.74) -- ( 52.12, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 47.45, 79.95) -- ( 52.12, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.22, 63.06) -- ( 33.22, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 64.47) -- ( 33.77, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 66.23) -- ( 35.56, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45, 67.92) -- ( 36.45, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 69.82) -- ( 37.55, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51, 70.73) -- ( 38.51, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16, 72.56) -- ( 40.16, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 74.81) -- ( 41.88, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60, 76.43) -- ( 43.60, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 78.40) -- ( 46.07, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 53.57, 78.40) -- ( 53.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 74.95) -- ( 56.38, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.97, 74.95) -- ( 57.97, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41, 72.77) -- ( 59.41, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.24) -- ( 61.06, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.47) -- ( 62.02, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.92) -- ( 63.19, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.09) -- ( 63.88, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 58.77) -- ( 65.39, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.51) -- ( 67.18, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.55, 58.77) -- ( 68.55, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 57.86) -- ( 69.10, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.34, 56.66) -- ( 70.34, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 55.25) -- ( 71.16, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 48.85) -- ( 72.68, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.40) -- ( 74.88, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.04, 48.85) -- ( 76.04, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 46.17) -- ( 77.76, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.76, 46.17) -- ( 79.76, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.61) -- ( 80.72, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.61, 45.05) -- ( 81.61, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.42, 45.05) -- ( 86.42, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73, 45.61) -- ( 87.73, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11, 46.17) -- ( 89.11, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.96, 47.09) -- ( 90.96, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20, 48.92) -- ( 92.20, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 50.68) -- ( 93.37, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05, 51.52) -- ( 94.05, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 52.30) -- ( 95.15, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 53.70) -- ( 95.98, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 55.39) -- ( 97.01, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 56.31) -- ( 97.56, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 57.36) -- ( 98.66, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 59.33) -- ( 99.62, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.61, 45.05) -- ( 86.42, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 80.72, 45.61) -- ( 81.61, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 86.42, 45.61) -- ( 87.73, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 46.17) -- ( 80.72, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.73, 46.17) -- ( 89.11, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.76, 47.09) -- ( 79.76, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 89.11, 47.09) -- ( 90.96, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 48.85) -- ( 77.76, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.96, 48.92) -- ( 92.20, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.88, 50.40) -- ( 76.04, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.20, 50.68) -- ( 93.37, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.37, 51.52) -- ( 94.05, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.68, 52.23) -- ( 74.88, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.05, 52.30) -- ( 95.15, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.15, 53.70) -- ( 95.98, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 55.25) -- ( 72.68, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 95.98, 55.39) -- ( 97.01, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 56.31) -- ( 97.56, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 70.34, 56.66) -- ( 71.16, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.56, 57.36) -- ( 98.66, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.10, 57.86) -- ( 70.34, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 58.77) -- ( 69.10, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.66, 59.33) -- ( 99.62, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 99.62, 61.23) -- (101.34, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.18, 61.51) -- ( 68.55, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.06) -- ( 33.22, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.39, 64.26) -- ( 67.18, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.22, 64.47) -- ( 33.77, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.88, 66.09) -- ( 65.39, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.77, 66.23) -- ( 35.56, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.56, 67.92) -- ( 36.45, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 63.19, 67.92) -- ( 65.39, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.02, 69.47) -- ( 63.19, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.45, 69.82) -- ( 37.55, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 61.06, 70.24) -- ( 62.02, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 37.55, 70.73) -- ( 38.51, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.51, 72.56) -- ( 40.16, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.41, 72.77) -- ( 61.06, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.16, 74.81) -- ( 41.88, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 74.95) -- ( 59.41, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.88, 76.43) -- ( 43.60, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 56.38, 76.57) -- ( 57.97, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.60, 78.40) -- ( 56.38, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.07, 79.88) -- ( 53.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- ( 32.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 63.48) -- ( 33.56, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 64.54) -- ( 34.04, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 65.74) -- ( 34.94, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 67.71) -- ( 34.94, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 35.69, 66.79) -- ( 35.69, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 68.06) -- ( 36.86, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 70.94) -- ( 38.58, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 73.05) -- ( 40.37, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 74.74) -- ( 41.26, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 77.21) -- ( 43.46, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 77.21) -- ( 44.97, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.14, 79.11) -- ( 46.14, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67, 79.11) -- ( 52.67, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 78.12) -- ( 54.94, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56, 77.28) -- ( 55.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.24) -- ( 57.07, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 74.18) -- ( 58.86, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.27) -- ( 59.20, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 68.69) -- ( 60.30, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 62.43, 68.69) -- ( 62.43, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 65.81) -- ( 64.22, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60, 64.05) -- ( 65.60, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 62.08) -- ( 66.42, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.60) -- ( 67.45, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.42) -- ( 68.76, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.86, 56.94) -- ( 69.86, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 54.90) -- ( 71.16, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.84) -- ( 72.33, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.86) -- ( 73.02, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.10) -- ( 73.57, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 74.74, 51.10) -- ( 74.74, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.97) -- ( 75.08, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 49.13) -- ( 76.25, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.02) -- ( 77.69, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 46.17) -- ( 79.41, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.41, 45.19) -- ( 81.41, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 83.06, 44.91) -- ( 83.06, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.46, 44.91) -- ( 85.46, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 45.19) -- ( 87.18, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.69, 46.17) -- ( 88.69, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.96, 47.02) -- ( 90.96, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 49.20) -- ( 92.13, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.16, 49.20) -- ( 93.16, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 50.75) -- ( 93.85, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 52.30) -- ( 94.88, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46, 54.48) -- ( 96.46, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 55.32) -- ( 97.01, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.77, 55.32) -- ( 97.77, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 56.80) -- ( 98.94, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.10, 59.75) -- (100.10, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (101.34, 27.32) -- (101.34, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 27.32) -- (101.34, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 83.06, 44.91) -- ( 85.46, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 81.41, 45.19) -- ( 83.06, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 85.46, 45.19) -- ( 87.18, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 79.41, 46.17) -- ( 81.41, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 87.18, 46.17) -- ( 88.69, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 77.69, 47.02) -- ( 79.41, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 88.69, 47.02) -- ( 90.96, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 76.25, 49.13) -- ( 77.69, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 90.96, 49.20) -- ( 93.16, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 75.08, 49.97) -- ( 76.25, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 92.13, 50.75) -- ( 93.85, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 51.10) -- ( 75.08, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 93.85, 52.30) -- ( 94.88, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.02, 52.86) -- ( 73.57, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 72.33, 53.84) -- ( 73.02, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 73.57, 53.84) -- ( 74.74, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 94.88, 54.48) -- ( 96.46, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 71.16, 54.90) -- ( 72.33, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 96.46, 55.32) -- ( 97.77, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 97.01, 56.80) -- ( 98.94, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 69.86, 56.94) -- ( 72.33, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 68.76, 58.42) -- ( 69.86, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 98.94, 59.75) -- (100.10, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 67.45, 60.60) -- ( 68.76, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (100.10, 61.87) -- (101.34, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 66.42, 62.08) -- ( 67.45, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 63.48) -- ( 33.56, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 65.60, 64.05) -- ( 67.45, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 33.56, 64.54) -- ( 34.04, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.04, 65.74) -- ( 34.94, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 64.22, 65.81) -- ( 65.60, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 66.79) -- ( 35.69, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 67.71) -- ( 35.69, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 67.78) -- ( 35.69, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 34.94, 68.06) -- ( 36.86, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 68.69) -- ( 64.22, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 36.86, 70.94) -- ( 38.58, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 60.30, 70.94) -- ( 62.43, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 38.58, 73.05) -- ( 40.37, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 59.20, 73.27) -- ( 60.30, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 58.86, 74.18) -- ( 59.20, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 40.37, 74.74) -- ( 41.26, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 57.07, 75.24) -- ( 58.86, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 41.26, 77.21) -- ( 44.97, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 55.56, 77.28) -- ( 57.07, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 54.94, 78.12) -- ( 55.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 43.46, 78.26) -- ( 44.97, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 44.97, 79.11) -- ( 46.14, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 52.67, 79.11) -- ( 54.94, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 46.14, 79.88) -- ( 52.67, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] ( 32.60, 97.68) -- (101.34, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.60, 62.50) --
	( 32.67, 62.61) --
	( 32.74, 62.72) --
	( 32.81, 62.83) --
	( 32.87, 62.94) --
	( 32.94, 63.05) --
	( 33.01, 63.16) --
	( 33.08, 63.27) --
	( 33.15, 63.38) --
	( 33.22, 63.49) --
	( 33.29, 63.60) --
	( 33.36, 63.71) --
	( 33.42, 63.82) --
	( 33.49, 63.93) --
	( 33.56, 64.04) --
	( 33.63, 64.15) --
	( 33.70, 64.26) --
	( 33.77, 64.37) --
	( 33.84, 64.48) --
	( 33.91, 64.59) --
	( 33.97, 64.70) --
	( 34.04, 64.81) --
	( 34.11, 64.92) --
	( 34.18, 65.03) --
	( 34.25, 65.14) --
	( 34.32, 65.25) --
	( 34.39, 65.36) --
	( 34.46, 65.47) --
	( 34.52, 65.58) --
	( 34.59, 65.69) --
	( 34.66, 65.80) --
	( 34.73, 65.90) --
	( 34.80, 66.01) --
	( 34.87, 66.12) --
	( 34.94, 66.23) --
	( 35.01, 66.34) --
	( 35.07, 66.44) --
	( 35.14, 66.55) --
	( 35.21, 66.66) --
	( 35.28, 66.77) --
	( 35.35, 66.87) --
	( 35.42, 66.98) --
	( 35.49, 67.09) --
	( 35.56, 67.19) --
	( 35.62, 67.30) --
	( 35.69, 67.41) --
	( 35.76, 67.51) --
	( 35.83, 67.62) --
	( 35.90, 67.72) --
	( 35.97, 67.83) --
	( 36.04, 67.94) --
	( 36.11, 68.04) --
	( 36.17, 68.15) --
	( 36.24, 68.25) --
	( 36.31, 68.35) --
	( 36.38, 68.46) --
	( 36.45, 68.56) --
	( 36.52, 68.67) --
	( 36.59, 68.77) --
	( 36.66, 68.87) --
	( 36.72, 68.98) --
	( 36.79, 69.08) --
	( 36.86, 69.18) --
	( 36.93, 69.28) --
	( 37.00, 69.38) --
	( 37.07, 69.49) --
	( 37.14, 69.59) --
	( 37.21, 69.69) --
	( 37.27, 69.79) --
	( 37.34, 69.89) --
	( 37.41, 69.99) --
	( 37.48, 70.09) --
	( 37.55, 70.19) --
	( 37.62, 70.29) --
	( 37.69, 70.39) --
	( 37.76, 70.49) --
	( 37.82, 70.58) --
	( 37.89, 70.68) --
	( 37.96, 70.78) --
	( 38.03, 70.88) --
	( 38.10, 70.97) --
	( 38.17, 71.07) --
	( 38.24, 71.17) --
	( 38.31, 71.26) --
	( 38.37, 71.36) --
	( 38.44, 71.45) --
	( 38.51, 71.55) --
	( 38.58, 71.64) --
	( 38.65, 71.74) --
	( 38.72, 71.83) --
	( 38.79, 71.93) --
	( 38.86, 72.02) --
	( 38.92, 72.11) --
	( 38.99, 72.20) --
	( 39.06, 72.30) --
	( 39.13, 72.39) --
	( 39.20, 72.48) --
	( 39.27, 72.57) --
	( 39.34, 72.66) --
	( 39.41, 72.75) --
	( 39.47, 72.84) --
	( 39.54, 72.93) --
	( 39.61, 73.02) --
	( 39.68, 73.11) --
	( 39.75, 73.19) --
	( 39.82, 73.28) --
	( 39.89, 73.37) --
	( 39.96, 73.46) --
	( 40.02, 73.54) --
	( 40.09, 73.63) --
	( 40.16, 73.71) --
	( 40.23, 73.80) --
	( 40.30, 73.88) --
	( 40.37, 73.97) --
	( 40.44, 74.05) --
	( 40.51, 74.13) --
	( 40.57, 74.22) --
	( 40.64, 74.30) --
	( 40.71, 74.38) --
	( 40.78, 74.46) --
	( 40.85, 74.54) --
	( 40.92, 74.62) --
	( 40.99, 74.70) --
	( 41.06, 74.78) --
	( 41.12, 74.86) --
	( 41.19, 74.94) --
	( 41.26, 75.02) --
	( 41.33, 75.09) --
	( 41.40, 75.17) --
	( 41.47, 75.25) --
	( 41.54, 75.32) --
	( 41.61, 75.40) --
	( 41.67, 75.47) --
	( 41.74, 75.55) --
	( 41.81, 75.62) --
	( 41.88, 75.70) --
	( 41.95, 75.77) --
	( 42.02, 75.84) --
	( 42.09, 75.91) --
	( 42.15, 75.98) --
	( 42.22, 76.05) --
	( 42.29, 76.12) --
	( 42.36, 76.19) --
	( 42.43, 76.26) --
	( 42.50, 76.33) --
	( 42.57, 76.40) --
	( 42.64, 76.47) --
	( 42.70, 76.53) --
	( 42.77, 76.60) --
	( 42.84, 76.67) --
	( 42.91, 76.73) --
	( 42.98, 76.80) --
	( 43.05, 76.86) --
	( 43.12, 76.92) --
	( 43.19, 76.99) --
	( 43.25, 77.05) --
	( 43.32, 77.11) --
	( 43.39, 77.17) --
	( 43.46, 77.23) --
	( 43.53, 77.29) --
	( 43.60, 77.35) --
	( 43.67, 77.41) --
	( 43.74, 77.47) --
	( 43.80, 77.53) --
	( 43.87, 77.58) --
	( 43.94, 77.64) --
	( 44.01, 77.70) --
	( 44.08, 77.75) --
	( 44.15, 77.81) --
	( 44.22, 77.86) --
	( 44.29, 77.92) --
	( 44.35, 77.97) --
	( 44.42, 78.02) --
	( 44.49, 78.07) --
	( 44.56, 78.12) --
	( 44.63, 78.17) --
	( 44.70, 78.22) --
	( 44.77, 78.27) --
	( 44.84, 78.32) --
	( 44.90, 78.37) --
	( 44.97, 78.42) --
	( 45.04, 78.46) --
	( 45.11, 78.51) --
	( 45.18, 78.56) --
	( 45.25, 78.60) --
	( 45.32, 78.64) --
	( 45.39, 78.69) --
	( 45.45, 78.73) --
	( 45.52, 78.77) --
	( 45.59, 78.81) --
	( 45.66, 78.86) --
	( 45.73, 78.90) --
	( 45.80, 78.94) --
	( 45.87, 78.97) --
	( 45.94, 79.01) --
	( 46.00, 79.05) --
	( 46.07, 79.09) --
	( 46.14, 79.12) --
	( 46.21, 79.16) --
	( 46.28, 79.20) --
	( 46.35, 79.23) --
	( 46.42, 79.26) --
	( 46.49, 79.30) --
	( 46.55, 79.33) --
	( 46.62, 79.36) --
	( 46.69, 79.39) --
	( 46.76, 79.42) --
	( 46.83, 79.45) --
	( 46.90, 79.48) --
	( 46.97, 79.51) --
	( 47.04, 79.54) --
	( 47.10, 79.57) --
	( 47.17, 79.59) --
	( 47.24, 79.62) --
	( 47.31, 79.64) --
	( 47.38, 79.67) --
	( 47.45, 79.69) --
	( 47.52, 79.71) --
	( 47.59, 79.74) --
	( 47.65, 79.76) --
	( 47.72, 79.78) --
	( 47.79, 79.80) --
	( 47.86, 79.82) --
	( 47.93, 79.84) --
	( 48.00, 79.86) --
	( 48.07, 79.87) --
	( 48.14, 79.89) --
	( 48.20, 79.91) --
	( 48.27, 79.92) --
	( 48.34, 79.94) --
	( 48.41, 79.95) --
	( 48.48, 79.97) --
	( 48.55, 79.98) --
	( 48.62, 79.99) --
	( 48.69, 80.00) --
	( 48.75, 80.01) --
	( 48.82, 80.02) --
	( 48.89, 80.03) --
	( 48.96, 80.04) --
	( 49.03, 80.05) --
	( 49.10, 80.06) --
	( 49.17, 80.06) --
	( 49.24, 80.07) --
	( 49.30, 80.07) --
	( 49.37, 80.08) --
	( 49.44, 80.08) --
	( 49.51, 80.09) --
	( 49.58, 80.09) --
	( 49.65, 80.09) --
	( 49.72, 80.09) --
	( 49.79, 80.09) --
	( 49.85, 80.09) --
	( 49.92, 80.09) --
	( 49.99, 80.09) --
	( 50.06, 80.09) --
	( 50.13, 80.08) --
	( 50.20, 80.08) --
	( 50.27, 80.07) --
	( 50.34, 80.07) --
	( 50.40, 80.06) --
	( 50.47, 80.06) --
	( 50.54, 80.05) --
	( 50.61, 80.04) --
	( 50.68, 80.03) --
	( 50.75, 80.02) --
	( 50.82, 80.01) --
	( 50.89, 80.00) --
	( 50.95, 79.99) --
	( 51.02, 79.98) --
	( 51.09, 79.97) --
	( 51.16, 79.95) --
	( 51.23, 79.94) --
	( 51.30, 79.92) --
	( 51.37, 79.91) --
	( 51.44, 79.89) --
	( 51.50, 79.87) --
	( 51.57, 79.86) --
	( 51.64, 79.84) --
	( 51.71, 79.82) --
	( 51.78, 79.80) --
	( 51.85, 79.78) --
	( 51.92, 79.76) --
	( 51.98, 79.74) --
	( 52.05, 79.71) --
	( 52.12, 79.69) --
	( 52.19, 79.67) --
	( 52.26, 79.64) --
	( 52.33, 79.62) --
	( 52.40, 79.59) --
	( 52.47, 79.57) --
	( 52.53, 79.54) --
	( 52.60, 79.51) --
	( 52.67, 79.48) --
	( 52.74, 79.45) --
	( 52.81, 79.42) --
	( 52.88, 79.39) --
	( 52.95, 79.36) --
	( 53.02, 79.33) --
	( 53.08, 79.30) --
	( 53.15, 79.26) --
	( 53.22, 79.23) --
	( 53.29, 79.20) --
	( 53.36, 79.16) --
	( 53.43, 79.12) --
	( 53.50, 79.09) --
	( 53.57, 79.05) --
	( 53.63, 79.01) --
	( 53.70, 78.97) --
	( 53.77, 78.94) --
	( 53.84, 78.90) --
	( 53.91, 78.86) --
	( 53.98, 78.81) --
	( 54.05, 78.77) --
	( 54.12, 78.73) --
	( 54.18, 78.69) --
	( 54.25, 78.64) --
	( 54.32, 78.60) --
	( 54.39, 78.56) --
	( 54.46, 78.51) --
	( 54.53, 78.46) --
	( 54.60, 78.42) --
	( 54.67, 78.37) --
	( 54.73, 78.32) --
	( 54.80, 78.27) --
	( 54.87, 78.22) --
	( 54.94, 78.17) --
	( 55.01, 78.12) --
	( 55.08, 78.07) --
	( 55.15, 78.02) --
	( 55.22, 77.97) --
	( 55.28, 77.92) --
	( 55.35, 77.86) --
	( 55.42, 77.81) --
	( 55.49, 77.75) --
	( 55.56, 77.70) --
	( 55.63, 77.64) --
	( 55.70, 77.58) --
	( 55.77, 77.53) --
	( 55.83, 77.47) --
	( 55.90, 77.41) --
	( 55.97, 77.35) --
	( 56.04, 77.29) --
	( 56.11, 77.23) --
	( 56.18, 77.17) --
	( 56.25, 77.11) --
	( 56.32, 77.05) --
	( 56.38, 76.99) --
	( 56.45, 76.92) --
	( 56.52, 76.86) --
	( 56.59, 76.80) --
	( 56.66, 76.73) --
	( 56.73, 76.67) --
	( 56.80, 76.60) --
	( 56.87, 76.53) --
	( 56.93, 76.47) --
	( 57.00, 76.40) --
	( 57.07, 76.33) --
	( 57.14, 76.26) --
	( 57.21, 76.19) --
	( 57.28, 76.12) --
	( 57.35, 76.05) --
	( 57.42, 75.98) --
	( 57.48, 75.91) --
	( 57.55, 75.84) --
	( 57.62, 75.77) --
	( 57.69, 75.70) --
	( 57.76, 75.62) --
	( 57.83, 75.55) --
	( 57.90, 75.47) --
	( 57.97, 75.40) --
	( 58.03, 75.32) --
	( 58.10, 75.25) --
	( 58.17, 75.17) --
	( 58.24, 75.09) --
	( 58.31, 75.02) --
	( 58.38, 74.94) --
	( 58.45, 74.86) --
	( 58.52, 74.78) --
	( 58.58, 74.70) --
	( 58.65, 74.62) --
	( 58.72, 74.54) --
	( 58.79, 74.46) --
	( 58.86, 74.38) --
	( 58.93, 74.30) --
	( 59.00, 74.22) --
	( 59.07, 74.13) --
	( 59.13, 74.05) --
	( 59.20, 73.97) --
	( 59.27, 73.88) --
	( 59.34, 73.80) --
	( 59.41, 73.71) --
	( 59.48, 73.63) --
	( 59.55, 73.54) --
	( 59.62, 73.46) --
	( 59.68, 73.37) --
	( 59.75, 73.28) --
	( 59.82, 73.19) --
	( 59.89, 73.11) --
	( 59.96, 73.02) --
	( 60.03, 72.93) --
	( 60.10, 72.84) --
	( 60.17, 72.75) --
	( 60.23, 72.66) --
	( 60.30, 72.57) --
	( 60.37, 72.48) --
	( 60.44, 72.39) --
	( 60.51, 72.30) --
	( 60.58, 72.20) --
	( 60.65, 72.11) --
	( 60.72, 72.02) --
	( 60.78, 71.93) --
	( 60.85, 71.83) --
	( 60.92, 71.74) --
	( 60.99, 71.64) --
	( 61.06, 71.55) --
	( 61.13, 71.45) --
	( 61.20, 71.36) --
	( 61.26, 71.26) --
	( 61.33, 71.17) --
	( 61.40, 71.07) --
	( 61.47, 70.97) --
	( 61.54, 70.88) --
	( 61.61, 70.78) --
	( 61.68, 70.68) --
	( 61.75, 70.58) --
	( 61.81, 70.49) --
	( 61.88, 70.39) --
	( 61.95, 70.29) --
	( 62.02, 70.19) --
	( 62.09, 70.09) --
	( 62.16, 69.99) --
	( 62.23, 69.89) --
	( 62.30, 69.79) --
	( 62.36, 69.69) --
	( 62.43, 69.59) --
	( 62.50, 69.49) --
	( 62.57, 69.38) --
	( 62.64, 69.28) --
	( 62.71, 69.18) --
	( 62.78, 69.08) --
	( 62.85, 68.98) --
	( 62.91, 68.87) --
	( 62.98, 68.77) --
	( 63.05, 68.67) --
	( 63.12, 68.56) --
	( 63.19, 68.46) --
	( 63.26, 68.35) --
	( 63.33, 68.25) --
	( 63.40, 68.15) --
	( 63.46, 68.04) --
	( 63.53, 67.94) --
	( 63.60, 67.83) --
	( 63.67, 67.72) --
	( 63.74, 67.62) --
	( 63.81, 67.51) --
	( 63.88, 67.41) --
	( 63.95, 67.30) --
	( 64.01, 67.19) --
	( 64.08, 67.09) --
	( 64.15, 66.98) --
	( 64.22, 66.87) --
	( 64.29, 66.77) --
	( 64.36, 66.66) --
	( 64.43, 66.55) --
	( 64.50, 66.44) --
	( 64.56, 66.34) --
	( 64.63, 66.23) --
	( 64.70, 66.12) --
	( 64.77, 66.01) --
	( 64.84, 65.90) --
	( 64.91, 65.80) --
	( 64.98, 65.69) --
	( 65.05, 65.58) --
	( 65.11, 65.47) --
	( 65.18, 65.36) --
	( 65.25, 65.25) --
	( 65.32, 65.14) --
	( 65.39, 65.03) --
	( 65.46, 64.92) --
	( 65.53, 64.81) --
	( 65.60, 64.70) --
	( 65.66, 64.59) --
	( 65.73, 64.48) --
	( 65.80, 64.37) --
	( 65.87, 64.26) --
	( 65.94, 64.15) --
	( 66.01, 64.04) --
	( 66.08, 63.93) --
	( 66.15, 63.82) --
	( 66.21, 63.71) --
	( 66.28, 63.60) --
	( 66.35, 63.49) --
	( 66.42, 63.38) --
	( 66.49, 63.27) --
	( 66.56, 63.16) --
	( 66.63, 63.05) --
	( 66.70, 62.94) --
	( 66.76, 62.83) --
	( 66.83, 62.72) --
	( 66.90, 62.61) --
	( 66.97, 62.50) --
	( 67.04, 62.39) --
	( 67.11, 62.28) --
	( 67.18, 62.17) --
	( 67.25, 62.06) --
	( 67.31, 61.95) --
	( 67.38, 61.84) --
	( 67.45, 61.73) --
	( 67.52, 61.62) --
	( 67.59, 61.51) --
	( 67.66, 61.39) --
	( 67.73, 61.28) --
	( 67.80, 61.17) --
	( 67.86, 61.06) --
	( 67.93, 60.95) --
	( 68.00, 60.84) --
	( 68.07, 60.73) --
	( 68.14, 60.62) --
	( 68.21, 60.51) --
	( 68.28, 60.40) --
	( 68.35, 60.29) --
	( 68.41, 60.18) --
	( 68.48, 60.08) --
	( 68.55, 59.97) --
	( 68.62, 59.86) --
	( 68.69, 59.75) --
	( 68.76, 59.64) --
	( 68.83, 59.53) --
	( 68.90, 59.42) --
	( 68.96, 59.31) --
	( 69.03, 59.20) --
	( 69.10, 59.09) --
	( 69.17, 58.99) --
	( 69.24, 58.88) --
	( 69.31, 58.77) --
	( 69.38, 58.66) --
	( 69.45, 58.55) --
	( 69.51, 58.45) --
	( 69.58, 58.34) --
	( 69.65, 58.23) --
	( 69.72, 58.12) --
	( 69.79, 58.02) --
	( 69.86, 57.91) --
	( 69.93, 57.80) --
	( 70.00, 57.70) --
	( 70.06, 57.59) --
	( 70.13, 57.49) --
	( 70.20, 57.38) --
	( 70.27, 57.27) --
	( 70.34, 57.17) --
	( 70.41, 57.06) --
	( 70.48, 56.96) --
	( 70.55, 56.85) --
	( 70.61, 56.75) --
	( 70.68, 56.64) --
	( 70.75, 56.54) --
	( 70.82, 56.44) --
	( 70.89, 56.33) --
	( 70.96, 56.23) --
	( 71.03, 56.13) --
	( 71.09, 56.02) --
	( 71.16, 55.92) --
	( 71.23, 55.82) --
	( 71.30, 55.72) --
	( 71.37, 55.61) --
	( 71.44, 55.51) --
	( 71.51, 55.41) --
	( 71.58, 55.31) --
	( 71.64, 55.21) --
	( 71.71, 55.11) --
	( 71.78, 55.01) --
	( 71.85, 54.91) --
	( 71.92, 54.81) --
	( 71.99, 54.71) --
	( 72.06, 54.61) --
	( 72.13, 54.51) --
	( 72.19, 54.41) --
	( 72.26, 54.32) --
	( 72.33, 54.22) --
	( 72.40, 54.12) --
	( 72.47, 54.02) --
	( 72.54, 53.93) --
	( 72.61, 53.83) --
	( 72.68, 53.74) --
	( 72.74, 53.64) --
	( 72.81, 53.54) --
	( 72.88, 53.45) --
	( 72.95, 53.35) --
	( 73.02, 53.26) --
	( 73.09, 53.17) --
	( 73.16, 53.07) --
	( 73.23, 52.98) --
	( 73.29, 52.89) --
	( 73.36, 52.79) --
	( 73.43, 52.70) --
	( 73.50, 52.61) --
	( 73.57, 52.52) --
	( 73.64, 52.43) --
	( 73.71, 52.34) --
	( 73.78, 52.25) --
	( 73.84, 52.16) --
	( 73.91, 52.07) --
	( 73.98, 51.98) --
	( 74.05, 51.89) --
	( 74.12, 51.80) --
	( 74.19, 51.72) --
	( 74.26, 51.63) --
	( 74.33, 51.54) --
	( 74.39, 51.46) --
	( 74.46, 51.37) --
	( 74.53, 51.29) --
	( 74.60, 51.20) --
	( 74.67, 51.12) --
	( 74.74, 51.03) --
	( 74.81, 50.95) --
	( 74.88, 50.87) --
	( 74.94, 50.78) --
	( 75.01, 50.70) --
	( 75.08, 50.62) --
	( 75.15, 50.54) --
	( 75.22, 50.46) --
	( 75.29, 50.38) --
	( 75.36, 50.30) --
	( 75.43, 50.22) --
	( 75.49, 50.14) --
	( 75.56, 50.06) --
	( 75.63, 49.98) --
	( 75.70, 49.90) --
	( 75.77, 49.83) --
	( 75.84, 49.75) --
	( 75.91, 49.68) --
	( 75.98, 49.60) --
	( 76.04, 49.53) --
	( 76.11, 49.45) --
	( 76.18, 49.38) --
	( 76.25, 49.30) --
	( 76.32, 49.23) --
	( 76.39, 49.16) --
	( 76.46, 49.09) --
	( 76.53, 49.02) --
	( 76.59, 48.94) --
	( 76.66, 48.87) --
	( 76.73, 48.80) --
	( 76.80, 48.74) --
	( 76.87, 48.67) --
	( 76.94, 48.60) --
	( 77.01, 48.53) --
	( 77.08, 48.46) --
	( 77.14, 48.40) --
	( 77.21, 48.33) --
	( 77.28, 48.27) --
	( 77.35, 48.20) --
	( 77.42, 48.14) --
	( 77.49, 48.07) --
	( 77.56, 48.01) --
	( 77.63, 47.95) --
	( 77.69, 47.89) --
	( 77.76, 47.83) --
	( 77.83, 47.77) --
	( 77.90, 47.71) --
	( 77.97, 47.65) --
	( 78.04, 47.59) --
	( 78.11, 47.53) --
	( 78.18, 47.47) --
	( 78.24, 47.41) --
	( 78.31, 47.36) --
	( 78.38, 47.30) --
	( 78.45, 47.25) --
	( 78.52, 47.19) --
	( 78.59, 47.14) --
	( 78.66, 47.08) --
	( 78.73, 47.03) --
	( 78.79, 46.98) --
	( 78.86, 46.93) --
	( 78.93, 46.88) --
	( 79.00, 46.82) --
	( 79.07, 46.78) --
	( 79.14, 46.73) --
	( 79.21, 46.68) --
	( 79.28, 46.63) --
	( 79.34, 46.58) --
	( 79.41, 46.54) --
	( 79.48, 46.49) --
	( 79.55, 46.44) --
	( 79.62, 46.40) --
	( 79.69, 46.35) --
	( 79.76, 46.31) --
	( 79.83, 46.27) --
	( 79.89, 46.23) --
	( 79.96, 46.18) --
	( 80.03, 46.14) --
	( 80.10, 46.10) --
	( 80.17, 46.06) --
	( 80.24, 46.02) --
	( 80.31, 45.99) --
	( 80.38, 45.95) --
	( 80.44, 45.91) --
	( 80.51, 45.87) --
	( 80.58, 45.84) --
	( 80.65, 45.80) --
	( 80.72, 45.77) --
	( 80.79, 45.73) --
	( 80.86, 45.70) --
	( 80.92, 45.67) --
	( 80.99, 45.64) --
	( 81.06, 45.61) --
	( 81.13, 45.58) --
	( 81.20, 45.55) --
	( 81.27, 45.52) --
	( 81.34, 45.49) --
	( 81.41, 45.46) --
	( 81.47, 45.43) --
	( 81.54, 45.41) --
	( 81.61, 45.38) --
	( 81.68, 45.36) --
	( 81.75, 45.33) --
	( 81.82, 45.31) --
	( 81.89, 45.28) --
	( 81.96, 45.26) --
	( 82.02, 45.24) --
	( 82.09, 45.22) --
	( 82.16, 45.20) --
	( 82.23, 45.18) --
	( 82.30, 45.16) --
	( 82.37, 45.14) --
	( 82.44, 45.12) --
	( 82.51, 45.11) --
	( 82.57, 45.09) --
	( 82.64, 45.08) --
	( 82.71, 45.06) --
	( 82.78, 45.05) --
	( 82.85, 45.03) --
	( 82.92, 45.02) --
	( 82.99, 45.01) --
	( 83.06, 45.00) --
	( 83.12, 44.99) --
	( 83.19, 44.98) --
	( 83.26, 44.97) --
	( 83.33, 44.96) --
	( 83.40, 44.95) --
	( 83.47, 44.94) --
	( 83.54, 44.94) --
	( 83.61, 44.93) --
	( 83.67, 44.92) --
	( 83.74, 44.92) --
	( 83.81, 44.92) --
	( 83.88, 44.91) --
	( 83.95, 44.91) --
	( 84.02, 44.91) --
	( 84.09, 44.91) --
	( 84.16, 44.91) --
	( 84.22, 44.91) --
	( 84.29, 44.91) --
	( 84.36, 44.91) --
	( 84.43, 44.91) --
	( 84.50, 44.92) --
	( 84.57, 44.92) --
	( 84.64, 44.92) --
	( 84.71, 44.93) --
	( 84.77, 44.94) --
	( 84.84, 44.94) --
	( 84.91, 44.95) --
	( 84.98, 44.96) --
	( 85.05, 44.97) --
	( 85.12, 44.98) --
	( 85.19, 44.99) --
	( 85.26, 45.00) --
	( 85.32, 45.01) --
	( 85.39, 45.02) --
	( 85.46, 45.03) --
	( 85.53, 45.05) --
	( 85.60, 45.06) --
	( 85.67, 45.08) --
	( 85.74, 45.09) --
	( 85.81, 45.11) --
	( 85.87, 45.12) --
	( 85.94, 45.14) --
	( 86.01, 45.16) --
	( 86.08, 45.18) --
	( 86.15, 45.20) --
	( 86.22, 45.22) --
	( 86.29, 45.24) --
	( 86.36, 45.26) --
	( 86.42, 45.28) --
	( 86.49, 45.31) --
	( 86.56, 45.33) --
	( 86.63, 45.36) --
	( 86.70, 45.38) --
	( 86.77, 45.41) --
	( 86.84, 45.43) --
	( 86.91, 45.46) --
	( 86.97, 45.49) --
	( 87.04, 45.52) --
	( 87.11, 45.55) --
	( 87.18, 45.58) --
	( 87.25, 45.61) --
	( 87.32, 45.64) --
	( 87.39, 45.67) --
	( 87.46, 45.70) --
	( 87.52, 45.73) --
	( 87.59, 45.77) --
	( 87.66, 45.80) --
	( 87.73, 45.84) --
	( 87.80, 45.87) --
	( 87.87, 45.91) --
	( 87.94, 45.95) --
	( 88.01, 45.99) --
	( 88.07, 46.02) --
	( 88.14, 46.06) --
	( 88.21, 46.10) --
	( 88.28, 46.14) --
	( 88.35, 46.18) --
	( 88.42, 46.23) --
	( 88.49, 46.27) --
	( 88.56, 46.31) --
	( 88.62, 46.35) --
	( 88.69, 46.40) --
	( 88.76, 46.44) --
	( 88.83, 46.49) --
	( 88.90, 46.54) --
	( 88.97, 46.58) --
	( 89.04, 46.63) --
	( 89.11, 46.68) --
	( 89.17, 46.73) --
	( 89.24, 46.78) --
	( 89.31, 46.82) --
	( 89.38, 46.88) --
	( 89.45, 46.93) --
	( 89.52, 46.98) --
	( 89.59, 47.03) --
	( 89.66, 47.08) --
	( 89.72, 47.14) --
	( 89.79, 47.19) --
	( 89.86, 47.25) --
	( 89.93, 47.30) --
	( 90.00, 47.36) --
	( 90.07, 47.41) --
	( 90.14, 47.47) --
	( 90.20, 47.53) --
	( 90.27, 47.59) --
	( 90.34, 47.65) --
	( 90.41, 47.71) --
	( 90.48, 47.77) --
	( 90.55, 47.83) --
	( 90.62, 47.89) --
	( 90.69, 47.95) --
	( 90.75, 48.01) --
	( 90.82, 48.07) --
	( 90.89, 48.14) --
	( 90.96, 48.20) --
	( 91.03, 48.27) --
	( 91.10, 48.33) --
	( 91.17, 48.40) --
	( 91.24, 48.46) --
	( 91.30, 48.53) --
	( 91.37, 48.60) --
	( 91.44, 48.67) --
	( 91.51, 48.74) --
	( 91.58, 48.80) --
	( 91.65, 48.87) --
	( 91.72, 48.94) --
	( 91.79, 49.02) --
	( 91.85, 49.09) --
	( 91.92, 49.16) --
	( 91.99, 49.23) --
	( 92.06, 49.30) --
	( 92.13, 49.38) --
	( 92.20, 49.45) --
	( 92.27, 49.53) --
	( 92.34, 49.60) --
	( 92.40, 49.68) --
	( 92.47, 49.75) --
	( 92.54, 49.83) --
	( 92.61, 49.90) --
	( 92.68, 49.98) --
	( 92.75, 50.06) --
	( 92.82, 50.14) --
	( 92.89, 50.22) --
	( 92.95, 50.30) --
	( 93.02, 50.38) --
	( 93.09, 50.46) --
	( 93.16, 50.54) --
	( 93.23, 50.62) --
	( 93.30, 50.70) --
	( 93.37, 50.78) --
	( 93.44, 50.87) --
	( 93.50, 50.95) --
	( 93.57, 51.03) --
	( 93.64, 51.12) --
	( 93.71, 51.20) --
	( 93.78, 51.29) --
	( 93.85, 51.37) --
	( 93.92, 51.46) --
	( 93.99, 51.54) --
	( 94.05, 51.63) --
	( 94.12, 51.72) --
	( 94.19, 51.80) --
	( 94.26, 51.89) --
	( 94.33, 51.98) --
	( 94.40, 52.07) --
	( 94.47, 52.16) --
	( 94.54, 52.25) --
	( 94.60, 52.34) --
	( 94.67, 52.43) --
	( 94.74, 52.52) --
	( 94.81, 52.61) --
	( 94.88, 52.70) --
	( 94.95, 52.79) --
	( 95.02, 52.89) --
	( 95.09, 52.98) --
	( 95.15, 53.07) --
	( 95.22, 53.17) --
	( 95.29, 53.26) --
	( 95.36, 53.35) --
	( 95.43, 53.45) --
	( 95.50, 53.54) --
	( 95.57, 53.64) --
	( 95.64, 53.74) --
	( 95.70, 53.83) --
	( 95.77, 53.93) --
	( 95.84, 54.02) --
	( 95.91, 54.12) --
	( 95.98, 54.22) --
	( 96.05, 54.32) --
	( 96.12, 54.41) --
	( 96.19, 54.51) --
	( 96.25, 54.61) --
	( 96.32, 54.71) --
	( 96.39, 54.81) --
	( 96.46, 54.91) --
	( 96.53, 55.01) --
	( 96.60, 55.11) --
	( 96.67, 55.21) --
	( 96.74, 55.31) --
	( 96.80, 55.41) --
	( 96.87, 55.51) --
	( 96.94, 55.61) --
	( 97.01, 55.72) --
	( 97.08, 55.82) --
	( 97.15, 55.92) --
	( 97.22, 56.02) --
	( 97.29, 56.13) --
	( 97.35, 56.23) --
	( 97.42, 56.33) --
	( 97.49, 56.44) --
	( 97.56, 56.54) --
	( 97.63, 56.64) --
	( 97.70, 56.75) --
	( 97.77, 56.85) --
	( 97.84, 56.96) --
	( 97.90, 57.06) --
	( 97.97, 57.17) --
	( 98.04, 57.27) --
	( 98.11, 57.38) --
	( 98.18, 57.49) --
	( 98.25, 57.59) --
	( 98.32, 57.70) --
	( 98.39, 57.80) --
	( 98.45, 57.91) --
	( 98.52, 58.02) --
	( 98.59, 58.12) --
	( 98.66, 58.23) --
	( 98.73, 58.34) --
	( 98.80, 58.45) --
	( 98.87, 58.55) --
	( 98.94, 58.66) --
	( 99.00, 58.77) --
	( 99.07, 58.88) --
	( 99.14, 58.99) --
	( 99.21, 59.09) --
	( 99.28, 59.20) --
	( 99.35, 59.31) --
	( 99.42, 59.42) --
	( 99.49, 59.53) --
	( 99.55, 59.64) --
	( 99.62, 59.75) --
	( 99.69, 59.86) --
	( 99.76, 59.97) --
	( 99.83, 60.08) --
	( 99.90, 60.18) --
	( 99.97, 60.29) --
	(100.03, 60.40) --
	(100.10, 60.51) --
	(100.17, 60.62) --
	(100.24, 60.73) --
	(100.31, 60.84) --
	(100.38, 60.95) --
	(100.45, 61.06) --
	(100.52, 61.17) --
	(100.58, 61.28) --
	(100.65, 61.39) --
	(100.72, 61.51) --
	(100.79, 61.62) --
	(100.86, 61.73) --
	(100.93, 61.84) --
	(101.00, 61.95) --
	(101.07, 62.06) --
	(101.13, 62.17) --
	(101.20, 62.28) --
	(101.27, 62.39) --
	(101.34, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.16, 23.80) rectangle (104.78,101.20);
\end{scope}
\begin{scope}
\path[clip] (110.28,189.60) rectangle (185.89,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28,189.60) rectangle (185.89,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81,230.49) -- (116.81,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11,210.86) -- (131.11,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,210.86) -- (131.31,225.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55,210.86) -- (132.55,225.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30,210.86) -- (144.30,225.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,193.12) -- (151.04,210.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,225.56) -- (151.04,247.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,263.42) -- (151.04,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,218.95) -- (164.72,247.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,263.42) -- (164.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11,210.86) -- (131.31,210.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55,210.86) -- (151.04,210.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,218.95) -- (182.46,218.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,225.56) -- (132.55,225.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30,225.56) -- (151.04,225.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,230.49) -- (131.11,230.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81,244.35) -- (131.11,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,247.02) -- (164.72,247.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,263.42) -- (164.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (151.04,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83,214.23) -- (130.83,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,214.23) -- (147.95,232.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,244.49) -- (147.95,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52,232.46) -- (151.52,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,232.46) -- (159.70,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,223.66) -- (165.41,232.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05,212.69) -- (169.05,223.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92,212.69) -- (177.92,223.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05,212.69) -- (177.92,212.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83,214.23) -- (147.95,214.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83,223.31) -- (147.95,223.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,223.66) -- (169.05,223.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92,223.66) -- (182.46,223.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,232.46) -- (151.52,232.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,232.46) -- (165.41,232.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,241.18) -- (130.83,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,244.49) -- (159.70,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,216.41) -- (131.31,244.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,263.42) -- (131.31,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,216.41) -- (145.47,234.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,234.08) -- (154.07,247.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,234.08) -- (159.43,247.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86,210.71) -- (164.86,234.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86,210.71) -- (182.46,210.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,216.41) -- (145.47,216.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86,223.80) -- (182.46,223.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,234.08) -- (154.07,234.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,234.08) -- (164.86,234.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,244.70) -- (131.31,244.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,247.59) -- (159.43,247.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (131.31,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,230.56) -- (129.46,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34,214.23) -- (134.34,230.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03,214.23) -- (144.03,230.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47,230.56) -- (147.47,241.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,216.77) -- (164.51,241.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34,214.23) -- (144.03,214.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,216.77) -- (182.46,216.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,229.93) -- (182.46,229.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,230.56) -- (134.34,230.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03,230.56) -- (147.47,230.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,239.42) -- (129.46,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47,241.47) -- (164.51,241.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,216.56) -- (129.59,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,263.35) -- (129.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,216.56) -- (144.10,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,245.34) -- (144.10,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,263.35) -- (144.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84,232.95) -- (150.84,245.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,210.01) -- (166.30,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,210.01) -- (182.46,210.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,216.56) -- (144.10,216.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,221.90) -- (182.46,221.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,232.95) -- (166.30,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.22) -- (129.59,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,245.34) -- (150.84,245.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,245.90) -- (166.30,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,263.35) -- (144.10,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (129.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,216.56) -- (131.38,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,216.56) -- (145.95,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28,228.73) -- (161.28,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,215.92) -- (168.30,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,215.92) -- (182.46,215.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,216.56) -- (145.95,216.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,228.73) -- (168.30,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,241.11) -- (131.38,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,243.44) -- (161.28,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,210.86) -- (133.24,238.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,210.86) -- (144.79,225.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,263.42) -- (144.79,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,225.07) -- (150.08,242.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,212.83) -- (166.92,242.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,210.86) -- (144.79,210.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,212.83) -- (182.46,212.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,225.07) -- (150.08,225.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.51) -- (133.24,238.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,242.45) -- (166.92,242.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (144.79,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,209.52) -- (131.45,242.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,263.42) -- (131.45,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,209.52) -- (147.33,246.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23,193.12) -- (166.23,246.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23,263.42) -- (166.23,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,209.52) -- (147.33,209.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,219.23) -- (147.33,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23,220.43) -- (182.46,220.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,235.91) -- (166.23,235.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,242.45) -- (131.45,242.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,246.46) -- (166.23,246.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,263.42) -- (166.23,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (131.45,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93,212.76) -- (133.93,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,212.76) -- (148.91,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,213.46) -- (166.30,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93,212.76) -- (148.91,212.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,213.46) -- (182.46,213.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30,225.28) -- (182.46,225.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,234.15) -- (133.93,234.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,241.68) -- (166.30,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,215.78) -- (131.52,241.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,263.42) -- (131.52,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70,215.78) -- (148.70,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,221.34) -- (164.93,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,263.42) -- (164.93,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,211.70) -- (169.67,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,211.70) -- (179.23,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,211.70) -- (179.23,211.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,215.78) -- (148.70,215.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,221.34) -- (169.67,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,221.34) -- (182.46,221.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,241.61) -- (131.52,241.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70,244.00) -- (164.93,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,263.42) -- (164.93,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (131.52,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69,215.15) -- (132.69,238.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69,193.12) -- (132.69,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,215.15) -- (147.54,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,211.77) -- (165.41,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (132.69,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,211.77) -- (182.46,211.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69,215.15) -- (147.54,215.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,223.24) -- (182.46,223.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.86) -- (132.69,238.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,240.83) -- (165.41,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,216.70) -- (129.25,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,216.70) -- (148.57,245.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,263.42) -- (148.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,215.50) -- (167.68,245.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,263.42) -- (167.68,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,215.50) -- (182.46,215.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,216.70) -- (148.57,216.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,235.41) -- (167.68,235.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,244.14) -- (129.25,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,245.12) -- (167.68,245.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,263.42) -- (167.68,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (148.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90,212.54) -- (130.90,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90,193.12) -- (130.90,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,212.54) -- (146.50,231.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,231.40) -- (150.08,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55,229.85) -- (163.55,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,213.88) -- (165.96,229.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (130.90,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90,212.54) -- (146.50,212.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,213.88) -- (182.46,213.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55,229.85) -- (182.46,229.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90,231.40) -- (150.08,231.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.08) -- (130.90,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,244.56) -- (163.55,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (113.72,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,238.30) -- (118.60,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,193.12) -- (118.60,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,263.35) -- (118.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69,214.09) -- (130.69,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92,214.09) -- (146.92,241.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97,219.37) -- (161.97,241.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.19) -- (118.60,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69,214.09) -- (146.92,214.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97,219.37) -- (182.46,219.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.30) -- (118.60,238.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92,241.32) -- (161.97,241.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,244.98) -- (130.69,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.35) -- (118.60,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77,231.33) -- (117.77,245.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13,231.33) -- (125.13,245.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,213.04) -- (133.44,231.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,263.42) -- (133.44,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64,213.04) -- (146.64,238.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,217.12) -- (164.51,238.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,213.04) -- (146.64,213.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,217.12) -- (182.46,217.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,231.33) -- (117.77,231.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13,231.33) -- (133.44,231.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64,238.93) -- (164.51,238.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77,245.34) -- (125.13,245.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (133.44,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,193.12) -- (132.83,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,215.15) -- (132.83,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,193.19) -- (144.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,193.55) -- (144.37,262.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,193.12) -- (144.37,193.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,262.22) -- (144.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,234.22) -- (151.87,245.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,213.04) -- (163.69,245.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,263.42) -- (163.69,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (132.83,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,193.19) -- (144.17,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,193.55) -- (144.37,193.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,213.04) -- (182.46,213.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,215.15) -- (144.17,215.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,224.23) -- (182.46,224.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,234.22) -- (151.87,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,237.45) -- (132.83,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,245.27) -- (163.69,245.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,262.22) -- (144.37,262.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (144.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,263.49) -- (163.69,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,211.14) -- (131.66,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,263.42) -- (131.66,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,211.14) -- (146.78,236.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88,216.63) -- (169.88,236.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,211.14) -- (146.78,211.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88,216.63) -- (182.46,216.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,221.69) -- (146.78,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,236.96) -- (169.88,236.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,239.42) -- (131.66,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (131.66,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96,213.39) -- (132.96,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96,263.42) -- (132.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,193.12) -- (147.74,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,213.39) -- (147.74,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,219.23) -- (164.93,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,193.12) -- (164.93,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (147.74,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,193.19) -- (164.93,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96,213.39) -- (147.74,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,219.23) -- (182.46,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,232.04) -- (132.96,232.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,238.65) -- (164.93,238.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,245.19) -- (132.96,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (132.96,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01,221.76) -- (130.01,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29,221.76) -- (150.29,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,222.82) -- (162.18,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01,221.76) -- (150.29,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,222.82) -- (182.46,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.22) -- (130.01,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29,243.22) -- (162.18,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,213.67) -- (130.49,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,263.42) -- (130.49,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,213.67) -- (147.19,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10,215.43) -- (166.10,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,213.67) -- (147.19,213.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10,215.43) -- (182.46,215.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.16) -- (130.49,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,241.68) -- (166.10,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (130.49,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,221.83) -- (129.25,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,263.42) -- (129.25,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,221.83) -- (149.60,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,219.86) -- (165.96,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,219.86) -- (182.46,219.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,221.83) -- (149.60,221.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,241.68) -- (165.96,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.79) -- (129.25,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (129.25,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,218.81) -- (130.56,240.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,263.42) -- (130.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,218.81) -- (146.78,228.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,228.03) -- (148.50,243.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45,228.03) -- (162.45,243.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,215.78) -- (167.26,228.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,263.42) -- (167.26,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,215.78) -- (182.46,215.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,218.81) -- (146.78,218.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,228.03) -- (148.50,228.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45,228.03) -- (167.26,228.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.06) -- (130.56,240.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,243.01) -- (162.45,243.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,263.42) -- (167.26,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (130.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,214.23) -- (127.81,241.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,263.42) -- (127.81,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22,214.23) -- (148.22,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31,217.40) -- (164.31,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,214.23) -- (148.22,214.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31,217.40) -- (182.46,217.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,223.59) -- (148.22,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,241.32) -- (127.81,241.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22,241.54) -- (164.31,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (127.81,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08,232.74) -- (119.08,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95,232.74) -- (125.95,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,217.75) -- (130.21,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,217.75) -- (147.26,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,220.92) -- (165.68,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,217.75) -- (147.26,217.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,220.92) -- (182.46,220.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,232.74) -- (119.08,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95,232.74) -- (130.21,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,239.42) -- (165.68,239.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08,243.51) -- (125.95,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74,230.07) -- (127.74,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76,214.59) -- (132.76,230.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15,214.59) -- (148.15,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80,214.30) -- (162.80,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80,214.30) -- (182.46,214.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76,214.59) -- (148.15,214.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80,223.24) -- (182.46,223.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74,230.07) -- (132.76,230.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15,239.57) -- (162.80,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.69) -- (127.74,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,229.50) -- (115.36,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79,215.43) -- (133.79,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,215.43) -- (146.09,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28,228.59) -- (152.28,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45,228.59) -- (162.45,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,223.59) -- (165.96,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,211.28) -- (168.36,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61,211.28) -- (178.61,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,211.28) -- (178.61,211.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79,215.43) -- (146.09,215.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,223.59) -- (168.36,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61,223.59) -- (182.46,223.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,228.59) -- (152.28,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45,228.59) -- (165.96,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,229.50) -- (133.79,229.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28,241.75) -- (162.45,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,242.38) -- (133.79,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,218.95) -- (131.59,247.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,263.42) -- (131.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,218.95) -- (147.26,232.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29,232.53) -- (150.29,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,232.53) -- (163.69,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.16,218.46) -- (166.16,232.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.16,218.46) -- (182.46,218.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,218.95) -- (147.26,218.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,232.53) -- (166.16,232.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,236.12) -- (131.59,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29,245.41) -- (163.69,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,247.24) -- (131.59,247.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (131.59,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,227.46) -- (129.87,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,216.91) -- (132.48,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,216.91) -- (145.47,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,227.46) -- (150.35,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,214.51) -- (165.89,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,214.51) -- (182.46,214.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,216.91) -- (145.47,216.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,227.46) -- (132.48,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,227.46) -- (150.35,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,228.31) -- (165.89,228.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,241.11) -- (165.89,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,244.63) -- (129.87,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,210.86) -- (129.04,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,263.42) -- (129.04,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43,210.86) -- (148.43,246.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,223.87) -- (165.96,246.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,215.22) -- (168.30,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.94,215.22) -- (180.94,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,210.86) -- (148.43,210.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,215.22) -- (180.94,215.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96,223.87) -- (168.30,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.94,223.87) -- (182.46,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,230.14) -- (148.43,230.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43,231.12) -- (165.96,231.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,232.11) -- (129.04,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,241.39) -- (129.04,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43,246.18) -- (165.96,246.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (129.04,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,220.43) -- (128.84,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,220.43) -- (148.64,237.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,263.42) -- (148.64,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33,213.81) -- (167.33,237.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,213.81) -- (179.36,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33,213.81) -- (179.36,213.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,220.43) -- (148.64,220.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,222.82) -- (182.46,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,237.74) -- (167.33,237.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.83) -- (128.84,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.42) -- (148.64,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53,236.12) -- (118.53,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85,236.12) -- (124.85,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71,213.39) -- (135.71,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82,193.12) -- (143.82,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45,224.51) -- (151.45,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79,211.21) -- (164.79,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,211.21) -- (179.84,224.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79,211.21) -- (179.84,211.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71,213.39) -- (143.82,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79,224.08) -- (182.46,224.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82,224.51) -- (164.79,224.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,236.12) -- (118.53,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85,236.12) -- (135.71,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53,244.98) -- (124.85,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82,245.76) -- (164.79,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,214.30) -- (132.07,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15,214.30) -- (150.15,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,216.56) -- (164.10,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,263.42) -- (164.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,214.30) -- (150.15,214.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,216.56) -- (182.46,216.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,235.13) -- (132.07,235.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15,242.73) -- (164.10,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.79) -- (132.07,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (164.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,220.07) -- (131.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,220.07) -- (147.81,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,263.42) -- (147.81,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,212.19) -- (163.90,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,212.19) -- (182.46,212.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,220.07) -- (147.81,220.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,224.51) -- (182.46,224.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,239.71) -- (131.59,239.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,244.07) -- (163.90,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,263.42) -- (147.81,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (131.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,213.25) -- (133.31,238.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55,213.25) -- (143.55,227.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,227.67) -- (150.49,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,263.42) -- (150.49,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,216.34) -- (161.15,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,263.42) -- (161.15,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,213.25) -- (143.55,213.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,216.34) -- (182.46,216.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,226.34) -- (182.46,226.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55,227.67) -- (150.49,227.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.72) -- (133.31,238.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,241.68) -- (161.15,241.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,263.42) -- (161.15,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (150.49,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18,215.43) -- (131.18,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,193.12) -- (144.99,221.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12,221.27) -- (149.12,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,193.12) -- (163.14,221.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,224.93) -- (163.14,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,263.42) -- (163.14,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,214.87) -- (167.40,224.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09,214.87) -- (179.09,224.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,214.87) -- (179.09,214.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18,215.43) -- (144.99,215.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,221.27) -- (163.14,221.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,224.93) -- (167.40,224.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09,224.93) -- (182.46,224.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,242.38) -- (131.18,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12,244.07) -- (163.14,244.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (163.14,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,222.68) -- (130.56,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85,212.69) -- (135.85,222.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44,212.69) -- (146.44,222.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,222.68) -- (148.50,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,211.98) -- (161.56,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,263.42) -- (161.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,216.63) -- (168.64,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,211.98) -- (179.98,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,211.98) -- (179.98,211.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85,212.69) -- (146.44,212.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,216.63) -- (179.98,216.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,222.68) -- (135.85,222.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44,222.68) -- (148.50,222.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,228.73) -- (168.64,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,228.73) -- (182.46,228.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,238.16) -- (130.56,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,244.49) -- (161.56,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,245.41) -- (130.56,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (161.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,219.72) -- (129.46,242.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,219.72) -- (145.95,231.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66,193.12) -- (151.66,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95,229.64) -- (158.95,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65,193.12) -- (166.65,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65,214.37) -- (182.46,214.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,219.72) -- (145.95,219.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95,229.64) -- (166.65,229.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,231.19) -- (151.66,231.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,242.31) -- (129.46,242.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66,244.84) -- (166.65,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,230.63) -- (118.25,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,230.63) -- (127.94,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86,219.37) -- (131.86,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,219.37) -- (149.32,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,225.42) -- (163.62,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.22,212.40) -- (170.22,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43,212.40) -- (179.43,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.22,212.40) -- (179.43,212.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86,219.37) -- (149.32,219.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,225.42) -- (170.22,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43,225.42) -- (182.46,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,230.63) -- (118.25,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,230.63) -- (131.86,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,245.05) -- (163.62,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,245.55) -- (127.94,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.26) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,216.77) -- (129.46,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,193.12) -- (129.46,193.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,216.77) -- (146.78,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73,223.87) -- (151.73,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.90,223.87) -- (161.90,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,212.54) -- (166.85,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,263.42) -- (166.85,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.26) -- (129.46,193.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,212.54) -- (182.46,212.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46,216.77) -- (146.78,216.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,223.87) -- (151.73,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.90,223.87) -- (166.85,223.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.15) -- (129.46,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73,243.51) -- (161.90,243.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (166.85,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81,231.75) -- (116.81,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,231.75) -- (128.63,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65,211.91) -- (133.65,231.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23,211.91) -- (146.23,226.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,226.05) -- (149.32,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,193.12) -- (166.71,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,212.33) -- (166.71,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,263.42) -- (166.71,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.19) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (166.71,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,193.19) -- (182.46,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65,211.91) -- (146.23,211.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,212.33) -- (182.46,212.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23,226.05) -- (149.32,226.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,231.75) -- (116.81,231.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,231.75) -- (133.65,231.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,231.75) -- (182.46,231.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,243.37) -- (166.71,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81,243.79) -- (128.63,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (166.71,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,211.42) -- (131.45,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,211.42) -- (146.09,227.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88,227.60) -- (147.88,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,225.14) -- (163.96,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23,212.33) -- (168.23,225.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,212.33) -- (179.91,225.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,211.42) -- (146.09,211.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23,212.33) -- (179.91,212.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,225.14) -- (168.23,225.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,225.14) -- (182.46,225.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,227.60) -- (147.88,227.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,242.03) -- (131.45,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88,244.49) -- (163.96,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,211.14) -- (131.59,240.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,211.14) -- (150.08,242.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87,232.32) -- (160.87,242.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,213.67) -- (167.26,232.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,211.14) -- (150.08,211.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,213.67) -- (182.46,213.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,222.96) -- (150.08,222.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87,232.32) -- (167.26,232.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.27) -- (131.59,240.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,242.66) -- (160.87,242.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08,215.78) -- (130.08,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,215.78) -- (148.57,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,227.18) -- (163.62,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.75,211.56) -- (167.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26,221.41) -- (169.26,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,211.56) -- (179.36,221.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.75,211.56) -- (179.36,211.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08,215.78) -- (148.57,215.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.75,221.41) -- (169.26,221.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,221.41) -- (182.46,221.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,227.18) -- (167.75,227.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,236.61) -- (130.08,236.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57,245.69) -- (163.62,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,245.90) -- (130.08,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.75,263.42) -- (182.46,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (167.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69,213.60) -- (130.69,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,213.60) -- (147.54,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,263.42) -- (147.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,216.41) -- (163.21,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69,213.60) -- (147.54,213.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,216.41) -- (182.46,216.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.55) -- (130.69,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,243.58) -- (163.21,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,263.42) -- (163.21,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (147.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76,217.75) -- (132.76,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,217.75) -- (148.84,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,237.45) -- (151.32,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22,237.45) -- (161.22,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,216.77) -- (165.82,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,216.77) -- (182.46,216.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76,217.75) -- (148.84,217.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,237.45) -- (151.32,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22,237.45) -- (165.82,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.15) -- (132.76,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,245.90) -- (161.22,245.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,217.12) -- (130.56,239.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,263.42) -- (130.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,217.12) -- (147.60,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,263.42) -- (147.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74,230.63) -- (149.74,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,230.63) -- (163.07,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51,213.18) -- (166.51,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51,243.44) -- (166.51,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51,213.18) -- (182.46,213.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,217.12) -- (147.60,217.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51,224.65) -- (182.46,224.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,230.63) -- (149.74,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,230.63) -- (166.51,230.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,239.14) -- (130.56,239.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74,243.44) -- (166.51,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56,263.42) -- (147.60,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (130.56,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15,229.57) -- (128.15,240.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,214.44) -- (133.31,229.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02,214.44) -- (146.02,229.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77,229.57) -- (148.77,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13,218.81) -- (165.13,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,214.44) -- (146.02,214.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13,218.81) -- (182.46,218.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15,229.57) -- (133.31,229.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02,229.57) -- (148.77,229.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77,239.57) -- (165.13,239.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.13) -- (128.15,240.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24,212.69) -- (131.24,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44,212.69) -- (146.44,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,215.92) -- (163.90,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24,212.69) -- (146.44,212.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,215.92) -- (182.46,215.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,243.79) -- (131.24,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44,244.91) -- (163.90,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,222.04) -- (130.76,242.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,222.04) -- (147.26,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73,232.11) -- (160.73,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,224.30) -- (167.26,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,263.28) -- (167.26,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,211.49) -- (170.36,224.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,211.49) -- (177.37,224.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,211.49) -- (177.37,211.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,222.04) -- (147.26,222.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,224.30) -- (170.36,224.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,224.30) -- (182.46,224.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73,232.11) -- (167.26,232.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,242.24) -- (130.76,242.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26,244.56) -- (160.73,244.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26,263.28) -- (182.46,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (167.26,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (113.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,220.43) -- (131.04,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,263.42) -- (131.04,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,220.43) -- (149.60,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,263.42) -- (149.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41,232.67) -- (163.41,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,212.05) -- (166.85,232.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01,212.05) -- (181.01,232.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,193.12) -- (182.46,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,193.12) -- (182.46,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,212.05) -- (181.01,212.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,220.43) -- (149.60,220.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41,232.67) -- (166.85,232.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01,232.67) -- (182.46,232.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,240.48) -- (131.04,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,241.11) -- (163.41,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,263.42) -- (149.60,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,263.49) -- (131.04,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60,263.49) -- (182.46,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72,228.31) --
	(113.78,228.53) --
	(113.85,228.75) --
	(113.92,228.97) --
	(113.99,229.19) --
	(114.06,229.41) --
	(114.13,229.63) --
	(114.20,229.85) --
	(114.27,230.07) --
	(114.33,230.29) --
	(114.40,230.51) --
	(114.47,230.73) --
	(114.54,230.95) --
	(114.61,231.17) --
	(114.68,231.39) --
	(114.75,231.60) --
	(114.82,231.82) --
	(114.88,232.04) --
	(114.95,232.25) --
	(115.02,232.47) --
	(115.09,232.68) --
	(115.16,232.90) --
	(115.23,233.11) --
	(115.30,233.32) --
	(115.36,233.53) --
	(115.43,233.74) --
	(115.50,233.95) --
	(115.57,234.16) --
	(115.64,234.37) --
	(115.71,234.58) --
	(115.78,234.78) --
	(115.85,234.99) --
	(115.91,235.19) --
	(115.98,235.39) --
	(116.05,235.60) --
	(116.12,235.80) --
	(116.19,236.00) --
	(116.26,236.19) --
	(116.33,236.39) --
	(116.40,236.59) --
	(116.46,236.78) --
	(116.53,236.97) --
	(116.60,237.17) --
	(116.67,237.36) --
	(116.74,237.55) --
	(116.81,237.73) --
	(116.88,237.92) --
	(116.95,238.10) --
	(117.01,238.29) --
	(117.08,238.47) --
	(117.15,238.65) --
	(117.22,238.82) --
	(117.29,239.00) --
	(117.36,239.18) --
	(117.43,239.35) --
	(117.50,239.52) --
	(117.56,239.69) --
	(117.63,239.86) --
	(117.70,240.02) --
	(117.77,240.19) --
	(117.84,240.35) --
	(117.91,240.51) --
	(117.98,240.67) --
	(118.05,240.82) --
	(118.11,240.98) --
	(118.18,241.13) --
	(118.25,241.28) --
	(118.32,241.43) --
	(118.39,241.58) --
	(118.46,241.72) --
	(118.53,241.86) --
	(118.60,242.00) --
	(118.66,242.14) --
	(118.73,242.27) --
	(118.80,242.41) --
	(118.87,242.54) --
	(118.94,242.67) --
	(119.01,242.79) --
	(119.08,242.92) --
	(119.15,243.04) --
	(119.21,243.16) --
	(119.28,243.28) --
	(119.35,243.39) --
	(119.42,243.50) --
	(119.49,243.61) --
	(119.56,243.72) --
	(119.63,243.83) --
	(119.70,243.93) --
	(119.76,244.03) --
	(119.83,244.13) --
	(119.90,244.22) --
	(119.97,244.32) --
	(120.04,244.41) --
	(120.11,244.50) --
	(120.18,244.58) --
	(120.25,244.66) --
	(120.31,244.74) --
	(120.38,244.82) --
	(120.45,244.90) --
	(120.52,244.97) --
	(120.59,245.04) --
	(120.66,245.10) --
	(120.73,245.17) --
	(120.80,245.23) --
	(120.86,245.29) --
	(120.93,245.35) --
	(121.00,245.40) --
	(121.07,245.45) --
	(121.14,245.50) --
	(121.21,245.54) --
	(121.28,245.59) --
	(121.35,245.63) --
	(121.41,245.66) --
	(121.48,245.70) --
	(121.55,245.73) --
	(121.62,245.76) --
	(121.69,245.79) --
	(121.76,245.81) --
	(121.83,245.83) --
	(121.90,245.85) --
	(121.96,245.86) --
	(122.03,245.88) --
	(122.10,245.89) --
	(122.17,245.89) --
	(122.24,245.90) --
	(122.31,245.90) --
	(122.38,245.90) --
	(122.45,245.89) --
	(122.51,245.89) --
	(122.58,245.88) --
	(122.65,245.86) --
	(122.72,245.85) --
	(122.79,245.83) --
	(122.86,245.81) --
	(122.93,245.79) --
	(123.00,245.76) --
	(123.06,245.73) --
	(123.13,245.70) --
	(123.20,245.66) --
	(123.27,245.63) --
	(123.34,245.59) --
	(123.41,245.54) --
	(123.48,245.50) --
	(123.55,245.45) --
	(123.61,245.40) --
	(123.68,245.35) --
	(123.75,245.29) --
	(123.82,245.23) --
	(123.89,245.17) --
	(123.96,245.10) --
	(124.03,245.04) --
	(124.10,244.97) --
	(124.16,244.90) --
	(124.23,244.82) --
	(124.30,244.74) --
	(124.37,244.66) --
	(124.44,244.58) --
	(124.51,244.50) --
	(124.58,244.41) --
	(124.64,244.32) --
	(124.71,244.22) --
	(124.78,244.13) --
	(124.85,244.03) --
	(124.92,243.93) --
	(124.99,243.83) --
	(125.06,243.72) --
	(125.13,243.61) --
	(125.19,243.50) --
	(125.26,243.39) --
	(125.33,243.28) --
	(125.40,243.16) --
	(125.47,243.04) --
	(125.54,242.92) --
	(125.61,242.79) --
	(125.68,242.67) --
	(125.74,242.54) --
	(125.81,242.41) --
	(125.88,242.27) --
	(125.95,242.14) --
	(126.02,242.00) --
	(126.09,241.86) --
	(126.16,241.72) --
	(126.23,241.58) --
	(126.29,241.43) --
	(126.36,241.28) --
	(126.43,241.13) --
	(126.50,240.98) --
	(126.57,240.82) --
	(126.64,240.67) --
	(126.71,240.51) --
	(126.78,240.35) --
	(126.84,240.19) --
	(126.91,240.02) --
	(126.98,239.86) --
	(127.05,239.69) --
	(127.12,239.52) --
	(127.19,239.35) --
	(127.26,239.18) --
	(127.33,239.00) --
	(127.39,238.82) --
	(127.46,238.65) --
	(127.53,238.47) --
	(127.60,238.29) --
	(127.67,238.10) --
	(127.74,237.92) --
	(127.81,237.73) --
	(127.88,237.55) --
	(127.94,237.36) --
	(128.01,237.17) --
	(128.08,236.97) --
	(128.15,236.78) --
	(128.22,236.59) --
	(128.29,236.39) --
	(128.36,236.19) --
	(128.43,236.00) --
	(128.49,235.80) --
	(128.56,235.60) --
	(128.63,235.39) --
	(128.70,235.19) --
	(128.77,234.99) --
	(128.84,234.78) --
	(128.91,234.58) --
	(128.98,234.37) --
	(129.04,234.16) --
	(129.11,233.95) --
	(129.18,233.74) --
	(129.25,233.53) --
	(129.32,233.32) --
	(129.39,233.11) --
	(129.46,232.90) --
	(129.53,232.68) --
	(129.59,232.47) --
	(129.66,232.25) --
	(129.73,232.04) --
	(129.80,231.82) --
	(129.87,231.60) --
	(129.94,231.39) --
	(130.01,231.17) --
	(130.08,230.95) --
	(130.14,230.73) --
	(130.21,230.51) --
	(130.28,230.29) --
	(130.35,230.07) --
	(130.42,229.85) --
	(130.49,229.63) --
	(130.56,229.41) --
	(130.63,229.19) --
	(130.69,228.97) --
	(130.76,228.75) --
	(130.83,228.53) --
	(130.90,228.31) --
	(130.97,228.09) --
	(131.04,227.86) --
	(131.11,227.64) --
	(131.18,227.42) --
	(131.24,227.20) --
	(131.31,226.98) --
	(131.38,226.76) --
	(131.45,226.54) --
	(131.52,226.32) --
	(131.59,226.10) --
	(131.66,225.88) --
	(131.73,225.66) --
	(131.79,225.45) --
	(131.86,225.23) --
	(131.93,225.01) --
	(132.00,224.79) --
	(132.07,224.58) --
	(132.14,224.36) --
	(132.21,224.15) --
	(132.28,223.93) --
	(132.34,223.72) --
	(132.41,223.50) --
	(132.48,223.29) --
	(132.55,223.08) --
	(132.62,222.87) --
	(132.69,222.66) --
	(132.76,222.45) --
	(132.83,222.24) --
	(132.89,222.04) --
	(132.96,221.83) --
	(133.03,221.63) --
	(133.10,221.42) --
	(133.17,221.22) --
	(133.24,221.02) --
	(133.31,220.82) --
	(133.38,220.62) --
	(133.44,220.42) --
	(133.51,220.22) --
	(133.58,220.03) --
	(133.65,219.83) --
	(133.72,219.64) --
	(133.79,219.45) --
	(133.86,219.26) --
	(133.93,219.07) --
	(133.99,218.88) --
	(134.06,218.69) --
	(134.13,218.51) --
	(134.20,218.33) --
	(134.27,218.15) --
	(134.34,217.97) --
	(134.41,217.79) --
	(134.47,217.61) --
	(134.54,217.44) --
	(134.61,217.26) --
	(134.68,217.09) --
	(134.75,216.92) --
	(134.82,216.76) --
	(134.89,216.59) --
	(134.96,216.43) --
	(135.02,216.26) --
	(135.09,216.10) --
	(135.16,215.95) --
	(135.23,215.79) --
	(135.30,215.64) --
	(135.37,215.48) --
	(135.44,215.33) --
	(135.51,215.18) --
	(135.57,215.04) --
	(135.64,214.89) --
	(135.71,214.75) --
	(135.78,214.61) --
	(135.85,214.47) --
	(135.92,214.34) --
	(135.99,214.21) --
	(136.06,214.07) --
	(136.12,213.95) --
	(136.19,213.82) --
	(136.26,213.70) --
	(136.33,213.57) --
	(136.40,213.45) --
	(136.47,213.34) --
	(136.54,213.22) --
	(136.61,213.11) --
	(136.67,213.00) --
	(136.74,212.89) --
	(136.81,212.79) --
	(136.88,212.68) --
	(136.95,212.58) --
	(137.02,212.48) --
	(137.09,212.39) --
	(137.16,212.30) --
	(137.22,212.21) --
	(137.29,212.12) --
	(137.36,212.03) --
	(137.43,211.95) --
	(137.50,211.87) --
	(137.57,211.79) --
	(137.64,211.72) --
	(137.71,211.65) --
	(137.77,211.58) --
	(137.84,211.51) --
	(137.91,211.44) --
	(137.98,211.38) --
	(138.05,211.32) --
	(138.12,211.27) --
	(138.19,211.21) --
	(138.26,211.16) --
	(138.32,211.11) --
	(138.39,211.07) --
	(138.46,211.03) --
	(138.53,210.99) --
	(138.60,210.95) --
	(138.67,210.91) --
	(138.74,210.88) --
	(138.81,210.85) --
	(138.87,210.83) --
	(138.94,210.80) --
	(139.01,210.78) --
	(139.08,210.76) --
	(139.15,210.75) --
	(139.22,210.74) --
	(139.29,210.73) --
	(139.36,210.72) --
	(139.42,210.72) --
	(139.49,210.71) --
	(139.56,210.72) --
	(139.63,210.72) --
	(139.70,210.73) --
	(139.77,210.74) --
	(139.84,210.75) --
	(139.91,210.76) --
	(139.97,210.78) --
	(140.04,210.80) --
	(140.11,210.83) --
	(140.18,210.85) --
	(140.25,210.88) --
	(140.32,210.91) --
	(140.39,210.95) --
	(140.46,210.99) --
	(140.52,211.03) --
	(140.59,211.07) --
	(140.66,211.11) --
	(140.73,211.16) --
	(140.80,211.21) --
	(140.87,211.27) --
	(140.94,211.32) --
	(141.01,211.38) --
	(141.07,211.44) --
	(141.14,211.51) --
	(141.21,211.58) --
	(141.28,211.65) --
	(141.35,211.72) --
	(141.42,211.79) --
	(141.49,211.87) --
	(141.56,211.95) --
	(141.62,212.03) --
	(141.69,212.12) --
	(141.76,212.21) --
	(141.83,212.30) --
	(141.90,212.39) --
	(141.97,212.48) --
	(142.04,212.58) --
	(142.11,212.68) --
	(142.17,212.79) --
	(142.24,212.89) --
	(142.31,213.00) --
	(142.38,213.11) --
	(142.45,213.22) --
	(142.52,213.34) --
	(142.59,213.45) --
	(142.66,213.57) --
	(142.72,213.70) --
	(142.79,213.82) --
	(142.86,213.95) --
	(142.93,214.07) --
	(143.00,214.21) --
	(143.07,214.34) --
	(143.14,214.47) --
	(143.21,214.61) --
	(143.27,214.75) --
	(143.34,214.89) --
	(143.41,215.04) --
	(143.48,215.18) --
	(143.55,215.33) --
	(143.62,215.48) --
	(143.69,215.64) --
	(143.76,215.79) --
	(143.82,215.95) --
	(143.89,216.10) --
	(143.96,216.26) --
	(144.03,216.43) --
	(144.10,216.59) --
	(144.17,216.76) --
	(144.24,216.92) --
	(144.30,217.09) --
	(144.37,217.26) --
	(144.44,217.44) --
	(144.51,217.61) --
	(144.58,217.79) --
	(144.65,217.97) --
	(144.72,218.15) --
	(144.79,218.33) --
	(144.85,218.51) --
	(144.92,218.69) --
	(144.99,218.88) --
	(145.06,219.07) --
	(145.13,219.26) --
	(145.20,219.45) --
	(145.27,219.64) --
	(145.34,219.83) --
	(145.40,220.03) --
	(145.47,220.22) --
	(145.54,220.42) --
	(145.61,220.62) --
	(145.68,220.82) --
	(145.75,221.02) --
	(145.82,221.22) --
	(145.89,221.42) --
	(145.95,221.63) --
	(146.02,221.83) --
	(146.09,222.04) --
	(146.16,222.24) --
	(146.23,222.45) --
	(146.30,222.66) --
	(146.37,222.87) --
	(146.44,223.08) --
	(146.50,223.29) --
	(146.57,223.50) --
	(146.64,223.72) --
	(146.71,223.93) --
	(146.78,224.15) --
	(146.85,224.36) --
	(146.92,224.58) --
	(146.99,224.79) --
	(147.05,225.01) --
	(147.12,225.23) --
	(147.19,225.45) --
	(147.26,225.66) --
	(147.33,225.88) --
	(147.40,226.10) --
	(147.47,226.32) --
	(147.54,226.54) --
	(147.60,226.76) --
	(147.67,226.98) --
	(147.74,227.20) --
	(147.81,227.42) --
	(147.88,227.64) --
	(147.95,227.86) --
	(148.02,228.09) --
	(148.09,228.31) --
	(148.15,228.53) --
	(148.22,228.75) --
	(148.29,228.97) --
	(148.36,229.19) --
	(148.43,229.41) --
	(148.50,229.63) --
	(148.57,229.85) --
	(148.64,230.07) --
	(148.70,230.29) --
	(148.77,230.51) --
	(148.84,230.73) --
	(148.91,230.95) --
	(148.98,231.17) --
	(149.05,231.39) --
	(149.12,231.60) --
	(149.19,231.82) --
	(149.25,232.04) --
	(149.32,232.25) --
	(149.39,232.47) --
	(149.46,232.68) --
	(149.53,232.90) --
	(149.60,233.11) --
	(149.67,233.32) --
	(149.74,233.53) --
	(149.80,233.74) --
	(149.87,233.95) --
	(149.94,234.16) --
	(150.01,234.37) --
	(150.08,234.58) --
	(150.15,234.78) --
	(150.22,234.99) --
	(150.29,235.19) --
	(150.35,235.39) --
	(150.42,235.60) --
	(150.49,235.80) --
	(150.56,236.00) --
	(150.63,236.19) --
	(150.70,236.39) --
	(150.77,236.59) --
	(150.84,236.78) --
	(150.90,236.97) --
	(150.97,237.17) --
	(151.04,237.36) --
	(151.11,237.55) --
	(151.18,237.73) --
	(151.25,237.92) --
	(151.32,238.10) --
	(151.39,238.29) --
	(151.45,238.47) --
	(151.52,238.65) --
	(151.59,238.82) --
	(151.66,239.00) --
	(151.73,239.18) --
	(151.80,239.35) --
	(151.87,239.52) --
	(151.94,239.69) --
	(152.00,239.86) --
	(152.07,240.02) --
	(152.14,240.19) --
	(152.21,240.35) --
	(152.28,240.51) --
	(152.35,240.67) --
	(152.42,240.82) --
	(152.49,240.98) --
	(152.55,241.13) --
	(152.62,241.28) --
	(152.69,241.43) --
	(152.76,241.58) --
	(152.83,241.72) --
	(152.90,241.86) --
	(152.97,242.00) --
	(153.04,242.14) --
	(153.10,242.27) --
	(153.17,242.41) --
	(153.24,242.54) --
	(153.31,242.67) --
	(153.38,242.79) --
	(153.45,242.92) --
	(153.52,243.04) --
	(153.58,243.16) --
	(153.65,243.28) --
	(153.72,243.39) --
	(153.79,243.50) --
	(153.86,243.61) --
	(153.93,243.72) --
	(154.00,243.83) --
	(154.07,243.93) --
	(154.13,244.03) --
	(154.20,244.13) --
	(154.27,244.22) --
	(154.34,244.32) --
	(154.41,244.41) --
	(154.48,244.50) --
	(154.55,244.58) --
	(154.62,244.66) --
	(154.68,244.74) --
	(154.75,244.82) --
	(154.82,244.90) --
	(154.89,244.97) --
	(154.96,245.04) --
	(155.03,245.10) --
	(155.10,245.17) --
	(155.17,245.23) --
	(155.23,245.29) --
	(155.30,245.35) --
	(155.37,245.40) --
	(155.44,245.45) --
	(155.51,245.50) --
	(155.58,245.54) --
	(155.65,245.59) --
	(155.72,245.63) --
	(155.78,245.66) --
	(155.85,245.70) --
	(155.92,245.73) --
	(155.99,245.76) --
	(156.06,245.79) --
	(156.13,245.81) --
	(156.20,245.83) --
	(156.27,245.85) --
	(156.33,245.86) --
	(156.40,245.88) --
	(156.47,245.89) --
	(156.54,245.89) --
	(156.61,245.90) --
	(156.68,245.90) --
	(156.75,245.90) --
	(156.82,245.89) --
	(156.88,245.89) --
	(156.95,245.88) --
	(157.02,245.86) --
	(157.09,245.85) --
	(157.16,245.83) --
	(157.23,245.81) --
	(157.30,245.79) --
	(157.37,245.76) --
	(157.43,245.73) --
	(157.50,245.70) --
	(157.57,245.66) --
	(157.64,245.63) --
	(157.71,245.59) --
	(157.78,245.54) --
	(157.85,245.50) --
	(157.92,245.45) --
	(157.98,245.40) --
	(158.05,245.35) --
	(158.12,245.29) --
	(158.19,245.23) --
	(158.26,245.17) --
	(158.33,245.10) --
	(158.40,245.04) --
	(158.47,244.97) --
	(158.53,244.90) --
	(158.60,244.82) --
	(158.67,244.74) --
	(158.74,244.66) --
	(158.81,244.58) --
	(158.88,244.50) --
	(158.95,244.41) --
	(159.02,244.32) --
	(159.08,244.22) --
	(159.15,244.13) --
	(159.22,244.03) --
	(159.29,243.93) --
	(159.36,243.83) --
	(159.43,243.72) --
	(159.50,243.61) --
	(159.57,243.50) --
	(159.63,243.39) --
	(159.70,243.28) --
	(159.77,243.16) --
	(159.84,243.04) --
	(159.91,242.92) --
	(159.98,242.79) --
	(160.05,242.67) --
	(160.12,242.54) --
	(160.18,242.41) --
	(160.25,242.27) --
	(160.32,242.14) --
	(160.39,242.00) --
	(160.46,241.86) --
	(160.53,241.72) --
	(160.60,241.58) --
	(160.67,241.43) --
	(160.73,241.28) --
	(160.80,241.13) --
	(160.87,240.98) --
	(160.94,240.82) --
	(161.01,240.67) --
	(161.08,240.51) --
	(161.15,240.35) --
	(161.22,240.19) --
	(161.28,240.02) --
	(161.35,239.86) --
	(161.42,239.69) --
	(161.49,239.52) --
	(161.56,239.35) --
	(161.63,239.18) --
	(161.70,239.00) --
	(161.77,238.82) --
	(161.83,238.65) --
	(161.90,238.47) --
	(161.97,238.29) --
	(162.04,238.10) --
	(162.11,237.92) --
	(162.18,237.73) --
	(162.25,237.55) --
	(162.32,237.36) --
	(162.38,237.17) --
	(162.45,236.97) --
	(162.52,236.78) --
	(162.59,236.59) --
	(162.66,236.39) --
	(162.73,236.19) --
	(162.80,236.00) --
	(162.87,235.80) --
	(162.93,235.60) --
	(163.00,235.39) --
	(163.07,235.19) --
	(163.14,234.99) --
	(163.21,234.78) --
	(163.28,234.58) --
	(163.35,234.37) --
	(163.41,234.16) --
	(163.48,233.95) --
	(163.55,233.74) --
	(163.62,233.53) --
	(163.69,233.32) --
	(163.76,233.11) --
	(163.83,232.90) --
	(163.90,232.68) --
	(163.96,232.47) --
	(164.03,232.25) --
	(164.10,232.04) --
	(164.17,231.82) --
	(164.24,231.60) --
	(164.31,231.39) --
	(164.38,231.17) --
	(164.45,230.95) --
	(164.51,230.73) --
	(164.58,230.51) --
	(164.65,230.29) --
	(164.72,230.07) --
	(164.79,229.85) --
	(164.86,229.63) --
	(164.93,229.41) --
	(165.00,229.19) --
	(165.06,228.97) --
	(165.13,228.75) --
	(165.20,228.53) --
	(165.27,228.31) --
	(165.34,228.09) --
	(165.41,227.86) --
	(165.48,227.64) --
	(165.55,227.42) --
	(165.61,227.20) --
	(165.68,226.98) --
	(165.75,226.76) --
	(165.82,226.54) --
	(165.89,226.32) --
	(165.96,226.10) --
	(166.03,225.88) --
	(166.10,225.66) --
	(166.16,225.45) --
	(166.23,225.23) --
	(166.30,225.01) --
	(166.37,224.79) --
	(166.44,224.58) --
	(166.51,224.36) --
	(166.58,224.15) --
	(166.65,223.93) --
	(166.71,223.72) --
	(166.78,223.50) --
	(166.85,223.29) --
	(166.92,223.08) --
	(166.99,222.87) --
	(167.06,222.66) --
	(167.13,222.45) --
	(167.20,222.24) --
	(167.26,222.04) --
	(167.33,221.83) --
	(167.40,221.63) --
	(167.47,221.42) --
	(167.54,221.22) --
	(167.61,221.02) --
	(167.68,220.82) --
	(167.75,220.62) --
	(167.81,220.42) --
	(167.88,220.22) --
	(167.95,220.03) --
	(168.02,219.83) --
	(168.09,219.64) --
	(168.16,219.45) --
	(168.23,219.26) --
	(168.30,219.07) --
	(168.36,218.88) --
	(168.43,218.69) --
	(168.50,218.51) --
	(168.57,218.33) --
	(168.64,218.15) --
	(168.71,217.97) --
	(168.78,217.79) --
	(168.85,217.61) --
	(168.91,217.44) --
	(168.98,217.26) --
	(169.05,217.09) --
	(169.12,216.92) --
	(169.19,216.76) --
	(169.26,216.59) --
	(169.33,216.43) --
	(169.40,216.26) --
	(169.46,216.10) --
	(169.53,215.95) --
	(169.60,215.79) --
	(169.67,215.64) --
	(169.74,215.48) --
	(169.81,215.33) --
	(169.88,215.18) --
	(169.95,215.04) --
	(170.01,214.89) --
	(170.08,214.75) --
	(170.15,214.61) --
	(170.22,214.47) --
	(170.29,214.34) --
	(170.36,214.21) --
	(170.43,214.07) --
	(170.50,213.95) --
	(170.56,213.82) --
	(170.63,213.70) --
	(170.70,213.57) --
	(170.77,213.45) --
	(170.84,213.34) --
	(170.91,213.22) --
	(170.98,213.11) --
	(171.05,213.00) --
	(171.11,212.89) --
	(171.18,212.79) --
	(171.25,212.68) --
	(171.32,212.58) --
	(171.39,212.48) --
	(171.46,212.39) --
	(171.53,212.30) --
	(171.60,212.21) --
	(171.66,212.12) --
	(171.73,212.03) --
	(171.80,211.95) --
	(171.87,211.87) --
	(171.94,211.79) --
	(172.01,211.72) --
	(172.08,211.65) --
	(172.15,211.58) --
	(172.21,211.51) --
	(172.28,211.44) --
	(172.35,211.38) --
	(172.42,211.32) --
	(172.49,211.27) --
	(172.56,211.21) --
	(172.63,211.16) --
	(172.70,211.11) --
	(172.76,211.07) --
	(172.83,211.03) --
	(172.90,210.99) --
	(172.97,210.95) --
	(173.04,210.91) --
	(173.11,210.88) --
	(173.18,210.85) --
	(173.24,210.83) --
	(173.31,210.80) --
	(173.38,210.78) --
	(173.45,210.76) --
	(173.52,210.75) --
	(173.59,210.74) --
	(173.66,210.73) --
	(173.73,210.72) --
	(173.79,210.72) --
	(173.86,210.71) --
	(173.93,210.72) --
	(174.00,210.72) --
	(174.07,210.73) --
	(174.14,210.74) --
	(174.21,210.75) --
	(174.28,210.76) --
	(174.34,210.78) --
	(174.41,210.80) --
	(174.48,210.83) --
	(174.55,210.85) --
	(174.62,210.88) --
	(174.69,210.91) --
	(174.76,210.95) --
	(174.83,210.99) --
	(174.89,211.03) --
	(174.96,211.07) --
	(175.03,211.11) --
	(175.10,211.16) --
	(175.17,211.21) --
	(175.24,211.27) --
	(175.31,211.32) --
	(175.38,211.38) --
	(175.44,211.44) --
	(175.51,211.51) --
	(175.58,211.58) --
	(175.65,211.65) --
	(175.72,211.72) --
	(175.79,211.79) --
	(175.86,211.87) --
	(175.93,211.95) --
	(175.99,212.03) --
	(176.06,212.12) --
	(176.13,212.21) --
	(176.20,212.30) --
	(176.27,212.39) --
	(176.34,212.48) --
	(176.41,212.58) --
	(176.48,212.68) --
	(176.54,212.79) --
	(176.61,212.89) --
	(176.68,213.00) --
	(176.75,213.11) --
	(176.82,213.22) --
	(176.89,213.34) --
	(176.96,213.45) --
	(177.03,213.57) --
	(177.09,213.70) --
	(177.16,213.82) --
	(177.23,213.95) --
	(177.30,214.07) --
	(177.37,214.21) --
	(177.44,214.34) --
	(177.51,214.47) --
	(177.58,214.61) --
	(177.64,214.75) --
	(177.71,214.89) --
	(177.78,215.04) --
	(177.85,215.18) --
	(177.92,215.33) --
	(177.99,215.48) --
	(178.06,215.64) --
	(178.13,215.79) --
	(178.19,215.95) --
	(178.26,216.10) --
	(178.33,216.26) --
	(178.40,216.43) --
	(178.47,216.59) --
	(178.54,216.76) --
	(178.61,216.92) --
	(178.68,217.09) --
	(178.74,217.26) --
	(178.81,217.44) --
	(178.88,217.61) --
	(178.95,217.79) --
	(179.02,217.97) --
	(179.09,218.15) --
	(179.16,218.33) --
	(179.23,218.51) --
	(179.29,218.69) --
	(179.36,218.88) --
	(179.43,219.07) --
	(179.50,219.26) --
	(179.57,219.45) --
	(179.64,219.64) --
	(179.71,219.83) --
	(179.78,220.03) --
	(179.84,220.22) --
	(179.91,220.42) --
	(179.98,220.62) --
	(180.05,220.82) --
	(180.12,221.02) --
	(180.19,221.22) --
	(180.26,221.42) --
	(180.33,221.63) --
	(180.39,221.83) --
	(180.46,222.04) --
	(180.53,222.24) --
	(180.60,222.45) --
	(180.67,222.66) --
	(180.74,222.87) --
	(180.81,223.08) --
	(180.88,223.29) --
	(180.94,223.50) --
	(181.01,223.72) --
	(181.08,223.93) --
	(181.15,224.15) --
	(181.22,224.36) --
	(181.29,224.58) --
	(181.36,224.79) --
	(181.43,225.01) --
	(181.49,225.23) --
	(181.56,225.45) --
	(181.63,225.66) --
	(181.70,225.88) --
	(181.77,226.10) --
	(181.84,226.32) --
	(181.91,226.54) --
	(181.98,226.76) --
	(182.04,226.98) --
	(182.11,227.20) --
	(182.18,227.42) --
	(182.25,227.64) --
	(182.32,227.86) --
	(182.39,228.09) --
	(182.46,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28,189.60) rectangle (185.89,267.01);
\end{scope}
\begin{scope}
\path[clip] (110.28,106.70) rectangle (185.89,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28,106.70) rectangle (185.89,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,146.46) -- (115.36,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,155.32) -- (118.25,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,158.49) -- (119.49,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,158.49) -- (125.19,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,149.48) -- (128.22,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,143.78) -- (130.21,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,130.20) -- (132.83,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30,130.20) -- (135.30,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82,130.20) -- (143.82,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,130.20) -- (147.19,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29,145.26) -- (150.29,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,157.22) -- (153.04,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12,159.55) -- (160.12,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32,150.19) -- (162.32,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,143.43) -- (165.41,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61,135.62) -- (167.61,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.57) -- (170.36,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,128.16) -- (177.71,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,128.16) -- (182.46,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.57) -- (177.71,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,130.20) -- (147.19,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30,132.95) -- (143.82,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61,135.62) -- (170.36,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,138.72) -- (135.30,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82,138.72) -- (147.19,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,139.14) -- (182.46,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41,143.43) -- (167.61,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,143.78) -- (132.83,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,145.26) -- (150.29,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.46) -- (115.36,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,149.48) -- (130.21,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32,150.19) -- (165.41,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,155.32) -- (118.25,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,157.22) -- (153.04,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,158.49) -- (119.49,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,158.49) -- (128.22,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12,159.55) -- (162.32,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,162.15) -- (125.19,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,162.43) -- (160.12,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50,148.15) -- (115.50,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39,155.32) -- (118.39,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,157.65) -- (125.54,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60,155.32) -- (127.60,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,146.25) -- (129.87,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,139.77) -- (131.73,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47,130.34) -- (134.47,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14,130.34) -- (143.14,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,133.72) -- (145.34,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,139.56) -- (147.81,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,146.81) -- (150.49,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59,155.54) -- (151.59,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01,155.54) -- (161.01,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,147.30) -- (163.62,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,138.72) -- (165.27,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85,138.72) -- (166.85,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26,128.44) -- (169.26,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.26,128.44) -- (178.26,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,136.04) -- (179.84,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26,128.44) -- (178.26,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47,130.34) -- (143.14,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14,133.72) -- (145.34,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.26,136.04) -- (182.46,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,138.72) -- (169.26,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,139.56) -- (147.81,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,139.77) -- (134.47,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,144.63) -- (182.46,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,146.25) -- (131.73,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81,146.81) -- (150.49,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,147.30) -- (166.85,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.15) -- (115.50,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50,155.32) -- (118.39,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60,155.32) -- (129.87,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49,155.54) -- (151.59,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01,155.54) -- (163.62,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,157.65) -- (127.60,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59,160.04) -- (161.01,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39,161.73) -- (125.54,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,148.43) -- (116.60,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,157.01) -- (118.73,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61,157.01) -- (125.61,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73,137.24) -- (129.73,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,137.24) -- (133.10,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82,133.30) -- (134.82,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,127.32) -- (135.51,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52,127.32) -- (142.52,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16,133.30) -- (146.16,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29,144.91) -- (148.29,150.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,144.91) -- (150.35,150.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42,144.91) -- (150.42,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55,157.22) -- (152.55,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,157.22) -- (159.70,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87,147.87) -- (162.87,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,139.77) -- (165.06,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57,132.10) -- (168.57,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91,128.80) -- (170.91,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,128.80) -- (176.82,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,132.10) -- (179.29,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,127.32) -- (142.52,127.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91,128.80) -- (176.82,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,129.43) -- (142.52,129.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57,132.10) -- (170.91,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,132.10) -- (179.29,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82,133.30) -- (135.51,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52,133.30) -- (146.16,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73,137.24) -- (134.82,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,139.77) -- (168.57,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,142.24) -- (182.46,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73,143.93) -- (133.10,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16,144.91) -- (148.29,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,144.91) -- (150.42,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87,147.87) -- (168.57,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.43) -- (116.60,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29,150.89) -- (150.35,150.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,157.01) -- (118.73,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61,157.01) -- (129.73,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42,157.22) -- (152.55,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,157.22) -- (162.87,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,161.80) -- (125.61,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55,162.71) -- (159.70,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,153.42) -- (116.67,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,158.84) -- (118.73,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,158.84) -- (125.40,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,140.20) -- (127.88,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,140.20) -- (131.73,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,133.30) -- (134.13,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,128.16) -- (136.88,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04,128.16) -- (142.04,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06,133.30) -- (145.06,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67,141.60) -- (147.67,148.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63,148.99) -- (150.63,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93,158.28) -- (153.93,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60,158.28) -- (160.60,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93,147.23) -- (162.93,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,140.62) -- (165.68,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33,137.03) -- (167.33,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,128.59) -- (169.81,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,147.23) -- (169.81,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06,128.59) -- (178.06,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,128.16) -- (142.04,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,128.59) -- (178.06,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,133.30) -- (136.88,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04,133.30) -- (145.06,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,133.86) -- (178.06,133.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33,137.03) -- (169.81,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06,139.35) -- (182.46,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,140.20) -- (134.13,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,140.62) -- (167.33,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06,141.60) -- (147.67,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93,147.23) -- (165.68,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33,147.23) -- (169.81,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67,148.99) -- (150.63,148.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,151.31) -- (131.73,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,153.42) -- (116.67,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63,158.28) -- (162.93,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,158.84) -- (118.73,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,158.84) -- (127.88,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,162.08) -- (125.40,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93,162.85) -- (160.60,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88,150.75) -- (116.88,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98,157.58) -- (117.98,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36,155.40) -- (126.36,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,150.12) -- (127.88,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,144.70) -- (131.04,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,136.04) -- (133.10,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,128.80) -- (135.92,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55,128.80) -- (143.55,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,136.04) -- (146.78,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,148.08) -- (150.22,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,153.00) -- (150.97,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24,158.14) -- (153.24,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98,153.00) -- (159.98,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,146.18) -- (162.66,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,153.07) -- (162.66,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24,146.18) -- (164.24,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06,136.40) -- (167.06,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,131.89) -- (168.71,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,128.09) -- (170.36,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44,128.09) -- (177.44,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,131.89) -- (178.47,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78,136.40) -- (179.78,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78,180.52) -- (179.78,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,128.09) -- (177.44,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,128.80) -- (143.55,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,130.27) -- (177.44,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,131.89) -- (170.36,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44,131.89) -- (178.47,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,136.04) -- (146.78,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06,136.40) -- (168.71,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,136.40) -- (179.78,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78,142.31) -- (182.46,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,144.70) -- (133.10,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,146.18) -- (167.06,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78,148.08) -- (150.22,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,150.12) -- (131.04,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.75) -- (116.88,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,153.00) -- (150.97,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98,153.00) -- (162.66,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,153.07) -- (164.24,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36,155.40) -- (127.88,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88,157.58) -- (117.98,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98,157.72) -- (162.66,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,158.14) -- (153.24,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24,161.24) -- (159.98,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98,161.66) -- (126.36,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78,180.52) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (179.78,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56,110.22) -- (117.56,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11,159.19) -- (120.11,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,158.98) -- (125.40,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56,149.91) -- (128.56,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,140.97) -- (131.31,149.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,132.53) -- (133.17,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67,129.92) -- (136.67,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,129.92) -- (142.72,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58,132.53) -- (144.58,138.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,138.93) -- (147.19,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,144.77) -- (150.22,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24,155.96) -- (153.24,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39,155.96) -- (160.39,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,145.68) -- (163.96,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03,139.28) -- (166.03,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23,130.77) -- (168.23,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.22,130.77) -- (170.22,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08,128.16) -- (172.08,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41,128.16) -- (176.41,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54,130.77) -- (178.54,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,137.24) -- (179.23,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08,128.16) -- (176.41,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67,129.92) -- (142.72,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23,130.77) -- (172.08,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41,130.77) -- (178.54,130.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,132.53) -- (136.67,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,132.53) -- (144.58,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23,137.24) -- (170.22,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54,137.24) -- (179.23,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58,138.93) -- (147.19,138.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03,139.28) -- (168.23,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,139.42) -- (182.46,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,140.97) -- (133.17,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,144.77) -- (150.22,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,145.68) -- (166.03,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56,149.91) -- (131.31,149.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.03) -- (117.56,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,155.96) -- (153.24,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39,155.96) -- (163.96,155.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,158.98) -- (128.56,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56,159.19) -- (120.11,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24,161.73) -- (160.39,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11,162.57) -- (125.40,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,146.46) -- (115.36,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,156.10) -- (118.25,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.10) -- (126.09,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29,148.71) -- (128.29,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,139.49) -- (131.52,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,133.16) -- (133.31,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81,128.59) -- (136.81,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.25,128.59) -- (140.25,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,128.59) -- (143.27,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,180.52) -- (143.27,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,135.41) -- (146.50,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,180.52) -- (146.50,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53,145.97) -- (149.53,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,151.10) -- (151.32,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,158.70) -- (153.10,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36,158.70) -- (159.36,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38,151.10) -- (162.38,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65,141.39) -- (164.65,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,133.51) -- (168.36,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.73) -- (170.56,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99,128.73) -- (175.99,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,133.51) -- (180.81,142.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81,128.59) -- (143.27,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.73) -- (175.99,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31,133.16) -- (136.81,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.25,133.16) -- (143.27,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,133.51) -- (170.56,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99,133.51) -- (180.81,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,135.41) -- (146.50,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,139.49) -- (133.31,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65,141.39) -- (168.36,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,142.45) -- (182.46,142.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,145.97) -- (149.53,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.46) -- (115.36,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29,148.71) -- (131.52,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53,151.10) -- (151.32,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38,151.10) -- (164.65,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36,156.10) -- (118.25,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.10) -- (128.29,156.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,158.70) -- (162.38,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25,161.31) -- (126.09,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,162.99) -- (159.36,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,180.52) -- (146.50,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (143.27,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,150.40) -- (115.91,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29,153.07) -- (117.29,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,158.84) -- (118.73,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,158.84) -- (125.19,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,153.07) -- (127.94,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,146.11) -- (129.87,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,139.63) -- (131.79,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61,130.27) -- (134.61,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,130.27) -- (144.37,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,138.23) -- (147.33,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94,147.02) -- (149.94,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42,154.48) -- (152.42,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,154.48) -- (159.63,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,148.64) -- (161.63,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,157.37) -- (161.63,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,141.32) -- (165.82,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,135.41) -- (167.81,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88,129.43) -- (169.88,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,129.43) -- (177.30,131.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57,131.68) -- (179.57,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88,129.43) -- (177.30,129.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61,130.27) -- (144.37,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,131.68) -- (179.57,131.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,135.41) -- (169.88,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37,138.23) -- (147.33,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,139.63) -- (134.61,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57,140.62) -- (182.46,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,141.32) -- (167.81,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87,146.11) -- (131.79,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,147.02) -- (149.94,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,148.64) -- (165.82,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.40) -- (115.91,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,153.07) -- (117.29,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,153.07) -- (129.87,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94,154.48) -- (152.42,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,154.48) -- (161.63,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,157.37) -- (165.82,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29,158.84) -- (118.73,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,158.84) -- (127.94,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42,162.01) -- (161.63,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73,162.64) -- (125.19,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22,152.37) -- (117.22,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56,157.65) -- (119.56,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78,157.65) -- (124.78,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39,149.06) -- (127.39,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,140.97) -- (130.49,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,136.68) -- (133.10,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,129.50) -- (135.51,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,129.50) -- (142.72,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51,131.26) -- (144.51,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,136.61) -- (146.99,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77,146.46) -- (148.77,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07,153.14) -- (152.07,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,153.14) -- (161.63,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,143.71) -- (165.06,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13,134.29) -- (167.13,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95,131.47) -- (169.95,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80,128.87) -- (171.80,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13,128.87) -- (176.13,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,131.47) -- (177.71,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60,133.72) -- (180.60,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80,128.87) -- (176.13,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,129.50) -- (142.72,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,131.26) -- (144.51,131.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95,131.47) -- (171.80,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13,131.47) -- (177.71,131.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,133.72) -- (180.60,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13,134.29) -- (169.95,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51,136.61) -- (146.99,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,136.68) -- (135.51,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49,140.97) -- (133.10,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,141.60) -- (182.46,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,143.71) -- (167.13,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,146.46) -- (148.77,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39,149.06) -- (133.10,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.37) -- (117.22,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77,153.14) -- (152.07,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63,153.14) -- (165.06,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22,157.65) -- (119.56,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78,157.65) -- (127.39,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07,161.38) -- (161.63,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56,162.01) -- (127.39,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16,149.48) -- (115.16,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08,155.25) -- (117.08,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63,157.51) -- (119.63,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.71,157.51) -- (124.71,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,146.60) -- (128.84,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,130.84) -- (131.66,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82,130.84) -- (134.82,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71,128.37) -- (135.71,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.37) -- (142.86,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76,132.31) -- (143.76,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,132.31) -- (146.37,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53,141.81) -- (149.53,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25,150.82) -- (151.25,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.55,158.42) -- (154.55,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57,158.42) -- (159.57,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,141.04) -- (162.18,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55,141.04) -- (165.55,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02,134.71) -- (168.02,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43,128.30) -- (170.43,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13,128.30) -- (176.13,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54,128.30) -- (178.54,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01,137.38) -- (181.01,144.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43,128.30) -- (178.54,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71,128.37) -- (142.86,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,130.84) -- (135.71,130.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,132.31) -- (146.37,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02,134.71) -- (170.43,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13,134.71) -- (178.54,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54,137.38) -- (181.01,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76,138.51) -- (146.37,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,139.35) -- (134.82,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,141.04) -- (168.02,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,141.81) -- (149.53,141.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01,144.14) -- (182.46,144.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,146.60) -- (131.66,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.48) -- (115.16,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,150.47) -- (165.55,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,150.82) -- (151.25,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16,155.25) -- (117.08,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08,157.51) -- (119.63,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.71,157.51) -- (128.84,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25,158.42) -- (154.55,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57,158.42) -- (162.18,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63,162.92) -- (124.71,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.55,162.92) -- (159.57,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57,148.99) -- (115.57,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,151.52) -- (118.60,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70,159.55) -- (119.70,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92,159.55) -- (124.92,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91,151.52) -- (126.91,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66,145.68) -- (129.66,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93,140.27) -- (131.93,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.93) -- (133.10,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,129.92) -- (136.40,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,129.92) -- (143.27,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61,133.93) -- (145.61,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,143.50) -- (148.84,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56,148.15) -- (150.56,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.83,154.83) -- (152.83,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01,154.83) -- (161.01,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,150.61) -- (163.07,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03,146.32) -- (164.03,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03,140.20) -- (166.03,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02,132.39) -- (168.02,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.30) -- (171.32,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99,128.30) -- (175.99,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,132.39) -- (179.29,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.30) -- (175.99,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,129.92) -- (143.27,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02,132.39) -- (171.32,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99,132.39) -- (179.29,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.93) -- (136.40,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,133.93) -- (145.61,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03,140.20) -- (168.02,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93,140.27) -- (133.10,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,141.04) -- (182.46,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61,143.50) -- (148.84,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66,145.68) -- (131.93,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03,146.32) -- (166.03,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,148.15) -- (150.56,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.99) -- (115.57,148.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,150.61) -- (164.03,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57,151.52) -- (118.60,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91,151.52) -- (129.66,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56,154.83) -- (152.83,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01,154.83) -- (163.07,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57,159.55) -- (119.70,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92,159.55) -- (126.91,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56,161.87) -- (161.01,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70,162.78) -- (124.92,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70,151.17) -- (117.70,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08,155.11) -- (119.08,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,155.11) -- (125.40,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,146.88) -- (129.32,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,139.07) -- (132.07,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47,128.09) -- (134.47,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71,128.09) -- (137.71,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.09) -- (142.86,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,132.60) -- (144.99,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02,140.62) -- (148.02,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77,140.62) -- (150.77,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,157.44) -- (153.10,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05,157.44) -- (160.05,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35,148.71) -- (163.35,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,141.46) -- (164.51,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,132.39) -- (168.71,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.59) -- (171.32,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65,128.59) -- (175.65,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,128.59) -- (177.30,135.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,135.20) -- (179.91,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49,141.25) -- (181.49,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47,128.09) -- (142.86,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.59) -- (177.30,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,132.39) -- (171.32,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65,132.39) -- (177.30,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47,132.60) -- (137.71,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,132.60) -- (144.99,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,135.20) -- (179.91,135.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,139.07) -- (134.47,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,140.62) -- (150.77,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,141.25) -- (181.49,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51,141.46) -- (168.71,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49,144.49) -- (182.46,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,146.88) -- (132.07,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35,148.71) -- (164.51,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.17) -- (117.70,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02,153.78) -- (150.77,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70,155.11) -- (119.08,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40,155.11) -- (129.32,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77,157.44) -- (153.10,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05,157.44) -- (163.35,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70,162.29) -- (129.32,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,162.43) -- (160.05,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33,150.12) -- (116.33,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,157.93) -- (119.49,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,157.93) -- (124.99,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,142.31) -- (129.04,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,142.31) -- (131.73,149.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,135.97) -- (133.44,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30,129.36) -- (135.30,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04,129.36) -- (142.04,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,129.36) -- (144.99,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,136.68) -- (146.99,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,146.46) -- (149.46,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,153.00) -- (151.32,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,151.74) -- (161.77,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,146.67) -- (163.90,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,134.99) -- (165.75,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,129.50) -- (169.81,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,129.50) -- (177.37,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,134.99) -- (179.23,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30,129.36) -- (144.99,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,129.50) -- (177.37,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,134.99) -- (169.81,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,134.99) -- (179.23,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44,135.97) -- (135.30,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04,135.97) -- (144.99,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,136.68) -- (146.99,136.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,140.48) -- (182.46,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,142.31) -- (133.44,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,146.46) -- (149.46,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,146.67) -- (165.75,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,149.27) -- (131.73,149.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.12) -- (116.33,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,151.74) -- (163.90,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,153.00) -- (161.77,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33,157.93) -- (119.49,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,157.93) -- (129.04,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,161.87) -- (161.77,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,163.14) -- (124.99,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82,146.39) -- (114.82,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43,154.27) -- (117.43,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33,159.05) -- (125.33,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60,138.72) -- (127.60,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,138.72) -- (131.66,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,128.66) -- (134.54,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.66) -- (142.86,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,136.75) -- (147.33,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87,148.57) -- (149.87,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,152.16) -- (151.87,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97,159.55) -- (152.97,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50,159.55) -- (159.50,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,152.16) -- (162.18,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,145.12) -- (163.14,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44,135.62) -- (166.44,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,129.92) -- (169.40,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95,129.92) -- (178.95,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,128.66) -- (142.86,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,129.92) -- (178.95,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44,135.62) -- (169.40,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,136.75) -- (147.33,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60,138.72) -- (134.54,138.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95,140.13) -- (182.46,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,145.12) -- (166.44,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.39) -- (114.82,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,148.57) -- (149.87,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60,149.55) -- (131.66,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87,152.16) -- (151.87,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18,152.16) -- (163.14,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82,154.27) -- (117.43,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33,159.05) -- (127.60,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,159.55) -- (152.97,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50,159.55) -- (162.18,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43,161.87) -- (125.33,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97,162.01) -- (159.50,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02,146.11) -- (115.02,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08,156.31) -- (119.08,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,156.31) -- (125.54,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,141.88) -- (127.81,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,141.88) -- (131.66,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38,134.21) -- (133.38,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85,129.57) -- (135.85,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69,129.57) -- (143.69,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,134.21) -- (144.99,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85,136.33) -- (146.85,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,145.19) -- (149.32,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,152.58) -- (151.32,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10,159.41) -- (155.10,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22,159.41) -- (159.22,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,152.58) -- (161.56,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,138.23) -- (163.90,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,138.23) -- (166.92,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,131.61) -- (168.64,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25,128.44) -- (171.25,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61,128.44) -- (176.61,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,131.61) -- (178.40,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33,136.40) -- (180.33,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25,128.44) -- (176.61,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85,129.57) -- (143.69,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,131.61) -- (171.25,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61,131.61) -- (178.40,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38,134.21) -- (135.85,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69,134.21) -- (144.99,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,136.33) -- (146.85,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,136.40) -- (180.33,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,138.23) -- (168.64,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,141.88) -- (133.38,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33,142.24) -- (182.46,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85,145.19) -- (149.32,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.11) -- (115.02,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,146.88) -- (166.92,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81,151.03) -- (131.66,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32,152.58) -- (151.32,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,152.58) -- (163.90,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02,156.31) -- (119.08,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,156.31) -- (127.81,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,159.41) -- (155.10,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22,159.41) -- (161.56,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02,162.50) -- (125.54,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10,162.57) -- (159.22,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26,150.19) -- (116.26,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18,157.08) -- (118.18,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26,158.28) -- (125.26,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,152.09) -- (127.88,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,145.40) -- (130.35,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86,134.64) -- (131.86,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,128.80) -- (135.92,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,128.80) -- (142.31,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16,128.80) -- (146.16,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19,144.00) -- (149.19,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52,150.33) -- (151.52,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52,157.93) -- (153.52,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,157.93) -- (160.32,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,150.33) -- (161.35,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,145.47) -- (163.07,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,133.65) -- (166.92,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63,128.94) -- (170.63,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,128.94) -- (177.30,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88,133.65) -- (178.88,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,128.80) -- (146.16,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63,128.94) -- (177.30,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,133.65) -- (170.63,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,133.65) -- (178.88,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86,134.64) -- (135.92,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,134.64) -- (146.16,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88,137.52) -- (182.46,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16,144.00) -- (149.19,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,145.40) -- (131.86,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07,145.47) -- (166.92,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.19) -- (116.26,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19,150.33) -- (151.52,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,150.33) -- (163.07,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88,152.09) -- (130.35,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19,156.17) -- (151.52,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26,157.08) -- (118.18,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52,157.93) -- (153.52,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,157.93) -- (163.07,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18,158.28) -- (127.88,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52,162.22) -- (160.32,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18,162.92) -- (125.26,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57,149.48) -- (115.57,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11,156.38) -- (118.11,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,158.28) -- (125.54,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12,151.17) -- (127.12,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.73) -- (130.76,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,135.48) -- (132.48,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,151.17) -- (132.48,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44,131.40) -- (135.44,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,127.88) -- (137.02,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,127.88) -- (142.17,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,135.34) -- (146.37,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36,141.74) -- (148.36,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18,151.95) -- (151.18,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20,159.27) -- (154.20,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.27) -- (159.43,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,152.72) -- (161.35,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,139.63) -- (164.72,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37,139.63) -- (166.37,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16,132.95) -- (168.16,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.22) -- (170.36,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.64,129.22) -- (177.64,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,132.95) -- (179.23,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,127.88) -- (142.17,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.22) -- (177.64,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44,131.40) -- (137.02,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16,132.95) -- (170.36,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.64,132.95) -- (179.23,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,135.34) -- (146.37,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,135.48) -- (135.44,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,137.87) -- (182.46,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,139.63) -- (168.16,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,141.74) -- (148.36,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.73) -- (132.48,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,147.09) -- (166.37,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.48) -- (115.57,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12,151.17) -- (132.48,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36,151.95) -- (151.18,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,152.72) -- (164.72,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57,156.38) -- (118.11,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,158.28) -- (132.48,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18,159.27) -- (154.20,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.27) -- (161.35,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11,161.52) -- (125.54,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20,162.78) -- (159.43,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02,146.11) -- (115.02,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84,155.04) -- (117.84,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50,155.04) -- (126.50,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,142.80) -- (127.94,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18,142.80) -- (131.18,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,129.92) -- (133.24,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26,129.92) -- (136.26,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,129.92) -- (144.17,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,137.03) -- (145.47,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88,140.48) -- (147.88,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39,140.48) -- (151.39,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42,159.12) -- (152.42,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05,159.12) -- (160.05,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11,144.42) -- (162.11,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79,144.42) -- (164.79,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,140.20) -- (165.68,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09,132.39) -- (168.09,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.02) -- (170.56,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.72,128.02) -- (175.72,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,132.39) -- (178.13,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19,134.99) -- (180.19,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.02) -- (175.72,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,129.92) -- (144.17,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09,132.39) -- (170.56,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.72,132.39) -- (178.13,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,134.99) -- (180.19,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,137.03) -- (136.26,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,137.03) -- (145.47,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,140.20) -- (168.09,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19,140.27) -- (182.46,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47,140.48) -- (151.39,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,142.80) -- (133.24,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11,144.42) -- (165.68,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.11) -- (115.02,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94,150.19) -- (131.18,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88,151.38) -- (151.39,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11,153.28) -- (164.79,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02,155.04) -- (117.84,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50,155.04) -- (127.94,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39,159.12) -- (152.42,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05,159.12) -- (162.11,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84,161.52) -- (126.50,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42,161.80) -- (160.05,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98,149.41) -- (115.98,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39,155.18) -- (118.39,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,158.84) -- (124.99,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.46,155.04) -- (127.46,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98,147.87) -- (128.98,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,142.94) -- (131.45,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,134.64) -- (132.48,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,129.29) -- (135.51,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,129.29) -- (143.00,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13,133.93) -- (145.13,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,139.63) -- (146.99,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67,144.63) -- (149.67,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,151.95) -- (151.04,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,158.35) -- (153.10,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98,158.35) -- (159.98,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83,149.98) -- (161.83,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55,141.96) -- (165.55,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61,135.69) -- (167.61,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,130.13) -- (169.40,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,130.13) -- (178.13,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51,129.29) -- (143.00,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,130.13) -- (178.13,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,133.93) -- (145.13,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,134.64) -- (135.51,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61,135.69) -- (169.40,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,137.52) -- (135.51,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,138.16) -- (182.46,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13,139.63) -- (146.99,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55,141.96) -- (167.61,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,142.94) -- (132.48,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,144.63) -- (149.67,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98,147.87) -- (131.45,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.41) -- (115.98,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83,149.98) -- (165.55,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99,151.95) -- (151.04,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.46,155.04) -- (128.98,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98,155.18) -- (118.39,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,158.35) -- (153.10,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98,158.35) -- (161.83,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,158.84) -- (127.46,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10,162.08) -- (159.98,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39,162.15) -- (124.99,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88,152.44) -- (116.88,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91,156.73) -- (117.91,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50,156.66) -- (126.50,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70,149.55) -- (128.70,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08,143.36) -- (130.08,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03,133.09) -- (133.03,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19,128.44) -- (136.19,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,128.44) -- (142.17,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,137.87) -- (147.74,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59,151.88) -- (151.59,160.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,156.73) -- (154.68,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60,156.73) -- (158.60,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87,156.73) -- (160.87,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,146.04) -- (164.10,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.83) -- (165.82,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,134.00) -- (168.71,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84,129.08) -- (170.84,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09,129.08) -- (177.09,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,134.00) -- (179.23,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19,128.44) -- (142.17,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84,129.08) -- (177.09,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03,133.09) -- (136.19,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,134.00) -- (170.84,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09,134.00) -- (179.23,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,137.87) -- (147.74,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,140.34) -- (182.46,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.83) -- (168.71,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08,143.36) -- (133.03,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23,144.42) -- (182.46,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10,146.04) -- (165.82,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70,149.55) -- (130.08,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,151.88) -- (151.59,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.44) -- (116.88,152.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50,156.66) -- (128.70,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88,156.73) -- (117.91,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59,156.73) -- (154.68,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60,156.73) -- (164.10,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59,160.81) -- (154.68,160.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91,162.01) -- (126.50,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,163.14) -- (160.87,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74,146.53) -- (116.74,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,158.77) -- (119.21,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,156.45) -- (126.64,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,149.34) -- (128.84,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42,143.36) -- (130.42,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.65) -- (133.10,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54,128.16) -- (136.54,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.16) -- (142.86,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51,133.65) -- (144.51,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,136.33) -- (146.50,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,143.85) -- (149.46,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,156.59) -- (153.58,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84,156.59) -- (159.84,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,149.41) -- (163.90,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48,140.76) -- (165.48,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,131.61) -- (169.33,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11,129.08) -- (171.11,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,129.08) -- (176.89,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,131.61) -- (179.29,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39,135.06) -- (180.39,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54,128.16) -- (142.86,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11,129.08) -- (176.89,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,131.61) -- (171.11,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,131.61) -- (179.29,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.65) -- (136.54,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,133.65) -- (144.51,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,135.06) -- (180.39,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51,136.33) -- (146.50,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48,140.76) -- (169.33,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39,143.29) -- (182.46,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42,143.36) -- (133.10,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,143.85) -- (149.46,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.53) -- (116.74,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84,149.34) -- (130.42,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,149.41) -- (165.48,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.16) -- (116.74,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,156.45) -- (128.84,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,156.59) -- (153.58,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84,156.59) -- (163.90,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74,158.77) -- (126.64,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,162.85) -- (159.84,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,162.92) -- (126.64,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,149.41) -- (115.91,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,156.94) -- (118.60,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.94) -- (126.09,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18,147.65) -- (129.18,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,141.60) -- (131.79,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.79) -- (133.10,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78,129.01) -- (135.78,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48,129.01) -- (143.48,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,133.79) -- (145.95,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40,140.83) -- (147.40,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,147.80) -- (150.08,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97,155.18) -- (152.97,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,159.41) -- (154.68,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15,159.41) -- (159.15,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28,155.18) -- (161.28,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,151.17) -- (163.62,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31,146.67) -- (164.31,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,141.74) -- (165.75,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43,134.00) -- (168.43,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,130.98) -- (169.67,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,130.98) -- (170.56,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77,128.59) -- (170.77,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,128.59) -- (178.19,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74,134.00) -- (180.74,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77,128.59) -- (178.19,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78,129.01) -- (143.48,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,130.98) -- (170.56,130.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,133.79) -- (135.78,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48,133.79) -- (145.95,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43,134.00) -- (169.67,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,134.00) -- (170.77,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,134.00) -- (180.74,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,140.83) -- (147.40,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,141.60) -- (133.10,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,141.74) -- (168.43,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74,143.22) -- (182.46,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31,146.67) -- (165.75,146.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18,147.65) -- (131.79,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40,147.80) -- (150.08,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.41) -- (115.91,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,151.17) -- (164.31,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,155.18) -- (152.97,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28,155.18) -- (163.62,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,156.94) -- (118.60,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.94) -- (129.18,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,159.41) -- (154.68,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15,159.41) -- (161.28,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,162.22) -- (126.09,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,162.50) -- (159.15,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,150.54) -- (116.67,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66,158.42) -- (118.66,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,158.42) -- (124.99,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.71,154.97) -- (126.71,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,144.14) -- (130.28,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,135.76) -- (132.83,144.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68,131.89) -- (134.68,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,127.95) -- (136.88,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,127.95) -- (142.72,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,133.93) -- (145.34,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,139.91) -- (147.54,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67,147.58) -- (149.67,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39,153.28) -- (151.39,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41,159.19) -- (154.41,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.19) -- (159.43,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04,154.27) -- (162.04,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17,145.54) -- (164.17,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,141.81) -- (165.68,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,132.95) -- (167.81,141.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70,129.78) -- (170.70,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,129.78) -- (178.47,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,135.41) -- (179.84,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,127.95) -- (142.72,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70,129.78) -- (178.47,129.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68,131.89) -- (142.72,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,132.95) -- (170.70,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,133.93) -- (145.34,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,135.41) -- (179.84,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83,135.76) -- (134.68,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,139.91) -- (147.54,139.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68,141.81) -- (167.81,141.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,142.24) -- (182.46,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,144.14) -- (132.83,144.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17,145.54) -- (165.68,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54,147.58) -- (149.67,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.54) -- (116.67,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67,153.28) -- (151.39,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04,154.27) -- (164.17,154.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.71,154.97) -- (130.28,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,158.42) -- (118.66,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,158.42) -- (126.71,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39,159.19) -- (154.41,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.19) -- (162.04,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66,162.36) -- (124.99,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41,162.43) -- (159.43,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74,152.23) -- (116.74,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00,159.19) -- (121.00,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68,154.76) -- (125.68,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,143.15) -- (130.28,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.89,135.13) -- (132.89,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34,131.40) -- (134.34,135.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,127.95) -- (136.88,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90,127.95) -- (141.90,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76,131.40) -- (143.76,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71,137.73) -- (146.71,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,143.93) -- (148.64,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18,143.93) -- (151.18,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31,157.22) -- (153.31,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57,159.83) -- (159.57,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28,151.74) -- (161.28,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,147.02) -- (163.69,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,139.35) -- (165.75,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,132.95) -- (167.68,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53,128.02) -- (171.53,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61,128.02) -- (176.61,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,132.95) -- (178.40,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19,133.93) -- (180.19,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,127.95) -- (141.90,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53,128.02) -- (176.61,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34,131.40) -- (136.88,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90,131.40) -- (143.76,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,132.95) -- (171.53,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61,132.95) -- (178.40,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,133.93) -- (180.19,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.89,135.13) -- (134.34,135.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76,137.73) -- (146.71,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75,139.35) -- (167.68,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,143.15) -- (132.89,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19,143.36) -- (182.46,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71,143.93) -- (151.18,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69,147.02) -- (165.75,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28,151.74) -- (163.69,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.23) -- (116.74,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68,154.76) -- (130.28,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64,154.83) -- (151.18,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18,157.22) -- (153.31,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74,159.19) -- (121.00,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57,159.83) -- (161.28,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31,162.22) -- (159.57,162.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00,162.43) -- (125.68,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56,150.47) -- (117.56,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,158.84) -- (119.21,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85,158.84) -- (124.85,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36,150.47) -- (128.36,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80,139.77) -- (129.80,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,134.07) -- (133.24,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57,127.88) -- (135.57,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,127.88) -- (142.17,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72,130.27) -- (144.72,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30,138.37) -- (146.30,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,142.38) -- (147.95,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,146.18) -- (148.91,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,149.84) -- (150.97,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52,157.86) -- (153.52,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22,157.86) -- (159.22,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,149.84) -- (161.49,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59,149.84) -- (162.59,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,143.93) -- (163.96,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47,132.17) -- (167.47,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.02) -- (170.56,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,128.02) -- (177.30,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64,132.17) -- (179.64,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57,127.88) -- (142.17,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.02) -- (177.30,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17,130.27) -- (144.72,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47,132.17) -- (170.56,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,132.17) -- (179.64,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,134.07) -- (135.57,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72,138.37) -- (146.30,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80,139.77) -- (133.24,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64,142.17) -- (182.46,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30,142.38) -- (147.95,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96,143.93) -- (167.47,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80,145.47) -- (133.24,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95,146.18) -- (148.91,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,149.84) -- (150.97,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,149.84) -- (162.59,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.47) -- (117.56,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36,150.47) -- (129.80,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59,153.57) -- (163.96,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,157.86) -- (153.52,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22,157.86) -- (161.49,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,158.84) -- (119.21,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85,158.84) -- (128.36,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,161.87) -- (124.85,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,162.15) -- (162.59,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,151.95) -- (116.60,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76,158.98) -- (119.76,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61,158.98) -- (125.61,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84,156.94) -- (126.84,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,151.81) -- (128.22,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,143.43) -- (130.28,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00,136.33) -- (132.00,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37,132.39) -- (135.37,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,129.08) -- (136.40,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,129.08) -- (142.79,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,129.08) -- (144.79,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02,133.79) -- (146.02,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77,141.88) -- (148.77,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66,152.79) -- (151.66,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20,157.93) -- (154.20,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50,157.93) -- (159.50,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00,137.38) -- (163.00,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06,137.38) -- (167.06,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78,132.10) -- (168.78,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.59) -- (170.56,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,128.59) -- (178.19,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67,135.48) -- (180.67,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67,180.52) -- (180.67,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,128.59) -- (178.19,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,129.08) -- (144.79,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78,132.10) -- (170.56,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37,132.39) -- (136.40,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,133.79) -- (146.02,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,135.48) -- (180.67,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00,136.33) -- (135.37,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00,137.38) -- (168.78,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02,141.88) -- (148.77,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28,143.43) -- (135.37,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67,144.42) -- (182.46,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00,144.56) -- (167.06,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,151.81) -- (130.28,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.95) -- (116.60,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02,152.79) -- (151.66,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84,156.94) -- (128.22,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66,157.93) -- (154.20,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50,157.93) -- (163.00,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,158.98) -- (119.76,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61,158.98) -- (126.84,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76,161.94) -- (125.61,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66,162.43) -- (159.50,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67,180.52) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (180.67,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.29) -- (113.72,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,148.29) -- (115.91,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,110.22) -- (115.91,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,180.52) -- (115.91,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15,155.68) -- (119.15,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74,155.68) -- (125.74,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,148.92) -- (128.63,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,146.74) -- (130.35,148.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,141.67) -- (131.73,146.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,134.64) -- (133.10,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57,129.22) -- (135.57,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,129.22) -- (143.00,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54,134.64) -- (145.54,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,143.50) -- (148.91,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94,110.22) -- (149.94,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72,156.45) -- (153.72,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,156.45) -- (159.70,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11,153.85) -- (162.11,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,144.00) -- (163.62,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,138.37) -- (165.89,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46,129.50) -- (169.46,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73,128.30) -- (171.73,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,128.30) -- (177.30,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,134.71) -- (180.81,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.29) -- (115.91,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73,128.30) -- (177.30,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57,129.22) -- (143.00,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46,129.50) -- (171.73,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10,134.64) -- (135.57,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,134.64) -- (145.54,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,134.71) -- (180.81,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,138.37) -- (169.46,138.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,141.04) -- (182.46,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73,141.67) -- (133.10,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54,143.50) -- (148.91,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62,144.00) -- (165.89,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,146.74) -- (131.73,146.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.29) -- (115.91,148.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,148.92) -- (130.35,148.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91,151.74) -- (149.94,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11,153.85) -- (165.89,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,155.68) -- (119.15,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74,155.68) -- (128.63,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94,156.45) -- (153.72,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70,156.45) -- (162.11,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72,162.01) -- (159.70,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15,162.50) -- (125.74,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.52) -- (115.91,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11,151.10) -- (118.11,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70,159.19) -- (119.70,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,159.19) -- (125.19,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,151.81) -- (128.22,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80,146.88) -- (129.80,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41,136.96) -- (132.41,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75,132.10) -- (134.75,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12,128.66) -- (136.12,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.11,128.66) -- (142.11,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,132.10) -- (144.17,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,136.96) -- (146.57,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80,142.66) -- (149.80,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38,156.73) -- (153.38,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84,156.73) -- (159.84,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,147.80) -- (163.14,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.62) -- (165.82,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,133.51) -- (167.68,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,128.37) -- (169.81,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09,128.37) -- (177.09,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53,134.36) -- (180.53,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,128.37) -- (177.09,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12,128.66) -- (142.11,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75,132.10) -- (136.12,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.11,132.10) -- (144.17,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68,133.51) -- (169.81,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09,134.36) -- (180.53,134.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41,136.96) -- (134.75,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17,136.96) -- (146.57,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.62) -- (167.68,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09,141.67) -- (182.46,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,142.66) -- (149.80,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80,146.88) -- (132.41,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,147.80) -- (165.82,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,149.06) -- (149.80,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.10) -- (118.11,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22,151.81) -- (129.80,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80,156.73) -- (153.38,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84,156.73) -- (163.14,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11,159.19) -- (119.70,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19,159.19) -- (128.22,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38,161.17) -- (159.84,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70,162.57) -- (125.19,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56,152.79) -- (117.56,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,158.56) -- (119.49,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.47,158.56) -- (125.47,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74,151.60) -- (127.74,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,146.18) -- (129.59,151.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,137.73) -- (131.59,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,133.16) -- (134.13,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.16) -- (137.02,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,137.73) -- (137.02,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48,128.16) -- (143.48,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20,132.95) -- (145.20,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,142.52) -- (147.60,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80,147.80) -- (149.80,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52,153.14) -- (151.52,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70,153.14) -- (161.70,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80,151.17) -- (162.80,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,141.32) -- (165.89,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,130.91) -- (168.64,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46,129.08) -- (171.46,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,129.08) -- (177.30,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,132.60) -- (178.40,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,136.40) -- (179.98,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.16) -- (143.48,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46,129.08) -- (177.30,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,130.91) -- (171.46,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,132.60) -- (178.40,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,132.95) -- (145.20,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,133.16) -- (137.02,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40,136.40) -- (179.98,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,137.73) -- (137.02,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89,141.32) -- (168.64,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,141.60) -- (182.46,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20,142.52) -- (147.60,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.59,146.18) -- (131.59,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,147.80) -- (149.80,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80,151.17) -- (165.89,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74,151.60) -- (129.59,151.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.79) -- (117.56,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80,153.14) -- (151.52,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70,153.14) -- (162.80,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56,158.56) -- (119.49,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.47,158.56) -- (127.74,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52,160.46) -- (161.70,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49,161.66) -- (125.47,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22,151.24) -- (117.22,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.45,160.39) -- (120.45,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58,160.39) -- (124.58,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29,154.13) -- (126.29,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,143.93) -- (130.35,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,135.83) -- (131.79,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75,131.61) -- (134.75,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81,128.87) -- (136.81,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,128.87) -- (142.79,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,131.61) -- (144.79,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40,141.04) -- (147.40,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87,146.95) -- (149.87,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,157.72) -- (153.58,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.91,157.72) -- (159.91,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,142.45) -- (163.48,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,135.97) -- (167.40,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,129.36) -- (169.33,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,129.36) -- (177.37,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81,128.87) -- (142.79,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,129.36) -- (177.37,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75,131.61) -- (136.81,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,131.61) -- (144.79,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79,135.83) -- (134.75,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,135.97) -- (177.37,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,138.86) -- (182.46,138.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79,141.04) -- (147.40,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,142.45) -- (167.40,142.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35,143.93) -- (134.75,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40,146.95) -- (149.87,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.24) -- (117.22,151.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,152.02) -- (167.40,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29,154.13) -- (130.35,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87,157.72) -- (153.58,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.91,157.72) -- (163.48,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37,158.91) -- (182.46,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22,160.39) -- (120.45,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58,160.39) -- (126.29,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.45,162.85) -- (124.58,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,162.92) -- (159.91,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01,150.54) -- (117.01,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,158.42) -- (118.60,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23,159.48) -- (124.23,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,152.30) -- (126.98,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01,143.71) -- (130.01,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,134.50) -- (133.17,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,129.08) -- (135.92,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,129.08) -- (142.79,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,134.50) -- (146.57,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,145.83) -- (149.46,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42,151.74) -- (150.42,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65,159.55) -- (153.65,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.02,159.55) -- (159.02,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,154.83) -- (161.77,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,180.52) -- (161.77,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41,147.37) -- (163.41,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,139.56) -- (165.27,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,180.52) -- (165.27,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,133.16) -- (168.64,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.16) -- (171.32,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,128.16) -- (176.89,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,133.16) -- (179.29,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,142.66) -- (179.29,144.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60,138.23) -- (180.60,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32,128.16) -- (176.89,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92,129.08) -- (142.79,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64,133.16) -- (171.32,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,133.16) -- (179.29,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,134.50) -- (135.92,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79,134.50) -- (146.57,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,138.23) -- (180.60,138.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,139.56) -- (168.64,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,142.66) -- (180.60,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01,143.71) -- (133.17,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29,144.98) -- (182.46,144.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,145.83) -- (149.46,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41,147.37) -- (165.27,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.54) -- (117.01,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,151.74) -- (150.42,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,152.30) -- (130.01,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,154.83) -- (163.41,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01,158.42) -- (118.60,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23,159.48) -- (126.98,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42,159.55) -- (153.65,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.02,159.55) -- (161.77,159.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65,162.50) -- (159.02,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,162.71) -- (124.23,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77,180.52) -- (165.27,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (161.77,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64,148.99) -- (115.64,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29,153.85) -- (117.29,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66,160.60) -- (120.66,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,160.60) -- (124.99,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91,154.13) -- (126.91,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,145.68) -- (130.21,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,137.45) -- (132.48,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.09,132.67) -- (135.09,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,128.37) -- (136.40,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,128.37) -- (143.00,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44,132.67) -- (144.44,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,137.45) -- (146.37,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12,143.50) -- (149.12,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,153.14) -- (151.32,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,159.05) -- (154.68,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,159.05) -- (159.63,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04,151.60) -- (162.04,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38,144.56) -- (164.38,151.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47,134.07) -- (167.47,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,128.44) -- (169.67,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,128.44) -- (177.30,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46,134.07) -- (180.46,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,128.37) -- (143.00,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67,128.44) -- (177.30,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.09,132.67) -- (136.40,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,132.67) -- (144.44,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47,134.07) -- (169.67,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30,134.07) -- (180.46,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48,137.45) -- (135.09,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44,137.45) -- (146.37,137.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46,143.22) -- (182.46,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,143.50) -- (149.12,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38,144.56) -- (167.47,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21,145.68) -- (132.48,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.99) -- (115.64,148.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04,151.60) -- (164.38,151.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12,153.14) -- (151.32,153.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64,153.85) -- (117.29,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91,154.13) -- (130.21,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32,159.05) -- (154.68,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,159.05) -- (162.04,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29,160.60) -- (120.66,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,160.60) -- (126.91,160.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68,161.87) -- (159.63,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66,162.71) -- (124.99,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,152.37) -- (116.67,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28,158.35) -- (119.28,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13,158.63) -- (125.13,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,155.04) -- (126.64,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,148.50) -- (129.32,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,140.97) -- (131.45,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51,133.65) -- (133.51,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61,129.36) -- (136.61,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,129.36) -- (143.00,135.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92,135.27) -- (146.92,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,145.83) -- (148.50,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25,148.64) -- (151.25,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,154.69) -- (153.04,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,154.69) -- (160.53,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,143.93) -- (163.48,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,137.03) -- (166.92,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12,129.85) -- (169.12,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99,129.85) -- (177.99,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,137.03) -- (179.84,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61,129.36) -- (143.00,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12,129.85) -- (177.99,129.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51,133.65) -- (136.61,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,135.27) -- (146.92,135.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92,137.03) -- (169.12,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99,137.03) -- (179.84,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,139.42) -- (182.46,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45,140.97) -- (133.51,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,143.93) -- (166.92,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92,145.83) -- (148.50,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48,147.51) -- (166.92,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,148.50) -- (131.45,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,148.64) -- (151.25,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.37) -- (116.67,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25,154.69) -- (153.04,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,154.69) -- (163.48,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,155.04) -- (129.32,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67,158.35) -- (119.28,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13,158.63) -- (126.64,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,161.17) -- (160.53,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28,162.43) -- (125.13,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,148.64) -- (115.91,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53,154.06) -- (118.53,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,154.06) -- (126.64,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56,142.03) -- (128.56,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,142.03) -- (131.31,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,127.88) -- (133.17,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84,127.88) -- (137.84,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,127.88) -- (142.31,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40,133.79) -- (145.40,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,140.20) -- (148.50,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,151.17) -- (151.04,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65,160.04) -- (153.65,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,156.24) -- (160.53,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,148.01) -- (163.21,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00,139.49) -- (165.00,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,132.46) -- (169.40,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84,128.02) -- (170.84,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.86,128.02) -- (175.86,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,132.46) -- (178.81,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,127.88) -- (142.31,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84,128.02) -- (175.86,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40,132.46) -- (170.84,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.86,132.46) -- (178.81,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17,133.79) -- (137.84,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,133.79) -- (145.40,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00,139.49) -- (169.40,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40,140.20) -- (148.50,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,140.41) -- (182.46,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56,142.03) -- (133.17,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,148.01) -- (165.00,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,148.64) -- (115.91,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56,150.82) -- (131.31,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40,151.17) -- (151.04,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,154.06) -- (118.53,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64,154.06) -- (128.56,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,156.24) -- (163.21,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04,160.04) -- (153.65,160.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,161.45) -- (126.64,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65,163.07) -- (160.53,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26,150.82) -- (116.26,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63,158.77) -- (119.63,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,160.18) -- (124.99,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67,148.43) -- (127.67,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01,148.43) -- (130.01,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,132.88) -- (131.38,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27,132.88) -- (134.27,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78,129.50) -- (135.78,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45,129.50) -- (142.45,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44,132.88) -- (144.44,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,132.88) -- (146.09,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67,144.70) -- (149.67,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00,154.55) -- (152.00,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,159.76) -- (154.07,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.76) -- (159.43,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,154.55) -- (161.56,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,149.34) -- (163.14,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55,140.83) -- (165.55,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,132.95) -- (168.30,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50,128.59) -- (170.50,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20,128.59) -- (176.20,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,128.59) -- (178.81,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,136.18) -- (180.81,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50,128.59) -- (178.81,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78,129.50) -- (142.45,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,132.88) -- (135.78,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45,132.88) -- (146.09,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,132.95) -- (170.50,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20,132.95) -- (178.81,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,136.18) -- (180.81,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,139.14) -- (134.27,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44,139.14) -- (146.09,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55,140.83) -- (168.30,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81,144.56) -- (182.46,144.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,144.70) -- (149.67,144.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67,148.43) -- (131.38,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14,149.34) -- (165.55,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.82) -- (116.26,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67,154.55) -- (152.00,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,154.55) -- (163.14,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67,156.59) -- (130.01,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26,158.77) -- (119.63,158.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00,159.76) -- (154.07,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.76) -- (161.56,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,160.18) -- (127.67,160.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63,161.87) -- (124.99,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,162.71) -- (159.43,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78,146.95) -- (115.78,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,158.14) -- (119.21,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44,158.56) -- (124.44,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70,150.05) -- (128.70,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,136.54) -- (131.52,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,132.74) -- (134.54,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.44) -- (137.02,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.44) -- (142.86,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72,132.74) -- (144.72,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68,136.54) -- (145.68,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,139.56) -- (147.60,148.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,148.29) -- (150.35,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,156.03) -- (151.94,163.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82,158.70) -- (154.82,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46,158.70) -- (160.46,163.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25,148.71) -- (162.25,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20,139.14) -- (165.20,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,129.01) -- (169.33,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77,129.01) -- (170.77,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,129.01) -- (176.82,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,134.07) -- (179.91,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.44) -- (142.86,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,129.01) -- (176.82,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,132.74) -- (137.02,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,132.74) -- (144.72,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33,134.07) -- (170.77,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,134.07) -- (179.91,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,136.54) -- (134.54,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72,136.54) -- (145.68,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20,139.14) -- (169.33,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68,139.56) -- (147.60,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,140.13) -- (182.46,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.95) -- (115.78,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60,148.29) -- (150.35,148.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25,148.71) -- (165.20,148.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70,150.05) -- (131.52,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35,156.03) -- (151.94,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78,158.14) -- (119.21,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44,158.56) -- (128.70,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,158.70) -- (154.82,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46,158.70) -- (162.25,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21,162.36) -- (124.44,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82,162.71) -- (160.46,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,163.77) -- (160.46,163.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05,152.79) -- (118.05,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.07,158.07) -- (121.07,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68,158.07) -- (125.68,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77,140.83) -- (128.77,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31,140.83) -- (131.31,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61,132.67) -- (134.61,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99,128.51) -- (135.99,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,128.51) -- (142.72,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,132.67) -- (146.09,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22,143.85) -- (148.22,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,150.12) -- (150.97,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,152.23) -- (151.94,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,152.23) -- (161.35,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,142.17) -- (164.93,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,134.14) -- (167.40,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98,128.66) -- (170.98,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,128.66) -- (176.82,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,134.14) -- (179.98,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08,139.77) -- (181.08,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99,128.51) -- (142.72,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98,128.66) -- (176.82,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61,132.67) -- (135.99,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72,132.67) -- (146.09,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40,134.14) -- (170.98,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,134.14) -- (179.98,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98,139.77) -- (181.08,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77,140.83) -- (134.61,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93,142.17) -- (167.40,142.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08,143.29) -- (182.46,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09,143.85) -- (148.22,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77,150.05) -- (131.31,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22,150.12) -- (150.97,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97,152.23) -- (151.94,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35,152.23) -- (164.93,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.79) -- (118.05,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05,158.07) -- (121.07,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68,158.07) -- (128.77,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,161.31) -- (161.35,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05,162.29) -- (125.68,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,150.47) -- (116.60,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80,156.87) -- (118.80,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.87) -- (126.09,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,142.59) -- (128.63,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24,142.59) -- (131.24,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41,131.75) -- (134.41,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95,128.51) -- (136.95,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56,128.51) -- (141.56,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,131.75) -- (145.34,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67,143.50) -- (147.67,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,147.87) -- (150.22,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86,158.98) -- (153.86,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,158.98) -- (159.43,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,151.81) -- (161.56,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00,138.08) -- (165.00,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.92) -- (170.36,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,129.92) -- (179.36,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95,128.51) -- (141.56,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.92) -- (179.36,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41,131.75) -- (136.95,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56,131.75) -- (145.34,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00,138.08) -- (170.36,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,141.32) -- (182.46,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,142.59) -- (134.41,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34,143.50) -- (147.67,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67,147.87) -- (150.22,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.47) -- (116.60,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,151.45) -- (131.24,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56,151.81) -- (165.00,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,156.87) -- (118.80,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09,156.87) -- (128.63,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22,158.98) -- (153.86,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,158.98) -- (161.56,158.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80,162.15) -- (126.09,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86,162.85) -- (159.43,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,147.87) -- (115.91,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.04,157.65) -- (120.04,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,157.65) -- (124.99,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26,154.34) -- (127.26,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11,145.97) -- (129.11,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24,142.80) -- (131.24,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,134.50) -- (133.24,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99,129.78) -- (135.99,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38,129.78) -- (142.38,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13,134.50) -- (145.13,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64,136.75) -- (146.64,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43,145.19) -- (148.43,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21,155.32) -- (152.21,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73,155.32) -- (160.73,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,145.83) -- (164.72,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,138.79) -- (166.71,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,127.95) -- (168.36,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01,127.95) -- (172.01,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.10,127.95) -- (175.10,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,127.95) -- (178.47,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12,136.26) -- (180.12,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,127.95) -- (178.47,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99,129.78) -- (142.38,129.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,133.09) -- (172.01,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.10,133.09) -- (178.47,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24,134.50) -- (135.99,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38,134.50) -- (145.13,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,136.26) -- (180.12,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13,136.75) -- (146.64,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71,138.79) -- (168.36,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12,142.52) -- (182.46,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24,142.80) -- (133.24,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13,145.19) -- (148.43,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,145.83) -- (166.71,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11,145.97) -- (131.24,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,147.87) -- (115.91,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26,154.34) -- (131.24,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43,155.32) -- (152.21,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73,155.32) -- (164.72,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,157.65) -- (120.04,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,157.65) -- (127.26,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21,161.38) -- (160.73,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91,162.92) -- (124.99,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75,147.65) -- (114.75,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,153.71) -- (117.36,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42,159.05) -- (119.42,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,159.05) -- (124.99,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,155.32) -- (126.98,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77,147.37) -- (128.77,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,137.24) -- (131.66,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,132.10) -- (134.13,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33,128.87) -- (136.33,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38,128.87) -- (142.38,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55,132.10) -- (143.55,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,137.24) -- (146.57,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,143.78) -- (147.74,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94,143.78) -- (149.94,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73,151.52) -- (151.73,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10,159.12) -- (155.10,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,159.12) -- (159.63,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,146.60) -- (163.21,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65,135.83) -- (166.65,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.22,129.36) -- (170.22,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23,129.36) -- (177.23,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,135.83) -- (179.91,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33,128.87) -- (142.38,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.22,129.36) -- (177.23,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,132.10) -- (136.33,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38,132.10) -- (143.55,132.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65,135.83) -- (170.22,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23,135.83) -- (179.91,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66,137.24) -- (134.13,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55,137.24) -- (146.57,137.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91,141.25) -- (182.46,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,143.78) -- (149.94,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21,146.60) -- (166.65,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77,147.37) -- (131.66,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,147.65) -- (114.75,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,151.52) -- (151.73,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75,153.71) -- (117.36,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,155.32) -- (128.77,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,159.05) -- (119.42,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99,159.05) -- (126.98,159.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73,159.12) -- (155.10,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63,159.12) -- (163.21,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42,162.78) -- (124.99,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10,163.07) -- (159.63,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,149.77) -- (117.36,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80,157.30) -- (118.80,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,157.30) -- (125.54,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,147.23) -- (128.63,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,141.60) -- (131.38,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79,130.91) -- (133.79,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.94) -- (137.02,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90,128.94) -- (141.90,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,131.61) -- (144.10,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,137.59) -- (146.37,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25,143.57) -- (149.25,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,154.20) -- (151.94,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41,159.27) -- (154.41,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.27) -- (159.43,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,149.34) -- (162.66,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.76) -- (165.82,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43,132.81) -- (168.43,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08,128.16) -- (170.08,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,128.16) -- (176.89,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,132.81) -- (178.47,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29,137.38) -- (181.29,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08,128.16) -- (176.89,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02,128.94) -- (141.90,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79,130.91) -- (137.02,130.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90,131.61) -- (144.10,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43,132.81) -- (170.08,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89,132.81) -- (178.47,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47,137.38) -- (181.29,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10,137.59) -- (146.37,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82,140.76) -- (168.43,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38,141.60) -- (133.79,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37,143.57) -- (149.25,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29,144.63) -- (182.46,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63,147.23) -- (131.38,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,149.34) -- (165.82,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.77) -- (117.36,149.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25,154.20) -- (151.94,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,157.30) -- (118.80,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54,157.30) -- (128.63,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94,159.27) -- (154.41,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.43,159.27) -- (162.66,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80,162.50) -- (125.54,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41,162.57) -- (159.43,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95,150.68) -- (116.95,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46,110.22) -- (118.46,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57,155.18) -- (126.57,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18,147.37) -- (129.18,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.87) -- (130.76,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03,133.37) -- (133.03,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61,128.73) -- (136.61,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,128.73) -- (142.86,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61,133.37) -- (145.61,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,139.35) -- (147.19,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,147.73) -- (149.46,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,157.15) -- (153.04,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,157.15) -- (160.32,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52,110.22) -- (162.52,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,143.93) -- (164.72,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54,132.53) -- (167.54,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98,128.73) -- (170.98,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54,128.73) -- (176.54,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,132.53) -- (178.19,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05,136.54) -- (180.05,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61,128.73) -- (142.86,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98,128.73) -- (176.54,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54,132.53) -- (170.98,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54,132.53) -- (178.19,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03,133.37) -- (136.61,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,133.37) -- (145.61,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19,136.54) -- (180.05,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61,139.35) -- (147.19,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.87) -- (133.03,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05,143.64) -- (182.46,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72,143.93) -- (167.54,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18,147.37) -- (130.76,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19,147.73) -- (149.46,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.68) -- (116.95,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52,152.09) -- (164.72,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57,155.18) -- (129.18,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46,157.15) -- (153.04,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,157.15) -- (162.52,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95,158.84) -- (118.46,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46,162.50) -- (126.57,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04,162.71) -- (160.32,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50,151.74) -- (117.50,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66,157.08) -- (118.66,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,155.68) -- (126.98,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11,147.94) -- (129.11,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,140.76) -- (131.04,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,134.29) -- (134.13,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,128.87) -- (136.88,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93,128.87) -- (142.93,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,134.29) -- (144.99,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,140.90) -- (147.33,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,147.37) -- (150.08,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00,153.28) -- (152.00,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42,153.28) -- (161.42,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,141.67) -- (165.06,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,134.57) -- (168.30,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,132.74) -- (169.81,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80,128.44) -- (171.80,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96,128.44) -- (176.96,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,132.74) -- (179.84,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80,128.44) -- (176.96,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88,128.87) -- (142.93,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81,132.74) -- (171.80,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96,132.74) -- (179.84,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13,134.29) -- (136.88,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93,134.29) -- (144.99,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30,134.57) -- (169.81,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04,140.76) -- (134.13,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,140.90) -- (147.33,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84,141.46) -- (182.46,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,141.67) -- (168.30,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33,147.37) -- (150.08,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11,147.94) -- (131.04,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,151.74) -- (117.50,151.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,153.28) -- (165.06,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,155.68) -- (129.11,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50,157.08) -- (118.66,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,162.01) -- (161.42,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66,162.08) -- (126.98,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30,146.25) -- (115.30,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70,152.72) -- (117.70,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94,158.56) -- (118.94,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.30,155.32) -- (124.30,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98,155.32) -- (126.98,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,147.73) -- (129.04,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93,140.34) -- (131.93,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72,128.37) -- (133.72,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.43,128.37) -- (137.43,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,128.37) -- (142.31,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,134.50) -- (146.50,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98,144.21) -- (148.98,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,156.24) -- (153.58,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39,156.24) -- (160.39,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17,143.01) -- (164.17,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95,129.99) -- (167.95,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91,129.99) -- (170.91,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06,129.99) -- (178.06,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02,136.18) -- (179.02,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49,139.07) -- (181.49,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72,128.37) -- (142.31,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95,129.99) -- (178.06,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72,134.50) -- (137.43,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31,134.50) -- (146.50,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95,136.18) -- (170.91,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06,136.18) -- (179.02,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02,139.07) -- (181.49,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93,140.34) -- (133.72,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17,143.01) -- (167.95,143.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49,143.50) -- (182.46,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,144.21) -- (148.98,144.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,146.25) -- (115.30,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04,147.73) -- (131.93,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30,152.72) -- (117.70,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.30,155.32) -- (129.04,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98,156.24) -- (153.58,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39,156.24) -- (164.17,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70,158.56) -- (118.94,158.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.30,161.31) -- (126.98,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58,162.01) -- (160.39,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94,162.43) -- (124.30,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,147.94) -- (116.60,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83,157.44) -- (119.83,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26,157.44) -- (125.26,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36,145.26) -- (128.36,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,139.98) -- (131.52,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51,131.40) -- (133.51,139.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.47,128.44) -- (136.47,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,128.44) -- (143.00,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58,131.40) -- (144.58,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30,138.79) -- (146.30,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,143.71) -- (148.84,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35,154.20) -- (152.35,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35,161.17) -- (152.35,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,159.27) -- (154.07,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12,159.27) -- (160.12,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,153.71) -- (161.49,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,147.94) -- (163.90,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34,139.42) -- (165.34,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85,133.37) -- (168.85,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91,129.29) -- (170.91,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,129.29) -- (177.71,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57,133.37) -- (179.57,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.47,128.44) -- (143.00,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91,129.29) -- (177.71,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51,131.40) -- (136.47,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00,131.40) -- (144.58,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85,133.37) -- (170.91,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71,133.37) -- (179.57,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58,138.79) -- (146.30,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34,139.42) -- (168.85,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52,139.98) -- (133.51,139.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57,140.41) -- (182.46,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30,143.71) -- (148.84,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36,145.26) -- (131.52,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,147.94) -- (116.60,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90,147.94) -- (165.34,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,153.71) -- (163.90,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,154.20) -- (152.35,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60,157.44) -- (119.83,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26,157.44) -- (128.36,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35,159.27) -- (154.07,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12,159.27) -- (161.49,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35,161.17) -- (154.07,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35,161.87) -- (154.07,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83,162.01) -- (125.26,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07,162.15) -- (160.12,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40,150.40) -- (116.40,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,158.49) -- (118.60,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33,158.49) -- (125.33,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12,150.75) -- (127.12,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.24) -- (130.76,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86,133.51) -- (133.86,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74,128.73) -- (136.74,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66,128.73) -- (142.66,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,136.75) -- (146.50,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,143.22) -- (148.50,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,150.40) -- (151.87,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.90,154.62) -- (152.90,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67,154.62) -- (160.67,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,147.09) -- (162.66,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44,139.56) -- (166.44,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,134.92) -- (167.81,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15,131.61) -- (170.15,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53,128.30) -- (171.53,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68,128.30) -- (176.68,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,133.65) -- (178.81,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53,128.30) -- (176.68,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74,128.73) -- (142.66,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15,131.61) -- (171.53,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86,133.51) -- (136.74,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68,133.65) -- (178.81,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81,134.92) -- (170.15,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66,136.75) -- (146.50,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44,139.56) -- (167.81,139.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81,140.97) -- (182.46,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76,142.24) -- (133.86,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50,143.22) -- (148.50,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66,147.09) -- (166.44,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,150.40) -- (116.40,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50,150.40) -- (151.87,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12,150.75) -- (130.76,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87,154.62) -- (152.90,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67,154.62) -- (162.66,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40,158.49) -- (118.60,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33,158.49) -- (127.12,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.90,161.87) -- (160.67,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60,162.43) -- (125.33,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71,149.55) -- (115.71,154.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,154.41) -- (117.36,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01,158.28) -- (119.01,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02,158.28) -- (126.02,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.46,153.28) -- (127.46,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,147.80) -- (129.32,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,138.58) -- (131.59,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58,133.93) -- (133.58,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64,129.92) -- (135.64,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,129.92) -- (142.86,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96,133.93) -- (143.96,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,138.30) -- (146.57,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25,145.12) -- (149.25,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93,157.79) -- (153.93,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60,157.79) -- (158.60,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,149.13) -- (161.49,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48,137.94) -- (165.48,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,132.17) -- (168.36,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,127.88) -- (170.56,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,127.88) -- (176.82,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,132.17) -- (178.13,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98,110.22) -- (181.98,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98,180.52) -- (181.98,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.29) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (181.98,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98,110.29) -- (182.46,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.56,127.88) -- (176.82,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64,129.92) -- (142.86,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,132.17) -- (170.56,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82,132.17) -- (178.13,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58,133.93) -- (135.64,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86,133.93) -- (143.96,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48,137.94) -- (168.36,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96,138.30) -- (146.57,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59,138.58) -- (133.58,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13,139.28) -- (181.98,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57,145.12) -- (149.25,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98,145.19) -- (182.46,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32,147.80) -- (133.58,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49,149.13) -- (165.48,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.55) -- (115.71,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.46,153.28) -- (129.32,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71,154.41) -- (117.36,154.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25,157.79) -- (153.93,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60,157.79) -- (161.49,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36,158.28) -- (127.46,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01,162.92) -- (126.02,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93,163.21) -- (158.60,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98,180.52) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (181.98,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40,149.98) -- (116.40,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.86,158.49) -- (120.86,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23,159.19) -- (124.23,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08,153.00) -- (128.08,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73,145.90) -- (129.73,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14,139.63) -- (132.14,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65,134.21) -- (133.65,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16,129.29) -- (135.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93,129.29) -- (142.93,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,134.21) -- (145.95,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23,139.63) -- (146.23,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84,141.67) -- (148.84,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77,149.06) -- (150.77,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00,154.69) -- (152.00,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15,154.69) -- (161.15,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00,147.58) -- (163.00,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78,136.26) -- (166.78,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,132.39) -- (168.36,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77,129.01) -- (170.77,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27,129.01) -- (176.27,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,132.39) -- (179.36,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,180.52) -- (179.36,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77,129.01) -- (176.27,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16,129.29) -- (142.93,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36,132.39) -- (170.77,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27,132.39) -- (179.36,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65,134.21) -- (135.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93,134.21) -- (145.95,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78,136.26) -- (168.36,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14,139.63) -- (146.23,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,140.27) -- (182.46,140.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23,141.67) -- (148.84,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73,145.90) -- (132.14,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00,147.58) -- (166.78,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23,149.06) -- (150.77,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.98) -- (116.40,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08,153.00) -- (129.73,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77,154.69) -- (163.00,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40,158.49) -- (120.86,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23,159.19) -- (128.08,159.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00,161.73) -- (161.15,161.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40,162.36) -- (124.23,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36,180.52) -- (182.46,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (179.36,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15,152.09) -- (117.15,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.38,158.28) -- (120.38,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16,158.28) -- (126.16,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53,146.32) -- (129.53,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21,137.66) -- (132.21,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,130.20) -- (134.54,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03,130.20) -- (144.03,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,135.69) -- (144.99,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,141.53) -- (147.74,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70,149.84) -- (150.70,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17,157.93) -- (153.17,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,153.50) -- (160.53,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83,145.90) -- (163.83,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06,133.79) -- (167.06,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.08) -- (170.36,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51,129.08) -- (177.51,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.16,133.79) -- (179.16,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36,129.08) -- (177.51,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54,130.20) -- (144.03,130.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06,133.79) -- (170.36,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51,133.79) -- (179.16,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03,135.69) -- (144.99,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21,137.66) -- (134.54,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.16,140.20) -- (182.46,140.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99,141.53) -- (147.74,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83,145.90) -- (167.06,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53,146.32) -- (132.21,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74,149.84) -- (150.70,149.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,152.09) -- (117.15,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53,153.50) -- (163.83,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70,157.93) -- (153.17,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15,158.28) -- (120.38,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16,158.28) -- (129.53,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.38,162.01) -- (126.16,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17,162.29) -- (160.53,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (113.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19,149.63) -- (116.19,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15,158.70) -- (119.15,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61,158.70) -- (125.61,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98,150.61) -- (128.98,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18,146.60) -- (131.18,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,128.73) -- (132.07,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40,128.73) -- (136.40,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,128.73) -- (143.27,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,136.40) -- (145.95,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08,143.29) -- (150.08,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70,149.98) -- (150.70,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.79,160.46) -- (153.79,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92,160.46) -- (157.92,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,154.34) -- (160.32,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65,147.23) -- (164.65,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,139.35) -- (165.06,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,131.89) -- (168.71,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63,128.16) -- (170.63,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54,128.16) -- (176.54,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12,131.89) -- (180.12,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46,110.22) -- (182.46,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,110.22) -- (182.46,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63,128.16) -- (176.54,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,128.73) -- (143.27,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71,131.89) -- (170.63,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54,131.89) -- (180.12,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07,136.40) -- (136.40,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27,136.40) -- (145.95,136.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06,139.35) -- (168.71,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12,142.52) -- (182.46,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,143.29) -- (150.08,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18,146.60) -- (132.07,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65,147.23) -- (168.71,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,149.63) -- (116.19,149.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95,149.98) -- (150.70,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98,150.61) -- (131.18,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32,154.34) -- (164.65,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19,158.70) -- (128.98,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70,160.46) -- (153.79,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92,160.46) -- (160.32,160.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.79,162.92) -- (157.92,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15,162.99) -- (125.61,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72,180.59) -- (182.46,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72,145.40) --
	(113.78,145.62) --
	(113.85,145.85) --
	(113.92,146.07) --
	(113.99,146.29) --
	(114.06,146.51) --
	(114.13,146.73) --
	(114.20,146.95) --
	(114.27,147.17) --
	(114.33,147.39) --
	(114.40,147.61) --
	(114.47,147.83) --
	(114.54,148.05) --
	(114.61,148.26) --
	(114.68,148.48) --
	(114.75,148.70) --
	(114.82,148.92) --
	(114.88,149.13) --
	(114.95,149.35) --
	(115.02,149.56) --
	(115.09,149.78) --
	(115.16,149.99) --
	(115.23,150.20) --
	(115.30,150.42) --
	(115.36,150.63) --
	(115.43,150.84) --
	(115.50,151.05) --
	(115.57,151.26) --
	(115.64,151.47) --
	(115.71,151.67) --
	(115.78,151.88) --
	(115.85,152.08) --
	(115.91,152.29) --
	(115.98,152.49) --
	(116.05,152.69) --
	(116.12,152.89) --
	(116.19,153.09) --
	(116.26,153.29) --
	(116.33,153.49) --
	(116.40,153.68) --
	(116.46,153.88) --
	(116.53,154.07) --
	(116.60,154.26) --
	(116.67,154.45) --
	(116.74,154.64) --
	(116.81,154.83) --
	(116.88,155.02) --
	(116.95,155.20) --
	(117.01,155.38) --
	(117.08,155.56) --
	(117.15,155.74) --
	(117.22,155.92) --
	(117.29,156.10) --
	(117.36,156.27) --
	(117.43,156.45) --
	(117.50,156.62) --
	(117.56,156.79) --
	(117.63,156.95) --
	(117.70,157.12) --
	(117.77,157.28) --
	(117.84,157.45) --
	(117.91,157.61) --
	(117.98,157.76) --
	(118.05,157.92) --
	(118.11,158.07) --
	(118.18,158.23) --
	(118.25,158.38) --
	(118.32,158.53) --
	(118.39,158.67) --
	(118.46,158.82) --
	(118.53,158.96) --
	(118.60,159.10) --
	(118.66,159.24) --
	(118.73,159.37) --
	(118.80,159.50) --
	(118.87,159.64) --
	(118.94,159.76) --
	(119.01,159.89) --
	(119.08,160.01) --
	(119.15,160.14) --
	(119.21,160.26) --
	(119.28,160.37) --
	(119.35,160.49) --
	(119.42,160.60) --
	(119.49,160.71) --
	(119.56,160.82) --
	(119.63,160.92) --
	(119.70,161.03) --
	(119.76,161.13) --
	(119.83,161.23) --
	(119.90,161.32) --
	(119.97,161.41) --
	(120.04,161.50) --
	(120.11,161.59) --
	(120.18,161.68) --
	(120.25,161.76) --
	(120.31,161.84) --
	(120.38,161.92) --
	(120.45,161.99) --
	(120.52,162.06) --
	(120.59,162.13) --
	(120.66,162.20) --
	(120.73,162.27) --
	(120.80,162.33) --
	(120.86,162.39) --
	(120.93,162.44) --
	(121.00,162.50) --
	(121.07,162.55) --
	(121.14,162.59) --
	(121.21,162.64) --
	(121.28,162.68) --
	(121.35,162.72) --
	(121.41,162.76) --
	(121.48,162.80) --
	(121.55,162.83) --
	(121.62,162.86) --
	(121.69,162.88) --
	(121.76,162.91) --
	(121.83,162.93) --
	(121.90,162.94) --
	(121.96,162.96) --
	(122.03,162.97) --
	(122.10,162.98) --
	(122.17,162.99) --
	(122.24,162.99) --
	(122.31,162.99) --
	(122.38,162.99) --
	(122.45,162.99) --
	(122.51,162.98) --
	(122.58,162.97) --
	(122.65,162.96) --
	(122.72,162.94) --
	(122.79,162.93) --
	(122.86,162.91) --
	(122.93,162.88) --
	(123.00,162.86) --
	(123.06,162.83) --
	(123.13,162.80) --
	(123.20,162.76) --
	(123.27,162.72) --
	(123.34,162.68) --
	(123.41,162.64) --
	(123.48,162.59) --
	(123.55,162.55) --
	(123.61,162.50) --
	(123.68,162.44) --
	(123.75,162.39) --
	(123.82,162.33) --
	(123.89,162.27) --
	(123.96,162.20) --
	(124.03,162.13) --
	(124.10,162.06) --
	(124.16,161.99) --
	(124.23,161.92) --
	(124.30,161.84) --
	(124.37,161.76) --
	(124.44,161.68) --
	(124.51,161.59) --
	(124.58,161.50) --
	(124.64,161.41) --
	(124.71,161.32) --
	(124.78,161.23) --
	(124.85,161.13) --
	(124.92,161.03) --
	(124.99,160.92) --
	(125.06,160.82) --
	(125.13,160.71) --
	(125.19,160.60) --
	(125.26,160.49) --
	(125.33,160.37) --
	(125.40,160.26) --
	(125.47,160.14) --
	(125.54,160.01) --
	(125.61,159.89) --
	(125.68,159.76) --
	(125.74,159.64) --
	(125.81,159.50) --
	(125.88,159.37) --
	(125.95,159.24) --
	(126.02,159.10) --
	(126.09,158.96) --
	(126.16,158.82) --
	(126.23,158.67) --
	(126.29,158.53) --
	(126.36,158.38) --
	(126.43,158.23) --
	(126.50,158.07) --
	(126.57,157.92) --
	(126.64,157.76) --
	(126.71,157.61) --
	(126.78,157.45) --
	(126.84,157.28) --
	(126.91,157.12) --
	(126.98,156.95) --
	(127.05,156.79) --
	(127.12,156.62) --
	(127.19,156.45) --
	(127.26,156.27) --
	(127.33,156.10) --
	(127.39,155.92) --
	(127.46,155.74) --
	(127.53,155.56) --
	(127.60,155.38) --
	(127.67,155.20) --
	(127.74,155.02) --
	(127.81,154.83) --
	(127.88,154.64) --
	(127.94,154.45) --
	(128.01,154.26) --
	(128.08,154.07) --
	(128.15,153.88) --
	(128.22,153.68) --
	(128.29,153.49) --
	(128.36,153.29) --
	(128.43,153.09) --
	(128.49,152.89) --
	(128.56,152.69) --
	(128.63,152.49) --
	(128.70,152.29) --
	(128.77,152.08) --
	(128.84,151.88) --
	(128.91,151.67) --
	(128.98,151.47) --
	(129.04,151.26) --
	(129.11,151.05) --
	(129.18,150.84) --
	(129.25,150.63) --
	(129.32,150.42) --
	(129.39,150.20) --
	(129.46,149.99) --
	(129.53,149.78) --
	(129.59,149.56) --
	(129.66,149.35) --
	(129.73,149.13) --
	(129.80,148.92) --
	(129.87,148.70) --
	(129.94,148.48) --
	(130.01,148.26) --
	(130.08,148.05) --
	(130.14,147.83) --
	(130.21,147.61) --
	(130.28,147.39) --
	(130.35,147.17) --
	(130.42,146.95) --
	(130.49,146.73) --
	(130.56,146.51) --
	(130.63,146.29) --
	(130.69,146.07) --
	(130.76,145.85) --
	(130.83,145.62) --
	(130.90,145.40) --
	(130.97,145.18) --
	(131.04,144.96) --
	(131.11,144.74) --
	(131.18,144.52) --
	(131.24,144.30) --
	(131.31,144.08) --
	(131.38,143.86) --
	(131.45,143.64) --
	(131.52,143.42) --
	(131.59,143.20) --
	(131.66,142.98) --
	(131.73,142.76) --
	(131.79,142.54) --
	(131.86,142.32) --
	(131.93,142.11) --
	(132.00,141.89) --
	(132.07,141.67) --
	(132.14,141.46) --
	(132.21,141.24) --
	(132.28,141.03) --
	(132.34,140.81) --
	(132.41,140.60) --
	(132.48,140.39) --
	(132.55,140.18) --
	(132.62,139.97) --
	(132.69,139.76) --
	(132.76,139.55) --
	(132.83,139.34) --
	(132.89,139.13) --
	(132.96,138.93) --
	(133.03,138.72) --
	(133.10,138.52) --
	(133.17,138.32) --
	(133.24,138.11) --
	(133.31,137.91) --
	(133.38,137.71) --
	(133.44,137.52) --
	(133.51,137.32) --
	(133.58,137.12) --
	(133.65,136.93) --
	(133.72,136.74) --
	(133.79,136.54) --
	(133.86,136.35) --
	(133.93,136.16) --
	(133.99,135.98) --
	(134.06,135.79) --
	(134.13,135.61) --
	(134.20,135.42) --
	(134.27,135.24) --
	(134.34,135.06) --
	(134.41,134.88) --
	(134.47,134.71) --
	(134.54,134.53) --
	(134.61,134.36) --
	(134.68,134.19) --
	(134.75,134.02) --
	(134.82,133.85) --
	(134.89,133.69) --
	(134.96,133.52) --
	(135.02,133.36) --
	(135.09,133.20) --
	(135.16,133.04) --
	(135.23,132.89) --
	(135.30,132.73) --
	(135.37,132.58) --
	(135.44,132.43) --
	(135.51,132.28) --
	(135.57,132.13) --
	(135.64,131.99) --
	(135.71,131.85) --
	(135.78,131.71) --
	(135.85,131.57) --
	(135.92,131.44) --
	(135.99,131.30) --
	(136.06,131.17) --
	(136.12,131.04) --
	(136.19,130.92) --
	(136.26,130.79) --
	(136.33,130.67) --
	(136.40,130.55) --
	(136.47,130.43) --
	(136.54,130.32) --
	(136.61,130.21) --
	(136.67,130.09) --
	(136.74,129.99) --
	(136.81,129.88) --
	(136.88,129.78) --
	(136.95,129.68) --
	(137.02,129.58) --
	(137.09,129.49) --
	(137.16,129.39) --
	(137.22,129.30) --
	(137.29,129.21) --
	(137.36,129.13) --
	(137.43,129.05) --
	(137.50,128.97) --
	(137.57,128.89) --
	(137.64,128.81) --
	(137.71,128.74) --
	(137.77,128.67) --
	(137.84,128.61) --
	(137.91,128.54) --
	(137.98,128.48) --
	(138.05,128.42) --
	(138.12,128.36) --
	(138.19,128.31) --
	(138.26,128.26) --
	(138.32,128.21) --
	(138.39,128.17) --
	(138.46,128.12) --
	(138.53,128.08) --
	(138.60,128.05) --
	(138.67,128.01) --
	(138.74,127.98) --
	(138.81,127.95) --
	(138.87,127.92) --
	(138.94,127.90) --
	(139.01,127.88) --
	(139.08,127.86) --
	(139.15,127.85) --
	(139.22,127.83) --
	(139.29,127.82) --
	(139.36,127.82) --
	(139.42,127.81) --
	(139.49,127.81) --
	(139.56,127.81) --
	(139.63,127.82) --
	(139.70,127.82) --
	(139.77,127.83) --
	(139.84,127.85) --
	(139.91,127.86) --
	(139.97,127.88) --
	(140.04,127.90) --
	(140.11,127.92) --
	(140.18,127.95) --
	(140.25,127.98) --
	(140.32,128.01) --
	(140.39,128.05) --
	(140.46,128.08) --
	(140.52,128.12) --
	(140.59,128.17) --
	(140.66,128.21) --
	(140.73,128.26) --
	(140.80,128.31) --
	(140.87,128.36) --
	(140.94,128.42) --
	(141.01,128.48) --
	(141.07,128.54) --
	(141.14,128.61) --
	(141.21,128.67) --
	(141.28,128.74) --
	(141.35,128.81) --
	(141.42,128.89) --
	(141.49,128.97) --
	(141.56,129.05) --
	(141.62,129.13) --
	(141.69,129.21) --
	(141.76,129.30) --
	(141.83,129.39) --
	(141.90,129.49) --
	(141.97,129.58) --
	(142.04,129.68) --
	(142.11,129.78) --
	(142.17,129.88) --
	(142.24,129.99) --
	(142.31,130.09) --
	(142.38,130.21) --
	(142.45,130.32) --
	(142.52,130.43) --
	(142.59,130.55) --
	(142.66,130.67) --
	(142.72,130.79) --
	(142.79,130.92) --
	(142.86,131.04) --
	(142.93,131.17) --
	(143.00,131.30) --
	(143.07,131.44) --
	(143.14,131.57) --
	(143.21,131.71) --
	(143.27,131.85) --
	(143.34,131.99) --
	(143.41,132.13) --
	(143.48,132.28) --
	(143.55,132.43) --
	(143.62,132.58) --
	(143.69,132.73) --
	(143.76,132.89) --
	(143.82,133.04) --
	(143.89,133.20) --
	(143.96,133.36) --
	(144.03,133.52) --
	(144.10,133.69) --
	(144.17,133.85) --
	(144.24,134.02) --
	(144.30,134.19) --
	(144.37,134.36) --
	(144.44,134.53) --
	(144.51,134.71) --
	(144.58,134.88) --
	(144.65,135.06) --
	(144.72,135.24) --
	(144.79,135.42) --
	(144.85,135.61) --
	(144.92,135.79) --
	(144.99,135.98) --
	(145.06,136.16) --
	(145.13,136.35) --
	(145.20,136.54) --
	(145.27,136.74) --
	(145.34,136.93) --
	(145.40,137.12) --
	(145.47,137.32) --
	(145.54,137.52) --
	(145.61,137.71) --
	(145.68,137.91) --
	(145.75,138.11) --
	(145.82,138.32) --
	(145.89,138.52) --
	(145.95,138.72) --
	(146.02,138.93) --
	(146.09,139.13) --
	(146.16,139.34) --
	(146.23,139.55) --
	(146.30,139.76) --
	(146.37,139.97) --
	(146.44,140.18) --
	(146.50,140.39) --
	(146.57,140.60) --
	(146.64,140.81) --
	(146.71,141.03) --
	(146.78,141.24) --
	(146.85,141.46) --
	(146.92,141.67) --
	(146.99,141.89) --
	(147.05,142.11) --
	(147.12,142.32) --
	(147.19,142.54) --
	(147.26,142.76) --
	(147.33,142.98) --
	(147.40,143.20) --
	(147.47,143.42) --
	(147.54,143.64) --
	(147.60,143.86) --
	(147.67,144.08) --
	(147.74,144.30) --
	(147.81,144.52) --
	(147.88,144.74) --
	(147.95,144.96) --
	(148.02,145.18) --
	(148.09,145.40) --
	(148.15,145.62) --
	(148.22,145.85) --
	(148.29,146.07) --
	(148.36,146.29) --
	(148.43,146.51) --
	(148.50,146.73) --
	(148.57,146.95) --
	(148.64,147.17) --
	(148.70,147.39) --
	(148.77,147.61) --
	(148.84,147.83) --
	(148.91,148.05) --
	(148.98,148.26) --
	(149.05,148.48) --
	(149.12,148.70) --
	(149.19,148.92) --
	(149.25,149.13) --
	(149.32,149.35) --
	(149.39,149.56) --
	(149.46,149.78) --
	(149.53,149.99) --
	(149.60,150.20) --
	(149.67,150.42) --
	(149.74,150.63) --
	(149.80,150.84) --
	(149.87,151.05) --
	(149.94,151.26) --
	(150.01,151.47) --
	(150.08,151.67) --
	(150.15,151.88) --
	(150.22,152.08) --
	(150.29,152.29) --
	(150.35,152.49) --
	(150.42,152.69) --
	(150.49,152.89) --
	(150.56,153.09) --
	(150.63,153.29) --
	(150.70,153.49) --
	(150.77,153.68) --
	(150.84,153.88) --
	(150.90,154.07) --
	(150.97,154.26) --
	(151.04,154.45) --
	(151.11,154.64) --
	(151.18,154.83) --
	(151.25,155.02) --
	(151.32,155.20) --
	(151.39,155.38) --
	(151.45,155.56) --
	(151.52,155.74) --
	(151.59,155.92) --
	(151.66,156.10) --
	(151.73,156.27) --
	(151.80,156.45) --
	(151.87,156.62) --
	(151.94,156.79) --
	(152.00,156.95) --
	(152.07,157.12) --
	(152.14,157.28) --
	(152.21,157.45) --
	(152.28,157.61) --
	(152.35,157.76) --
	(152.42,157.92) --
	(152.49,158.07) --
	(152.55,158.23) --
	(152.62,158.38) --
	(152.69,158.53) --
	(152.76,158.67) --
	(152.83,158.82) --
	(152.90,158.96) --
	(152.97,159.10) --
	(153.04,159.24) --
	(153.10,159.37) --
	(153.17,159.50) --
	(153.24,159.64) --
	(153.31,159.76) --
	(153.38,159.89) --
	(153.45,160.01) --
	(153.52,160.14) --
	(153.58,160.26) --
	(153.65,160.37) --
	(153.72,160.49) --
	(153.79,160.60) --
	(153.86,160.71) --
	(153.93,160.82) --
	(154.00,160.92) --
	(154.07,161.03) --
	(154.13,161.13) --
	(154.20,161.23) --
	(154.27,161.32) --
	(154.34,161.41) --
	(154.41,161.50) --
	(154.48,161.59) --
	(154.55,161.68) --
	(154.62,161.76) --
	(154.68,161.84) --
	(154.75,161.92) --
	(154.82,161.99) --
	(154.89,162.06) --
	(154.96,162.13) --
	(155.03,162.20) --
	(155.10,162.27) --
	(155.17,162.33) --
	(155.23,162.39) --
	(155.30,162.44) --
	(155.37,162.50) --
	(155.44,162.55) --
	(155.51,162.59) --
	(155.58,162.64) --
	(155.65,162.68) --
	(155.72,162.72) --
	(155.78,162.76) --
	(155.85,162.80) --
	(155.92,162.83) --
	(155.99,162.86) --
	(156.06,162.88) --
	(156.13,162.91) --
	(156.20,162.93) --
	(156.27,162.94) --
	(156.33,162.96) --
	(156.40,162.97) --
	(156.47,162.98) --
	(156.54,162.99) --
	(156.61,162.99) --
	(156.68,162.99) --
	(156.75,162.99) --
	(156.82,162.99) --
	(156.88,162.98) --
	(156.95,162.97) --
	(157.02,162.96) --
	(157.09,162.94) --
	(157.16,162.93) --
	(157.23,162.91) --
	(157.30,162.88) --
	(157.37,162.86) --
	(157.43,162.83) --
	(157.50,162.80) --
	(157.57,162.76) --
	(157.64,162.72) --
	(157.71,162.68) --
	(157.78,162.64) --
	(157.85,162.59) --
	(157.92,162.55) --
	(157.98,162.50) --
	(158.05,162.44) --
	(158.12,162.39) --
	(158.19,162.33) --
	(158.26,162.27) --
	(158.33,162.20) --
	(158.40,162.13) --
	(158.47,162.06) --
	(158.53,161.99) --
	(158.60,161.92) --
	(158.67,161.84) --
	(158.74,161.76) --
	(158.81,161.68) --
	(158.88,161.59) --
	(158.95,161.50) --
	(159.02,161.41) --
	(159.08,161.32) --
	(159.15,161.23) --
	(159.22,161.13) --
	(159.29,161.03) --
	(159.36,160.92) --
	(159.43,160.82) --
	(159.50,160.71) --
	(159.57,160.60) --
	(159.63,160.49) --
	(159.70,160.37) --
	(159.77,160.26) --
	(159.84,160.14) --
	(159.91,160.01) --
	(159.98,159.89) --
	(160.05,159.76) --
	(160.12,159.64) --
	(160.18,159.50) --
	(160.25,159.37) --
	(160.32,159.24) --
	(160.39,159.10) --
	(160.46,158.96) --
	(160.53,158.82) --
	(160.60,158.67) --
	(160.67,158.53) --
	(160.73,158.38) --
	(160.80,158.23) --
	(160.87,158.07) --
	(160.94,157.92) --
	(161.01,157.76) --
	(161.08,157.61) --
	(161.15,157.45) --
	(161.22,157.28) --
	(161.28,157.12) --
	(161.35,156.95) --
	(161.42,156.79) --
	(161.49,156.62) --
	(161.56,156.45) --
	(161.63,156.27) --
	(161.70,156.10) --
	(161.77,155.92) --
	(161.83,155.74) --
	(161.90,155.56) --
	(161.97,155.38) --
	(162.04,155.20) --
	(162.11,155.02) --
	(162.18,154.83) --
	(162.25,154.64) --
	(162.32,154.45) --
	(162.38,154.26) --
	(162.45,154.07) --
	(162.52,153.88) --
	(162.59,153.68) --
	(162.66,153.49) --
	(162.73,153.29) --
	(162.80,153.09) --
	(162.87,152.89) --
	(162.93,152.69) --
	(163.00,152.49) --
	(163.07,152.29) --
	(163.14,152.08) --
	(163.21,151.88) --
	(163.28,151.67) --
	(163.35,151.47) --
	(163.41,151.26) --
	(163.48,151.05) --
	(163.55,150.84) --
	(163.62,150.63) --
	(163.69,150.42) --
	(163.76,150.20) --
	(163.83,149.99) --
	(163.90,149.78) --
	(163.96,149.56) --
	(164.03,149.35) --
	(164.10,149.13) --
	(164.17,148.92) --
	(164.24,148.70) --
	(164.31,148.48) --
	(164.38,148.26) --
	(164.45,148.05) --
	(164.51,147.83) --
	(164.58,147.61) --
	(164.65,147.39) --
	(164.72,147.17) --
	(164.79,146.95) --
	(164.86,146.73) --
	(164.93,146.51) --
	(165.00,146.29) --
	(165.06,146.07) --
	(165.13,145.85) --
	(165.20,145.62) --
	(165.27,145.40) --
	(165.34,145.18) --
	(165.41,144.96) --
	(165.48,144.74) --
	(165.55,144.52) --
	(165.61,144.30) --
	(165.68,144.08) --
	(165.75,143.86) --
	(165.82,143.64) --
	(165.89,143.42) --
	(165.96,143.20) --
	(166.03,142.98) --
	(166.10,142.76) --
	(166.16,142.54) --
	(166.23,142.32) --
	(166.30,142.11) --
	(166.37,141.89) --
	(166.44,141.67) --
	(166.51,141.46) --
	(166.58,141.24) --
	(166.65,141.03) --
	(166.71,140.81) --
	(166.78,140.60) --
	(166.85,140.39) --
	(166.92,140.18) --
	(166.99,139.97) --
	(167.06,139.76) --
	(167.13,139.55) --
	(167.20,139.34) --
	(167.26,139.13) --
	(167.33,138.93) --
	(167.40,138.72) --
	(167.47,138.52) --
	(167.54,138.32) --
	(167.61,138.11) --
	(167.68,137.91) --
	(167.75,137.71) --
	(167.81,137.52) --
	(167.88,137.32) --
	(167.95,137.12) --
	(168.02,136.93) --
	(168.09,136.74) --
	(168.16,136.54) --
	(168.23,136.35) --
	(168.30,136.16) --
	(168.36,135.98) --
	(168.43,135.79) --
	(168.50,135.61) --
	(168.57,135.42) --
	(168.64,135.24) --
	(168.71,135.06) --
	(168.78,134.88) --
	(168.85,134.71) --
	(168.91,134.53) --
	(168.98,134.36) --
	(169.05,134.19) --
	(169.12,134.02) --
	(169.19,133.85) --
	(169.26,133.69) --
	(169.33,133.52) --
	(169.40,133.36) --
	(169.46,133.20) --
	(169.53,133.04) --
	(169.60,132.89) --
	(169.67,132.73) --
	(169.74,132.58) --
	(169.81,132.43) --
	(169.88,132.28) --
	(169.95,132.13) --
	(170.01,131.99) --
	(170.08,131.85) --
	(170.15,131.71) --
	(170.22,131.57) --
	(170.29,131.44) --
	(170.36,131.30) --
	(170.43,131.17) --
	(170.50,131.04) --
	(170.56,130.92) --
	(170.63,130.79) --
	(170.70,130.67) --
	(170.77,130.55) --
	(170.84,130.43) --
	(170.91,130.32) --
	(170.98,130.21) --
	(171.05,130.09) --
	(171.11,129.99) --
	(171.18,129.88) --
	(171.25,129.78) --
	(171.32,129.68) --
	(171.39,129.58) --
	(171.46,129.49) --
	(171.53,129.39) --
	(171.60,129.30) --
	(171.66,129.21) --
	(171.73,129.13) --
	(171.80,129.05) --
	(171.87,128.97) --
	(171.94,128.89) --
	(172.01,128.81) --
	(172.08,128.74) --
	(172.15,128.67) --
	(172.21,128.61) --
	(172.28,128.54) --
	(172.35,128.48) --
	(172.42,128.42) --
	(172.49,128.36) --
	(172.56,128.31) --
	(172.63,128.26) --
	(172.70,128.21) --
	(172.76,128.17) --
	(172.83,128.12) --
	(172.90,128.08) --
	(172.97,128.05) --
	(173.04,128.01) --
	(173.11,127.98) --
	(173.18,127.95) --
	(173.24,127.92) --
	(173.31,127.90) --
	(173.38,127.88) --
	(173.45,127.86) --
	(173.52,127.85) --
	(173.59,127.83) --
	(173.66,127.82) --
	(173.73,127.82) --
	(173.79,127.81) --
	(173.86,127.81) --
	(173.93,127.81) --
	(174.00,127.82) --
	(174.07,127.82) --
	(174.14,127.83) --
	(174.21,127.85) --
	(174.28,127.86) --
	(174.34,127.88) --
	(174.41,127.90) --
	(174.48,127.92) --
	(174.55,127.95) --
	(174.62,127.98) --
	(174.69,128.01) --
	(174.76,128.05) --
	(174.83,128.08) --
	(174.89,128.12) --
	(174.96,128.17) --
	(175.03,128.21) --
	(175.10,128.26) --
	(175.17,128.31) --
	(175.24,128.36) --
	(175.31,128.42) --
	(175.38,128.48) --
	(175.44,128.54) --
	(175.51,128.61) --
	(175.58,128.67) --
	(175.65,128.74) --
	(175.72,128.81) --
	(175.79,128.89) --
	(175.86,128.97) --
	(175.93,129.05) --
	(175.99,129.13) --
	(176.06,129.21) --
	(176.13,129.30) --
	(176.20,129.39) --
	(176.27,129.49) --
	(176.34,129.58) --
	(176.41,129.68) --
	(176.48,129.78) --
	(176.54,129.88) --
	(176.61,129.99) --
	(176.68,130.09) --
	(176.75,130.21) --
	(176.82,130.32) --
	(176.89,130.43) --
	(176.96,130.55) --
	(177.03,130.67) --
	(177.09,130.79) --
	(177.16,130.92) --
	(177.23,131.04) --
	(177.30,131.17) --
	(177.37,131.30) --
	(177.44,131.44) --
	(177.51,131.57) --
	(177.58,131.71) --
	(177.64,131.85) --
	(177.71,131.99) --
	(177.78,132.13) --
	(177.85,132.28) --
	(177.92,132.43) --
	(177.99,132.58) --
	(178.06,132.73) --
	(178.13,132.89) --
	(178.19,133.04) --
	(178.26,133.20) --
	(178.33,133.36) --
	(178.40,133.52) --
	(178.47,133.69) --
	(178.54,133.85) --
	(178.61,134.02) --
	(178.68,134.19) --
	(178.74,134.36) --
	(178.81,134.53) --
	(178.88,134.71) --
	(178.95,134.88) --
	(179.02,135.06) --
	(179.09,135.24) --
	(179.16,135.42) --
	(179.23,135.61) --
	(179.29,135.79) --
	(179.36,135.98) --
	(179.43,136.16) --
	(179.50,136.35) --
	(179.57,136.54) --
	(179.64,136.74) --
	(179.71,136.93) --
	(179.78,137.12) --
	(179.84,137.32) --
	(179.91,137.52) --
	(179.98,137.71) --
	(180.05,137.91) --
	(180.12,138.11) --
	(180.19,138.32) --
	(180.26,138.52) --
	(180.33,138.72) --
	(180.39,138.93) --
	(180.46,139.13) --
	(180.53,139.34) --
	(180.60,139.55) --
	(180.67,139.76) --
	(180.74,139.97) --
	(180.81,140.18) --
	(180.88,140.39) --
	(180.94,140.60) --
	(181.01,140.81) --
	(181.08,141.03) --
	(181.15,141.24) --
	(181.22,141.46) --
	(181.29,141.67) --
	(181.36,141.89) --
	(181.43,142.11) --
	(181.49,142.32) --
	(181.56,142.54) --
	(181.63,142.76) --
	(181.70,142.98) --
	(181.77,143.20) --
	(181.84,143.42) --
	(181.91,143.64) --
	(181.98,143.86) --
	(182.04,144.08) --
	(182.11,144.30) --
	(182.18,144.52) --
	(182.25,144.74) --
	(182.32,144.96) --
	(182.39,145.18) --
	(182.46,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28,106.70) rectangle (185.89,184.10);
\end{scope}
\begin{scope}
\path[clip] (110.28, 23.80) rectangle (185.89,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.28, 23.80) rectangle (185.89,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 65.38) -- (114.82, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78, 66.65) -- (115.78, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 68.83) -- (116.19, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 71.65) -- (117.08, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56, 73.62) -- (117.56, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 74.11) -- (118.32, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46, 75.73) -- (118.46, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.57) -- (119.01, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 78.12) -- (119.76, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.07, 79.25) -- (121.07, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.34, 79.25) -- (123.34, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78, 77.42) -- (124.78, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.57) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.32) -- (126.29, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 71.44) -- (127.05, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.44) -- (127.53, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 68.62) -- (128.29, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 67.07) -- (129.32, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.96) -- (129.80, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 27.32) -- (130.63, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.43) -- (130.63, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 60.04) -- (130.97, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 60.04) -- (131.52, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 56.17) -- (132.28, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.07) -- (133.44, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 27.32) -- (135.16, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.57) -- (135.16, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.17) -- (136.54, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 44.98) -- (137.98, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 44.98) -- (141.21, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.17) -- (142.38, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 48.57) -- (143.00, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 50.19) -- (144.24, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 52.30) -- (145.13, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 54.41) -- (146.16, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 56.66) -- (146.64, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 58.77) -- (147.19, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 60.74) -- (148.02, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 62.92) -- (148.29, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 62.92) -- (148.77, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 64.89) -- (149.19, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 66.65) -- (149.94, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.31) -- (151.11, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.21) -- (151.80, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52, 75.73) -- (153.52, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.33) -- (154.48, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 79.39) -- (155.30, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.33) -- (158.40, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.28) -- (159.29, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32, 75.73) -- (160.32, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 71.58) -- (161.49, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 68.41) -- (162.80, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.24) -- (163.83, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.48) -- (164.65, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 61.51) -- (165.55, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 59.33) -- (166.10, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 56.03) -- (166.85, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 52.79) -- (167.81, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.31) -- (168.64, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 50.04) -- (169.33, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 48.00) -- (170.43, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 46.17) -- (171.32, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 44.91) -- (172.42, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 44.91) -- (175.31, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 46.17) -- (176.68, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.00) -- (177.30, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 48.99) -- (177.92, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 48.99) -- (178.61, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 52.44) -- (179.71, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.26, 55.53) -- (180.26, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 57.36) -- (181.15, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 58.84) -- (181.70, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 44.91) -- (175.31, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 44.98) -- (141.21, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.17) -- (142.38, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 46.17) -- (172.42, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.17) -- (176.68, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 48.00) -- (171.32, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 48.00) -- (177.30, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.57) -- (136.54, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 48.57) -- (143.00, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.99) -- (178.61, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 50.04) -- (170.43, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 50.19) -- (144.24, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 50.54) -- (178.61, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.31) -- (169.33, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 52.30) -- (145.13, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 52.44) -- (179.71, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 52.79) -- (168.64, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.07) -- (135.16, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 54.41) -- (146.16, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 55.53) -- (180.26, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 56.03) -- (167.81, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 56.17) -- (133.44, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 56.66) -- (146.64, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.26, 57.36) -- (181.15, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 58.77) -- (147.19, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 58.84) -- (181.70, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 59.33) -- (166.85, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 60.04) -- (130.97, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 60.04) -- (132.28, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 60.74) -- (148.02, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 61.23) -- (131.52, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 61.51) -- (166.10, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.51) -- (182.46, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.43) -- (130.97, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 62.92) -- (148.77, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.48) -- (165.55, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 64.89) -- (149.19, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.96) -- (130.63, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.24) -- (164.65, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 65.38) -- (114.82, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 66.65) -- (115.78, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 66.65) -- (149.94, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 67.07) -- (129.80, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 68.41) -- (163.83, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 68.62) -- (129.32, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 68.83) -- (116.19, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 70.31) -- (151.11, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 71.44) -- (128.29, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 71.58) -- (162.80, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 71.65) -- (117.08, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 72.21) -- (151.80, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 73.62) -- (117.56, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.56, 74.11) -- (118.32, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.32) -- (127.53, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 75.73) -- (118.46, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 75.73) -- (153.52, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32, 75.73) -- (161.49, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46, 76.57) -- (119.01, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.57) -- (126.29, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.28) -- (160.32, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78, 77.42) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 78.12) -- (119.76, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 78.33) -- (154.48, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.33) -- (159.29, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 79.25) -- (121.07, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.34, 79.25) -- (124.78, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.39) -- (155.30, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 79.74) -- (158.40, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.07, 80.02) -- (123.34, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 64.75) -- (114.95, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 67.35) -- (115.64, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 69.32) -- (116.19, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 71.22) -- (116.74, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 72.49) -- (118.05, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 77.49) -- (119.90, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.07, 79.25) -- (121.07, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.25) -- (123.82, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.12) -- (124.58, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.01) -- (125.61, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 73.83) -- (126.57, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 72.49) -- (127.39, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 67.28) -- (128.01, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.28) -- (129.04, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.82) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.51) -- (130.69, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86, 53.84) -- (131.86, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24, 53.84) -- (133.24, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 27.32) -- (133.86, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 51.94) -- (133.86, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 49.34) -- (134.54, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30, 49.34) -- (135.30, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.53) -- (136.61, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.33) -- (137.71, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 45.33) -- (141.49, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 27.32) -- (142.79, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 46.53) -- (142.79, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 50.19) -- (144.24, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 50.19) -- (145.95, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 57.64) -- (146.99, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 61.58) -- (148.70, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 65.31) -- (149.46, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 67.78) -- (150.08, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 67.78) -- (150.77, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 72.35) -- (151.32, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 74.32) -- (152.21, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 74.32) -- (152.62, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 76.36) -- (153.65, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 77.91) -- (154.34, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.03, 78.68) -- (155.03, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.75) -- (158.67, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.01) -- (159.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 74.11) -- (161.01, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.30) -- (161.97, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.20) -- (162.93, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 65.88) -- (163.76, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 59.40) -- (164.65, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96, 59.40) -- (165.96, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.03) -- (166.71, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 53.98) -- (168.02, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 52.58) -- (168.36, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.04) -- (168.91, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.29, 47.58) -- (170.29, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.03) -- (171.18, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 44.98) -- (172.15, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 46.03) -- (172.49, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.03, 44.98) -- (175.03, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 46.03) -- (175.99, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 46.03) -- (176.68, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 47.58) -- (177.44, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47, 49.83) -- (178.47, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 52.01) -- (179.29, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19, 54.48) -- (180.19, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 54.48) -- (180.67, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 57.43) -- (181.43, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 44.98) -- (175.03, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.33) -- (142.79, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.03) -- (172.15, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 46.03) -- (176.68, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.53) -- (137.71, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 46.53) -- (142.79, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.29, 47.58) -- (172.49, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 47.58) -- (177.44, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 49.34) -- (136.61, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 49.83) -- (178.47, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.04) -- (170.29, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 50.19) -- (145.95, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 51.94) -- (135.30, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47, 52.01) -- (179.29, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 52.58) -- (168.91, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 53.77) -- (145.95, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86, 53.84) -- (133.86, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 53.98) -- (168.36, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 54.48) -- (180.67, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.03) -- (168.02, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19, 57.43) -- (181.43, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86, 57.50) -- (133.24, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 57.64) -- (146.99, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 59.40) -- (166.71, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 60.81) -- (182.46, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.51) -- (131.86, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 61.58) -- (148.70, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 62.50) -- (165.96, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.75) -- (114.95, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.82) -- (130.69, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 65.31) -- (149.46, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 65.88) -- (164.65, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 67.28) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 67.35) -- (115.64, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 67.78) -- (150.77, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.20) -- (163.76, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 69.32) -- (116.19, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 70.10) -- (129.04, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 70.17) -- (150.77, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 71.22) -- (116.74, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.30) -- (162.93, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 72.35) -- (151.32, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 72.49) -- (118.05, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 72.49) -- (128.01, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 73.83) -- (127.39, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 74.11) -- (161.97, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 74.32) -- (152.62, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.01) -- (126.57, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.01) -- (161.01, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 76.36) -- (153.65, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 77.49) -- (119.90, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 77.91) -- (154.34, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.12) -- (125.61, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 78.68) -- (155.03, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.75) -- (159.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 79.25) -- (121.07, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.25) -- (124.58, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.03, 79.88) -- (158.67, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.07, 80.09) -- (123.82, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 63.91) -- (114.47, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 65.95) -- (115.30, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 69.04) -- (116.26, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 74.11) -- (116.26, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.01) -- (116.53, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 71.01) -- (117.36, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 71.01) -- (118.73, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63, 76.57) -- (119.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 78.75) -- (120.73, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 78.75) -- (123.82, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.71, 77.42) -- (124.71, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.57) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.95) -- (126.36, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 73.41) -- (127.12, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.65) -- (127.53, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.40) -- (128.29, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 64.12) -- (129.25, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 64.12) -- (130.21, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.64) -- (130.63, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.11) -- (131.18, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79, 58.14) -- (131.79, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.24) -- (132.34, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 56.24) -- (132.69, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 48.50) -- (133.31, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 51.52) -- (134.06, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 49.97) -- (134.82, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64, 48.50) -- (135.64, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.81) -- (136.61, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.40) -- (137.50, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 45.40) -- (141.56, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.81) -- (142.38, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.41, 47.58) -- (143.41, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 50.61) -- (144.30, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.85, 52.23) -- (144.85, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 53.42) -- (145.40, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 54.90) -- (145.95, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 56.80) -- (146.78, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67, 59.97) -- (147.67, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 60.74) -- (147.95, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 60.74) -- (148.70, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 65.24) -- (149.05, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60, 65.24) -- (149.60, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 67.71) -- (150.15, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 71.22) -- (151.25, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 74.04) -- (152.42, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 75.17) -- (152.97, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.13, 76.85) -- (154.13, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 78.54) -- (154.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.54) -- (158.40, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 74.95) -- (159.36, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 77.84) -- (159.36, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 76.08) -- (160.25, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 74.95) -- (160.94, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.51) -- (161.77, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.68) -- (162.80, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 68.27) -- (163.28, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 62.64) -- (164.45, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.67) -- (165.41, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 57.01) -- (166.30, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.62) -- (167.54, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.72) -- (168.16, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.98, 50.68) -- (168.98, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 47.79) -- (169.67, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.54) -- (171.39, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 45.54) -- (176.27, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 47.79) -- (177.30, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 48.92) -- (177.99, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 48.92) -- (178.68, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 51.80) -- (179.09, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 53.70) -- (180.12, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 53.70) -- (181.22, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.04, 60.25) -- (182.04, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.18, 61.51) -- (182.18, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.40) -- (141.56, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.54) -- (176.27, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.81) -- (137.50, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 46.81) -- (142.38, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 47.58) -- (143.41, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 47.79) -- (171.39, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 47.79) -- (177.30, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 48.43) -- (143.41, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 48.50) -- (136.61, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.92) -- (178.68, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 49.97) -- (135.64, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.41, 50.61) -- (144.30, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.98, 50.68) -- (169.67, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 51.03) -- (178.68, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 51.52) -- (134.82, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 51.80) -- (179.09, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 52.23) -- (144.85, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.72) -- (168.98, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.85, 53.42) -- (145.40, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 53.70) -- (181.22, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 54.55) -- (136.61, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.62) -- (168.16, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 54.90) -- (145.95, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.24) -- (133.31, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 56.80) -- (146.78, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 57.01) -- (167.54, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 57.08) -- (181.22, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79, 58.14) -- (132.69, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 59.97) -- (147.67, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.11) -- (131.79, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 60.25) -- (182.04, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.67) -- (166.30, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67, 60.74) -- (148.70, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.04, 61.51) -- (182.18, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.64) -- (131.18, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 62.64) -- (165.41, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.18, 62.99) -- (182.46, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.91) -- (114.47, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 63.98) -- (148.70, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 64.12) -- (130.63, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 65.24) -- (149.60, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 65.95) -- (115.30, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.72) -- (130.21, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 67.71) -- (150.15, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 68.27) -- (164.45, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 69.04) -- (116.26, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.40) -- (129.25, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.68) -- (163.28, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.01) -- (118.73, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 71.22) -- (151.25, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.51) -- (162.80, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.65) -- (128.29, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 73.41) -- (127.53, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 74.04) -- (152.42, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 74.11) -- (116.53, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 74.88) -- (118.73, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.95) -- (127.12, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 74.95) -- (161.77, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 75.17) -- (152.97, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 76.08) -- (160.94, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 76.57) -- (119.63, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.57) -- (126.36, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 76.85) -- (159.36, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.71, 77.42) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 77.84) -- (160.25, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 78.54) -- (154.89, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.54) -- (159.36, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 78.75) -- (120.73, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 78.75) -- (124.71, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 79.74) -- (123.82, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 79.88) -- (158.40, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 63.48) -- (114.06, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 63.48) -- (115.43, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 69.82) -- (116.33, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 72.14) -- (117.01, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 73.76) -- (117.77, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 75.17) -- (118.80, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 78.19) -- (120.25, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 78.19) -- (124.37, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 75.09) -- (125.68, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 71.30) -- (127.39, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.13) -- (128.77, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 65.45) -- (129.53, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 61.73) -- (130.97, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.77) -- (131.52, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.59) -- (132.55, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 55.81) -- (132.96, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 52.79) -- (133.65, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 50.40) -- (134.06, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 50.40) -- (134.82, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.14) -- (135.44, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.46) -- (136.74, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 44.91) -- (137.64, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.52, 44.91) -- (140.52, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.46) -- (142.38, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48, 44.91) -- (143.48, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 50.40) -- (144.30, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 52.51) -- (145.34, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 56.03) -- (146.50, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40, 57.78) -- (147.40, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 61.37) -- (148.29, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 65.10) -- (149.32, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 67.07) -- (150.15, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 69.96) -- (150.97, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 72.21) -- (151.73, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 75.02) -- (153.24, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.05) -- (154.82, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (158.74, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.08) -- (159.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 73.76) -- (160.87, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 72.07) -- (161.56, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 69.89) -- (162.25, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14, 68.34) -- (163.14, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 63.77) -- (164.31, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.87) -- (165.27, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82, 59.75) -- (165.82, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.66) -- (166.71, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 54.76) -- (167.47, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 52.86) -- (167.88, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.66) -- (168.43, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.96) -- (168.91, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 47.93) -- (169.74, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.05, 46.31) -- (171.05, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.19) -- (171.73, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 45.19) -- (175.44, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 46.31) -- (176.34, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 46.31) -- (177.37, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19, 49.76) -- (178.19, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 50.47) -- (178.81, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 52.37) -- (179.36, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 54.48) -- (180.46, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 58.56) -- (181.56, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 44.91) -- (143.48, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.19) -- (175.44, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 45.26) -- (140.52, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.05, 46.31) -- (171.73, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 46.31) -- (177.37, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.46) -- (137.64, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.52, 46.46) -- (142.38, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 47.93) -- (171.05, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 47.93) -- (177.37, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.14) -- (136.74, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 48.14) -- (143.48, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 49.76) -- (178.19, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 50.40) -- (135.44, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48, 50.40) -- (144.30, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19, 50.47) -- (178.81, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.96) -- (169.74, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.66) -- (168.91, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 52.37) -- (179.36, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 52.51) -- (145.34, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 52.79) -- (134.82, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 52.86) -- (168.43, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 54.48) -- (180.46, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 54.76) -- (168.91, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 55.81) -- (133.65, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 56.03) -- (146.50, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.59) -- (132.96, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.66) -- (167.47, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 57.78) -- (147.40, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 58.56) -- (182.46, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.77) -- (132.55, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82, 59.75) -- (166.71, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 61.37) -- (148.29, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 61.73) -- (131.52, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.87) -- (165.82, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 62.15) -- (182.46, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.48) -- (115.43, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 63.77) -- (165.27, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 65.10) -- (149.32, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 65.45) -- (130.97, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 65.74) -- (115.43, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 67.07) -- (150.15, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.13) -- (129.53, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14, 68.34) -- (164.31, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 69.82) -- (116.33, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 69.89) -- (163.14, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 69.96) -- (150.97, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 71.30) -- (128.77, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 72.07) -- (163.14, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 72.14) -- (117.01, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 72.21) -- (151.73, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 73.76) -- (117.77, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 73.76) -- (161.56, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 75.02) -- (153.24, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 75.09) -- (127.39, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 75.09) -- (161.56, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 75.17) -- (118.80, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.08) -- (160.87, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 78.05) -- (154.82, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (159.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 78.19) -- (120.25, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 78.19) -- (125.68, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.74) -- (158.74, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 79.81) -- (124.37, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 64.54) -- (114.75, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 67.50) -- (115.64, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 69.54) -- (116.33, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 71.30) -- (116.67, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 71.30) -- (117.50, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 72.63) -- (117.63, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53, 74.88) -- (118.53, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 76.92) -- (119.76, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 78.82) -- (120.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.06, 79.74) -- (123.06, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.96, 78.82) -- (123.96, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.92) -- (125.13, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 75.31) -- (126.16, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 72.77) -- (126.84, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 69.47) -- (128.08, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 63.20) -- (129.18, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 65.17) -- (130.01, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35, 63.20) -- (130.35, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 57.86) -- (131.73, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.39) -- (132.83, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.77) -- (133.44, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13, 52.08) -- (134.13, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75, 50.47) -- (134.75, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.48) -- (135.16, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.44) -- (135.99, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.60) -- (136.61, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 44.98) -- (137.57, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.80, 44.98) -- (140.80, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.60) -- (142.38, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 44.98) -- (143.69, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 51.31) -- (145.06, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 55.39) -- (146.50, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 58.56) -- (147.19, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 61.37) -- (148.50, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 66.16) -- (149.53, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70, 66.16) -- (150.70, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 71.22) -- (151.11, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 72.91) -- (151.66, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 74.11) -- (152.76, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 77.35) -- (153.86, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 77.35) -- (154.48, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.44, 79.18) -- (155.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.57, 79.18) -- (157.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.35) -- (159.29, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.94) -- (160.12, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 74.04) -- (160.67, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 73.12) -- (161.63, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.94) -- (162.18, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.75) -- (162.80, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 66.58) -- (163.41, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 62.99) -- (164.58, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 61.09) -- (165.48, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.26) -- (165.89, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.24) -- (166.78, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.13) -- (167.68, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 48.36) -- (168.36, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.36) -- (169.81, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 46.46) -- (170.91, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.19) -- (172.21, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.86, 45.19) -- (175.86, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.03, 46.60) -- (177.03, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 49.20) -- (178.33, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 51.52) -- (179.64, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 55.39) -- (180.67, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 55.39) -- (181.22, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 44.98) -- (143.69, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.19) -- (175.86, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 46.46) -- (172.21, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.60) -- (137.57, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.80, 46.60) -- (142.38, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.86, 46.60) -- (177.03, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.44) -- (136.61, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 48.36) -- (170.91, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 48.43) -- (136.61, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 48.43) -- (143.69, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.03, 49.20) -- (178.33, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.48) -- (135.99, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75, 50.47) -- (135.16, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 51.31) -- (145.06, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 51.52) -- (179.64, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 52.01) -- (169.81, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13, 52.08) -- (134.75, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.77) -- (134.13, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.13) -- (168.36, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.39) -- (133.44, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 55.39) -- (146.50, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 55.39) -- (181.22, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.24) -- (167.68, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 57.86) -- (132.83, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 58.49) -- (181.22, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 58.56) -- (147.19, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.26) -- (166.78, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 60.60) -- (182.46, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 61.09) -- (165.89, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 61.37) -- (148.50, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 62.99) -- (165.48, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 63.20) -- (131.73, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.54) -- (114.75, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 65.17) -- (130.35, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 66.16) -- (150.70, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 66.58) -- (164.58, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 67.21) -- (130.01, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 67.50) -- (115.64, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 69.11) -- (150.70, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 69.47) -- (129.18, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 69.54) -- (116.33, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.75) -- (163.41, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 70.31) -- (129.18, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.94) -- (162.80, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70, 71.22) -- (151.11, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 71.30) -- (117.50, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 72.63) -- (117.63, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 72.77) -- (128.08, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 72.91) -- (151.66, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 73.12) -- (162.18, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 74.04) -- (161.63, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 74.11) -- (152.76, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 74.88) -- (118.53, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 75.31) -- (126.84, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.94) -- (161.63, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53, 76.92) -- (119.76, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.92) -- (126.16, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 77.35) -- (154.48, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.35) -- (160.12, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53, 77.70) -- (119.76, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 78.82) -- (120.80, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.96, 78.82) -- (126.16, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 79.18) -- (155.44, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.57, 79.18) -- (159.29, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.06, 79.74) -- (123.96, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.44, 79.88) -- (157.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.95) -- (123.06, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 64.54) -- (114.47, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 65.38) -- (115.02, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 67.07) -- (115.36, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 67.07) -- (116.26, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 72.35) -- (117.15, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 72.35) -- (117.84, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 74.67) -- (118.18, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 76.78) -- (118.94, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 76.78) -- (120.11, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.04) -- (120.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.04) -- (123.82, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85, 77.42) -- (124.85, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.78) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 75.17) -- (126.16, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 73.41) -- (127.05, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.47) -- (128.01, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 67.07) -- (129.11, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.89) -- (130.01, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.50) -- (130.42, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11, 60.88) -- (131.11, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 55.25) -- (131.73, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.89, 55.25) -- (132.89, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.21) -- (133.51, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 51.24) -- (134.54, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.23, 48.14) -- (135.23, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 45.89) -- (136.61, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.54) -- (137.71, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 45.54) -- (141.42, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 46.88) -- (142.93, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 49.76) -- (144.24, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79, 51.87) -- (144.79, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 53.77) -- (145.82, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 56.94) -- (146.57, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 58.98) -- (147.47, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 62.08) -- (148.29, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 63.70) -- (148.98, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 66.23) -- (149.80, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 69.75) -- (150.84, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 72.28) -- (151.66, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 74.46) -- (152.42, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 72.28) -- (152.62, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07, 76.43) -- (154.07, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 78.40) -- (154.41, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.40) -- (158.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.15) -- (159.63, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 74.18) -- (161.01, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 71.58) -- (161.70, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 75.17) -- (161.70, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 69.04) -- (162.93, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 75.17) -- (162.93, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 67.57) -- (163.41, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 66.79) -- (163.76, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 64.05) -- (164.45, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 63.41) -- (165.13, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.09) -- (165.27, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.21) -- (166.23, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.39) -- (166.99, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.79) -- (168.02, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.52) -- (168.57, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.34) -- (169.40, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.65) -- (170.15, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.60, 45.89) -- (171.60, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.35, 45.12) -- (172.35, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.96, 45.12) -- (174.96, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 45.89) -- (175.99, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 47.30) -- (177.37, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19, 49.27) -- (178.19, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 52.16) -- (179.43, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 54.76) -- (179.98, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 56.17) -- (180.81, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 58.63) -- (181.70, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.35, 45.12) -- (174.96, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.54) -- (141.42, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 45.89) -- (137.71, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.60, 45.89) -- (172.35, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.96, 45.89) -- (175.99, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.88) -- (137.71, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 46.88) -- (142.93, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 47.30) -- (177.37, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.65) -- (171.60, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.23, 48.14) -- (136.61, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 49.27) -- (178.19, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.34) -- (170.15, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 49.76) -- (144.24, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 51.24) -- (136.61, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.52) -- (169.40, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 51.87) -- (144.79, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.19, 52.16) -- (179.43, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 52.30) -- (169.40, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.79) -- (168.57, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.21) -- (134.54, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79, 53.77) -- (145.82, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 54.76) -- (179.98, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 55.25) -- (134.54, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.39) -- (168.02, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 56.17) -- (180.81, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.94) -- (146.57, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.21) -- (166.99, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.42) -- (132.89, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 58.63) -- (181.70, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 58.98) -- (147.47, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11, 60.88) -- (131.73, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.02) -- (182.46, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.09) -- (166.23, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 62.08) -- (148.29, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.50) -- (131.11, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 63.41) -- (165.27, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 63.70) -- (148.98, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 64.05) -- (165.13, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.54) -- (114.47, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.89) -- (130.42, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 65.38) -- (115.02, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 66.23) -- (149.80, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 66.79) -- (164.45, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 67.07) -- (116.26, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 67.07) -- (130.01, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 67.57) -- (163.76, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 69.04) -- (163.41, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.47) -- (129.11, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 69.75) -- (150.84, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 70.17) -- (116.26, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 71.58) -- (162.93, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 72.28) -- (152.62, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 72.35) -- (117.84, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 72.98) -- (162.93, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 73.41) -- (128.01, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 74.18) -- (161.70, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 74.46) -- (152.42, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 74.67) -- (118.18, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 75.17) -- (127.05, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 75.17) -- (162.93, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.15) -- (161.01, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 76.15) -- (162.93, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 76.43) -- (154.07, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 76.78) -- (120.11, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.78) -- (126.16, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.85, 77.42) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 77.91) -- (120.11, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07, 78.40) -- (154.41, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.40) -- (159.63, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.04) -- (120.80, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.04) -- (124.85, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 79.60) -- (158.67, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.95) -- (123.82, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 80.02) -- (158.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.13, 63.41) -- (114.13, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 63.41) -- (114.95, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 67.57) -- (116.05, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 70.94) -- (116.74, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 72.56) -- (117.22, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 74.18) -- (117.91, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 75.38) -- (118.60, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 77.35) -- (120.18, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00, 79.11) -- (121.00, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.68) -- (123.75, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 77.49) -- (125.13, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.29) -- (125.61, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.74) -- (126.29, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.70) -- (127.12, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 70.38) -- (128.08, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 61.30) -- (129.04, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 65.24) -- (129.73, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.36) -- (130.56, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 59.90) -- (131.38, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.36) -- (132.00, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48, 56.31) -- (132.48, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03, 53.77) -- (133.03, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 50.11) -- (134.54, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.50) -- (135.37, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.51) -- (136.33, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.95) -- (136.67, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.47) -- (137.29, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.87, 44.91) -- (138.87, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.66, 44.91) -- (140.66, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 45.47) -- (141.76, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 47.58) -- (143.07, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 47.58) -- (143.69, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 51.45) -- (145.06, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.90) -- (145.82, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 55.81) -- (146.23, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.77) -- (147.05, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 58.77) -- (147.47, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 61.30) -- (148.29, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 63.63) -- (148.64, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 66.02) -- (148.70, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 66.02) -- (149.32, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 67.50) -- (150.15, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 69.75) -- (150.77, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 73.69) -- (152.28, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 73.69) -- (153.24, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.00, 76.57) -- (154.00, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.33) -- (154.82, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.51, 79.39) -- (155.51, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.71, 79.39) -- (157.71, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.33) -- (158.53, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 76.57) -- (159.70, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.18) -- (160.73, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.22) -- (161.77, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66, 68.27) -- (162.66, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 65.45) -- (163.62, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.20) -- (164.65, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.11) -- (165.48, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 56.94) -- (166.51, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.83) -- (167.40, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.59) -- (168.50, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 49.27) -- (169.53, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 46.95) -- (170.50, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.26) -- (172.01, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 45.26) -- (175.44, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13, 45.82) -- (176.13, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 46.95) -- (176.82, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 48.92) -- (178.06, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 50.11) -- (178.33, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 52.08) -- (179.57, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.26, 55.32) -- (180.26, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 55.32) -- (180.60, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 57.86) -- (181.29, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98, 60.39) -- (181.98, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.87, 44.91) -- (140.66, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.26) -- (175.44, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.47) -- (138.87, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.66, 45.47) -- (141.76, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 45.82) -- (176.13, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.95) -- (137.29, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 46.95) -- (172.01, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13, 46.95) -- (176.82, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.51) -- (136.67, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 47.58) -- (143.69, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.50) -- (136.33, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 48.92) -- (178.06, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 49.27) -- (170.50, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 50.11) -- (135.37, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 50.11) -- (178.33, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 50.19) -- (143.69, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 51.45) -- (145.06, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.59) -- (169.53, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 52.08) -- (179.57, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03, 53.77) -- (134.54, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.83) -- (168.50, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 54.90) -- (145.82, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 55.32) -- (180.60, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 55.81) -- (146.23, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48, 56.31) -- (133.03, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 56.94) -- (167.40, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.36) -- (132.48, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.26, 57.86) -- (181.29, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 58.77) -- (147.47, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 59.90) -- (132.00, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.11) -- (166.51, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 60.39) -- (181.98, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 61.30) -- (131.38, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 61.30) -- (148.29, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.36) -- (131.38, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98, 62.57) -- (182.46, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.20) -- (165.48, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.41) -- (114.95, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 63.63) -- (148.64, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 65.24) -- (130.56, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.13, 65.31) -- (114.95, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 65.45) -- (164.65, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 66.02) -- (149.32, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 67.50) -- (148.70, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 67.50) -- (150.15, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 67.57) -- (116.05, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.85) -- (129.73, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66, 68.27) -- (163.62, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 69.75) -- (150.77, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 70.38) -- (129.04, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66, 70.66) -- (163.62, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 70.94) -- (116.74, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.22) -- (162.66, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 72.56) -- (117.22, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.70) -- (128.08, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 73.69) -- (153.24, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 74.18) -- (117.91, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.18) -- (161.77, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.74) -- (127.12, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 75.38) -- (118.60, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 75.94) -- (153.24, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.29) -- (126.29, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 76.57) -- (154.00, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 76.57) -- (160.73, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 77.35) -- (120.18, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 77.49) -- (125.61, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 78.33) -- (154.82, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.33) -- (159.70, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.68) -- (125.13, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 79.11) -- (121.00, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.39) -- (155.51, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.71, 79.39) -- (158.53, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.51, 79.88) -- (157.71, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00, 80.02) -- (123.75, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 64.40) -- (114.47, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 67.00) -- (115.30, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 68.97) -- (116.33, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 72.70) -- (117.15, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70, 72.70) -- (117.70, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 75.31) -- (118.73, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 77.49) -- (119.76, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 78.89) -- (120.66, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.19) -- (124.23, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.49) -- (125.19, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.02) -- (125.88, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (127.33, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 69.61) -- (128.36, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98, 67.28) -- (128.98, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 62.71) -- (130.14, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 59.75) -- (130.90, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 59.75) -- (131.73, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.66) -- (132.55, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.06) -- (132.96, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 52.01) -- (133.86, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 47.16) -- (134.96, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.47, 47.16) -- (136.47, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (137.91, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 45.26) -- (141.28, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 46.81) -- (142.86, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 48.85) -- (144.03, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 51.24) -- (144.51, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 52.72) -- (145.13, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.20) -- (145.82, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 55.96) -- (146.44, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.68) -- (147.54, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 61.30) -- (148.09, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 65.10) -- (149.39, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 67.57) -- (149.87, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 67.57) -- (150.77, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52, 72.28) -- (151.52, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 73.90) -- (152.21, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 73.90) -- (153.17, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 77.84) -- (154.62, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.39) -- (155.17, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 79.39) -- (158.12, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 76.92) -- (159.36, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 73.97) -- (160.73, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 72.21) -- (161.22, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.51) -- (161.97, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.55) -- (163.21, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.58) -- (163.90, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 59.97) -- (164.58, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82, 59.97) -- (165.82, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.21) -- (166.30, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 56.59) -- (166.85, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 50.96) -- (167.33, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 50.96) -- (168.64, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95, 48.64) -- (169.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 46.39) -- (170.50, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 45.12) -- (172.15, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (173.59, 46.39) -- (173.59, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 45.12) -- (175.31, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 46.39) -- (176.48, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 46.95) -- (177.44, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.74, 50.47) -- (178.74, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 51.52) -- (179.23, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 53.63) -- (180.39, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 58.00) -- (181.29, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.77, 58.00) -- (181.77, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 45.12) -- (175.31, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (141.28, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 46.39) -- (173.59, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.39) -- (176.48, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 46.81) -- (142.86, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 46.95) -- (177.44, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 47.16) -- (137.91, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95, 48.64) -- (173.59, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 48.64) -- (177.44, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 48.85) -- (144.03, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 49.06) -- (136.47, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 50.47) -- (178.74, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 50.96) -- (169.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 51.24) -- (144.51, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.74, 51.52) -- (179.23, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 52.01) -- (134.96, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 52.72) -- (145.13, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 53.63) -- (180.39, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.06) -- (133.86, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 54.20) -- (145.82, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 54.97) -- (168.64, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 55.96) -- (146.44, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 56.59) -- (167.33, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.66) -- (134.96, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 58.00) -- (146.44, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 58.00) -- (181.77, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.21) -- (166.85, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 59.68) -- (147.54, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 59.75) -- (132.55, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 59.97) -- (166.30, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.30) -- (148.09, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 61.37) -- (131.73, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 61.58) -- (182.46, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 62.71) -- (130.90, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.27) -- (165.82, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.40) -- (114.47, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 65.10) -- (149.39, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.58) -- (164.58, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 67.00) -- (115.30, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98, 67.28) -- (130.14, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 67.57) -- (150.77, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.55) -- (163.90, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 68.97) -- (116.33, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 69.61) -- (128.98, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 69.96) -- (150.77, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (128.36, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.51) -- (163.21, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 72.21) -- (161.97, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 72.28) -- (151.52, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 72.70) -- (117.70, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.52, 73.90) -- (153.17, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 73.97) -- (161.97, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.02) -- (127.33, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 75.31) -- (118.73, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 75.87) -- (153.17, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 76.92) -- (160.73, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 77.49) -- (119.76, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.49) -- (127.33, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 77.84) -- (154.62, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.19) -- (125.19, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 78.89) -- (120.66, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 79.39) -- (155.17, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 79.39) -- (160.73, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.74) -- (124.23, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.88) -- (158.12, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 63.48) -- (114.33, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 64.68) -- (115.02, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 67.78) -- (116.05, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 70.87) -- (116.81, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29, 71.65) -- (117.29, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 73.90) -- (118.05, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28, 75.52) -- (119.28, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 78.47) -- (120.25, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.47) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 75.66) -- (125.33, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.41) -- (126.78, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 71.72) -- (127.60, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 68.97) -- (128.01, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 65.88) -- (128.91, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 64.89) -- (130.08, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76, 62.01) -- (130.76, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 59.05) -- (131.31, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.38) -- (132.14, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 56.38) -- (132.76, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.23) -- (133.51, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 48.99) -- (134.89, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.53) -- (136.74, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.12) -- (137.50, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 45.12) -- (141.21, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.53) -- (142.38, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14, 47.72) -- (143.14, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 49.83) -- (144.17, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 47.72) -- (145.06, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 55.46) -- (145.82, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 56.94) -- (146.50, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 59.40) -- (147.47, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 62.78) -- (148.29, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 64.61) -- (149.25, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 67.42) -- (150.35, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 70.80) -- (150.97, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 72.42) -- (151.66, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 74.11) -- (152.14, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 74.11) -- (153.17, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 77.63) -- (154.27, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.96, 78.82) -- (154.96, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.37, 79.39) -- (155.37, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 78.82) -- (158.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.63) -- (159.08, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.73) -- (160.12, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 72.49) -- (160.53, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 72.49) -- (161.83, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 69.32) -- (162.45, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 67.00) -- (163.55, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.34) -- (164.58, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.74) -- (165.48, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 58.56) -- (166.10, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.53) -- (166.99, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.58) -- (168.16, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.06) -- (169.26, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.23) -- (170.50, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.19) -- (172.01, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.19) -- (175.38, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 46.24) -- (176.27, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51, 47.23) -- (177.51, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 49.90) -- (178.33, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 51.66) -- (179.23, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 49.90) -- (180.05, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 57.01) -- (180.88, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 58.07) -- (181.36, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 59.26) -- (181.63, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.12) -- (141.21, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.19) -- (175.38, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.54) -- (141.21, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 46.24) -- (176.27, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.53) -- (137.50, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 46.53) -- (142.38, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.23) -- (172.01, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 47.23) -- (177.51, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 47.72) -- (145.06, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 48.99) -- (136.74, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.06) -- (170.50, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14, 49.83) -- (144.17, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51, 49.90) -- (180.05, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 51.66) -- (179.23, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.23) -- (134.89, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.58) -- (170.50, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 53.07) -- (145.06, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 54.41) -- (180.05, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 55.46) -- (145.82, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.53) -- (168.16, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.38) -- (133.51, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.94) -- (146.50, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 57.01) -- (180.88, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 58.07) -- (181.36, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 58.56) -- (166.99, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 59.05) -- (132.76, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 59.26) -- (181.63, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 59.40) -- (147.47, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.74) -- (166.10, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 61.02) -- (182.46, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76, 62.01) -- (131.31, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 62.78) -- (148.29, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.34) -- (165.48, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.48) -- (114.33, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 64.61) -- (149.25, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 64.68) -- (115.02, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 64.89) -- (130.76, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 65.88) -- (130.08, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 66.16) -- (115.02, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 67.00) -- (164.58, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 67.42) -- (150.35, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 67.78) -- (116.05, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 68.97) -- (130.08, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 69.32) -- (163.55, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 70.80) -- (150.97, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 70.87) -- (116.81, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 71.65) -- (117.29, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 71.72) -- (128.01, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 72.42) -- (151.66, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 72.49) -- (162.45, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.41) -- (127.60, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29, 73.90) -- (118.05, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 74.11) -- (153.17, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 75.52) -- (119.28, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 75.66) -- (126.78, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.73) -- (161.83, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 76.22) -- (126.78, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 76.78) -- (153.17, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 77.63) -- (154.27, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.63) -- (160.12, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28, 78.47) -- (125.33, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 78.82) -- (154.96, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 78.82) -- (159.08, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.96, 79.39) -- (155.37, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 79.88) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.37, 80.02) -- (158.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 63.63) -- (114.54, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 67.42) -- (115.43, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 69.75) -- (116.26, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 71.86) -- (117.15, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 74.25) -- (117.84, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 75.87) -- (119.15, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 78.33) -- (120.18, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00, 79.32) -- (121.00, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.33) -- (124.23, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 75.31) -- (126.09, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.34) -- (126.78, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 71.86) -- (127.88, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 68.41) -- (128.36, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 64.89) -- (129.32, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.33) -- (130.01, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.50) -- (130.63, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.74) -- (131.18, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.47) -- (131.52, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.01) -- (132.28, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 54.41) -- (132.69, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 54.41) -- (133.38, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.23) -- (133.93, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 45.05) -- (134.82, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 47.16) -- (136.26, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 45.26) -- (137.64, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 45.26) -- (141.28, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 45.05) -- (142.93, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 49.27) -- (143.69, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 49.27) -- (144.30, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 51.59) -- (144.58, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 52.72) -- (145.34, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 54.34) -- (145.47, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 55.18) -- (146.23, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 57.78) -- (146.85, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67, 59.75) -- (147.67, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 61.87) -- (148.43, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 65.10) -- (149.46, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 67.71) -- (150.22, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 71.01) -- (151.11, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 73.62) -- (151.87, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 73.62) -- (152.49, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 76.15) -- (153.72, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10, 78.68) -- (155.10, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.68) -- (158.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 74.74) -- (159.84, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 74.74) -- (160.94, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 71.65) -- (161.70, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 64.54) -- (162.87, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17, 64.54) -- (164.17, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.23) -- (165.27, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96, 59.47) -- (165.96, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.36) -- (166.51, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.46) -- (167.26, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 54.13) -- (167.95, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.66) -- (168.50, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 93.46) -- (168.50, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.68) -- (169.26, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.36) -- (169.81, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 46.10) -- (170.84, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 93.46) -- (170.84, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.28, 44.98) -- (172.28, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 44.98) -- (174.76, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 46.10) -- (176.27, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 47.86) -- (177.37, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 49.06) -- (177.92, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 50.11) -- (178.68, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 51.45) -- (179.71, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 55.67) -- (180.74, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 57.93) -- (181.49, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.28, 44.98) -- (174.76, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 45.05) -- (142.93, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 45.26) -- (141.28, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 46.10) -- (172.28, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 46.10) -- (176.27, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 47.16) -- (137.64, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 47.16) -- (142.93, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 47.86) -- (177.37, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.36) -- (170.84, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 49.06) -- (177.92, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 49.27) -- (144.30, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 49.55) -- (136.26, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 50.11) -- (178.68, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.68) -- (169.81, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 51.45) -- (179.71, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 51.59) -- (144.58, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.66) -- (169.26, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.23) -- (134.82, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 52.72) -- (145.34, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 52.93) -- (179.71, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 54.13) -- (168.50, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 54.34) -- (145.47, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 54.41) -- (133.93, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 55.18) -- (146.23, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.46) -- (167.95, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 55.67) -- (180.74, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.01) -- (133.38, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.36) -- (167.26, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 57.78) -- (146.85, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 57.93) -- (181.49, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.47) -- (132.28, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.96, 59.47) -- (166.51, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 59.75) -- (147.67, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.74) -- (131.52, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.23) -- (165.96, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 61.23) -- (182.46, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67, 61.87) -- (148.43, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.50) -- (131.18, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.63) -- (114.54, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.33) -- (130.63, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 64.54) -- (165.27, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 64.89) -- (130.01, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.67, 65.10) -- (149.46, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 67.42) -- (115.43, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 67.71) -- (150.22, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 68.27) -- (165.27, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 68.41) -- (130.01, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 69.75) -- (116.26, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 71.01) -- (151.11, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 71.65) -- (162.87, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.86) -- (117.15, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 71.86) -- (128.36, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.34) -- (127.88, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 73.62) -- (152.49, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 74.25) -- (117.84, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 74.74) -- (161.70, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 75.02) -- (152.49, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 75.31) -- (126.78, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 75.87) -- (119.15, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 76.15) -- (153.72, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 76.99) -- (160.94, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 78.33) -- (120.18, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.33) -- (126.09, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 78.68) -- (155.10, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.68) -- (159.84, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 79.32) -- (121.00, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.00, 79.81) -- (124.23, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10, 80.02) -- (158.67, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 93.46) -- (170.84, 93.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 64.82) -- (114.68, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 67.21) -- (115.23, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91, 67.99) -- (115.91, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 70.17) -- (116.26, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88, 70.17) -- (116.88, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 72.70) -- (117.50, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 76.85) -- (118.94, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 78.12) -- (119.70, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.52, 78.12) -- (120.52, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.12) -- (124.16, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.36) -- (125.54, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 75.02) -- (126.36, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 72.56) -- (127.05, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.18) -- (128.15, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.51) -- (129.32, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 61.73) -- (130.56, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.19) -- (131.52, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.59) -- (132.55, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 53.77) -- (132.96, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.77) -- (133.58, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.38) -- (133.99, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 50.19) -- (134.82, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.50) -- (135.16, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.93) -- (136.12, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.81) -- (136.88, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (137.57, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 45.19) -- (141.56, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.81) -- (142.38, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 27.32) -- (142.93, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 48.50) -- (142.93, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 49.97) -- (144.10, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.65, 49.97) -- (144.65, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 52.58) -- (144.92, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 55.39) -- (146.30, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 27.32) -- (147.81, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 62.99) -- (148.50, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 64.54) -- (148.91, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 65.53) -- (149.53, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 71.37) -- (149.53, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 69.47) -- (150.56, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 71.37) -- (150.56, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 70.80) -- (151.04, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 72.07) -- (151.45, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 73.97) -- (152.42, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 76.57) -- (153.72, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.04) -- (155.17, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 78.89) -- (158.12, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.02, 75.66) -- (159.02, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 75.66) -- (160.05, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35, 73.20) -- (161.35, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.72) -- (161.83, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 70.24) -- (162.45, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 67.78) -- (163.21, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.16) -- (163.90, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.63) -- (164.79, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 62.64) -- (165.20, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.25) -- (165.55, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.49) -- (166.30, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.45) -- (166.71, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 54.20) -- (167.47, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23, 54.20) -- (168.23, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.10) -- (168.43, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 46.88) -- (169.67, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70, 46.88) -- (170.70, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 45.89) -- (171.46, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.05) -- (172.21, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.05) -- (174.89, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.72, 45.89) -- (175.72, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09, 47.09) -- (177.09, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 49.27) -- (178.40, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 51.94) -- (179.23, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 53.14) -- (179.64, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 55.11) -- (180.81, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 59.26) -- (181.56, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.25, 59.26) -- (182.25, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.05) -- (174.89, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (142.93, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 45.89) -- (172.21, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.89) -- (175.72, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.81) -- (137.57, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 46.81) -- (142.38, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 46.88) -- (175.72, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.72, 47.09) -- (177.09, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.93) -- (136.88, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.50) -- (136.12, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 48.50) -- (142.93, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09, 49.27) -- (178.40, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 49.76) -- (170.70, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 49.97) -- (144.65, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 50.19) -- (135.16, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.10) -- (169.67, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.38) -- (134.82, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 51.94) -- (179.23, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 52.58) -- (144.92, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 53.14) -- (179.64, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 53.77) -- (134.82, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 54.20) -- (169.67, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 55.11) -- (180.81, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 55.39) -- (146.30, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.45) -- (168.23, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.59) -- (133.58, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.49) -- (166.71, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 58.70) -- (147.81, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.19) -- (132.55, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 59.26) -- (182.25, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.25) -- (166.30, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 61.73) -- (131.52, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 61.94) -- (182.46, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 62.64) -- (165.55, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 62.99) -- (148.50, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.63) -- (165.20, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 64.54) -- (148.91, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.82) -- (114.68, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 65.53) -- (149.53, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.16) -- (164.79, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.51) -- (130.56, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 67.21) -- (115.23, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 67.78) -- (163.90, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 67.99) -- (115.91, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.18) -- (129.32, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 69.47) -- (150.56, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91, 70.17) -- (116.88, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 70.24) -- (163.21, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 70.80) -- (151.04, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 71.37) -- (150.56, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.72) -- (162.45, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 72.07) -- (151.45, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 72.56) -- (128.15, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 72.70) -- (117.50, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 72.70) -- (150.56, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35, 73.20) -- (161.83, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 73.97) -- (152.42, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 75.02) -- (128.15, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.02, 75.66) -- (161.35, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.36) -- (126.36, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 76.57) -- (153.72, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 76.85) -- (118.94, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.02, 77.98) -- (160.05, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 78.12) -- (120.52, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.12) -- (125.54, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.12, 78.89) -- (159.02, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 79.04) -- (155.17, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 79.95) -- (124.16, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.95) -- (158.12, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 64.75) -- (114.61, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 64.75) -- (115.36, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 68.69) -- (116.05, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 71.22) -- (116.74, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 72.91) -- (117.43, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 74.04) -- (117.84, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 76.22) -- (119.15, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.11) -- (120.66, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 79.11) -- (123.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.22) -- (125.13, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.71, 72.84) -- (126.71, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74, 69.11) -- (127.74, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.11) -- (128.22, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63, 69.11) -- (128.63, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.23) -- (129.25, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 64.33) -- (130.14, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.64) -- (130.63, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 58.56) -- (131.31, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 53.84) -- (132.62, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.54) -- (134.34, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85, 47.51) -- (135.85, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.10) -- (136.67, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.43, 46.10) -- (137.43, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (137.91, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.26) -- (141.14, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 46.10) -- (141.83, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52, 46.67) -- (142.52, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82, 48.92) -- (143.82, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 51.17) -- (144.51, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 60.67) -- (144.51, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 53.91) -- (145.68, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 56.31) -- (146.30, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 60.67) -- (146.99, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.21) -- (147.05, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 60.67) -- (147.05, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 60.04) -- (147.60, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 61.23) -- (147.88, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57, 62.92) -- (148.57, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 65.67) -- (149.46, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 67.64) -- (149.67, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 68.48) -- (150.08, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 69.25) -- (150.56, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 71.01) -- (151.32, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 73.55) -- (152.21, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 75.80) -- (153.17, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 77.77) -- (154.89, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.47, 78.47) -- (158.47, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.17) -- (160.25, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 68.27) -- (161.77, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 68.27) -- (163.07, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 65.95) -- (163.69, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 63.34) -- (164.51, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 61.44) -- (165.48, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.00) -- (166.30, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 57.43) -- (166.85, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 54.97) -- (167.13, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.56) -- (167.81, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 51.10) -- (169.05, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12, 50.19) -- (169.12, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.64) -- (169.81, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 45.47) -- (171.18, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.56, 44.91) -- (172.56, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 44.91) -- (174.89, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 45.61) -- (176.20, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51, 48.07) -- (177.51, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 49.27) -- (178.68, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 53.07) -- (179.71, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 54.20) -- (180.46, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 56.45) -- (180.74, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 58.56) -- (181.49, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 60.11) -- (181.70, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.56, 44.91) -- (174.89, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (141.14, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 45.47) -- (172.56, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.61) -- (176.20, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.10) -- (137.91, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.10) -- (141.83, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 46.67) -- (142.52, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85, 47.51) -- (137.43, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 48.07) -- (177.51, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.64) -- (171.18, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52, 48.92) -- (143.82, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.51, 49.27) -- (178.68, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12, 50.19) -- (169.81, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.54) -- (135.85, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 51.10) -- (169.12, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.82, 51.17) -- (144.51, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 53.07) -- (179.71, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.56) -- (169.05, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 53.84) -- (134.34, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 53.91) -- (145.68, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 54.20) -- (180.46, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 54.97) -- (167.81, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 56.31) -- (146.30, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 56.45) -- (180.74, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 57.43) -- (167.13, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.00) -- (166.85, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 58.21) -- (147.05, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 58.56) -- (134.34, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 58.56) -- (181.49, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 60.04) -- (147.60, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 60.11) -- (181.70, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 60.67) -- (147.05, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 61.23) -- (146.99, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 61.23) -- (147.88, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 61.23) -- (147.05, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 61.44) -- (166.30, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.44) -- (182.46, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.64) -- (131.31, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 62.92) -- (148.57, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 63.34) -- (165.48, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 64.33) -- (130.63, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.75) -- (115.36, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.57, 65.67) -- (149.46, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 65.95) -- (164.51, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.23) -- (130.14, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 66.93) -- (115.36, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 67.64) -- (149.67, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 68.27) -- (163.69, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 68.48) -- (150.08, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 68.69) -- (116.05, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74, 69.11) -- (128.22, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63, 69.11) -- (129.25, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 69.25) -- (150.56, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.89) -- (128.63, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 71.01) -- (151.32, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 71.22) -- (116.74, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74, 71.30) -- (128.63, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.44) -- (163.07, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.71, 72.84) -- (127.74, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 72.91) -- (117.43, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 73.55) -- (152.21, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 74.04) -- (117.84, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.17) -- (161.77, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 75.80) -- (153.17, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 76.22) -- (119.15, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.22) -- (126.71, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.17, 77.77) -- (154.89, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.47, 78.47) -- (160.25, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 79.11) -- (120.66, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 79.11) -- (125.13, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.39) -- (123.89, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.88) -- (123.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 80.02) -- (158.47, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 65.31) -- (114.68, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 66.37) -- (115.30, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.85, 68.34) -- (115.85, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.46, 70.31) -- (116.46, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29, 72.56) -- (117.29, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 74.32) -- (118.18, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 75.87) -- (119.15, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42, 78.26) -- (119.42, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 78.26) -- (120.73, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.26) -- (124.44, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 75.87) -- (125.61, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.67) -- (126.29, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.49) -- (127.12, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.40) -- (128.22, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.85) -- (128.91, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 66.23) -- (129.53, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 64.12) -- (130.08, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 61.09) -- (131.04, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.40) -- (131.52, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07, 58.42) -- (132.07, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 55.67) -- (132.62, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.91) -- (133.51, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.08) -- (133.93, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.02, 47.93) -- (135.02, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.24) -- (136.95, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.54) -- (137.77, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 45.54) -- (141.28, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.24, 46.31) -- (142.24, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 49.13) -- (144.03, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 51.10) -- (144.58, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 52.93) -- (145.40, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.90) -- (145.82, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 56.03) -- (146.44, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 58.42) -- (146.99, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 60.53) -- (147.54, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 62.08) -- (148.43, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 64.26) -- (149.39, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 67.42) -- (150.22, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 69.54) -- (150.56, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 70.80) -- (150.77, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 71.79) -- (151.18, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 72.70) -- (151.87, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 74.67) -- (152.28, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 75.59) -- (153.04, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 71.79) -- (153.58, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 77.28) -- (153.58, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 77.70) -- (154.20, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 78.82) -- (155.17, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.82) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 76.78) -- (159.70, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.17) -- (160.67, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.62) -- (161.15, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 72.35) -- (161.77, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 70.10) -- (162.25, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 68.20) -- (163.35, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.10) -- (163.83, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72, 63.63) -- (164.72, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.39) -- (165.48, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.16, 58.91) -- (166.16, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.15) -- (166.58, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 53.84) -- (167.47, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.98, 50.26) -- (168.98, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 48.07) -- (170.15, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 47.16) -- (170.84, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.75) -- (171.73, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.63, 44.63) -- (172.63, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 44.63) -- (175.31, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 45.75) -- (175.79, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 46.60) -- (176.82, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.64, 48.07) -- (177.64, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 48.78) -- (178.54, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 51.24) -- (179.02, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 53.63) -- (179.78, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 55.88) -- (180.67, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 60.81) -- (180.67, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01, 58.28) -- (181.01, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.84, 58.28) -- (181.84, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.63, 44.63) -- (175.31, 44.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.63, 45.12) -- (175.31, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.54) -- (141.28, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.75) -- (172.63, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 45.75) -- (175.79, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.24) -- (137.77, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 46.31) -- (142.24, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 46.60) -- (176.82, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 47.16) -- (171.73, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.02, 47.93) -- (136.95, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 48.07) -- (170.84, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 48.07) -- (177.64, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.64, 48.78) -- (178.54, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.24, 49.13) -- (144.03, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.98, 50.26) -- (170.15, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 51.10) -- (144.58, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.64, 51.24) -- (179.02, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.08) -- (135.02, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 52.93) -- (145.40, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 53.63) -- (179.78, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 53.84) -- (168.98, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.91) -- (133.93, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 54.90) -- (145.82, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 55.67) -- (133.51, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 55.88) -- (180.67, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.03) -- (146.44, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.15) -- (167.47, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 58.28) -- (181.84, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07, 58.42) -- (132.62, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 58.42) -- (146.99, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.16, 58.91) -- (166.58, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.40) -- (132.07, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01, 59.90) -- (181.84, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.39) -- (166.16, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 60.53) -- (147.54, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 60.81) -- (181.84, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 61.09) -- (131.52, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 61.51) -- (182.46, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 62.08) -- (148.43, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72, 63.63) -- (165.48, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 64.12) -- (131.04, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 64.26) -- (149.39, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.10) -- (164.72, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 65.31) -- (114.68, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 66.23) -- (130.08, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 66.37) -- (115.30, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 67.42) -- (150.22, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.85) -- (129.53, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 68.20) -- (164.72, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 68.34) -- (115.85, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.40) -- (128.91, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 69.54) -- (150.56, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 70.10) -- (163.35, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.85, 70.31) -- (116.46, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 70.80) -- (150.22, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 70.80) -- (150.77, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 71.79) -- (153.58, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 72.35) -- (162.25, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.49) -- (128.22, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.46, 72.56) -- (117.29, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 72.70) -- (151.87, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.62) -- (161.77, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29, 74.32) -- (118.18, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.67) -- (127.12, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 74.67) -- (152.28, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.17) -- (161.15, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 75.59) -- (153.04, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 75.87) -- (119.15, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 75.87) -- (126.29, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.01) -- (160.67, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 76.64) -- (119.15, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 76.78) -- (160.67, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 77.28) -- (153.58, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 77.70) -- (154.20, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 78.26) -- (120.73, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.26) -- (125.61, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 78.82) -- (155.17, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.82) -- (159.70, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42, 79.81) -- (124.44, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.81) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 64.05) -- (114.75, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 67.50) -- (115.71, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 67.50) -- (116.19, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 70.87) -- (117.15, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 75.09) -- (118.60, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 76.64) -- (119.35, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 77.98) -- (119.90, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 77.98) -- (120.73, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 77.98) -- (124.23, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40, 76.71) -- (125.40, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 74.95) -- (126.16, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 65.88) -- (127.26, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.75) -- (128.15, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 67.07) -- (129.32, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 65.88) -- (129.73, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 60.04) -- (130.14, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 60.53) -- (131.04, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.66) -- (132.14, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.21) -- (133.31, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61, 50.33) -- (134.61, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.14) -- (135.51, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.67) -- (136.74, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.68) -- (137.57, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.60, 44.98) -- (138.60, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.39, 44.98) -- (140.39, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45, 45.68) -- (142.45, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 47.72) -- (143.00, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 50.26) -- (143.96, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 50.61) -- (144.44, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 52.44) -- (145.34, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 54.76) -- (145.68, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 55.96) -- (146.37, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 57.78) -- (146.99, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 59.47) -- (147.26, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 60.67) -- (147.95, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 64.05) -- (149.05, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 66.93) -- (149.80, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 68.90) -- (150.63, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 71.58) -- (151.18, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 72.63) -- (151.73, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 74.60) -- (152.76, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 77.07) -- (153.72, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 77.98) -- (154.82, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 77.98) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 73.69) -- (159.84, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.69) -- (161.22, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.08) -- (162.25, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.48) -- (163.00, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.17) -- (163.83, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 62.92) -- (164.93, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 59.54) -- (165.55, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.52) -- (166.78, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.20) -- (167.68, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.38) -- (168.71, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.47) -- (169.26, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 47.44) -- (169.81, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 46.03) -- (171.32, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 44.98) -- (172.08, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 44.98) -- (175.31, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 46.03) -- (176.06, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 47.44) -- (176.41, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 47.51) -- (177.44, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 49.06) -- (178.54, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 51.10) -- (179.29, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 54.62) -- (180.53, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 57.78) -- (181.29, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 58.91) -- (181.70, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.60, 44.98) -- (140.39, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 44.98) -- (175.31, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 45.40) -- (175.31, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.68) -- (138.60, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.39, 45.68) -- (142.45, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 46.03) -- (172.08, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.03) -- (176.06, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.67) -- (137.57, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 47.44) -- (171.32, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 47.44) -- (176.41, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 47.51) -- (177.44, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45, 47.72) -- (143.00, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.14) -- (136.74, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 49.06) -- (178.54, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 50.26) -- (143.96, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61, 50.33) -- (135.51, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.47) -- (169.81, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 50.61) -- (144.44, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 51.10) -- (179.29, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.38) -- (169.26, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 52.44) -- (145.34, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.21) -- (134.61, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.20) -- (168.71, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 54.62) -- (180.53, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 54.76) -- (145.68, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 55.96) -- (146.37, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.52) -- (167.68, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.66) -- (134.61, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 57.78) -- (146.99, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 57.78) -- (181.29, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 58.91) -- (181.70, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 59.47) -- (147.26, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 59.54) -- (166.78, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 60.04) -- (132.14, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 60.53) -- (132.14, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 60.67) -- (147.95, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.58) -- (182.46, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 62.92) -- (166.78, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.84) -- (131.04, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.05) -- (114.75, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 64.05) -- (149.05, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 65.17) -- (164.93, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 65.88) -- (130.14, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 66.93) -- (149.80, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 67.07) -- (129.73, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 67.50) -- (116.19, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.48) -- (163.83, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 68.90) -- (150.63, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.75) -- (129.32, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 70.87) -- (117.15, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.08) -- (163.00, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 71.58) -- (151.18, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 72.14) -- (128.15, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 72.63) -- (151.73, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 73.69) -- (162.25, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 74.60) -- (152.76, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.16, 74.95) -- (127.26, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 75.09) -- (118.60, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 76.29) -- (161.22, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 76.64) -- (119.35, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40, 76.71) -- (126.16, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 77.07) -- (153.72, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 77.98) -- (120.73, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 77.98) -- (125.40, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 77.98) -- (154.82, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 77.98) -- (159.84, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.97) -- (125.40, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 79.18) -- (159.84, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 79.67) -- (124.23, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 79.81) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 62.99) -- (114.54, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 65.60) -- (114.68, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 66.65) -- (115.23, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.85, 68.48) -- (115.85, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.22) -- (116.53, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 72.21) -- (117.50, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 74.04) -- (118.18, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 77.91) -- (120.59, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 78.97) -- (123.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 77.91) -- (124.64, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95, 69.18) -- (125.95, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 72.70) -- (127.33, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.18) -- (128.29, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 65.67) -- (129.32, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76, 62.22) -- (130.76, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 59.33) -- (131.24, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.31) -- (132.34, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24, 55.18) -- (133.24, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 52.65) -- (133.65, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.61) -- (134.47, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.57) -- (135.37, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 46.31) -- (136.33, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 46.31) -- (137.64, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (137.91, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.26) -- (141.14, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 46.31) -- (141.90, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 47.09) -- (142.66, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 48.57) -- (143.76, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 51.03) -- (144.10, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 52.08) -- (144.99, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 54.06) -- (145.61, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 55.96) -- (146.30, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.12, 55.96) -- (147.12, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 59.68) -- (147.81, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 63.13) -- (148.91, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 66.30) -- (149.53, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 69.25) -- (150.77, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 71.58) -- (151.18, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07, 73.12) -- (152.07, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 75.24) -- (152.76, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 75.52) -- (153.65, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 77.49) -- (153.86, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 78.47) -- (154.89, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.33, 78.61) -- (158.33, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22, 77.49) -- (159.22, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46, 75.52) -- (160.46, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 73.90) -- (161.01, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.15) -- (161.97, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.71) -- (163.35, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 65.67) -- (163.96, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 64.75) -- (164.65, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 62.78) -- (164.79, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.46) -- (165.55, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 58.49) -- (166.10, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 56.10) -- (167.06, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.83) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09, 53.56) -- (168.09, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 50.26) -- (168.71, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 48.36) -- (169.88, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.75) -- (171.32, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.35, 45.19) -- (172.35, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.51, 45.19) -- (175.51, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 46.03) -- (176.34, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 46.95) -- (177.23, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 50.33) -- (178.54, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 52.16) -- (179.43, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 53.70) -- (179.91, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.01, 55.25) -- (181.01, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 58.49) -- (181.70, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.35, 45.19) -- (175.51, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.91, 45.26) -- (141.14, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.75) -- (172.35, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.51, 46.03) -- (176.34, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 46.31) -- (137.91, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.31) -- (141.90, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 46.95) -- (172.35, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 46.95) -- (177.23, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 47.09) -- (142.66, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 48.36) -- (171.32, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.57) -- (137.64, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 48.57) -- (143.76, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 50.26) -- (169.88, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 50.33) -- (178.54, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.61) -- (135.37, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 51.03) -- (144.10, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 52.08) -- (144.99, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 52.16) -- (179.43, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 52.65) -- (134.47, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09, 53.56) -- (168.71, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 53.70) -- (179.91, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 54.06) -- (145.61, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.83) -- (168.09, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.24, 55.18) -- (133.65, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 55.25) -- (181.01, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 55.96) -- (147.12, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 56.10) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.31) -- (133.24, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 58.49) -- (147.12, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 58.49) -- (167.06, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 58.49) -- (181.70, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 59.33) -- (132.34, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 59.54) -- (167.06, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.12, 59.68) -- (147.81, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.10, 59.83) -- (167.06, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.46) -- (166.10, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 60.95) -- (182.46, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76, 62.22) -- (132.34, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 62.78) -- (165.55, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 62.99) -- (114.54, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 63.13) -- (148.91, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 64.75) -- (165.55, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 65.60) -- (114.68, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 65.67) -- (130.76, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 65.67) -- (164.65, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 66.30) -- (149.53, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 66.65) -- (115.23, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.71) -- (163.96, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 68.48) -- (115.85, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95, 69.18) -- (129.32, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 69.25) -- (150.77, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.15) -- (163.35, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.85, 71.22) -- (116.53, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 71.58) -- (151.18, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 72.21) -- (117.50, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 72.70) -- (128.29, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 73.12) -- (152.07, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 73.90) -- (161.97, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 74.04) -- (118.18, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95, 75.24) -- (127.33, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07, 75.24) -- (152.76, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 75.52) -- (161.01, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 76.36) -- (153.65, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 77.49) -- (153.86, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.22, 77.49) -- (160.46, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 77.91) -- (120.59, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 77.91) -- (125.95, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 78.47) -- (154.89, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.33, 78.61) -- (159.22, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 78.97) -- (124.64, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.89, 79.81) -- (158.33, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.18, 79.95) -- (123.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 64.47) -- (114.68, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 66.44) -- (115.36, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 68.20) -- (115.98, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.22) -- (117.01, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 73.90) -- (117.84, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 74.60) -- (117.98, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 75.09) -- (118.60, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 78.33) -- (120.18, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.55, 79.60) -- (121.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.33) -- (123.75, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.49) -- (125.19, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95, 75.31) -- (125.95, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 67.42) -- (127.53, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70, 67.42) -- (128.70, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.94, 64.26) -- (129.94, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 27.32) -- (130.90, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 59.05) -- (132.00, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48, 56.52) -- (132.48, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 53.91) -- (132.96, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 51.45) -- (133.79, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61, 51.45) -- (134.61, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 49.55) -- (134.89, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 27.32) -- (135.92, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.54) -- (137.50, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 27.32) -- (141.56, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 46.31) -- (142.72, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 48.36) -- (143.34, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 49.20) -- (144.10, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 51.24) -- (144.44, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 52.51) -- (145.34, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09, 54.90) -- (146.09, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92, 57.86) -- (146.92, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 59.68) -- (147.47, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 61.65) -- (148.50, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 66.65) -- (149.25, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 66.65) -- (150.08, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 69.54) -- (151.25, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 72.63) -- (152.21, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 75.38) -- (153.10, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 77.28) -- (154.27, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.23, 78.97) -- (155.23, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.78, 78.97) -- (157.78, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.97) -- (158.67, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 77.91) -- (158.95, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.77, 77.28) -- (159.77, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 74.88) -- (160.53, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 73.41) -- (161.56, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 71.30) -- (162.04, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.85) -- (163.35, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.16) -- (163.90, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.82) -- (164.51, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 57.43) -- (165.41, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.43) -- (166.44, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.53) -- (167.20, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.91) -- (167.68, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 48.64) -- (168.30, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.64) -- (169.74, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11, 47.23) -- (171.11, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.68) -- (171.73, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.05) -- (172.70, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 45.05) -- (175.24, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 45.68) -- (176.34, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 47.23) -- (177.16, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 49.34) -- (178.68, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 51.80) -- (179.57, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 54.34) -- (180.12, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 55.96) -- (180.67, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 58.91) -- (181.56, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.05) -- (175.24, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.54) -- (141.56, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.68) -- (172.70, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 45.68) -- (176.34, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 46.31) -- (142.72, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 46.74) -- (137.50, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11, 47.23) -- (171.73, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 47.23) -- (177.16, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.56, 47.51) -- (142.72, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 48.36) -- (143.34, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 48.64) -- (171.11, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 49.20) -- (144.10, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 49.34) -- (178.68, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 49.55) -- (135.92, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 51.24) -- (144.44, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 51.45) -- (134.89, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 51.59) -- (169.74, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 51.80) -- (179.57, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 52.51) -- (145.34, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 53.35) -- (134.61, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 53.91) -- (133.79, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.91) -- (168.30, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 54.34) -- (180.12, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 54.90) -- (146.09, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.53) -- (167.68, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 55.96) -- (180.67, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 56.52) -- (132.96, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 57.43) -- (167.20, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 57.86) -- (146.92, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 58.91) -- (181.56, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 59.05) -- (132.48, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92, 59.68) -- (147.47, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.81) -- (133.79, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 60.81) -- (182.46, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 61.02) -- (166.44, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 61.65) -- (148.50, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.94, 64.26) -- (130.90, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.47) -- (114.68, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.82) -- (165.41, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 66.16) -- (164.51, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 66.44) -- (115.36, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 66.65) -- (150.08, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 67.42) -- (129.94, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.85) -- (163.90, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 68.20) -- (115.98, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 69.54) -- (151.25, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 71.22) -- (117.01, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 71.30) -- (163.35, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.72) -- (128.70, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 72.63) -- (152.21, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 73.41) -- (162.04, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 73.90) -- (117.84, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 74.60) -- (117.98, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 74.88) -- (161.56, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 75.09) -- (118.60, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.95, 75.31) -- (127.53, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 75.38) -- (153.10, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 77.28) -- (154.27, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.77, 77.28) -- (160.53, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.49) -- (125.95, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 77.91) -- (159.77, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 78.33) -- (120.18, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.33) -- (125.19, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 78.97) -- (155.23, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.78, 78.97) -- (158.95, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 79.60) -- (121.55, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.55, 79.95) -- (125.19, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.23, 80.09) -- (158.67, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 64.47) -- (114.61, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 67.42) -- (115.57, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 69.47) -- (116.74, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 72.63) -- (117.22, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 73.62) -- (118.11, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 76.50) -- (119.08, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 77.91) -- (119.90, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.14, 77.91) -- (121.14, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.10, 78.89) -- (124.10, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 77.91) -- (124.58, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40, 76.50) -- (125.40, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 71.79) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 72.00) -- (127.05, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 72.07) -- (127.60, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56, 69.25) -- (128.56, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 66.72) -- (129.18, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.89) -- (129.80, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.71) -- (130.63, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 60.74) -- (131.24, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 54.34) -- (132.00, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.34) -- (133.17, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 49.41) -- (133.86, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.41) -- (135.16, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.58) -- (136.33, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 46.24) -- (137.16, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.39, 45.12) -- (138.39, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.87, 45.12) -- (140.87, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 46.24) -- (142.04, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 47.58) -- (143.27, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 49.90) -- (144.30, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02, 53.21) -- (146.02, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 56.45) -- (146.23, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 57.93) -- (146.85, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33, 59.90) -- (147.33, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 61.80) -- (148.09, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 64.40) -- (149.25, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70, 67.71) -- (150.70, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 72.21) -- (151.87, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 75.24) -- (153.10, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.40) -- (154.48, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.40) -- (158.40, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.18, 76.57) -- (160.18, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.17) -- (160.67, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.76) -- (161.22, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 70.03) -- (162.04, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 68.27) -- (163.35, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.81) -- (163.90, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 62.64) -- (164.79, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.68) -- (165.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 55.32) -- (166.92, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.21) -- (167.68, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85, 50.11) -- (168.85, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.79) -- (170.15, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 45.68) -- (170.91, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.68) -- (171.87, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.83, 45.05) -- (172.83, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 45.05) -- (174.76, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 45.61) -- (176.06, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 47.09) -- (177.23, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 49.20) -- (178.61, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 51.94) -- (179.43, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 54.76) -- (179.91, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 54.76) -- (180.67, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 57.93) -- (181.49, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.83, 45.05) -- (174.76, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.39, 45.12) -- (140.87, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 45.61) -- (176.06, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 45.68) -- (172.83, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 46.24) -- (138.39, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.87, 46.24) -- (142.04, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 47.09) -- (171.87, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 47.09) -- (177.23, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.58) -- (137.16, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 47.58) -- (143.27, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.79) -- (170.91, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 49.20) -- (178.61, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 49.41) -- (136.33, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 49.90) -- (144.30, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85, 50.11) -- (170.15, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.86, 51.87) -- (135.16, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 51.94) -- (179.43, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 53.21) -- (146.02, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.21) -- (168.85, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 54.34) -- (133.86, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 54.76) -- (180.67, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 55.32) -- (168.85, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02, 56.45) -- (146.23, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.36) -- (133.17, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 57.93) -- (146.85, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 57.93) -- (181.49, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.68) -- (166.92, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 59.90) -- (147.33, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 60.74) -- (132.00, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 61.16) -- (182.46, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33, 61.80) -- (148.09, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 62.64) -- (165.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.63, 62.71) -- (131.24, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 64.40) -- (149.25, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.47) -- (114.61, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 64.89) -- (130.63, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.81) -- (164.79, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 66.72) -- (129.80, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 67.42) -- (115.57, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 67.71) -- (150.70, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 68.27) -- (163.90, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56, 69.25) -- (129.18, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 69.47) -- (116.74, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 70.03) -- (163.35, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 71.79) -- (128.56, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 72.00) -- (127.05, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 72.07) -- (128.56, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.70, 72.21) -- (151.87, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 72.63) -- (117.22, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 73.20) -- (127.60, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 73.62) -- (118.11, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.76) -- (163.35, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.17) -- (161.22, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 75.24) -- (153.10, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 76.50) -- (119.08, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.40, 76.50) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.18, 76.57) -- (160.67, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 77.91) -- (121.14, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 77.91) -- (125.40, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 78.40) -- (154.48, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.40) -- (160.18, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.10, 78.89) -- (124.58, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 79.81) -- (124.10, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.88) -- (158.40, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 64.19) -- (114.47, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 66.02) -- (114.95, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 68.41) -- (115.71, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 68.41) -- (116.74, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.86) -- (117.01, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 73.55) -- (117.77, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 76.50) -- (119.35, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 77.98) -- (120.31, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 77.98) -- (123.82, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 77.98) -- (124.64, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 76.50) -- (125.33, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 73.27) -- (126.02, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 73.27) -- (127.12, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 68.69) -- (127.60, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.56, 68.69) -- (128.56, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.16) -- (129.32, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.27) -- (130.08, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.32) -- (131.18, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.42) -- (131.73, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.17) -- (132.34, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 48.78) -- (133.58, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30, 48.78) -- (135.30, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.51) -- (135.99, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02, 46.10) -- (137.02, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 45.33) -- (138.19, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.33) -- (141.14, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 46.10) -- (141.76, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52, 45.33) -- (142.52, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 49.55) -- (143.96, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 51.80) -- (145.06, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 53.98) -- (145.68, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 57.29) -- (146.71, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92, 58.63) -- (146.92, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 27.32) -- (148.15, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 60.67) -- (148.15, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 65.38) -- (149.19, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 66.65) -- (149.67, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 69.04) -- (150.56, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 27.32) -- (151.25, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 76.08) -- (151.25, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 73.76) -- (152.28, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 76.22) -- (153.10, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 77.98) -- (154.20, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.11) -- (155.17, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92, 79.11) -- (157.92, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.98) -- (159.15, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.52) -- (160.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 74.11) -- (160.87, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 72.00) -- (161.49, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 71.30) -- (162.45, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 67.64) -- (162.87, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 62.57) -- (164.65, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.68) -- (165.89, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 58.42) -- (166.37, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 56.59) -- (166.99, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 53.84) -- (167.47, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.10) -- (168.64, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 49.97) -- (169.53, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.72) -- (170.15, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98, 47.09) -- (170.98, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.05) -- (171.73, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.05) -- (174.89, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 45.68) -- (176.27, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 47.72) -- (177.16, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 48.78) -- (177.92, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 49.97) -- (178.61, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 52.16) -- (179.09, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 52.16) -- (179.50, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 54.13) -- (180.12, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 57.43) -- (181.36, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 45.05) -- (174.89, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 45.33) -- (142.52, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.68) -- (176.27, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02, 46.10) -- (138.19, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.10) -- (141.76, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.98, 47.09) -- (171.73, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.51) -- (137.02, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 47.51) -- (142.52, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.72) -- (170.98, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.73, 47.72) -- (177.16, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 48.78) -- (135.99, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 48.78) -- (177.92, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.52, 49.55) -- (143.96, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 49.97) -- (170.15, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 49.97) -- (178.61, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.10) -- (169.53, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 51.80) -- (145.06, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 52.01) -- (135.30, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 52.16) -- (179.50, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.47, 53.84) -- (168.64, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 53.98) -- (145.68, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 54.13) -- (180.12, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.17) -- (133.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 56.59) -- (167.47, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 57.08) -- (133.58, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 57.29) -- (148.15, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.12, 57.43) -- (182.46, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.42) -- (132.34, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 58.42) -- (166.99, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 58.63) -- (146.92, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.68) -- (166.37, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.32) -- (131.73, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.92, 60.67) -- (148.15, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 61.02) -- (182.46, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 62.57) -- (165.89, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.27) -- (131.18, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.19) -- (114.47, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 65.38) -- (149.19, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 66.02) -- (114.95, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.16) -- (130.08, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 66.65) -- (149.67, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 67.64) -- (164.65, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 68.41) -- (116.74, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 68.69) -- (129.32, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 69.04) -- (150.56, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 71.30) -- (162.87, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 71.44) -- (128.56, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 71.86) -- (117.01, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 71.93) -- (151.25, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 72.00) -- (162.45, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 73.27) -- (127.60, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 73.55) -- (117.77, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 73.76) -- (152.28, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 74.11) -- (161.49, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.52) -- (160.87, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.59) -- (127.12, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 76.08) -- (152.28, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 76.22) -- (153.10, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 76.50) -- (119.35, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 76.50) -- (126.02, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 77.98) -- (120.31, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 77.98) -- (125.33, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 77.98) -- (154.20, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.98) -- (160.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 79.11) -- (155.17, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92, 79.11) -- (159.15, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 80.02) -- (124.64, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 80.09) -- (157.92, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 64.61) -- (114.54, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.09, 65.53) -- (115.09, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 67.85) -- (115.57, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88, 70.66) -- (116.88, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 73.34) -- (117.91, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 76.64) -- (119.08, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 77.84) -- (119.56, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.14, 78.82) -- (121.14, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.82) -- (124.16, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.51, 77.77) -- (124.51, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 76.01) -- (125.74, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 73.12) -- (126.64, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 73.12) -- (127.26, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67, 68.83) -- (127.67, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.82) -- (128.22, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 65.17) -- (128.84, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.17) -- (129.66, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.50) -- (130.42, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 59.61) -- (131.24, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.22) -- (132.28, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 55.88) -- (132.76, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 49.62) -- (133.58, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 49.62) -- (134.47, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.65) -- (136.12, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.17) -- (136.95, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.33) -- (137.71, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 45.33) -- (141.21, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.11, 46.17) -- (142.11, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 47.93) -- (143.21, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37, 50.40) -- (144.37, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.27, 52.44) -- (145.27, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 54.34) -- (146.23, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 58.00) -- (146.71, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 58.56) -- (147.26, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 61.23) -- (147.95, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 64.19) -- (148.91, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 66.72) -- (150.15, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 70.59) -- (150.90, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 70.59) -- (151.18, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 70.59) -- (152.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 76.01) -- (153.72, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 78.82) -- (155.17, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.82) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.77, 76.01) -- (159.77, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28, 73.20) -- (161.28, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.15) -- (161.83, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.69) -- (163.00, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.44) -- (163.83, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 63.70) -- (164.24, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86, 63.70) -- (164.86, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 54.62) -- (165.41, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.21) -- (166.30, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 54.62) -- (167.33, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.44) -- (168.16, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 50.40) -- (168.78, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 48.99) -- (169.60, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.88) -- (170.63, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.66, 45.33) -- (171.66, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 45.33) -- (176.06, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 46.88) -- (176.89, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 45.33) -- (177.30, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.99) -- (177.30, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 49.41) -- (178.06, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 48.36) -- (179.78, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 56.03) -- (180.53, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 56.03) -- (181.63, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.33) -- (141.21, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.66, 45.33) -- (177.30, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.17) -- (137.71, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 46.17) -- (142.11, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.88) -- (176.89, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.65) -- (136.95, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.11, 47.93) -- (143.21, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.36) -- (179.78, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 48.99) -- (170.63, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 48.99) -- (177.30, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 49.41) -- (178.06, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 49.62) -- (136.12, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 50.40) -- (144.37, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 50.40) -- (169.60, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 51.73) -- (179.78, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.37, 52.44) -- (145.27, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.44) -- (169.60, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.63) -- (136.12, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 54.34) -- (146.23, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 54.62) -- (168.16, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 55.88) -- (133.58, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 56.03) -- (181.63, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.22) -- (132.76, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 58.00) -- (146.71, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.21) -- (167.33, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 58.56) -- (147.26, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 58.77) -- (181.63, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 59.61) -- (132.28, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 60.46) -- (182.46, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.95) -- (166.30, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 61.23) -- (147.95, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.50) -- (131.24, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 63.70) -- (165.41, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 64.19) -- (148.91, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.61) -- (114.54, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 65.17) -- (130.42, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 65.53) -- (115.09, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 65.67) -- (164.86, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.44) -- (164.24, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 66.72) -- (150.15, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.09, 67.85) -- (115.57, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 68.41) -- (129.66, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.69) -- (163.83, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67, 68.83) -- (128.84, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 69.82) -- (128.84, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 70.59) -- (150.90, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 70.59) -- (152.62, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 70.66) -- (116.88, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.15) -- (163.00, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 71.37) -- (151.18, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67, 71.93) -- (128.22, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 73.12) -- (127.67, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.28, 73.20) -- (161.83, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 73.34) -- (117.91, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 73.97) -- (152.62, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 76.01) -- (127.26, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 76.01) -- (153.72, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.77, 76.01) -- (161.28, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 76.64) -- (119.08, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.51, 77.77) -- (125.74, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 77.84) -- (119.56, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 78.82) -- (121.14, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.82) -- (124.51, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 78.82) -- (155.17, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.82) -- (161.28, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 79.81) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.14, 80.16) -- (124.16, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.20, 63.98) -- (114.20, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 64.54) -- (114.75, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 66.58) -- (115.43, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 69.75) -- (116.67, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 72.49) -- (117.43, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46, 75.31) -- (118.46, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 72.49) -- (119.35, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 78.54) -- (120.66, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 79.46) -- (123.41, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.54) -- (124.44, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.01) -- (125.61, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.81) -- (126.50, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (127.33, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 69.32) -- (128.36, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 65.88) -- (129.11, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.84) -- (130.14, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.43) -- (130.69, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45, 60.18) -- (131.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.36) -- (132.00, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.60) -- (132.83, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72, 53.28) -- (133.72, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 50.89) -- (134.27, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 50.89) -- (134.89, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.99) -- (135.44, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 48.14) -- (135.92, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.02) -- (136.33, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.39) -- (136.88, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (137.57, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.19) -- (141.14, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 46.17) -- (142.04, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 47.02) -- (142.79, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.62, 48.99) -- (143.62, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 51.45) -- (145.06, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 53.63) -- (145.61, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 56.94) -- (146.50, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 58.63) -- (146.99, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 60.53) -- (147.54, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 62.71) -- (148.64, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 65.45) -- (149.39, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 68.41) -- (150.08, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.24) -- (151.11, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 73.34) -- (151.94, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31, 76.57) -- (153.31, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 78.12) -- (154.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 78.12) -- (158.95, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.57) -- (160.05, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.39) -- (160.73, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 72.84) -- (161.56, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.15) -- (162.25, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66, 68.76) -- (162.66, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 62.78) -- (163.83, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 62.78) -- (164.93, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.81) -- (165.48, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 58.07) -- (166.44, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.52) -- (166.92, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.00) -- (167.68, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.73) -- (168.71, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.48) -- (169.40, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.95) -- (170.63, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.19) -- (171.87, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.72, 45.19) -- (175.72, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09, 46.95) -- (177.09, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 49.13) -- (178.54, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 52.37) -- (179.43, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 54.55) -- (180.05, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 54.55) -- (180.74, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 57.36) -- (181.29, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 59.90) -- (181.91, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (141.14, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.19) -- (175.72, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.17) -- (142.04, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.39) -- (137.57, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.95) -- (177.09, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.02) -- (136.88, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 47.02) -- (142.79, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 48.14) -- (136.33, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.99) -- (135.92, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 48.99) -- (143.62, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09, 49.13) -- (178.54, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.48) -- (170.63, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 50.89) -- (135.44, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.62, 51.45) -- (145.06, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.73) -- (169.40, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.09, 52.37) -- (179.43, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 53.00) -- (168.71, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72, 53.28) -- (134.89, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.62, 53.63) -- (145.61, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 54.55) -- (180.74, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.60) -- (133.72, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.52) -- (167.68, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 56.94) -- (146.50, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.36) -- (132.83, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 57.36) -- (181.29, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 58.07) -- (166.92, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 58.63) -- (146.99, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 59.90) -- (181.91, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45, 60.18) -- (132.00, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 60.53) -- (147.54, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.81) -- (166.44, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 61.65) -- (182.46, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.43) -- (131.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 62.71) -- (148.64, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 62.78) -- (165.48, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.84) -- (130.69, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.98) -- (114.20, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.20, 64.54) -- (114.75, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 65.45) -- (149.39, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 65.88) -- (130.14, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.02) -- (164.93, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 66.58) -- (115.43, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 68.41) -- (150.08, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.66, 68.76) -- (163.83, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 69.32) -- (129.11, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 69.75) -- (116.67, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 70.24) -- (151.11, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.15) -- (162.66, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (128.36, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 72.49) -- (119.35, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.56, 72.84) -- (162.25, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 73.34) -- (151.94, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.39) -- (161.56, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.81) -- (128.36, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 75.31) -- (118.46, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.01) -- (126.50, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 76.57) -- (160.73, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 76.99) -- (119.35, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31, 78.12) -- (154.68, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 78.12) -- (160.05, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 78.54) -- (120.66, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.54) -- (125.61, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 79.46) -- (124.44, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.88) -- (123.41, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 79.95) -- (158.95, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 64.89) -- (114.82, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 66.93) -- (115.50, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 70.66) -- (116.53, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 71.65) -- (117.43, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 74.25) -- (117.91, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.08) -- (119.01, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49, 77.56) -- (119.49, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 78.61) -- (120.31, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 78.61) -- (123.82, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 77.14) -- (125.06, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.08) -- (125.68, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.97) -- (126.78, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 70.87) -- (127.39, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.13) -- (128.77, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.02) -- (129.32, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 63.77) -- (130.28, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 62.29) -- (130.83, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 59.19) -- (131.38, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 66.02) -- (131.38, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 56.24) -- (132.21, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.00) -- (133.51, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.82) -- (134.34, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30, 48.21) -- (135.30, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19, 46.39) -- (136.19, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.05, 45.05) -- (138.05, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 45.05) -- (141.01, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 46.39) -- (142.66, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48, 49.27) -- (143.48, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 50.11) -- (144.03, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 52.08) -- (144.99, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 52.08) -- (145.89, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 56.87) -- (146.71, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.11) -- (147.47, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 56.87) -- (148.50, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 65.74) -- (149.32, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 67.57) -- (150.15, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 71.51) -- (151.04, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 71.51) -- (151.87, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 73.97) -- (152.42, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 76.99) -- (153.72, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 78.54) -- (154.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.37, 78.54) -- (155.37, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.37, 79.46) -- (157.37, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60, 78.54) -- (158.60, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50, 76.99) -- (159.50, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.18, 75.59) -- (160.18, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 73.48) -- (161.01, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 72.07) -- (161.97, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 64.68) -- (162.87, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 64.68) -- (163.96, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 56.38) -- (165.41, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 58.42) -- (166.51, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 56.38) -- (167.13, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.34) -- (167.40, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 51.45) -- (168.30, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46, 48.78) -- (169.46, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.30) -- (170.77, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.17) -- (171.18, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.19) -- (172.21, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 45.19) -- (175.99, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 46.60) -- (176.27, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 46.60) -- (176.41, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 47.30) -- (177.16, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 48.64) -- (177.85, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.74, 50.33) -- (178.74, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 52.58) -- (179.36, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 54.20) -- (179.84, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 54.20) -- (181.15, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.05, 45.05) -- (141.01, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.19) -- (175.99, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.17) -- (172.21, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19, 46.39) -- (138.05, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 46.39) -- (142.66, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 46.60) -- (176.41, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.30) -- (176.27, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 47.30) -- (177.16, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30, 48.21) -- (136.19, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.16, 48.64) -- (177.85, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46, 48.78) -- (170.77, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 49.27) -- (143.48, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.48, 50.11) -- (144.03, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 50.33) -- (178.74, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.82) -- (136.19, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 51.45) -- (169.46, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 52.08) -- (145.89, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.74, 52.58) -- (179.36, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.00) -- (134.34, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 54.20) -- (181.15, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.34) -- (168.30, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 54.69) -- (145.89, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 56.17) -- (181.15, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 56.24) -- (133.51, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 56.38) -- (167.40, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 56.87) -- (148.50, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 58.42) -- (167.13, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 59.19) -- (133.51, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 60.11) -- (147.47, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.25) -- (166.51, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 60.67) -- (182.46, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 62.29) -- (131.38, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 62.43) -- (148.50, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 63.77) -- (130.83, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 64.68) -- (165.41, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.89) -- (114.82, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 65.74) -- (149.32, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.02) -- (130.28, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 66.02) -- (131.38, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 66.93) -- (115.50, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 67.57) -- (150.15, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.13) -- (129.32, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 68.76) -- (163.96, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 70.38) -- (131.38, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 70.66) -- (116.53, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 70.87) -- (128.77, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 71.51) -- (151.87, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.65) -- (117.43, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 72.07) -- (162.87, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 73.48) -- (161.97, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.97) -- (128.77, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 73.97) -- (152.42, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 74.25) -- (117.91, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.18, 75.59) -- (161.01, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 76.08) -- (119.01, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.08) -- (126.78, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.42, 76.99) -- (153.72, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50, 76.99) -- (160.18, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 77.14) -- (125.68, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 77.56) -- (119.49, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 78.54) -- (155.37, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.60, 78.54) -- (159.50, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49, 78.61) -- (120.31, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 78.61) -- (125.06, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.37, 79.46) -- (158.60, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 79.81) -- (123.82, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 79.95) -- (157.37, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 63.34) -- (114.33, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.88, 65.81) -- (114.88, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 66.51) -- (115.50, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 70.66) -- (116.53, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 72.70) -- (117.50, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 75.59) -- (118.87, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 77.77) -- (120.11, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 77.84) -- (124.37, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 75.52) -- (125.74, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 74.53) -- (126.64, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.00) -- (127.12, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.96) -- (128.29, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.55) -- (128.77, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 67.28) -- (129.25, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.38) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35, 62.50) -- (130.35, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.91) -- (131.52, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 51.38) -- (132.41, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 62.50) -- (132.41, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.21) -- (133.65, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.38) -- (134.27, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.36) -- (135.57, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.02) -- (136.12, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (137.57, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 45.19) -- (141.76, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45, 47.02) -- (142.45, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 47.86) -- (143.69, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 51.31) -- (145.20, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 56.66) -- (146.71, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 59.12) -- (147.47, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 60.67) -- (148.15, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 63.06) -- (148.91, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74, 66.65) -- (149.74, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 69.61) -- (151.04, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.77) -- (151.80, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 74.95) -- (152.62, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.15) -- (153.58, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 78.12) -- (155.30, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.12) -- (158.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 73.27) -- (160.05, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42, 73.27) -- (161.42, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 66.79) -- (162.59, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 66.79) -- (163.41, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.89) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.27) -- (164.79, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.67) -- (165.61, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 60.67) -- (166.30, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 40.33) -- (166.51, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.29) -- (166.51, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 54.76) -- (167.06, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61, 54.76) -- (167.61, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 40.33) -- (168.64, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 49.90) -- (168.64, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36, 47.58) -- (170.36, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 46.03) -- (171.94, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.97, 44.98) -- (172.97, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.96, 44.98) -- (174.96, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61, 46.03) -- (176.61, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.58, 47.72) -- (177.58, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 49.76) -- (178.40, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 51.10) -- (179.23, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 53.35) -- (179.57, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 55.32) -- (180.46, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 57.50) -- (181.22, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 40.33) -- (168.64, 40.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 40.97) -- (168.64, 40.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.97, 44.98) -- (174.96, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.19) -- (141.76, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 46.03) -- (172.97, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.96, 46.03) -- (176.61, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.02) -- (137.57, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 47.02) -- (142.45, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 47.58) -- (171.94, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61, 47.72) -- (177.58, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45, 47.86) -- (143.69, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.36) -- (136.12, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.45, 49.13) -- (143.69, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.58, 49.76) -- (178.40, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 49.90) -- (170.36, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 51.10) -- (179.23, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 51.31) -- (145.20, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 51.38) -- (135.57, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.21) -- (134.27, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 53.35) -- (179.57, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 54.76) -- (168.64, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 55.32) -- (182.46, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 56.03) -- (133.65, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 56.66) -- (146.71, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.29) -- (167.61, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 57.50) -- (181.22, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.91) -- (132.41, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 59.12) -- (147.47, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.97) -- (132.41, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 60.18) -- (182.46, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.67) -- (148.15, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.67) -- (166.51, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35, 62.50) -- (132.41, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 63.06) -- (148.91, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.27) -- (165.61, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.34) -- (114.33, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 64.26) -- (148.91, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.89) -- (164.79, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 64.89) -- (166.51, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.38) -- (132.41, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 65.81) -- (114.88, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.88, 66.51) -- (115.50, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 66.65) -- (149.74, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 66.79) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 67.28) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.55) -- (129.25, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74, 69.61) -- (151.04, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.96) -- (128.77, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 70.10) -- (163.41, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 70.66) -- (116.53, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 72.00) -- (128.29, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 72.70) -- (117.50, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 72.77) -- (151.80, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.12, 73.05) -- (128.29, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 73.27) -- (162.59, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 74.53) -- (127.12, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 74.95) -- (152.62, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 75.52) -- (126.64, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 75.59) -- (118.87, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 75.80) -- (161.42, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 76.15) -- (153.58, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 77.77) -- (120.11, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 77.84) -- (125.74, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 78.12) -- (160.05, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.39) -- (124.37, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.88) -- (124.37, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 80.02) -- (158.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 65.53) -- (115.30, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 68.55) -- (116.26, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95, 72.14) -- (116.95, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 72.14) -- (117.77, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 75.73) -- (118.87, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 77.49) -- (119.76, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 78.89) -- (120.66, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.96, 78.89) -- (123.96, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78, 77.49) -- (124.78, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 76.01) -- (125.81, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.43, 74.04) -- (126.43, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.01) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 69.32) -- (128.43, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.67) -- (129.46, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 63.70) -- (130.28, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.32) -- (130.90, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 56.17) -- (131.93, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 56.17) -- (132.83, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.70) -- (133.31, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.45) -- (133.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 48.71) -- (134.96, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 47.65) -- (135.92, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.24) -- (136.74, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 44.98) -- (137.57, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.66, 44.98) -- (140.66, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.11, 46.24) -- (142.11, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 47.65) -- (143.55, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 50.96) -- (144.30, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 52.44) -- (145.13, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 55.25) -- (146.50, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.56) -- (147.05, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 58.56) -- (147.47, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 61.23) -- (148.43, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 64.26) -- (149.05, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 66.51) -- (149.87, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 69.61) -- (150.42, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 70.80) -- (150.97, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59, 71.65) -- (151.59, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 73.90) -- (152.21, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 73.90) -- (152.97, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93, 76.78) -- (153.93, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 78.68) -- (154.68, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 75.24) -- (158.26, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 77.91) -- (158.26, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 75.24) -- (160.05, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.24) -- (160.67, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 71.44) -- (162.18, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.40) -- (162.80, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 65.17) -- (163.41, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 65.17) -- (164.38, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 63.13) -- (164.51, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 59.12) -- (165.68, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.15) -- (166.51, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.69) -- (167.54, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09, 53.91) -- (168.09, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.87) -- (168.57, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 48.99) -- (169.26, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.99) -- (169.81, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 46.46) -- (170.77, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.12) -- (171.87, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 45.12) -- (172.49, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.12) -- (175.38, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 46.17) -- (176.54, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 48.29) -- (177.78, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13, 49.69) -- (178.13, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 49.69) -- (179.36, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 55.25) -- (180.33, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 57.36) -- (181.29, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.18, 60.46) -- (182.18, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 44.98) -- (140.66, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.12) -- (175.38, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 46.17) -- (176.54, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.24) -- (137.57, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.66, 46.24) -- (142.11, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 46.46) -- (172.49, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.92, 47.65) -- (143.55, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 48.29) -- (177.78, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 48.71) -- (135.92, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 48.99) -- (170.77, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 49.69) -- (179.36, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 49.97) -- (135.92, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 50.96) -- (144.30, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13, 51.17) -- (179.36, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.45) -- (134.96, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.87) -- (169.81, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 52.44) -- (145.13, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.70) -- (133.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09, 53.91) -- (168.57, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.69) -- (168.09, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 55.25) -- (146.50, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 55.25) -- (180.33, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 56.17) -- (133.31, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 57.15) -- (167.54, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 57.36) -- (181.29, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 58.56) -- (147.47, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 59.12) -- (166.51, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 59.61) -- (132.83, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.32) -- (131.93, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 60.32) -- (166.51, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 60.46) -- (182.18, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 61.23) -- (148.43, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.18, 61.94) -- (182.46, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 63.13) -- (165.68, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 63.70) -- (131.93, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 64.26) -- (149.05, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 65.17) -- (164.51, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 65.53) -- (115.30, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.67) -- (130.28, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 66.51) -- (149.87, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 68.13) -- (164.38, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 68.55) -- (116.26, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 69.32) -- (129.46, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.40) -- (163.41, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 69.61) -- (150.42, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 70.80) -- (150.97, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.01) -- (128.43, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 71.44) -- (162.80, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 71.65) -- (151.59, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 72.14) -- (117.77, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 73.90) -- (152.97, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95, 74.04) -- (117.77, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.43, 74.04) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 75.24) -- (160.05, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.24) -- (162.18, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 75.73) -- (118.87, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 76.01) -- (126.43, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 76.15) -- (152.97, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.43) -- (160.67, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 76.78) -- (158.26, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 77.49) -- (125.81, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 77.91) -- (160.05, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93, 78.68) -- (154.68, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 78.89) -- (120.66, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.96, 78.89) -- (124.78, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 79.81) -- (158.26, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 80.09) -- (123.96, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 63.48) -- (114.06, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 63.48) -- (114.61, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 66.09) -- (115.50, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 68.83) -- (116.26, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88, 70.66) -- (116.88, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 72.84) -- (118.11, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 76.50) -- (119.35, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 78.19) -- (120.11, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.19) -- (124.58, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.50) -- (125.54, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 73.83) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.93) -- (127.53, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 70.10) -- (128.22, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.07) -- (129.04, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 62.22) -- (129.87, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.76, 62.22) -- (130.76, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 60.60) -- (131.38, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.77) -- (131.73, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 56.59) -- (132.41, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 48.64) -- (133.17, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75, 49.97) -- (134.75, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.64) -- (135.44, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78, 53.70) -- (135.78, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 45.40) -- (136.81, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 53.70) -- (136.81, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 45.40) -- (138.12, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 45.40) -- (141.35, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 46.53) -- (142.72, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 48.57) -- (143.21, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 48.57) -- (143.96, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 51.66) -- (144.99, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.41) -- (145.82, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 56.87) -- (146.37, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.00) -- (147.05, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 61.44) -- (148.02, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 61.44) -- (148.98, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 65.88) -- (149.53, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 67.35) -- (149.94, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 68.97) -- (150.56, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 70.73) -- (151.25, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 70.73) -- (152.28, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07, 76.99) -- (154.07, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.23, 79.25) -- (155.23, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.47, 79.25) -- (158.47, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.63) -- (159.15, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.99) -- (159.63, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46, 73.83) -- (160.46, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 70.66) -- (161.70, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.04) -- (162.80, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.58) -- (163.62, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 62.71) -- (164.65, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.75) -- (165.61, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 55.39) -- (166.78, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 53.42) -- (167.88, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.10) -- (168.78, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 49.34) -- (169.60, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 46.67) -- (170.43, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11, 46.67) -- (171.11, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.26) -- (172.01, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.17, 45.26) -- (175.17, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 45.26) -- (176.06, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.75, 46.67) -- (176.75, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 46.67) -- (178.06, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 51.03) -- (179.29, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 53.28) -- (180.05, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 55.39) -- (180.74, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.77, 58.98) -- (181.77, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.26) -- (176.06, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 45.40) -- (141.35, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.53) -- (138.12, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 46.53) -- (142.72, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 46.67) -- (172.01, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.17, 46.67) -- (178.06, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 48.36) -- (171.11, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.75, 48.36) -- (178.06, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 48.57) -- (143.96, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 48.64) -- (136.81, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 49.34) -- (170.43, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.75, 49.97) -- (135.44, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 51.03) -- (179.29, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.10) -- (169.60, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 51.66) -- (144.99, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 53.28) -- (180.05, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 53.42) -- (168.78, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 53.70) -- (134.75, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78, 53.70) -- (136.81, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 54.41) -- (145.82, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 55.39) -- (167.88, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 55.39) -- (180.74, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 56.59) -- (133.17, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 56.80) -- (180.74, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.87) -- (146.37, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 58.00) -- (147.05, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.77) -- (132.41, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 58.98) -- (181.77, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.75) -- (166.78, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 60.60) -- (131.73, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 61.44) -- (148.98, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.77, 61.51) -- (182.46, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 62.22) -- (131.38, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 62.71) -- (165.61, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.48) -- (114.61, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 64.75) -- (148.98, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 64.96) -- (130.76, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 65.88) -- (149.53, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 66.09) -- (115.50, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.58) -- (164.65, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.07) -- (129.87, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 67.35) -- (149.94, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 68.83) -- (116.26, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 68.97) -- (150.56, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.04) -- (163.62, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 70.10) -- (129.87, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 70.66) -- (116.88, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 70.66) -- (162.80, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 70.73) -- (152.28, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.53, 71.93) -- (128.22, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 72.84) -- (118.11, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 73.83) -- (127.53, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46, 73.83) -- (162.80, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.53, 74.04) -- (152.28, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 76.50) -- (119.35, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 76.50) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 76.99) -- (154.07, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.99) -- (160.46, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.63) -- (159.63, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 78.19) -- (120.11, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.19) -- (125.54, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.07, 79.25) -- (159.15, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.32) -- (124.58, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.23, 79.88) -- (158.47, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 64.89) -- (114.47, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 66.09) -- (115.36, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 70.17) -- (116.53, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 71.37) -- (116.74, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 73.34) -- (118.11, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.04, 77.42) -- (120.04, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 77.91) -- (124.37, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 70.52) -- (125.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98, 73.20) -- (126.98, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 70.52) -- (128.01, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70, 69.18) -- (128.70, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 66.93) -- (129.18, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 63.06) -- (130.21, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11, 60.67) -- (131.11, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 58.07) -- (131.93, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48, 56.59) -- (132.48, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 55.11) -- (132.96, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.63) -- (133.58, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.11) -- (134.34, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 49.13) -- (135.51, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.07) -- (135.57, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.30) -- (136.54, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.31) -- (136.95, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.54) -- (137.84, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 45.54) -- (141.76, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 47.30) -- (142.86, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 49.13) -- (144.03, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 51.59) -- (144.58, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 53.35) -- (145.20, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 54.62) -- (145.95, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 57.01) -- (146.85, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 59.75) -- (147.88, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 63.84) -- (148.91, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 63.84) -- (149.46, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 67.78) -- (149.94, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 69.61) -- (150.56, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 69.61) -- (151.66, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.77) -- (151.80, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55, 74.67) -- (152.55, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 77.14) -- (153.86, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 78.33) -- (154.34, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.44, 78.89) -- (155.44, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.89) -- (157.98, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.14) -- (159.08, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 77.14) -- (159.63, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.52) -- (160.12, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 73.20) -- (160.94, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.90, 71.65) -- (161.90, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 69.75) -- (162.45, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 66.72) -- (163.21, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 27.32) -- (164.31, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34, 61.02) -- (165.34, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 27.32) -- (166.44, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 56.94) -- (166.44, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.39) -- (167.33, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 53.77) -- (167.95, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 52.01) -- (168.50, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.55) -- (169.40, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 45.33) -- (170.15, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.66, 45.33) -- (171.66, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 45.33) -- (175.99, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 47.51) -- (177.85, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 49.97) -- (178.61, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 51.45) -- (178.95, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 53.70) -- (179.91, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 55.74) -- (180.88, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 58.28) -- (181.49, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 45.33) -- (175.99, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.54) -- (141.76, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.95, 46.31) -- (137.84, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.30) -- (136.95, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 47.30) -- (142.86, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.15, 47.51) -- (171.66, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 47.51) -- (177.85, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.07) -- (136.54, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 49.13) -- (135.57, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 49.13) -- (144.03, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.55) -- (170.15, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 49.97) -- (178.61, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.11) -- (135.51, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 50.89) -- (135.51, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 51.45) -- (178.95, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 51.59) -- (144.58, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 52.01) -- (169.40, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 53.00) -- (168.50, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 53.35) -- (145.20, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.63) -- (134.34, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 53.70) -- (179.91, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 53.77) -- (168.50, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 54.62) -- (145.95, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 55.11) -- (133.58, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.39) -- (167.95, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 55.74) -- (180.88, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.48, 56.59) -- (132.96, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 56.94) -- (167.33, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 57.01) -- (146.85, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 58.07) -- (132.48, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 58.28) -- (181.49, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 58.56) -- (167.33, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 59.75) -- (147.88, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.11, 60.67) -- (131.93, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 60.81) -- (182.46, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34, 61.02) -- (166.44, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 63.06) -- (131.11, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 63.84) -- (149.46, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 64.26) -- (165.34, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.89) -- (114.47, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 66.09) -- (115.36, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.91, 66.23) -- (149.46, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 66.72) -- (164.31, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 66.93) -- (130.21, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 67.78) -- (149.94, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70, 69.18) -- (129.18, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 69.61) -- (151.66, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 69.75) -- (163.21, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 70.17) -- (116.53, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 70.52) -- (128.70, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.37) -- (116.74, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.90, 71.65) -- (164.31, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.56, 72.77) -- (151.80, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98, 73.20) -- (128.01, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 73.20) -- (161.90, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 73.34) -- (118.11, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 74.67) -- (152.55, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.52) -- (161.90, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 75.87) -- (126.98, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55, 77.14) -- (153.86, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.14) -- (160.12, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 77.42) -- (120.04, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.37, 77.91) -- (125.74, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.86, 78.33) -- (154.34, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 78.89) -- (155.44, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.89) -- (159.63, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.04, 79.88) -- (125.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.44, 79.95) -- (157.98, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.20, 63.55) -- (114.20, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 64.47) -- (114.68, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91, 67.14) -- (115.91, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 71.22) -- (116.81, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 74.18) -- (117.43, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 72.42) -- (117.50, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 74.18) -- (118.32, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 76.78) -- (119.08, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 78.33) -- (120.11, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.61, 78.33) -- (123.61, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 76.78) -- (124.58, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.74) -- (126.36, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98, 72.98) -- (126.98, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67, 71.79) -- (127.67, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 68.55) -- (128.43, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.72) -- (129.32, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 64.68) -- (129.73, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 61.73) -- (130.90, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.56) -- (131.73, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 56.73) -- (132.28, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10, 53.98) -- (133.10, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.31) -- (134.27, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 49.76) -- (134.96, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.58) -- (136.12, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.53) -- (136.67, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.43, 45.82) -- (137.43, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.12) -- (137.84, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.12) -- (141.14, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 45.82) -- (141.90, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 46.74) -- (142.66, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.89, 49.20) -- (143.89, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 49.20) -- (145.06, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 53.56) -- (145.61, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 56.38) -- (146.64, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 53.56) -- (147.47, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 60.67) -- (147.95, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 62.57) -- (148.43, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 63.84) -- (149.19, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 66.09) -- (149.32, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 67.35) -- (150.01, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 69.18) -- (150.49, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39, 71.65) -- (151.39, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35, 73.34) -- (152.35, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 77.35) -- (154.27, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (158.74, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 77.35) -- (159.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32, 74.39) -- (160.32, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32, 79.60) -- (160.32, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 69.82) -- (162.38, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.69) -- (163.21, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.37) -- (163.69, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 60.74) -- (164.58, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.74) -- (165.61, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.91) -- (166.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.10) -- (166.92, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 54.06) -- (167.81, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.38) -- (168.43, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.83) -- (169.40, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 48.71) -- (169.88, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 46.03) -- (170.84, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 45.05) -- (171.94, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.90, 45.05) -- (172.90, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.14, 45.19) -- (174.14, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.69, 45.05) -- (174.69, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 45.26) -- (175.44, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.93, 46.03) -- (175.93, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 47.58) -- (177.92, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 49.48) -- (178.68, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 51.87) -- (179.50, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 54.20) -- (179.98, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 56.45) -- (180.81, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 58.98) -- (181.63, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 45.05) -- (174.69, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.12) -- (141.14, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.14, 45.19) -- (174.69, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.14, 45.26) -- (175.44, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.43, 45.82) -- (137.84, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.82) -- (141.90, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.84, 46.03) -- (174.14, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 46.03) -- (175.93, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.67, 46.53) -- (137.43, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 46.74) -- (142.66, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.58) -- (136.67, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.93, 47.58) -- (177.92, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 48.71) -- (170.84, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 49.20) -- (145.06, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 49.48) -- (178.68, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 49.76) -- (136.12, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.40, 49.83) -- (169.88, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.31) -- (134.96, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 51.38) -- (169.40, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 51.87) -- (179.50, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.89, 52.23) -- (145.06, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 53.56) -- (147.47, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10, 53.98) -- (134.27, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 54.06) -- (168.43, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 54.20) -- (179.98, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.10) -- (167.81, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 56.38) -- (146.64, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 56.45) -- (180.81, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 56.73) -- (133.10, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.56) -- (132.28, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.91) -- (166.92, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 58.98) -- (181.63, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 60.04) -- (147.47, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.67) -- (147.95, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 60.74) -- (166.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 60.88) -- (182.46, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 61.73) -- (131.73, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 62.57) -- (148.43, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.55) -- (114.20, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.63) -- (165.61, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 63.84) -- (149.19, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.20, 64.47) -- (114.68, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 64.68) -- (130.90, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 65.67) -- (130.90, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 66.09) -- (149.32, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.37) -- (164.58, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 66.72) -- (129.73, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 67.14) -- (115.91, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 67.35) -- (150.01, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 68.55) -- (129.32, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.69) -- (163.69, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 69.18) -- (150.49, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 69.82) -- (163.21, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91, 71.22) -- (116.81, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.32, 71.65) -- (151.39, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.67, 71.79) -- (128.43, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 72.42) -- (117.50, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.98, 72.98) -- (127.67, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39, 73.34) -- (152.35, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 74.18) -- (118.32, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.32, 74.39) -- (162.38, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.74) -- (126.98, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 75.38) -- (118.32, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 76.78) -- (119.08, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 76.78) -- (126.36, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35, 77.35) -- (154.27, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 77.35) -- (160.32, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (159.63, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.08, 78.33) -- (120.11, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.61, 78.33) -- (124.58, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 79.60) -- (160.32, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.88) -- (124.58, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 62.71) -- (114.06, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 61.80) -- (114.75, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 66.58) -- (115.50, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 69.61) -- (116.26, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.30) -- (117.01, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 72.84) -- (117.43, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 75.09) -- (118.60, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.22) -- (119.01, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 78.26) -- (120.25, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.61, 78.26) -- (123.61, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 76.85) -- (125.19, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 75.17) -- (126.09, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 78.26) -- (126.09, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 72.77) -- (126.78, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 72.77) -- (127.26, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 72.00) -- (127.60, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.47) -- (128.15, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 67.78) -- (128.84, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 64.54) -- (129.73, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.29) -- (130.69, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.39) -- (131.18, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 59.40) -- (131.59, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 56.52) -- (132.41, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.89, 55.32) -- (132.89, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.35) -- (133.51, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 48.78) -- (134.34, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.78) -- (135.57, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.09) -- (136.12, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 46.03) -- (137.29, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.05) -- (137.77, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.94, 45.05) -- (140.94, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.62, 46.03) -- (141.62, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 47.30) -- (142.79, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 48.78) -- (143.27, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 50.47) -- (144.44, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.27, 50.47) -- (145.27, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 55.04) -- (145.89, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 56.73) -- (146.44, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 59.33) -- (147.47, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 62.36) -- (148.77, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 66.09) -- (149.67, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 69.32) -- (150.90, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 69.32) -- (151.94, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.45, 75.59) -- (153.45, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.75, 78.47) -- (154.75, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 73.48) -- (158.53, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.50) -- (160.05, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.48) -- (161.22, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.59) -- (162.18, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.35) -- (163.35, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 64.68) -- (164.58, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 61.16) -- (165.13, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 59.97) -- (165.68, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 57.93) -- (166.37, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 56.10) -- (167.13, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.62) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.38) -- (168.64, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46, 48.64) -- (169.46, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25, 46.46) -- (171.25, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 45.61) -- (171.94, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.97, 44.98) -- (172.97, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 44.98) -- (175.31, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 44.98) -- (176.06, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 46.46) -- (176.68, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 48.29) -- (177.92, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 50.82) -- (178.81, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 52.30) -- (179.50, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 52.30) -- (180.67, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 57.50) -- (181.15, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 59.26) -- (181.49, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.97, 44.98) -- (176.06, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.05) -- (140.94, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.40) -- (140.94, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 45.61) -- (172.97, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 46.03) -- (137.77, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.94, 46.03) -- (141.62, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25, 46.46) -- (171.94, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.46) -- (176.68, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.09) -- (137.29, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.62, 47.30) -- (142.79, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 48.29) -- (177.92, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46, 48.64) -- (171.25, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 48.78) -- (136.12, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 48.78) -- (143.27, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 50.47) -- (145.27, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.92, 50.82) -- (178.81, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.64, 51.38) -- (169.46, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 51.52) -- (135.57, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 52.30) -- (180.67, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.44, 53.21) -- (145.27, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.35) -- (134.34, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.62) -- (168.64, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.27, 55.04) -- (145.89, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.89, 55.32) -- (133.51, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 55.67) -- (180.67, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 56.10) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 56.52) -- (132.89, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 56.73) -- (146.44, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 57.50) -- (181.15, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 57.93) -- (167.13, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 59.26) -- (181.49, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 59.33) -- (147.47, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 59.40) -- (132.41, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 59.97) -- (166.37, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.39) -- (131.59, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 61.02) -- (182.46, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 61.16) -- (165.68, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 61.80) -- (114.75, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.29) -- (131.18, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 62.36) -- (148.77, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 62.71) -- (114.06, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.73, 64.54) -- (130.69, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 64.68) -- (167.13, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.06, 64.75) -- (114.75, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 66.09) -- (149.67, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 66.58) -- (115.50, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.35) -- (164.58, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 67.78) -- (129.73, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 69.32) -- (151.94, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.15, 69.47) -- (128.84, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.50, 69.61) -- (116.26, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.59) -- (163.35, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.30) -- (117.01, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.60, 72.00) -- (128.84, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 72.77) -- (127.60, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 72.84) -- (117.43, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 72.91) -- (151.94, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 73.48) -- (162.18, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 75.09) -- (118.60, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 75.17) -- (127.26, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 75.59) -- (153.45, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 76.22) -- (119.01, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.50) -- (161.22, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 76.85) -- (126.09, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.19) -- (160.05, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 78.26) -- (120.25, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.61, 78.26) -- (126.09, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.45, 78.47) -- (154.75, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.61, 79.18) -- (126.09, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.75, 79.74) -- (158.53, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.25, 79.88) -- (123.61, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 63.98) -- (114.40, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 65.74) -- (114.95, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 67.00) -- (115.71, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 70.17) -- (116.53, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.22) -- (117.01, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 73.48) -- (117.98, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21, 76.50) -- (119.21, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 78.12) -- (120.59, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 79.11) -- (123.89, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.12) -- (124.58, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 76.50) -- (125.33, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 72.49) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94, 70.73) -- (127.94, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 67.35) -- (128.84, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 66.37) -- (129.46, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 64.96) -- (129.87, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.29) -- (130.56, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45, 59.68) -- (131.45, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 58.14) -- (132.00, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 54.83) -- (132.69, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 54.83) -- (133.38, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 48.00) -- (133.65, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.07) -- (133.65, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68, 49.97) -- (134.68, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.00) -- (135.57, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.71) -- (135.57, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 48.00) -- (135.99, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.65) -- (136.33, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.39) -- (136.61, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.19) -- (137.98, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.69, 45.19) -- (141.69, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31, 46.39) -- (142.31, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 47.65) -- (143.27, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 50.26) -- (144.17, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54, 51.87) -- (145.54, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 55.81) -- (146.16, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 57.78) -- (146.78, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 59.19) -- (147.60, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 62.01) -- (148.02, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 63.13) -- (148.36, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 64.89) -- (149.12, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 66.72) -- (149.67, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29, 69.04) -- (150.29, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 69.04) -- (151.32, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 72.07) -- (151.66, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 73.62) -- (152.28, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 75.52) -- (153.24, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 75.52) -- (154.48, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.02, 79.74) -- (157.02, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 78.82) -- (158.26, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.14) -- (159.15, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.50) -- (160.05, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 71.86) -- (161.49, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 70.73) -- (162.38, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 69.54) -- (162.87, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 67.85) -- (163.41, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.95) -- (163.90, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72, 62.43) -- (164.72, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.46) -- (165.61, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 59.05) -- (166.03, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.39) -- (167.20, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 52.16) -- (167.88, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.38) -- (168.78, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.07) -- (169.67, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.10) -- (171.18, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 45.26) -- (172.49, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.58, 45.26) -- (175.58, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 45.26) -- (177.30, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 49.69) -- (178.40, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 51.17) -- (179.36, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19, 53.42) -- (180.19, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 56.59) -- (181.08, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 59.40) -- (181.91, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.19) -- (141.69, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 45.26) -- (177.30, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.10) -- (172.49, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.39) -- (142.31, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.58, 47.16) -- (177.30, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.65) -- (136.61, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31, 47.65) -- (143.27, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 48.00) -- (135.57, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 48.00) -- (136.33, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.07) -- (171.18, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 48.57) -- (135.57, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.71) -- (135.99, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 49.69) -- (178.40, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68, 49.97) -- (135.57, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 50.26) -- (144.17, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 51.17) -- (179.36, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.38) -- (169.67, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 51.87) -- (145.54, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 52.16) -- (168.78, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.40, 52.79) -- (179.36, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.07) -- (134.68, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 53.42) -- (180.19, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 54.83) -- (133.65, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.39) -- (168.78, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54, 55.81) -- (146.16, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 56.59) -- (181.08, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 57.78) -- (146.78, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 58.14) -- (133.38, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 59.05) -- (167.20, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 59.19) -- (147.60, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 59.40) -- (181.91, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.45, 59.68) -- (132.00, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.46) -- (166.03, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 61.44) -- (182.46, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 62.01) -- (148.02, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.29) -- (131.45, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.72, 62.43) -- (165.61, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 63.13) -- (148.36, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.98) -- (114.40, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 64.89) -- (149.12, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 64.96) -- (130.56, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 65.74) -- (114.95, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.95) -- (164.72, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 66.37) -- (129.87, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 66.72) -- (149.67, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 67.00) -- (115.71, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 67.35) -- (129.46, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.41, 67.85) -- (163.90, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 69.04) -- (151.32, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.87, 69.54) -- (163.41, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 70.17) -- (116.53, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94, 70.73) -- (128.84, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 70.73) -- (162.87, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.22) -- (117.01, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29, 71.30) -- (151.32, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 71.86) -- (162.38, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.32, 72.07) -- (151.66, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 72.49) -- (127.94, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 73.48) -- (117.98, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 73.62) -- (152.28, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 75.52) -- (154.48, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 76.50) -- (119.21, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.33, 76.50) -- (126.64, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.05, 76.50) -- (161.49, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.14) -- (160.05, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21, 78.12) -- (120.59, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.58, 78.12) -- (125.33, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.24, 78.26) -- (154.48, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 78.82) -- (160.05, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 79.11) -- (124.58, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 79.74) -- (123.89, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.74) -- (157.02, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.02, 80.09) -- (158.26, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 63.77) -- (114.40, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 66.51) -- (115.23, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 71.15) -- (115.23, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 68.34) -- (115.57, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 68.34) -- (116.26, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 71.15) -- (117.22, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53, 74.46) -- (118.53, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.78) -- (119.01, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.90, 76.78) -- (119.90, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.93, 79.18) -- (120.93, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.18) -- (123.82, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 77.98) -- (124.64, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 76.78) -- (125.19, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 72.98) -- (126.78, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 69.61) -- (127.88, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.53) -- (129.66, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 62.50) -- (130.28, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.26) -- (131.52, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 57.78) -- (132.21, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 56.17) -- (132.76, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.98) -- (133.31, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 52.08) -- (134.06, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 49.69) -- (134.89, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78, 48.07) -- (135.78, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.24) -- (136.81, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 44.98) -- (138.12, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 44.98) -- (141.35, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 46.24) -- (142.04, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 48.07) -- (143.76, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 52.23) -- (145.06, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 52.23) -- (145.89, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 57.22) -- (146.57, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.56) -- (147.05, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 60.04) -- (147.81, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 63.41) -- (148.77, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 63.41) -- (150.01, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 68.97) -- (150.63, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 72.07) -- (151.45, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.83, 74.81) -- (152.83, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52, 76.57) -- (153.52, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.61) -- (154.48, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92, 79.39) -- (157.92, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.61) -- (158.74, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.35) -- (159.15, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 76.57) -- (159.84, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.02) -- (160.67, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.83) -- (161.15, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 72.49) -- (161.83, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11, 70.59) -- (162.11, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 68.34) -- (163.07, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 64.68) -- (163.76, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 62.29) -- (165.13, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82, 59.97) -- (165.82, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.10) -- (166.92, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.27) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.58) -- (168.16, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 49.41) -- (169.33, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70, 47.30) -- (170.70, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.24) -- (171.18, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 45.19) -- (172.08, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65, 45.19) -- (175.65, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 45.19) -- (176.48, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 47.30) -- (176.96, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 48.78) -- (177.99, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 48.78) -- (178.81, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 52.23) -- (179.36, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 55.04) -- (180.39, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 57.64) -- (181.15, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 44.98) -- (141.35, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 45.19) -- (176.48, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.24) -- (142.04, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.24) -- (172.08, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65, 46.81) -- (176.48, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70, 47.30) -- (171.18, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 47.30) -- (176.96, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.78, 48.07) -- (136.81, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.04, 48.07) -- (143.76, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 48.78) -- (178.81, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 49.41) -- (170.70, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.89, 49.69) -- (135.78, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 51.10) -- (178.81, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 52.08) -- (134.89, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 52.23) -- (145.89, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 52.23) -- (179.36, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 52.58) -- (169.33, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.98) -- (134.06, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.27) -- (168.16, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 55.04) -- (180.39, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 55.53) -- (145.89, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.10) -- (167.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 56.17) -- (133.31, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 57.22) -- (146.57, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 57.64) -- (182.46, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 57.78) -- (132.76, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 58.56) -- (147.05, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.26) -- (132.21, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.82, 59.97) -- (166.92, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 60.04) -- (147.81, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 60.46) -- (182.46, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.13, 62.29) -- (165.82, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 62.50) -- (131.52, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 63.41) -- (150.01, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.77) -- (114.40, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 64.68) -- (165.13, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.53) -- (130.28, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 66.51) -- (115.23, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 66.86) -- (150.01, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 68.34) -- (116.26, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 68.34) -- (163.76, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 68.97) -- (150.63, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 69.61) -- (129.66, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11, 70.59) -- (163.07, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 71.15) -- (115.57, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.15) -- (117.22, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 72.07) -- (151.45, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 72.49) -- (163.07, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 72.98) -- (127.88, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.83) -- (161.83, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 74.46) -- (118.53, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 74.81) -- (152.83, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 75.02) -- (161.15, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.83, 76.57) -- (160.67, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.53, 76.78) -- (119.90, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 76.78) -- (126.78, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.35) -- (159.84, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 77.98) -- (125.19, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52, 78.61) -- (154.48, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.61) -- (159.15, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 79.18) -- (120.93, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.18) -- (124.64, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.92, 79.39) -- (158.74, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.81) -- (157.92, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.93, 80.09) -- (123.82, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 63.63) -- (114.27, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 65.24) -- (114.82, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 66.44) -- (115.57, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 70.38) -- (116.67, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 72.42) -- (117.63, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 74.95) -- (118.73, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.97, 76.99) -- (119.97, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 78.82) -- (120.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 78.82) -- (123.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 76.99) -- (124.92, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 75.45) -- (126.23, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.76) -- (126.78, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 70.87) -- (126.84, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.74, 70.87) -- (127.74, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70, 67.85) -- (128.70, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.17) -- (129.66, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.80) -- (130.69, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 60.39) -- (131.31, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.50) -- (132.00, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 55.11) -- (132.69, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.49) -- (133.58, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 52.30) -- (134.20, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61, 50.26) -- (134.61, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.51) -- (135.99, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.24) -- (136.88, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.68) -- (137.84, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 44.91) -- (138.19, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.32, 44.91) -- (140.32, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 45.68) -- (141.49, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 45.68) -- (143.07, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 49.55) -- (144.03, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 51.45) -- (145.13, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54, 54.13) -- (145.54, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 56.80) -- (146.37, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 58.00) -- (147.19, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 54.13) -- (147.95, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 62.92) -- (148.70, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 66.16) -- (149.39, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 67.50) -- (149.87, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 70.24) -- (150.97, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 72.70) -- (151.66, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 74.88) -- (152.76, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 77.70) -- (154.20, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 77.70) -- (158.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.08) -- (159.98, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 73.97) -- (160.73, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42, 73.48) -- (161.42, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.58) -- (161.77, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 69.82) -- (162.52, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14, 67.42) -- (163.14, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 63.06) -- (164.24, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 63.06) -- (164.93, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.54) -- (165.61, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.42) -- (166.30, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.80) -- (166.78, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.13) -- (167.40, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.80) -- (168.57, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.54) -- (169.26, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08, 47.86) -- (170.08, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 45.47) -- (170.63, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.94, 45.47) -- (171.94, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 45.47) -- (176.34, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 47.23) -- (177.23, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 47.23) -- (178.54, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 53.77) -- (180.33, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 56.52) -- (181.36, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 44.91) -- (140.32, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 45.47) -- (176.34, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.84, 45.68) -- (138.19, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.32, 45.68) -- (143.07, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.24) -- (137.84, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 47.23) -- (171.94, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 47.23) -- (178.54, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.99, 47.51) -- (136.88, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 47.51) -- (143.07, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08, 47.86) -- (170.63, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 49.55) -- (144.03, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 50.19) -- (178.54, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.61, 50.26) -- (135.99, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.54) -- (170.08, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 51.45) -- (145.13, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 51.80) -- (169.26, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 52.30) -- (134.61, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.58, 53.49) -- (134.20, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 53.77) -- (180.33, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.13, 54.13) -- (147.95, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.40, 54.13) -- (168.57, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.69, 55.11) -- (133.58, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 56.52) -- (181.36, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.54, 56.80) -- (146.37, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 56.80) -- (167.40, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 57.50) -- (132.69, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 58.00) -- (147.19, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.42) -- (166.78, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.54) -- (166.30, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 60.39) -- (132.00, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 61.02) -- (182.46, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 61.09) -- (147.95, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.80) -- (131.31, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 62.92) -- (148.70, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 63.06) -- (165.61, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.63) -- (114.27, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.17) -- (130.69, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 65.24) -- (114.82, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 65.38) -- (164.93, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.70, 66.16) -- (149.39, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 66.44) -- (115.57, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.14, 67.42) -- (164.24, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 67.50) -- (149.87, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.70, 67.85) -- (129.66, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 69.82) -- (163.14, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 70.24) -- (150.97, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 70.38) -- (116.67, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 70.87) -- (128.70, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 71.58) -- (162.52, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.67, 72.42) -- (117.63, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 72.70) -- (151.66, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42, 73.48) -- (161.77, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.78, 73.76) -- (127.74, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 73.97) -- (161.42, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.66, 74.88) -- (152.76, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 74.95) -- (118.73, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 75.45) -- (126.78, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.08) -- (160.73, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 76.99) -- (119.97, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 76.99) -- (126.23, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 77.70) -- (159.98, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 78.82) -- (120.80, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 78.82) -- (124.92, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 79.88) -- (158.74, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.95) -- (123.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 63.34) -- (114.27, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 65.60) -- (115.30, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 69.04) -- (116.26, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95, 70.73) -- (116.95, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 72.77) -- (117.77, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 74.74) -- (118.05, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 75.59) -- (118.60, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 77.42) -- (119.70, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 78.68) -- (120.66, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.33) -- (124.23, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.42) -- (125.19, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 74.74) -- (126.23, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 72.70) -- (127.26, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 70.24) -- (128.01, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.35) -- (128.91, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 65.45) -- (129.53, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.55) -- (130.42, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 61.02) -- (131.18, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 59.47) -- (131.59, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.45) -- (132.14, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 53.77) -- (133.38, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 49.13) -- (134.20, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 49.13) -- (135.37, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.58) -- (136.12, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 45.33) -- (137.09, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.94, 45.33) -- (138.94, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 45.33) -- (141.14, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.03) -- (142.38, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 47.58) -- (143.21, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 50.19) -- (143.96, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 50.19) -- (144.92, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.76) -- (145.82, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 56.66) -- (146.50, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 58.70) -- (147.26, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 60.60) -- (148.02, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 64.12) -- (148.98, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 67.00) -- (150.15, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 70.80) -- (150.97, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 72.77) -- (151.73, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 70.80) -- (152.76, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 77.63) -- (154.27, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 77.63) -- (158.95, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 70.94) -- (160.53, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 70.94) -- (161.83, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 70.94) -- (162.45, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.06) -- (162.93, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03, 65.74) -- (164.03, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 63.20) -- (164.93, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34, 61.73) -- (165.34, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.61) -- (165.89, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 55.88) -- (166.65, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 52.51) -- (167.68, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 52.51) -- (168.50, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.19, 49.34) -- (169.19, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.51) -- (170.50, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.47) -- (171.39, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13, 45.47) -- (176.13, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 47.51) -- (177.30, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13, 49.34) -- (178.13, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 50.54) -- (178.81, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 52.16) -- (179.43, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 54.20) -- (179.91, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 55.81) -- (180.60, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 56.80) -- (181.29, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98, 59.97) -- (181.98, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 45.33) -- (141.14, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.47) -- (176.13, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.03) -- (142.38, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.51) -- (177.30, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 47.58) -- (138.94, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 47.58) -- (143.21, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 49.13) -- (136.12, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.19, 49.34) -- (170.50, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 49.34) -- (178.13, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 50.19) -- (144.92, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.13, 50.54) -- (178.81, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 51.31) -- (135.37, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 52.16) -- (179.43, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 52.51) -- (169.19, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 53.77) -- (134.20, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 54.20) -- (179.91, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.27) -- (168.50, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 54.76) -- (145.82, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 55.81) -- (180.60, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 55.88) -- (167.68, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.45) -- (133.38, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.66) -- (146.50, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 56.80) -- (181.29, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 58.70) -- (147.26, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 59.47) -- (132.14, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.61) -- (166.65, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 59.97) -- (181.98, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.26, 60.60) -- (148.02, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 61.02) -- (131.59, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.34, 61.73) -- (165.89, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.98, 61.73) -- (182.46, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 63.20) -- (165.34, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.34) -- (114.27, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.55) -- (131.18, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 64.12) -- (148.98, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 65.45) -- (130.42, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 65.60) -- (115.30, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03, 65.74) -- (164.93, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 67.00) -- (150.15, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.35) -- (129.53, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.06) -- (164.03, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 69.04) -- (116.26, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 70.24) -- (128.91, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 70.73) -- (116.95, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 70.80) -- (152.76, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 70.94) -- (161.83, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.45, 70.94) -- (162.93, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.37) -- (162.45, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 72.70) -- (128.01, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 72.77) -- (117.77, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.97, 72.77) -- (151.73, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.77, 74.74) -- (118.05, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 74.74) -- (127.26, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 74.74) -- (161.83, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 74.95) -- (152.76, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.05, 75.59) -- (118.60, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.60, 77.42) -- (119.70, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.42) -- (126.23, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 77.63) -- (160.53, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 78.33) -- (125.19, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 78.68) -- (120.66, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 79.74) -- (158.95, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 79.95) -- (124.23, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 64.75) -- (114.95, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.12, 68.62) -- (116.12, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 68.62) -- (117.15, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46, 75.73) -- (118.46, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 76.43) -- (118.94, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.52, 78.33) -- (120.52, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 78.33) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.78) -- (125.61, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 75.73) -- (126.23, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.60) -- (126.57, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.84) -- (127.19, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 70.73) -- (127.88, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 67.35) -- (128.77, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 65.67) -- (129.87, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 62.50) -- (130.21, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 61.16) -- (131.31, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.00) -- (131.52, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 58.00) -- (132.14, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 56.10) -- (132.76, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 54.13) -- (133.44, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 52.58) -- (133.99, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68, 50.68) -- (134.68, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.62) -- (135.16, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.24) -- (136.54, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.05) -- (137.77, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 45.05) -- (141.49, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 46.88) -- (143.07, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 50.75) -- (144.58, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 53.56) -- (145.47, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 56.17) -- (146.30, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 57.71) -- (146.99, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.90) -- (147.54, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 61.58) -- (147.95, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 63.77) -- (147.95, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84, 63.20) -- (148.84, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 67.28) -- (150.35, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 72.56) -- (151.87, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.69, 74.53) -- (152.69, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 72.56) -- (154.48, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.65, 79.53) -- (155.65, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 79.53) -- (158.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50, 77.28) -- (159.50, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 75.24) -- (159.98, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 75.24) -- (160.60, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 69.40) -- (161.15, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 69.40) -- (162.59, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.37) -- (163.62, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.89) -- (164.38, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.08) -- (165.06, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 58.84) -- (165.89, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.11) -- (166.99, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 51.87) -- (167.68, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.87) -- (168.50, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 48.85) -- (169.05, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.29, 47.93) -- (170.29, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.89) -- (171.32, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.83, 45.05) -- (172.83, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.17, 45.05) -- (175.17, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 45.89) -- (175.31, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.75, 45.89) -- (176.75, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 47.93) -- (177.44, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 50.47) -- (178.68, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 52.51) -- (179.57, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 54.62) -- (180.33, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 56.52) -- (180.88, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.84, 58.49) -- (181.84, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.05) -- (141.49, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.83, 45.05) -- (175.17, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.82) -- (141.49, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.89) -- (172.83, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.17, 45.89) -- (176.75, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.24) -- (137.77, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.67) -- (176.75, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.88) -- (137.77, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.49, 46.88) -- (143.07, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.29, 47.93) -- (171.32, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.75, 47.93) -- (177.44, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 48.85) -- (170.29, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.62) -- (136.54, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 50.47) -- (178.68, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.68, 50.68) -- (135.16, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 50.75) -- (144.58, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 50.89) -- (170.29, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 51.87) -- (169.05, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 52.51) -- (179.57, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 52.58) -- (134.68, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.07, 53.56) -- (145.47, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 54.13) -- (133.99, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 54.55) -- (168.50, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.57, 54.62) -- (180.33, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 55.11) -- (167.68, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 56.10) -- (133.44, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 56.17) -- (146.30, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 56.52) -- (180.88, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 57.71) -- (146.99, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 58.00) -- (132.76, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 58.49) -- (181.84, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 58.84) -- (167.68, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 59.90) -- (147.54, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 60.25) -- (132.14, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 61.16) -- (131.52, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.84, 61.51) -- (182.46, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.58) -- (147.95, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.08) -- (165.89, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 62.50) -- (131.31, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 63.20) -- (148.84, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 63.77) -- (147.95, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.75) -- (114.95, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.89) -- (165.06, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 65.67) -- (130.21, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.37) -- (164.38, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 67.28) -- (150.35, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 67.35) -- (129.87, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 68.62) -- (117.15, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 69.40) -- (163.62, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.88, 70.73) -- (128.77, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.12, 71.93) -- (117.15, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 72.56) -- (154.48, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.84) -- (127.88, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.27) -- (162.59, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 74.53) -- (152.69, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.60) -- (127.19, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 75.24) -- (161.15, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 75.73) -- (118.46, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 75.73) -- (126.57, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.46, 76.43) -- (118.94, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.78) -- (126.23, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.69, 77.21) -- (154.48, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.50, 77.28) -- (160.60, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 78.33) -- (125.61, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.53) -- (155.65, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.26, 79.53) -- (159.50, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.52, 79.88) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.65, 80.02) -- (158.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.92, 62.71) -- (113.92, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 62.71) -- (114.54, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 65.67) -- (115.02, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 68.13) -- (115.71, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 69.40) -- (116.26, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.08) -- (116.53, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 72.35) -- (117.08, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 73.62) -- (117.91, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 74.60) -- (118.11, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21, 75.66) -- (119.21, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 78.12) -- (120.18, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.21, 79.60) -- (121.21, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.48, 79.60) -- (123.48, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 78.12) -- (124.64, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 76.85) -- (125.74, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 74.60) -- (126.02, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 72.07) -- (126.50, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 72.07) -- (127.39, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 67.64) -- (128.08, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 67.64) -- (129.11, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.60) -- (129.80, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.77) -- (130.14, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 53.84) -- (130.83, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 58.00) -- (132.00, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 56.52) -- (132.62, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.31, 53.84) -- (133.31, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 53.14) -- (133.79, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 51.31) -- (134.47, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.23, 48.36) -- (135.23, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 47.44) -- (136.26, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.22, 45.68) -- (137.22, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (138.26, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 45.12) -- (141.21, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 45.68) -- (141.83, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 47.44) -- (143.55, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 50.82) -- (144.30, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.27, 52.86) -- (145.27, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 54.62) -- (145.75, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 56.31) -- (146.44, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 58.28) -- (147.54, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 61.65) -- (148.15, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 64.54) -- (148.98, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 61.65) -- (150.15, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.59, 71.22) -- (151.59, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35, 73.76) -- (152.35, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 75.38) -- (152.76, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 76.29) -- (153.10, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93, 77.14) -- (153.93, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.26) -- (154.48, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 78.26) -- (158.95, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.28) -- (159.29, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 74.67) -- (159.98, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.87, 74.67) -- (160.87, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 72.14) -- (161.70, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32, 70.80) -- (162.32, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 68.62) -- (163.28, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.93) -- (163.62, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 65.10) -- (164.31, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 62.92) -- (164.93, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 58.56) -- (165.41, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 58.56) -- (166.37, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 57.64) -- (166.78, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 57.64) -- (166.99, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 57.64) -- (167.06, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 58.00) -- (167.13, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.25) -- (167.20, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.63) -- (167.81, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 52.16) -- (168.43, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 49.76) -- (168.71, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.46, 49.76) -- (169.46, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.00) -- (169.81, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.09) -- (170.77, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.75) -- (171.39, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 45.75) -- (176.54, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 48.00) -- (177.78, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 50.47) -- (178.54, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 51.17) -- (179.23, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 54.06) -- (180.33, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 57.36) -- (181.43, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (141.21, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.22, 45.68) -- (138.26, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 45.68) -- (141.83, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 45.75) -- (176.54, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.09) -- (171.39, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 47.44) -- (137.22, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 47.44) -- (143.55, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.81, 48.00) -- (170.77, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 48.00) -- (177.78, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.23, 48.36) -- (136.26, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 49.76) -- (169.81, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 50.47) -- (178.54, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 50.82) -- (144.30, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 51.17) -- (179.23, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 51.31) -- (136.26, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 52.16) -- (169.46, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 52.86) -- (145.27, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 53.14) -- (134.47, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.63) -- (168.43, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 53.84) -- (133.79, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.23, 54.06) -- (180.33, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.27, 54.62) -- (145.75, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.25) -- (167.81, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 56.31) -- (146.44, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 56.52) -- (133.79, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 57.36) -- (181.43, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.78, 57.64) -- (166.99, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 57.64) -- (167.20, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.00, 58.00) -- (132.62, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 58.00) -- (167.13, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 58.28) -- (147.54, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 58.56) -- (166.78, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.99, 58.56) -- (167.13, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 60.04) -- (182.46, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 61.37) -- (166.37, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.83, 61.44) -- (132.00, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.65) -- (150.15, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 62.71) -- (114.54, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.93, 62.92) -- (165.41, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.77) -- (130.83, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.15, 64.54) -- (148.98, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 65.10) -- (164.93, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.60) -- (130.14, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.92, 65.67) -- (115.02, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.62, 66.93) -- (164.31, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 67.64) -- (129.80, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 67.99) -- (150.15, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.02, 68.13) -- (115.71, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 68.62) -- (163.62, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 69.40) -- (116.26, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 69.89) -- (129.11, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32, 70.80) -- (163.28, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.08) -- (116.53, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 71.22) -- (151.59, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 72.07) -- (128.08, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 72.14) -- (162.32, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 72.35) -- (117.08, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 73.62) -- (117.91, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.15, 73.76) -- (152.35, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.25) -- (127.39, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 74.60) -- (126.02, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 74.67) -- (161.70, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.35, 75.38) -- (152.76, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 75.66) -- (119.21, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.66) -- (126.50, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 76.29) -- (153.10, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.29) -- (160.87, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 76.85) -- (126.02, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.74, 77.07) -- (126.02, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 77.14) -- (153.93, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 77.28) -- (159.98, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 78.12) -- (120.18, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.64, 78.12) -- (125.74, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.93, 78.26) -- (159.29, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 79.60) -- (121.21, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.48, 79.60) -- (124.64, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.67) -- (158.95, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.21, 79.88) -- (123.48, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 80.09) -- (158.95, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 63.34) -- (114.27, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 65.60) -- (114.54, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 66.79) -- (115.64, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 70.66) -- (116.60, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 73.76) -- (117.91, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 75.38) -- (118.73, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 77.98) -- (120.11, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 79.18) -- (120.73, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 79.18) -- (123.68, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 77.98) -- (124.44, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 73.12) -- (126.23, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 73.12) -- (127.19, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.75) -- (128.01, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98, 66.93) -- (128.98, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.06) -- (130.08, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 61.37) -- (130.97, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66, 59.26) -- (131.66, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.94) -- (132.14, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10, 53.77) -- (133.10, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 51.66) -- (134.34, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 48.36) -- (134.47, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.36) -- (135.57, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.16) -- (136.33, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.12) -- (137.50, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.87, 45.12) -- (140.87, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 45.12) -- (141.90, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.59, 47.09) -- (142.59, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 48.71) -- (143.34, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 47.09) -- (144.17, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 52.23) -- (144.92, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 53.84) -- (145.47, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 55.67) -- (146.37, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.83) -- (147.54, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 61.87) -- (148.02, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 63.55) -- (148.98, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 66.37) -- (149.25, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 66.37) -- (149.80, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 68.69) -- (150.22, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 69.75) -- (150.84, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.91) -- (151.80, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.57) -- (153.58, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.47) -- (154.48, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.47) -- (158.74, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 76.99) -- (159.84, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.67) -- (160.73, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 72.98) -- (161.63, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32, 70.45) -- (162.32, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 67.99) -- (163.28, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.44) -- (163.69, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 64.75) -- (164.24, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 61.30) -- (165.20, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.33) -- (165.89, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 56.73) -- (166.51, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 51.10) -- (167.20, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.10) -- (168.71, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.01, 46.95) -- (170.01, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.68) -- (171.87, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 44.91) -- (172.70, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 44.91) -- (175.24, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 45.68) -- (175.79, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 46.95) -- (176.54, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 47.16) -- (176.96, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 47.16) -- (177.78, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 49.55) -- (178.61, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 52.72) -- (179.84, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 55.96) -- (180.88, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.84, 59.40) -- (181.84, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 44.91) -- (175.24, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.12) -- (141.90, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.68) -- (172.70, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 45.68) -- (175.79, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.01, 46.95) -- (171.87, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 46.95) -- (176.54, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.90, 47.09) -- (144.17, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.33, 47.16) -- (141.90, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.54, 47.16) -- (177.78, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 48.36) -- (136.33, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.59, 48.71) -- (143.34, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 49.55) -- (178.61, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 49.76) -- (144.17, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 51.10) -- (170.01, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.34, 51.66) -- (135.57, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 52.23) -- (144.92, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 52.72) -- (179.84, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.10, 53.77) -- (134.34, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 53.84) -- (145.47, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 54.27) -- (168.71, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 55.67) -- (146.37, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 55.96) -- (180.88, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.51, 56.73) -- (167.20, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 56.94) -- (133.10, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66, 59.26) -- (132.14, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.89, 59.33) -- (166.51, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.88, 59.40) -- (181.84, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 59.83) -- (147.54, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 61.30) -- (165.89, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.97, 61.37) -- (131.66, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.84, 61.80) -- (182.46, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.87) -- (148.02, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.06) -- (130.97, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.34) -- (114.27, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 63.55) -- (148.98, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 64.75) -- (165.20, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 65.60) -- (114.54, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 66.37) -- (149.80, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.44) -- (164.24, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 66.79) -- (115.64, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.98, 66.93) -- (130.08, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.28, 67.99) -- (163.69, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.25, 68.69) -- (150.22, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.75) -- (128.98, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 69.75) -- (150.84, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.32, 70.45) -- (163.28, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 70.66) -- (116.60, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 72.91) -- (151.80, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 72.98) -- (162.32, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 73.12) -- (128.01, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 73.76) -- (117.91, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.67) -- (161.63, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.91, 75.38) -- (118.73, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 75.45) -- (127.19, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 76.57) -- (160.73, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.84, 76.99) -- (160.73, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 77.98) -- (120.11, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 77.98) -- (126.23, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 78.47) -- (154.48, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.47) -- (159.84, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.11, 79.18) -- (120.73, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 79.18) -- (124.44, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.60) -- (158.74, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.73, 79.88) -- (123.68, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 62.92) -- (114.40, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 66.51) -- (115.36, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 70.66) -- (116.81, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 72.77) -- (117.36, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25, 74.25) -- (118.25, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 77.98) -- (120.31, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 77.98) -- (124.23, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.24) -- (126.02, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.04) -- (126.50, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.37) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 67.71) -- (128.77, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.17) -- (129.80, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49, 59.90) -- (130.49, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.90) -- (131.52, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 57.01) -- (132.34, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 55.46) -- (132.76, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 53.49) -- (133.38, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.19) -- (134.47, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.36) -- (135.57, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40, 46.60) -- (136.40, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.36, 45.12) -- (137.36, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.94, 45.12) -- (140.94, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.59, 46.60) -- (142.59, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.41, 48.36) -- (143.41, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 50.68) -- (144.17, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 51.80) -- (144.72, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 53.63) -- (145.68, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 56.24) -- (146.44, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 58.63) -- (147.19, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 60.67) -- (147.74, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.29, 60.67) -- (148.29, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 64.26) -- (149.12, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 68.76) -- (150.63, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.07) -- (151.80, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 75.87) -- (153.04, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.45, 76.43) -- (153.45, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.05) -- (154.82, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (158.74, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.87) -- (160.25, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42, 72.63) -- (161.42, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 69.96) -- (162.59, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 67.28) -- (163.07, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 64.75) -- (164.24, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.70) -- (164.65, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.75) -- (165.61, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 55.67) -- (166.03, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.36) -- (166.58, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.67) -- (167.26, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 52.58) -- (167.95, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12, 50.54) -- (169.12, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08, 47.93) -- (170.08, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 45.75) -- (171.18, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 45.19) -- (172.42, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.10, 45.19) -- (175.10, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 45.75) -- (176.34, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 47.37) -- (176.89, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 47.93) -- (177.78, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 50.40) -- (178.68, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 50.40) -- (179.91, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 56.17) -- (180.74, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 57.93) -- (181.49, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.36, 45.12) -- (140.94, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 45.19) -- (175.10, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 45.75) -- (172.42, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.10, 45.75) -- (176.34, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.40, 46.60) -- (137.36, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.94, 46.60) -- (142.59, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.34, 47.37) -- (176.89, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.08, 47.93) -- (171.18, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 47.93) -- (177.78, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.57, 48.36) -- (136.40, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.59, 48.36) -- (143.41, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.19) -- (135.57, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.78, 50.40) -- (179.91, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.12, 50.54) -- (170.08, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.41, 50.68) -- (144.17, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 51.80) -- (144.72, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 52.58) -- (169.12, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.38, 53.49) -- (134.47, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 53.63) -- (145.68, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 53.84) -- (179.91, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 55.46) -- (133.38, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 55.67) -- (167.95, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 56.17) -- (180.74, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 56.24) -- (146.44, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 57.01) -- (135.57, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.36) -- (167.26, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 57.93) -- (181.49, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.44, 58.63) -- (147.19, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 59.75) -- (166.58, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49, 59.90) -- (132.34, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 59.90) -- (182.46, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 60.67) -- (148.29, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49, 62.08) -- (131.52, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 62.92) -- (114.40, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.65, 63.70) -- (165.61, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 64.26) -- (149.12, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.24, 64.75) -- (164.65, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.17) -- (130.49, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 66.51) -- (115.36, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 67.28) -- (164.24, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 67.71) -- (129.80, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 68.76) -- (150.63, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.59, 69.96) -- (163.07, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 70.66) -- (116.81, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.37) -- (128.77, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.63, 72.07) -- (151.80, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.42, 72.63) -- (162.59, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 72.77) -- (117.36, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.04) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 74.25) -- (118.25, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.24) -- (128.77, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 75.87) -- (153.04, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.87) -- (161.42, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 76.43) -- (153.45, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25, 77.98) -- (120.31, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.23, 77.98) -- (126.02, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.45, 78.05) -- (154.82, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.05) -- (160.25, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.53) -- (158.74, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 79.81) -- (124.23, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 80.02) -- (158.74, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 64.19) -- (114.47, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 65.74) -- (115.23, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 67.78) -- (115.64, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 68.97) -- (115.98, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 71.08) -- (116.81, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 72.56) -- (117.43, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39, 75.31) -- (118.39, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83, 77.84) -- (119.83, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 78.82) -- (120.66, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.06, 79.60) -- (123.06, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.82) -- (124.16, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.84) -- (124.99, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 74.53) -- (126.09, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.56) -- (127.19, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 69.82) -- (128.08, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.99) -- (128.91, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.10) -- (129.66, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 61.16) -- (131.04, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 57.78) -- (131.73, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.41, 57.78) -- (132.41, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.11) -- (132.83, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.21) -- (133.51, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 50.61) -- (134.54, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64, 47.58) -- (135.64, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.10) -- (136.81, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.12) -- (137.98, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 45.12) -- (141.35, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 46.10) -- (142.17, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 47.58) -- (143.55, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 51.66) -- (144.92, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 55.53) -- (145.95, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 56.38) -- (146.50, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40, 58.98) -- (147.40, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 62.01) -- (148.09, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 64.05) -- (148.64, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 64.61) -- (148.77, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 65.17) -- (149.39, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 66.79) -- (150.01, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 71.58) -- (151.45, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 73.05) -- (152.49, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 77.77) -- (154.41, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 79.18) -- (155.30, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.75) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.77) -- (159.15, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 73.12) -- (159.70, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.01, 73.12) -- (161.01, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11, 70.73) -- (162.11, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.57) -- (163.35, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 65.17) -- (163.96, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.13) -- (164.79, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.46) -- (165.41, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 58.49) -- (166.03, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.57) -- (166.58, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 55.18) -- (167.13, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 51.59) -- (168.16, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.14) -- (169.67, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 46.31) -- (170.91, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.05) -- (172.21, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.58, 45.05) -- (175.58, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 46.31) -- (176.48, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 48.14) -- (177.37, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 50.54) -- (178.68, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 53.07) -- (179.91, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 56.45) -- (180.81, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 58.56) -- (181.56, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.05) -- (175.58, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.12) -- (141.35, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.89) -- (141.35, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.10) -- (137.98, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 46.10) -- (142.17, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.91, 46.31) -- (172.21, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.58, 46.31) -- (176.48, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64, 47.58) -- (136.81, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 47.58) -- (143.55, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.14) -- (177.37, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.37, 50.54) -- (178.68, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.54, 50.61) -- (135.64, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.16, 51.59) -- (169.67, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 51.66) -- (144.92, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.68, 53.07) -- (179.91, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.21) -- (134.54, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.11) -- (133.51, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 55.18) -- (168.16, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 55.53) -- (145.95, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.95, 56.38) -- (146.50, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.91, 56.45) -- (180.81, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.57) -- (167.13, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 57.78) -- (132.83, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.03, 58.49) -- (166.58, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 58.56) -- (181.56, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.50, 58.98) -- (147.40, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 60.46) -- (166.58, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 61.16) -- (132.41, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.56, 61.37) -- (182.46, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40, 62.01) -- (148.09, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.13) -- (165.41, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.09, 64.05) -- (148.64, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.19) -- (114.47, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 64.61) -- (148.77, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.10) -- (131.04, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 65.17) -- (149.39, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 65.17) -- (164.79, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.47, 65.74) -- (115.23, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.39, 66.79) -- (150.01, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.35, 67.57) -- (163.96, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.23, 67.78) -- (115.64, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.91, 67.99) -- (129.66, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 68.97) -- (115.98, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 69.82) -- (128.91, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11, 70.73) -- (163.35, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 71.08) -- (116.81, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 71.58) -- (151.45, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 72.56) -- (117.43, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.56) -- (128.08, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 73.05) -- (152.49, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 73.12) -- (162.11, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 74.18) -- (152.49, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.09, 74.53) -- (127.19, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 75.31) -- (118.39, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.70, 76.43) -- (161.01, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 77.77) -- (154.41, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 77.77) -- (159.70, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39, 77.84) -- (119.83, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.84) -- (126.09, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.75) -- (159.15, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83, 78.82) -- (120.66, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.16, 78.82) -- (124.99, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 79.18) -- (155.30, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.06, 79.60) -- (124.16, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 79.95) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.66, 80.02) -- (123.06, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 63.70) -- (114.75, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16, 66.37) -- (115.16, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 67.64) -- (115.71, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 70.03) -- (116.60, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 72.14) -- (117.08, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 73.90) -- (118.11, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.43) -- (119.01, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.04, 77.42) -- (120.04, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.10, 78.68) -- (124.10, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 77.42) -- (125.06, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 75.94) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.60) -- (126.29, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 71.01) -- (127.26, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 61.73) -- (128.01, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 67.35) -- (129.11, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 66.09) -- (129.53, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 63.84) -- (130.56, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.39) -- (130.90, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07, 57.93) -- (132.07, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 54.48) -- (132.76, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.72) -- (133.93, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 51.59) -- (134.41, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 50.04) -- (134.96, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71, 47.44) -- (135.71, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 45.82) -- (137.16, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (138.26, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 45.12) -- (141.21, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 47.37) -- (142.79, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 47.37) -- (144.03, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.34, 51.45) -- (145.34, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 54.90) -- (146.23, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.91) -- (147.05, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 60.25) -- (147.81, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 64.33) -- (149.12, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74, 64.33) -- (149.74, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 68.13) -- (150.49, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 71.37) -- (151.11, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 72.84) -- (151.73, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 74.39) -- (152.62, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.99) -- (153.58, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 78.54) -- (154.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.54) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57, 76.99) -- (159.57, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.80, 74.60) -- (160.80, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 73.12) -- (161.70, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 70.87) -- (161.97, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 66.72) -- (163.00, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 66.72) -- (163.76, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.98) -- (164.58, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.58) -- (165.27, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 60.95) -- (165.75, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.77) -- (166.23, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.64) -- (166.58, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.32) -- (167.26, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61, 53.63) -- (167.61, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 52.01) -- (168.57, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.07) -- (169.67, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.05, 46.53) -- (171.05, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.89) -- (171.87, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.76, 45.05) -- (172.76, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 45.05) -- (175.24, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 45.89) -- (175.79, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 46.53) -- (176.48, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.47, 48.71) -- (178.47, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 52.08) -- (179.29, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 53.63) -- (179.98, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 56.66) -- (181.29, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.76, 45.05) -- (175.24, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (141.21, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 45.82) -- (138.26, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.89) -- (172.76, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.24, 45.89) -- (175.79, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.05, 46.53) -- (171.87, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.79, 46.53) -- (176.48, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.21, 47.37) -- (144.03, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71, 47.44) -- (137.16, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.67, 48.07) -- (171.05, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 48.71) -- (178.47, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 49.69) -- (144.03, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 50.04) -- (137.16, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 51.45) -- (145.34, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 51.59) -- (134.96, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.57, 52.01) -- (169.67, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 52.08) -- (179.29, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.93, 52.72) -- (134.41, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61, 53.63) -- (168.57, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.29, 53.63) -- (179.98, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 54.48) -- (133.93, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 54.90) -- (146.23, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.32) -- (167.61, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 56.66) -- (181.29, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.58, 57.64) -- (167.26, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.07, 57.93) -- (132.76, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.77) -- (166.58, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 58.91) -- (147.05, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 60.25) -- (147.81, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.39) -- (132.07, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 60.53) -- (182.46, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 60.95) -- (166.23, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 61.58) -- (165.75, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 61.73) -- (130.90, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.70) -- (114.75, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 63.84) -- (130.90, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.98) -- (165.27, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.81, 64.33) -- (149.74, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 64.47) -- (130.90, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 66.09) -- (130.56, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 66.37) -- (115.16, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 66.72) -- (164.58, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.11, 67.35) -- (129.53, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 67.35) -- (149.74, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16, 67.64) -- (115.71, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74, 68.13) -- (150.49, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.55) -- (163.76, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.96) -- (129.11, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 70.03) -- (116.60, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 70.87) -- (163.00, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.26, 71.01) -- (128.01, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.74, 71.37) -- (151.11, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 72.14) -- (117.08, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 72.84) -- (151.73, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.70, 73.12) -- (161.97, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 73.90) -- (118.11, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 74.39) -- (152.62, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 74.60) -- (128.01, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.80, 74.60) -- (161.70, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.54, 75.94) -- (126.29, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.11, 76.43) -- (119.01, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 76.99) -- (153.58, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57, 76.99) -- (160.80, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 77.42) -- (120.04, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 77.42) -- (125.54, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 78.54) -- (154.62, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.54) -- (159.57, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.10, 78.68) -- (125.06, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.08, 79.53) -- (124.10, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 79.81) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 63.91) -- (114.33, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 63.91) -- (115.30, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 69.32) -- (116.33, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 71.44) -- (116.81, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 73.55) -- (117.63, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 77.14) -- (119.35, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.97, 78.26) -- (119.97, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.93, 79.18) -- (120.93, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 79.18) -- (123.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 77.14) -- (124.03, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.19, 77.14) -- (125.19, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 74.32) -- (126.23, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 71.93) -- (127.39, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 68.55) -- (128.36, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.37) -- (129.25, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 62.71) -- (130.21, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.39) -- (131.18, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86, 57.43) -- (131.86, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 53.98) -- (132.55, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 53.98) -- (133.17, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.98) -- (133.51, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 51.87) -- (134.06, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 57.43) -- (134.06, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.02, 50.26) -- (135.02, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 46.67) -- (136.12, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.33) -- (137.57, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 44.84) -- (141.28, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 47.02) -- (142.93, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 48.71) -- (143.27, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 48.71) -- (144.17, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 44.84) -- (144.58, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 51.24) -- (144.58, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 52.79) -- (145.20, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 54.27) -- (145.82, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.37, 52.79) -- (146.37, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 56.52) -- (146.99, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 61.23) -- (147.95, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 64.05) -- (148.98, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 67.21) -- (149.94, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 69.61) -- (150.49, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39, 71.65) -- (151.39, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 73.83) -- (152.28, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 76.50) -- (152.62, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.71) -- (153.58, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.47) -- (154.82, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.47, 79.39) -- (158.47, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 78.47) -- (158.95, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 76.71) -- (159.29, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 78.47) -- (160.25, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 71.79) -- (160.53, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.90, 71.79) -- (161.90, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 67.57) -- (163.07, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 65.10) -- (164.31, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.13) -- (164.79, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 59.83) -- (165.41, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 57.15) -- (166.65, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.39) -- (167.33, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.37) -- (168.02, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 44.91) -- (168.91, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.19) -- (168.91, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 47.51) -- (169.74, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.51) -- (170.50, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53, 46.31) -- (171.53, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 44.91) -- (172.70, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 44.91) -- (174.76, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.19) -- (175.38, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 46.31) -- (176.20, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 47.51) -- (177.44, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 49.13) -- (178.06, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 51.52) -- (178.95, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 52.72) -- (179.71, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 55.46) -- (180.39, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 52.72) -- (180.60, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 56.38) -- (180.81, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 58.84) -- (181.91, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 44.84) -- (144.58, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 44.91) -- (174.76, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.76, 45.19) -- (175.38, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.57, 45.33) -- (141.28, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53, 46.31) -- (172.70, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 46.31) -- (176.20, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.12, 46.67) -- (137.57, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 47.02) -- (142.93, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 47.51) -- (171.53, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 47.51) -- (177.44, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 48.71) -- (143.27, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 48.71) -- (144.58, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.44, 49.13) -- (178.06, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.91, 50.19) -- (170.50, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.02, 50.26) -- (136.12, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.27, 50.75) -- (144.17, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 51.24) -- (144.58, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 51.52) -- (178.95, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.06, 51.87) -- (135.02, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.37) -- (168.91, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 52.72) -- (180.60, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.58, 52.79) -- (146.37, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 53.98) -- (133.17, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 53.98) -- (134.06, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 54.27) -- (145.82, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.62) -- (133.51, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.39) -- (168.02, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.71, 55.46) -- (180.60, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 56.38) -- (180.81, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.82, 56.52) -- (146.99, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 57.15) -- (167.33, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 57.36) -- (133.17, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.86, 57.43) -- (134.06, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 58.84) -- (181.91, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.41, 59.83) -- (166.65, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.39) -- (134.06, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 61.23) -- (147.95, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 61.65) -- (182.46, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.21, 62.71) -- (131.18, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.13) -- (165.41, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.91) -- (115.30, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 64.05) -- (148.98, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.31, 65.10) -- (164.79, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 66.30) -- (115.30, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.37) -- (130.21, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 67.07) -- (131.18, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 67.21) -- (149.94, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.07, 67.57) -- (164.31, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.36, 68.55) -- (129.25, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 69.32) -- (116.33, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.94, 69.61) -- (150.49, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 71.44) -- (116.81, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 71.65) -- (151.39, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 71.79) -- (163.07, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 71.93) -- (129.25, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.81, 73.55) -- (117.63, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.39, 73.83) -- (152.28, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.23, 74.32) -- (127.39, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.53, 75.09) -- (161.90, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 76.50) -- (152.62, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.62, 76.71) -- (153.58, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.29, 76.71) -- (160.53, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.63, 77.14) -- (119.35, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 77.14) -- (126.23, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.35, 78.26) -- (119.97, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 78.47) -- (154.82, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 78.47) -- (160.25, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 79.11) -- (125.19, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.97, 79.18) -- (120.93, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 79.18) -- (124.03, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.47, 79.39) -- (158.95, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 79.39) -- (160.53, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.88) -- (158.47, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.93, 79.95) -- (123.55, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 63.34) -- (114.27, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 65.31) -- (115.36, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 69.82) -- (116.53, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 71.86) -- (117.36, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 75.02) -- (118.94, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21, 76.71) -- (119.21, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63, 77.56) -- (119.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.14, 78.75) -- (121.14, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.83, 78.75) -- (121.83, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.00, 79.11) -- (123.00, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 79.11) -- (123.89, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 78.75) -- (124.03, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.56) -- (124.99, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 76.71) -- (125.81, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 73.97) -- (126.36, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 70.17) -- (127.39, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 70.17) -- (128.22, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.39, 65.45) -- (129.39, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 60.88) -- (130.42, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.34) -- (130.42, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 60.95) -- (130.90, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79, 57.78) -- (131.79, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.32) -- (132.83, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.28) -- (133.65, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 47.09) -- (134.27, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 50.11) -- (134.82, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 44.98) -- (136.26, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 44.98) -- (137.77, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.28, 44.98) -- (141.28, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 46.95) -- (142.66, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 49.34) -- (144.03, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 50.75) -- (144.51, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 52.58) -- (145.20, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 54.90) -- (145.89, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 56.45) -- (146.64, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40, 59.26) -- (147.40, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 61.09) -- (148.02, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22, 62.43) -- (148.22, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.98, 62.43) -- (148.98, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 65.31) -- (149.05, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 66.72) -- (149.67, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29, 66.72) -- (150.29, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 69.75) -- (150.42, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 71.01) -- (151.18, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00, 74.18) -- (152.00, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.83, 74.18) -- (152.83, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38, 76.78) -- (153.38, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 78.26) -- (154.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.67, 78.26) -- (158.67, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.66) -- (160.12, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.80, 74.46) -- (160.80, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 72.84) -- (161.63, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.73, 69.54) -- (162.73, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48, 67.21) -- (163.48, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.16) -- (163.83, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 64.05) -- (164.45, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00, 61.87) -- (165.00, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 60.32) -- (165.75, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 58.21) -- (166.37, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.73) -- (166.92, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61, 54.69) -- (167.61, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 52.16) -- (168.30, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 50.82) -- (169.05, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.01, 48.78) -- (170.01, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 47.72) -- (170.43, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 46.60) -- (171.39, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80, 45.54) -- (171.80, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 44.98) -- (172.49, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 44.98) -- (174.89, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 45.54) -- (175.99, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61, 46.60) -- (176.61, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 48.14) -- (178.06, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88, 50.96) -- (178.88, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 52.51) -- (179.36, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 54.55) -- (180.39, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 52.51) -- (181.36, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 59.75) -- (181.91, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 44.98) -- (141.28, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.49, 44.98) -- (174.89, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.80, 45.54) -- (172.49, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.89, 45.54) -- (175.99, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.39, 46.60) -- (171.80, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 46.60) -- (176.61, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.26, 46.95) -- (142.66, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 47.09) -- (136.26, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 47.72) -- (171.39, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.61, 48.14) -- (178.06, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.01, 48.78) -- (170.43, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.66, 49.34) -- (144.03, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.82, 50.11) -- (136.26, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.03, 50.75) -- (144.51, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.05, 50.82) -- (170.01, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 50.96) -- (178.88, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 52.16) -- (169.05, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88, 52.51) -- (181.36, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 52.58) -- (134.82, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.51, 52.58) -- (145.20, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.28) -- (134.27, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 54.55) -- (180.39, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.61, 54.69) -- (168.30, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 54.90) -- (145.89, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.32) -- (133.65, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.89, 56.45) -- (146.64, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.73) -- (167.61, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.79, 57.78) -- (132.83, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 57.93) -- (181.36, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.37, 58.21) -- (166.92, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 59.26) -- (147.40, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.36, 59.75) -- (181.91, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 60.32) -- (166.37, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 60.88) -- (131.79, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 60.95) -- (130.90, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.40, 61.09) -- (148.02, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 61.65) -- (182.46, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.00, 61.87) -- (165.75, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 62.43) -- (148.98, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.34) -- (114.27, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.34) -- (130.90, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.45, 64.05) -- (165.00, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.27, 65.31) -- (115.36, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22, 65.31) -- (149.05, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.39, 65.45) -- (130.42, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.16) -- (164.45, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 66.72) -- (150.29, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48, 67.21) -- (163.83, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.73, 69.54) -- (163.48, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 69.75) -- (150.42, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 69.82) -- (116.53, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 70.17) -- (129.39, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 71.01) -- (151.18, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 71.86) -- (117.36, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 72.21) -- (128.22, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.63, 72.84) -- (162.73, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 73.97) -- (127.39, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.18, 74.18) -- (152.83, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.80, 74.46) -- (161.63, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.53, 75.02) -- (118.94, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.12, 75.66) -- (160.80, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 76.71) -- (119.21, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 76.71) -- (126.36, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.00, 76.78) -- (153.38, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.21, 77.56) -- (119.63, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.56) -- (125.81, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38, 78.26) -- (160.12, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.63, 78.75) -- (124.99, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.00, 79.11) -- (124.03, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.62, 79.81) -- (158.67, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.14, 80.09) -- (123.89, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.88, 64.89) -- (114.88, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 66.37) -- (115.36, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 70.10) -- (116.60, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 73.12) -- (117.36, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 73.12) -- (118.73, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49, 77.42) -- (119.49, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 78.68) -- (120.80, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 78.68) -- (123.55, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 77.42) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 68.27) -- (126.64, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 70.10) -- (128.08, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.84, 68.27) -- (128.84, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.31) -- (129.66, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.08) -- (130.69, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.97) -- (131.52, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 58.28) -- (132.14, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.83) -- (133.17, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72, 52.44) -- (133.72, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 47.93) -- (134.96, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.74) -- (136.88, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 45.68) -- (137.16, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (138.26, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 45.12) -- (141.01, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 45.68) -- (141.76, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 46.74) -- (142.93, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 49.41) -- (143.96, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 51.80) -- (144.99, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 54.41) -- (145.75, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 56.17) -- (147.05, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 76.71) -- (147.05, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 60.39) -- (147.74, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.64, 62.15) -- (148.64, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60, 64.75) -- (149.60, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60, 76.71) -- (149.60, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 68.48) -- (150.22, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 70.52) -- (150.90, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 71.01) -- (151.73, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 78.12) -- (151.73, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.58, 76.22) -- (153.58, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 78.12) -- (154.48, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.51, 79.60) -- (155.51, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.64, 79.60) -- (157.64, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.12) -- (158.74, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.22) -- (159.98, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.55) -- (161.15, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 71.65) -- (162.04, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 67.85) -- (163.00, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 64.61) -- (163.76, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.91) -- (164.79, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.18) -- (165.55, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.22) -- (166.44, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 55.04) -- (167.13, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 51.94) -- (167.68, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.36, 51.94) -- (168.36, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.19, 49.41) -- (169.19, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.09) -- (170.50, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.19) -- (171.87, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65, 45.19) -- (175.65, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 46.10) -- (176.48, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 47.09) -- (177.23, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 49.41) -- (178.54, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 52.58) -- (179.78, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 56.31) -- (180.53, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 57.36) -- (181.15, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 59.26) -- (181.70, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.26, 45.12) -- (141.01, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.19) -- (175.65, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 45.68) -- (138.26, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 45.68) -- (141.76, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.89) -- (175.65, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.65, 46.10) -- (176.48, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.88, 46.74) -- (137.16, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 46.74) -- (142.93, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.50, 47.09) -- (171.87, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 47.09) -- (177.23, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 47.93) -- (136.88, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 47.93) -- (142.93, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.93, 49.41) -- (143.96, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.19, 49.41) -- (170.50, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.23, 49.41) -- (178.54, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.96, 51.80) -- (144.99, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.68, 51.94) -- (169.19, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.72, 52.44) -- (134.96, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.54, 52.58) -- (179.78, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.99, 54.41) -- (145.75, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.83) -- (133.72, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 55.04) -- (168.36, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 56.17) -- (147.05, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 56.31) -- (180.53, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.22) -- (167.68, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.53, 57.36) -- (181.15, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.14, 58.28) -- (133.17, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 59.26) -- (181.70, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.97) -- (132.14, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.55, 60.18) -- (166.44, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 60.39) -- (147.74, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.44) -- (182.46, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.08) -- (131.52, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 62.15) -- (148.64, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.79, 63.91) -- (165.55, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 64.61) -- (164.79, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 64.75) -- (149.60, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.89) -- (114.88, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.66, 65.31) -- (130.69, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.88, 66.37) -- (115.36, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 66.86) -- (164.79, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 67.85) -- (163.76, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 68.27) -- (129.66, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.60, 68.48) -- (150.22, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 70.10) -- (116.60, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.08, 70.10) -- (128.84, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.22, 70.52) -- (150.90, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 71.01) -- (151.73, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 71.65) -- (163.00, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 72.70) -- (128.08, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 73.12) -- (118.73, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.15, 73.55) -- (162.04, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.36, 75.24) -- (118.73, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 76.22) -- (153.58, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.22) -- (161.15, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 76.71) -- (149.60, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.73, 77.42) -- (119.49, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.44, 77.42) -- (126.64, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 78.12) -- (154.48, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.12) -- (159.98, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.49, 78.68) -- (120.80, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.55, 78.68) -- (124.44, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.48, 79.60) -- (155.51, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.64, 79.60) -- (158.74, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.88) -- (124.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.51, 79.95) -- (157.64, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 65.17) -- (114.95, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 68.06) -- (115.71, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.60, 69.96) -- (116.60, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95, 71.72) -- (116.95, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25, 73.62) -- (118.25, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 76.78) -- (118.80, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42, 77.28) -- (119.42, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.38, 78.61) -- (120.38, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.48, 78.61) -- (121.48, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.61) -- (123.75, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 77.28) -- (125.13, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.60) -- (126.50, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 78.61) -- (126.50, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.77) -- (127.19, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.54) -- (128.01, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 65.60) -- (129.32, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.06) -- (130.42, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.95) -- (131.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 54.97) -- (131.93, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.97) -- (133.17, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13, 51.10) -- (134.13, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.00) -- (135.51, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.46) -- (136.54, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.33) -- (137.50, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 45.33) -- (141.42, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31, 46.46) -- (142.31, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 48.99) -- (143.76, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 50.61) -- (144.10, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 52.16) -- (144.72, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 53.14) -- (145.75, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 57.29) -- (146.64, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.61) -- (147.54, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22, 61.87) -- (148.22, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 57.29) -- (149.05, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 67.28) -- (150.08, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 69.89) -- (150.77, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 72.07) -- (151.80, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55, 74.39) -- (152.55, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 74.39) -- (152.76, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52, 76.78) -- (153.52, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.13, 77.63) -- (154.13, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.82) -- (154.82, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.54) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.63) -- (159.08, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.91, 76.57) -- (159.91, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39, 71.44) -- (160.39, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39, 74.95) -- (160.39, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35, 73.05) -- (161.35, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.11, 71.44) -- (162.11, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.62) -- (163.21, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 67.07) -- (163.55, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10, 65.67) -- (164.10, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.48) -- (164.58, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.32) -- (165.48, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 56.94) -- (166.44, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 48.29) -- (167.06, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.86) -- (168.02, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 48.29) -- (168.78, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.29) -- (169.74, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.81) -- (170.63, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25, 45.54) -- (171.25, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.01, 45.54) -- (172.01, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.12) -- (172.70, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.93, 45.12) -- (175.93, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 46.81) -- (177.30, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.26, 48.71) -- (178.26, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 51.38) -- (179.09, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 52.65) -- (179.64, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 54.97) -- (180.67, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 57.71) -- (181.08, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 58.49) -- (181.63, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.12) -- (175.93, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.50, 45.33) -- (141.42, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.25, 45.54) -- (172.70, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 46.46) -- (137.50, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 46.46) -- (142.31, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.81) -- (172.01, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.93, 46.81) -- (177.30, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.00) -- (136.54, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 48.29) -- (168.78, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.29) -- (170.63, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 48.71) -- (178.26, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.31, 48.99) -- (143.76, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 49.13) -- (136.54, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 50.04) -- (169.74, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.76, 50.61) -- (144.10, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.13, 51.10) -- (135.51, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.26, 51.38) -- (179.09, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.10, 52.16) -- (144.72, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 52.65) -- (179.64, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.02, 52.86) -- (168.78, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 53.14) -- (145.75, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 54.97) -- (134.13, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.64, 54.97) -- (180.67, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.06, 55.67) -- (170.63, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 56.94) -- (167.06, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 57.29) -- (149.05, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 57.71) -- (181.08, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 58.00) -- (133.17, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 58.49) -- (181.63, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.64, 59.61) -- (147.54, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 60.32) -- (167.06, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.63, 60.60) -- (182.46, 60.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 60.95) -- (131.93, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.87) -- (148.22, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 63.06) -- (131.18, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.48) -- (165.48, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.22, 64.47) -- (149.05, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 65.17) -- (114.95, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 65.60) -- (130.42, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.10, 65.67) -- (164.58, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 67.07) -- (164.10, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 67.28) -- (150.08, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.32, 67.99) -- (130.42, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 68.06) -- (115.71, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.21, 68.62) -- (163.55, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.01, 69.54) -- (129.32, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.08, 69.89) -- (150.77, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 69.96) -- (116.60, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39, 71.44) -- (163.21, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.71, 71.72) -- (116.95, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.77, 72.07) -- (151.80, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.19, 72.77) -- (128.01, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.35, 73.05) -- (162.11, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.95, 73.62) -- (118.25, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.80, 74.39) -- (152.55, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 74.39) -- (160.39, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.50, 74.60) -- (127.19, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.39, 74.95) -- (161.35, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.55, 75.59) -- (152.76, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.91, 76.57) -- (160.39, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25, 76.78) -- (118.80, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.76, 76.78) -- (153.52, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 77.28) -- (119.42, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 77.28) -- (126.50, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.52, 77.63) -- (154.13, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.08, 77.63) -- (159.91, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.54) -- (159.08, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.42, 78.61) -- (121.48, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.75, 78.61) -- (126.50, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.13, 78.82) -- (154.82, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.95) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.38, 80.02) -- (126.50, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 63.63) -- (114.33, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 66.02) -- (114.95, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 68.34) -- (115.64, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40, 69.68) -- (116.40, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 72.63) -- (117.50, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 76.36) -- (118.94, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 77.63) -- (119.76, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.86, 79.25) -- (120.86, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.25) -- (123.82, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.49) -- (124.99, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.61, 76.36) -- (125.61, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.74) -- (126.36, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 72.63) -- (127.05, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 68.62) -- (128.22, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.88) -- (129.46, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.63) -- (130.08, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 61.16) -- (131.18, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 56.24) -- (132.21, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 53.84) -- (133.17, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 50.89) -- (134.20, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.92) -- (135.37, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.06, 47.37) -- (136.06, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 46.24) -- (137.09, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.05) -- (137.98, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 45.05) -- (141.01, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 46.24) -- (141.83, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 46.24) -- (142.79, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 48.92) -- (144.17, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 52.65) -- (145.20, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 54.97) -- (146.16, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 57.22) -- (146.71, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33, 59.05) -- (147.33, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 61.16) -- (148.02, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 63.63) -- (148.77, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 65.81) -- (149.46, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 68.97) -- (150.42, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.66) -- (151.11, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 73.12) -- (151.87, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31, 75.09) -- (153.31, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.00, 77.28) -- (154.00, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 78.68) -- (155.30, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.68) -- (157.98, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.73) -- (160.25, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 72.28) -- (161.22, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 72.28) -- (161.77, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 68.69) -- (162.52, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.81) -- (163.90, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.47) -- (164.51, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.15) -- (165.06, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 59.68) -- (165.75, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 50.47) -- (166.85, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 53.63) -- (167.95, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.52) -- (168.71, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 50.47) -- (169.26, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95, 48.14) -- (169.95, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11, 46.17) -- (171.11, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 45.26) -- (172.15, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.26) -- (175.38, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13, 46.17) -- (176.13, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 47.09) -- (176.89, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 49.55) -- (178.33, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 51.87) -- (179.02, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 53.63) -- (180.05, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 56.59) -- (180.74, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 58.63) -- (181.49, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.98, 45.05) -- (141.01, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 45.26) -- (175.38, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.11, 46.17) -- (172.15, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 46.17) -- (176.13, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 46.24) -- (137.98, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 46.24) -- (142.79, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.13, 47.09) -- (176.89, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.06, 47.37) -- (137.09, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.83, 47.58) -- (142.79, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.95, 48.14) -- (171.11, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.37, 48.92) -- (136.06, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.79, 48.92) -- (144.17, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 49.55) -- (178.33, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 50.47) -- (169.95, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 50.89) -- (135.37, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.52) -- (169.26, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.33, 51.87) -- (179.02, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 52.65) -- (145.20, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 53.63) -- (168.71, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 53.63) -- (180.05, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 53.84) -- (134.20, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 54.97) -- (146.16, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.85, 55.88) -- (167.95, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.21, 56.24) -- (133.17, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.05, 56.59) -- (180.74, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 57.22) -- (146.71, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.74, 58.63) -- (181.49, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.71, 59.05) -- (147.33, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 59.68) -- (166.85, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 60.88) -- (182.46, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.18, 61.16) -- (132.21, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.33, 61.16) -- (148.02, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.15) -- (165.75, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.63) -- (114.33, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.08, 63.63) -- (131.18, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 63.63) -- (148.77, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.47) -- (165.06, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.77, 65.81) -- (149.46, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.90, 65.81) -- (164.51, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.88) -- (130.08, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 66.02) -- (114.95, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 68.34) -- (115.64, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.22, 68.62) -- (129.46, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 68.69) -- (163.90, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 68.97) -- (150.42, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.64, 69.68) -- (116.40, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 70.66) -- (151.11, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 72.28) -- (162.52, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40, 72.63) -- (117.50, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.05, 72.63) -- (128.22, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 73.12) -- (151.87, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.36, 74.74) -- (127.05, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 75.09) -- (153.31, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.87, 75.73) -- (153.31, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.73) -- (161.77, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 76.36) -- (126.36, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31, 77.28) -- (154.00, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.49) -- (125.61, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.94, 77.63) -- (119.76, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.00, 78.68) -- (155.30, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.68) -- (160.25, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.76, 79.25) -- (120.86, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.82, 79.25) -- (124.99, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.30, 79.95) -- (157.98, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.86, 80.02) -- (123.82, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 64.33) -- (114.61, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 66.09) -- (114.95, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78, 67.42) -- (115.78, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 71.65) -- (116.74, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.29, 71.65) -- (117.29, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 74.25) -- (117.98, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.97, 77.63) -- (119.97, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.62, 79.25) -- (121.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 79.25) -- (123.41, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.63) -- (124.99, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.22) -- (125.68, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91, 73.05) -- (126.91, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 65.74) -- (127.81, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 67.28) -- (129.18, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.80, 65.74) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.15) -- (130.42, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 58.35) -- (131.59, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.52) -- (132.55, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 53.00) -- (132.62, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.65, 53.00) -- (133.65, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.38) -- (134.27, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 50.19) -- (134.96, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71, 47.86) -- (135.71, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02, 46.17) -- (137.02, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 45.19) -- (138.19, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 45.19) -- (141.01, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 46.17) -- (142.17, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 47.86) -- (143.55, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 51.31) -- (144.30, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 51.31) -- (145.20, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09, 55.18) -- (146.09, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 58.21) -- (147.19, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 61.16) -- (147.95, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 64.19) -- (149.19, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 64.19) -- (150.49, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 70.94) -- (151.45, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 73.69) -- (152.21, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 75.59) -- (153.65, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.00, 77.70) -- (154.00, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.96, 78.61) -- (154.96, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.19, 78.61) -- (158.19, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 77.70) -- (159.36, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 74.18) -- (160.60, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 73.05) -- (161.49, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 72.07) -- (161.97, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 68.69) -- (162.38, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 65.10) -- (163.76, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 65.10) -- (164.58, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 59.33) -- (165.48, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 55.60) -- (166.30, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 55.60) -- (167.13, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 49.97) -- (168.43, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.97) -- (169.26, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.53) -- (170.63, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53, 46.10) -- (171.53, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.12) -- (172.21, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.12) -- (175.38, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 46.10) -- (175.99, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 46.10) -- (176.96, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 48.78) -- (178.06, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 50.75) -- (179.09, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.16, 51.59) -- (179.16, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 54.83) -- (180.33, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 56.80) -- (181.29, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.11, 60.25) -- (182.11, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.21, 45.12) -- (175.38, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.19, 45.19) -- (141.01, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53, 46.10) -- (172.21, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 46.10) -- (176.96, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.02, 46.17) -- (138.19, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.01, 46.17) -- (142.17, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 46.53) -- (171.53, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.63, 47.79) -- (171.53, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 47.79) -- (176.96, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.71, 47.86) -- (137.02, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 47.86) -- (143.55, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.96, 48.78) -- (178.06, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 49.97) -- (170.63, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.96, 50.19) -- (135.71, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.06, 50.75) -- (179.09, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 51.31) -- (145.20, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.38) -- (134.96, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.09, 51.59) -- (179.16, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.43, 52.79) -- (169.26, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 53.00) -- (134.27, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 53.00) -- (145.20, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.16, 54.83) -- (180.33, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 55.18) -- (146.09, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 55.60) -- (168.43, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 56.52) -- (133.65, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.33, 56.80) -- (181.29, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.09, 58.21) -- (147.19, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 58.35) -- (132.55, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.70) -- (167.13, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.48, 59.33) -- (166.30, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.29, 60.25) -- (182.11, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.19, 61.16) -- (147.95, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.11, 61.73) -- (182.46, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.42, 62.15) -- (131.59, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.95, 64.19) -- (150.49, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.33) -- (114.61, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.76, 65.10) -- (165.48, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 65.74) -- (130.42, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.61, 66.09) -- (114.95, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.18, 67.28) -- (129.80, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 67.42) -- (115.78, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 68.55) -- (150.49, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.38, 68.69) -- (164.58, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 69.40) -- (129.18, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 70.94) -- (151.45, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78, 71.65) -- (117.29, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 72.07) -- (162.38, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91, 73.05) -- (127.81, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 73.05) -- (161.97, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.45, 73.69) -- (152.21, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 74.18) -- (161.49, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.74, 74.25) -- (117.98, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 75.59) -- (153.65, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.22) -- (126.91, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.98, 77.63) -- (119.97, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.99, 77.63) -- (125.68, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 77.70) -- (154.00, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.36, 77.70) -- (160.60, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.00, 78.61) -- (154.96, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.19, 78.61) -- (159.36, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.97, 79.25) -- (121.62, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 79.25) -- (124.99, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.96, 79.88) -- (158.19, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.62, 80.02) -- (123.41, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 63.41) -- (114.40, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16, 66.58) -- (115.16, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.91, 66.58) -- (115.91, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 70.03) -- (116.05, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.22) -- (117.01, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 71.22) -- (118.32, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28, 76.71) -- (119.28, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 78.89) -- (120.18, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (121.35, 78.89) -- (121.35, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 78.89) -- (123.68, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 76.71) -- (125.06, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.38) -- (125.88, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 74.04) -- (126.64, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 73.20) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94, 70.59) -- (127.94, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63, 68.97) -- (128.63, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.51) -- (129.25, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.89) -- (130.01, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.01) -- (130.56, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.90, 62.01) -- (130.90, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66, 59.05) -- (131.66, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 55.88) -- (131.93, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.62, 55.88) -- (132.62, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 52.93) -- (133.79, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 49.41) -- (134.41, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.30, 49.41) -- (135.30, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19, 47.58) -- (136.19, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 46.17) -- (137.09, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.12) -- (137.77, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.07, 45.12) -- (141.07, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 46.17) -- (141.76, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.67) -- (142.38, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 47.58) -- (143.00, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 49.76) -- (144.17, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 52.51) -- (145.06, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 54.62) -- (145.68, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 57.36) -- (145.68, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.02, 55.46) -- (146.02, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 57.43) -- (146.78, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 59.61) -- (147.47, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 60.53) -- (148.36, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 64.12) -- (149.46, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 68.41) -- (150.01, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 68.41) -- (150.84, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 72.35) -- (152.21, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 75.66) -- (153.72, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.03, 78.89) -- (155.03, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 77.56) -- (158.53, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 75.94) -- (159.98, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 74.60) -- (160.94, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.45) -- (162.18, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.90) -- (162.93, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17, 63.84) -- (164.17, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 61.30) -- (165.20, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.93) -- (166.44, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.96) -- (167.26, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 51.87) -- (168.30, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.27) -- (169.26, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70, 47.16) -- (170.70, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 46.17) -- (171.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 45.19) -- (172.42, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 45.19) -- (175.31, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 46.17) -- (176.27, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.03, 47.16) -- (177.03, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 49.76) -- (178.61, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 51.94) -- (179.43, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19, 54.55) -- (180.19, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 57.08) -- (181.43, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.77, 45.12) -- (141.07, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.42, 45.19) -- (175.31, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 46.17) -- (141.76, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 46.17) -- (172.42, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.17) -- (176.27, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.76, 46.67) -- (142.38, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.70, 47.16) -- (171.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.27, 47.16) -- (177.03, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.19, 47.58) -- (137.09, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 47.58) -- (143.00, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.27) -- (170.70, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 49.41) -- (136.19, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.00, 49.76) -- (144.17, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.03, 49.76) -- (178.61, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 51.24) -- (135.30, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.30, 51.87) -- (169.26, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 51.94) -- (179.43, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 52.51) -- (145.06, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 52.93) -- (134.41, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.43, 54.55) -- (180.19, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 54.62) -- (145.68, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 55.46) -- (146.02, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.93, 55.88) -- (133.79, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.26, 55.96) -- (168.30, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.19, 57.08) -- (181.43, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 57.36) -- (146.02, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 57.43) -- (146.78, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.93) -- (167.26, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.66, 59.05) -- (132.62, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.78, 59.61) -- (147.47, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.53) -- (148.36, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 60.88) -- (182.46, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.20, 61.30) -- (166.44, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.56, 62.01) -- (131.66, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.41) -- (114.40, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.17, 63.84) -- (165.20, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 64.12) -- (149.46, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.01, 64.89) -- (130.90, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 66.51) -- (130.01, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 66.58) -- (115.91, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 68.41) -- (150.84, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.90) -- (164.17, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.63, 68.97) -- (129.25, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.16, 70.03) -- (116.05, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.18, 70.45) -- (162.93, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 70.52) -- (150.84, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94, 70.59) -- (128.63, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.05, 71.22) -- (118.32, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.84, 72.35) -- (152.21, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 73.20) -- (127.94, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.64, 74.04) -- (127.33, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 74.60) -- (118.32, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.94, 74.60) -- (162.18, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.38) -- (126.64, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 75.66) -- (153.72, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 75.94) -- (160.94, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 76.71) -- (119.28, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.06, 76.71) -- (125.88, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 77.56) -- (159.98, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.21, 77.70) -- (153.72, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.28, 78.89) -- (121.35, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 78.89) -- (125.06, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.72, 78.89) -- (155.03, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.03, 79.74) -- (158.53, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 80.02) -- (123.68, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 63.98) -- (114.54, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 65.95) -- (115.36, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40, 69.68) -- (116.40, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 71.93) -- (117.15, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39, 75.31) -- (118.39, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 76.43) -- (119.01, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 77.63) -- (119.56, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 78.54) -- (120.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 78.54) -- (123.41, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.43) -- (125.68, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 75.52) -- (126.29, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 78.54) -- (126.29, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 72.77) -- (126.84, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 71.15) -- (127.81, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 27.32) -- (128.43, 29.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 67.92) -- (128.43, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 64.75) -- (129.25, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.87, 64.75) -- (129.87, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.73) -- (130.69, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 27.32) -- (131.31, 29.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 55.74) -- (131.31, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.76, 55.74) -- (132.76, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.86) -- (133.51, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.10) -- (134.27, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.43) -- (135.51, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.31) -- (136.61, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.12) -- (137.71, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 45.12) -- (141.42, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 48.43) -- (141.42, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 46.39) -- (142.72, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 48.64) -- (143.21, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79, 48.64) -- (144.79, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 54.20) -- (145.68, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 56.24) -- (146.85, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.18) -- (147.47, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 60.88) -- (147.74, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 62.64) -- (148.43, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 64.05) -- (149.12, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 66.93) -- (149.87, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 69.04) -- (150.90, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 72.63) -- (151.73, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 73.83) -- (152.14, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 75.45) -- (153.10, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 78.19) -- (154.27, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 78.75) -- (155.17, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.19) -- (158.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57, 76.08) -- (159.57, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.88) -- (160.73, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.58) -- (161.83, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 67.21) -- (163.00, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03, 65.60) -- (164.03, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.47) -- (164.51, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 60.67) -- (165.27, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.07) -- (166.23, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 52.16) -- (167.20, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.09, 52.16) -- (168.09, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 48.00) -- (169.53, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.53) -- (171.18, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 44.98) -- (172.15, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.03, 44.98) -- (175.03, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 45.47) -- (176.06, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 46.53) -- (176.41, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 46.53) -- (177.30, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 49.76) -- (178.81, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 52.30) -- (179.50, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 54.62) -- (179.78, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 55.11) -- (180.81, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.04, 59.61) -- (182.04, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 29.64) -- (131.31, 29.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.15, 44.98) -- (175.03, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.71, 45.12) -- (141.42, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.03, 45.47) -- (176.06, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.61, 46.31) -- (137.71, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 46.39) -- (142.72, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.18, 46.53) -- (172.15, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.06, 46.53) -- (177.30, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.53, 48.00) -- (171.18, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.41, 48.00) -- (177.30, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.43) -- (141.42, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 48.64) -- (144.79, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.30, 49.76) -- (178.81, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.27, 51.10) -- (135.51, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.21, 51.31) -- (144.79, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 52.16) -- (169.53, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.81, 52.30) -- (179.50, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.86) -- (134.27, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.79, 54.20) -- (145.68, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.50, 54.62) -- (179.78, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.78, 55.11) -- (180.81, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 55.74) -- (133.51, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.20, 55.96) -- (168.09, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.68, 56.24) -- (146.85, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 58.07) -- (167.20, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.31, 59.26) -- (132.76, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 59.61) -- (182.04, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.85, 60.18) -- (147.47, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 60.67) -- (166.23, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.47, 60.88) -- (147.74, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 61.73) -- (131.31, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.04, 62.15) -- (182.46, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.74, 62.64) -- (148.43, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.98) -- (114.54, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.43, 64.05) -- (149.12, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.51, 64.47) -- (165.27, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.25, 64.75) -- (130.69, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.03, 65.60) -- (164.51, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.54, 65.95) -- (115.36, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.12, 66.93) -- (149.87, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 67.21) -- (164.03, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.43, 67.92) -- (129.87, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.87, 69.04) -- (150.90, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.36, 69.68) -- (116.40, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 71.15) -- (128.43, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.83, 71.58) -- (163.00, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.40, 71.93) -- (117.15, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.90, 72.63) -- (151.73, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.84, 72.77) -- (127.81, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.73, 73.83) -- (152.14, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.73, 74.88) -- (161.83, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.15, 75.31) -- (118.39, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 75.45) -- (153.10, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.29, 75.52) -- (126.84, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.57, 76.08) -- (160.73, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.39, 76.43) -- (119.01, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.68, 76.43) -- (126.29, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.01, 77.63) -- (119.56, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.10, 78.19) -- (154.27, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.40, 78.19) -- (159.57, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 78.54) -- (120.80, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.41, 78.54) -- (126.29, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.27, 78.75) -- (155.17, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 79.81) -- (159.57, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.95) -- (126.29, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 64.26) -- (114.68, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 67.85) -- (115.98, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 69.82) -- (116.33, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 71.65) -- (117.50, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 75.87) -- (118.80, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 77.84) -- (119.70, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 75.87) -- (120.18, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.45, 78.89) -- (120.45, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 78.89) -- (123.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 75.87) -- (124.92, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26, 71.51) -- (125.26, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26, 77.21) -- (125.26, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 76.43) -- (125.88, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.18) -- (126.57, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.39, 71.51) -- (127.39, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.40) -- (128.29, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.38) -- (129.46, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.43) -- (130.69, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 60.81) -- (131.04, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 56.52) -- (131.59, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.52) -- (132.34, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.70) -- (133.44, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.03) -- (133.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.50) -- (135.16, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.06, 47.86) -- (136.06, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.09) -- (136.54, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.74) -- (136.81, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 45.33) -- (137.09, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.64, 45.33) -- (137.64, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 45.33) -- (141.42, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 46.74) -- (142.38, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 47.86) -- (143.34, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 50.40) -- (144.24, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 50.40) -- (144.30, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 51.94) -- (144.72, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 52.86) -- (145.47, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 56.17) -- (146.16, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 58.14) -- (147.05, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.75) -- (147.54, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 62.36) -- (148.02, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 65.17) -- (149.19, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 66.51) -- (149.46, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29, 67.92) -- (150.29, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.80) -- (151.11, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 74.11) -- (152.28, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 74.11) -- (153.04, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.79, 70.80) -- (153.79, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.79, 76.92) -- (153.79, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 77.77) -- (154.41, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.75, 78.82) -- (154.75, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.58, 79.74) -- (155.58, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.82) -- (157.98, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 77.63) -- (158.95, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.64) -- (159.98, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 74.04) -- (160.60, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 72.28) -- (161.77, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.20) -- (162.93, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 66.02) -- (163.96, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.22) -- (165.06, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 59.75) -- (165.75, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 57.36) -- (166.65, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.81) -- (167.33, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 53.98) -- (167.88, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.45) -- (168.71, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 49.27) -- (169.60, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 47.16) -- (170.43, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 46.46) -- (171.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.26) -- (171.87, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 45.26) -- (175.99, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 46.46) -- (176.89, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71, 48.36) -- (177.71, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88, 50.11) -- (178.88, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 53.98) -- (180.46, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 58.56) -- (181.70, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.26) -- (175.99, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.09, 45.33) -- (141.42, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.87, 45.61) -- (175.99, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.46, 46.46) -- (171.87, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.99, 46.46) -- (176.89, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.81, 46.74) -- (137.64, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 46.74) -- (142.38, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.09) -- (136.81, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.43, 47.16) -- (171.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.06, 47.86) -- (136.54, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.38, 47.86) -- (143.34, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 48.36) -- (177.71, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 48.50) -- (136.06, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.60, 49.27) -- (170.43, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.55) -- (136.06, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.71, 50.11) -- (178.88, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 50.40) -- (144.30, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 50.82) -- (144.30, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.99, 51.03) -- (135.16, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.45) -- (169.60, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.24, 51.94) -- (144.72, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.72, 52.86) -- (145.47, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.44, 53.70) -- (133.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.88, 53.98) -- (168.71, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.88, 53.98) -- (180.46, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.33, 55.81) -- (167.88, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.47, 56.17) -- (146.16, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 56.52) -- (133.44, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.65, 57.36) -- (167.33, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.16, 58.14) -- (147.05, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.46, 58.56) -- (181.70, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.05, 59.75) -- (147.54, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.75, 59.75) -- (166.65, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.59, 59.97) -- (132.34, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.04, 60.81) -- (131.59, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 61.44) -- (182.46, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.22) -- (165.75, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 62.36) -- (148.02, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.69, 62.43) -- (131.04, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 64.26) -- (114.68, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.02, 65.17) -- (149.19, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.38) -- (130.69, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.96, 66.02) -- (165.06, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 66.51) -- (149.46, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.68, 67.85) -- (115.98, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.46, 67.92) -- (150.29, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.20) -- (163.96, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.29, 69.40) -- (129.46, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.98, 69.82) -- (116.33, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.29, 70.80) -- (153.79, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26, 71.51) -- (128.29, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.33, 71.65) -- (117.50, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.77, 72.28) -- (162.93, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 74.04) -- (161.77, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 74.11) -- (152.28, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 74.11) -- (153.79, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.18) -- (127.39, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 75.66) -- (153.04, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.50, 75.87) -- (120.18, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 75.87) -- (125.26, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 76.43) -- (126.57, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.98, 76.64) -- (160.60, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.04, 76.92) -- (153.79, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.26, 77.21) -- (125.88, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.95, 77.63) -- (159.98, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.79, 77.77) -- (154.41, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.80, 77.84) -- (119.70, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 77.91) -- (125.26, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.41, 78.82) -- (154.75, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.98, 78.82) -- (158.95, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.70, 78.89) -- (120.45, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 78.89) -- (124.92, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.75, 79.74) -- (155.58, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.45, 79.88) -- (123.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.58, 80.02) -- (157.98, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 63.98) -- (114.33, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 63.98) -- (114.82, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 65.74) -- (114.82, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 65.53) -- (115.43, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 68.97) -- (116.26, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88, 71.08) -- (116.88, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70, 72.84) -- (117.70, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 76.08) -- (119.15, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83, 77.77) -- (119.83, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 78.61) -- (120.59, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.10, 78.61) -- (124.10, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 76.08) -- (124.92, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 75.73) -- (125.81, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.18) -- (126.57, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 68.27) -- (127.33, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.49, 68.27) -- (128.49, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.41) -- (130.14, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 60.95) -- (131.24, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.07) -- (131.73, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.96) -- (132.83, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.20) -- (133.17, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 48.00) -- (134.20, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.51, 48.00) -- (135.51, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.23) -- (136.54, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.68) -- (137.29, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.32, 44.98) -- (138.32, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.87, 44.98) -- (140.87, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.62, 45.68) -- (141.62, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 45.68) -- (142.86, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 49.27) -- (143.69, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 51.17) -- (144.92, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 54.34) -- (145.75, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 56.03) -- (146.30, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.12, 58.77) -- (147.12, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 61.16) -- (148.36, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 63.77) -- (149.05, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 66.09) -- (149.80, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.42, 68.20) -- (150.42, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.94) -- (151.11, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 73.12) -- (152.28, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.31, 75.73) -- (153.31, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 78.05) -- (154.34, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.58, 79.25) -- (155.58, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.82) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.94) -- (160.25, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 74.39) -- (160.67, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 69.18) -- (161.97, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.80, 69.18) -- (162.80, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 66.79) -- (163.55, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.61) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86, 62.71) -- (164.86, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 60.04) -- (165.68, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 57.22) -- (166.23, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 54.69) -- (167.13, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.69) -- (167.54, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.31) -- (168.50, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 49.76) -- (169.33, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 47.37) -- (169.88, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.60, 44.91) -- (171.60, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.26) -- (172.70, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 44.91) -- (175.44, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 46.03) -- (176.68, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 48.14) -- (177.85, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 50.75) -- (178.95, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 53.14) -- (179.84, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 54.90) -- (180.60, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 57.29) -- (181.15, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 58.63) -- (181.49, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.60, 44.91) -- (175.44, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.32, 44.98) -- (140.87, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.26) -- (175.44, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.68) -- (138.32, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (140.87, 45.68) -- (142.86, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.60, 46.03) -- (172.70, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.44, 46.03) -- (176.68, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.54, 47.23) -- (137.29, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.62, 47.23) -- (142.86, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.88, 47.37) -- (171.60, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 48.00) -- (136.54, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.68, 48.14) -- (177.85, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.86, 49.27) -- (143.69, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.33, 49.76) -- (171.60, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 50.75) -- (178.95, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 50.96) -- (135.51, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.69, 51.17) -- (144.92, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.50, 51.31) -- (169.33, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.95, 53.14) -- (179.84, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.17, 54.20) -- (134.20, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.92, 54.34) -- (145.75, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 54.69) -- (168.50, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 54.90) -- (180.60, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.83, 55.96) -- (133.17, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 56.03) -- (146.30, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.84, 56.17) -- (180.60, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.23, 57.22) -- (167.54, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.60, 57.29) -- (181.15, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.07) -- (132.83, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.15, 58.63) -- (181.49, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 58.77) -- (147.12, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 60.04) -- (166.23, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.24, 60.95) -- (131.73, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.49, 61.09) -- (182.46, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.12, 61.16) -- (148.36, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.86, 62.71) -- (165.68, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.14, 63.41) -- (131.24, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 63.77) -- (149.05, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.98) -- (114.82, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.61) -- (164.86, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 65.53) -- (115.43, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.33, 65.74) -- (114.82, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.05, 66.09) -- (149.80, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.55, 66.79) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.82, 67.64) -- (115.43, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.80, 68.20) -- (150.42, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 68.27) -- (130.14, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.43, 68.97) -- (116.26, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 69.18) -- (163.55, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 70.94) -- (151.11, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.26, 71.08) -- (116.88, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.97, 71.79) -- (162.80, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 72.35) -- (128.49, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.88, 72.84) -- (117.70, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 73.12) -- (152.28, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 74.18) -- (127.33, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.67, 74.39) -- (161.97, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.81, 75.73) -- (126.57, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.28, 75.73) -- (153.31, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.94) -- (160.67, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.70, 76.08) -- (119.15, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 76.08) -- (125.81, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.15, 77.77) -- (119.83, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.92, 77.84) -- (125.81, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 78.05) -- (154.34, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.83, 78.61) -- (124.92, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.82) -- (160.25, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.34, 79.25) -- (155.58, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.58, 79.95) -- (158.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 80.02) -- (124.10, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 63.98) -- (114.40, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 63.98) -- (114.75, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 66.93) -- (115.30, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.12, 69.11) -- (116.12, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 71.22) -- (117.01, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 74.74) -- (118.32, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 77.70) -- (120.31, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 77.70) -- (124.03, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.66) -- (125.88, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 73.55) -- (126.57, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 70.52) -- (127.81, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.49, 68.97) -- (128.49, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.42) -- (129.04, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35, 62.85) -- (130.35, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 58.98) -- (131.38, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.94) -- (132.34, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.90) -- (132.96, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 53.07) -- (133.79, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 51.87) -- (134.41, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 46.17) -- (135.16, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.41) -- (135.16, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.85, 47.86) -- (135.85, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.16, 46.17) -- (137.16, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 44.98) -- (138.12, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 44.98) -- (141.14, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 46.17) -- (142.17, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14, 47.86) -- (143.14, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 50.19) -- (144.17, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.65, 51.52) -- (144.65, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 51.52) -- (145.40, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 54.97) -- (146.23, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 57.15) -- (146.57, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 58.28) -- (146.99, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 59.68) -- (147.54, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 61.51) -- (147.88, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 63.06) -- (148.50, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 65.17) -- (149.19, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.01, 66.37) -- (150.01, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 68.48) -- (150.49, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 70.10) -- (151.04, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 72.98) -- (151.94, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 74.39) -- (152.49, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 75.80) -- (152.97, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 77.07) -- (154.20, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10, 79.18) -- (155.10, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (157.64, 79.18) -- (157.64, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 77.63) -- (158.74, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.45) -- (160.25, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46, 72.49) -- (160.46, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.49, 72.49) -- (161.49, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 70.31) -- (162.52, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.97) -- (162.93, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.65) -- (163.69, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.64) -- (165.06, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.39) -- (165.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.07) -- (166.30, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 56.17) -- (167.13, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.34) -- (167.54, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23, 52.65) -- (168.23, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85, 50.96) -- (168.85, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.76) -- (169.26, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36, 46.74) -- (170.36, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 45.19) -- (172.08, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.62, 45.19) -- (174.62, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.86, 45.19) -- (175.86, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 46.74) -- (176.82, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 48.92) -- (177.85, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 50.40) -- (178.61, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 52.72) -- (179.98, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 56.38) -- (180.81, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 56.38) -- (181.70, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 44.98) -- (141.14, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.08, 45.19) -- (175.86, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 45.40) -- (141.14, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 46.17) -- (138.12, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.14, 46.17) -- (142.17, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.36, 46.74) -- (172.08, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (174.62, 46.74) -- (176.82, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 47.86) -- (137.16, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.17, 47.86) -- (143.14, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.82, 48.92) -- (177.85, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.16, 49.41) -- (135.85, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.26, 49.76) -- (170.36, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.14, 50.19) -- (144.17, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 50.40) -- (178.61, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.85, 50.96) -- (169.26, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.17, 51.52) -- (145.40, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.41, 51.87) -- (135.16, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.23, 52.65) -- (168.85, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (178.61, 52.72) -- (179.98, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.79, 53.07) -- (134.41, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.65, 53.63) -- (145.40, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.54, 54.34) -- (168.23, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.90) -- (133.79, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.40, 54.97) -- (146.23, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.13, 56.17) -- (167.54, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 56.38) -- (181.70, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.34, 56.94) -- (132.96, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.23, 57.15) -- (146.57, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.30, 58.07) -- (167.13, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 58.28) -- (146.99, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.38, 58.98) -- (132.34, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.81, 58.98) -- (181.70, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 59.68) -- (147.54, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.61, 60.39) -- (166.30, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.70, 60.74) -- (182.46, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.54, 61.51) -- (147.88, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.06, 62.64) -- (165.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.35, 62.85) -- (132.34, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.88, 63.06) -- (148.50, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.98) -- (114.75, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.50, 65.17) -- (149.19, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 66.37) -- (150.01, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.69, 66.65) -- (165.06, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.40, 66.93) -- (115.30, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.04, 67.42) -- (130.35, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 68.48) -- (150.49, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.49, 68.97) -- (129.04, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.93, 68.97) -- (163.69, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.30, 69.11) -- (116.12, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.49, 70.10) -- (151.04, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.52, 70.31) -- (162.93, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.81, 70.52) -- (128.49, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.12, 71.22) -- (117.01, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.46, 72.49) -- (162.52, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.04, 72.98) -- (151.94, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.57, 73.55) -- (127.81, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.94, 74.39) -- (152.49, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.01, 74.74) -- (118.32, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.25, 75.45) -- (161.49, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.88, 75.66) -- (128.49, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.49, 75.80) -- (152.97, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.97, 77.07) -- (154.20, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 77.63) -- (160.25, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.32, 77.70) -- (120.31, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.03, 77.70) -- (125.88, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.20, 79.18) -- (158.74, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.31, 79.81) -- (125.88, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.10, 80.09) -- (157.64, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.13, 63.48) -- (114.13, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 65.03) -- (114.95, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78, 68.48) -- (115.78, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.46, 69.75) -- (116.46, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 72.49) -- (117.43, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.25, 73.97) -- (118.25, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66, 75.80) -- (118.66, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 77.56) -- (119.56, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 78.61) -- (120.59, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 78.61) -- (123.89, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78, 77.56) -- (124.78, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.02) -- (126.02, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91, 70.80) -- (126.91, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.94, 70.80) -- (127.94, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.41) -- (128.77, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.81) -- (129.46, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49, 61.94) -- (130.49, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.35) -- (131.73, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 55.67) -- (132.55, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.90) -- (132.96, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.37) -- (133.51, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.20, 52.37) -- (134.20, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.47) -- (134.47, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.21) -- (135.44, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 45.61) -- (136.74, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 45.12) -- (138.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 45.12) -- (141.35, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 46.60) -- (142.72, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 48.99) -- (143.55, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 50.75) -- (145.06, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 54.41) -- (145.61, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 55.46) -- (146.30, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 58.49) -- (146.99, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 59.19) -- (147.60, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 62.78) -- (148.36, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 64.54) -- (149.19, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 68.62) -- (150.35, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 71.08) -- (151.25, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07, 73.05) -- (152.07, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.69, 74.88) -- (152.69, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 76.36) -- (153.65, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 78.47) -- (154.82, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.47) -- (158.53, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 76.99) -- (159.15, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 75.17) -- (160.60, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.76) -- (161.22, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.37) -- (162.25, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.76) -- (163.00, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.23) -- (163.83, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.13) -- (164.58, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 60.04) -- (165.68, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.86) -- (166.44, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.80) -- (166.92, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.91) -- (167.81, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.80) -- (168.78, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.71) -- (169.74, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.02) -- (170.77, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.89) -- (171.32, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.53, 45.89) -- (171.53, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.05) -- (172.70, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.05) -- (175.38, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 45.89) -- (176.48, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 48.64) -- (177.85, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 48.64) -- (179.02, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 54.20) -- (179.98, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 55.39) -- (180.67, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 57.50) -- (181.22, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 58.98) -- (181.91, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.70, 45.05) -- (175.38, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (138.12, 45.12) -- (141.35, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 45.61) -- (138.12, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.32, 45.89) -- (172.70, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.38, 45.89) -- (176.48, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.74, 46.60) -- (138.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.35, 46.60) -- (142.72, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.02) -- (171.32, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.44, 48.21) -- (136.74, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.48, 48.64) -- (179.02, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.71) -- (170.77, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 48.99) -- (143.55, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 49.76) -- (171.53, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.47) -- (135.44, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.55, 50.75) -- (145.06, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.85, 51.03) -- (179.02, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.78, 51.80) -- (169.74, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.51, 52.37) -- (134.47, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.81, 53.91) -- (168.78, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.02, 54.20) -- (179.98, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.06, 54.41) -- (145.61, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.96, 54.90) -- (134.20, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.98, 55.39) -- (180.67, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.61, 55.46) -- (146.30, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.55, 55.67) -- (132.96, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.92, 56.80) -- (167.81, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.67, 57.50) -- (181.22, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.44, 57.86) -- (166.92, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.73, 58.35) -- (132.55, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.30, 58.49) -- (146.99, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.22, 58.98) -- (181.91, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 59.19) -- (147.60, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.68, 60.04) -- (166.44, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.91, 61.23) -- (182.46, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.49, 61.94) -- (131.73, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.99, 62.78) -- (148.36, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.58, 63.13) -- (165.68, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 63.48) -- (114.13, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.36, 64.54) -- (149.19, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.13, 65.03) -- (114.95, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.46, 65.81) -- (130.49, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.83, 66.23) -- (164.58, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.41) -- (129.46, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.95, 68.48) -- (115.78, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.19, 68.62) -- (150.35, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.00, 68.76) -- (163.83, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.78, 69.75) -- (116.46, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91, 70.80) -- (128.77, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 71.08) -- (151.25, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.25, 71.37) -- (163.00, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.46, 72.49) -- (117.43, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.25, 73.05) -- (152.07, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.91, 73.55) -- (127.94, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.76) -- (162.25, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.43, 73.97) -- (118.25, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.07, 74.88) -- (152.69, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.02, 75.02) -- (126.91, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (160.60, 75.17) -- (161.22, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.46, 75.80) -- (118.66, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.69, 76.36) -- (153.65, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.15, 76.99) -- (160.60, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.66, 77.56) -- (119.56, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.78, 77.56) -- (126.02, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.65, 78.47) -- (154.82, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.53, 78.47) -- (159.15, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (119.56, 78.61) -- (120.59, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.89, 78.61) -- (124.78, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.59, 79.74) -- (123.89, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.82, 79.88) -- (158.53, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.68) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (113.72, 97.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.78, 62.57) -- (113.78, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.78, 97.54) -- (113.78, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 64.33) -- (114.75, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 67.64) -- (115.57, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 69.47) -- (116.19, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 72.63) -- (117.22, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.84, 73.05) -- (117.84, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 75.31) -- (118.87, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 78.19) -- (120.18, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.18) -- (120.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 79.18) -- (123.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.30, 78.19) -- (124.30, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.71) -- (125.13, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.43, 74.53) -- (126.43, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (127.33, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 66.93) -- (128.77, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (129.53, 66.93) -- (129.53, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 62.01) -- (130.28, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.26) -- (131.52, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.22) -- (132.28, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03, 54.55) -- (133.03, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.68) -- (134.47, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64, 48.07) -- (135.64, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.47, 46.88) -- (136.47, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.54) -- (137.29, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 45.54) -- (141.42, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.24, 46.88) -- (142.24, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 47.51) -- (142.72, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 48.92) -- (143.34, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 49.62) -- (144.30, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 53.21) -- (145.20, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 53.21) -- (145.75, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 56.59) -- (146.57, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 60.18) -- (147.60, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84, 62.92) -- (148.84, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 66.58) -- (149.67, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (150.35, 66.58) -- (150.35, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 70.10) -- (151.11, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 73.34) -- (152.14, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38, 76.36) -- (153.38, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 78.33) -- (154.68, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 76.36) -- (155.17, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (158.74, 78.33) -- (158.74, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.36) -- (159.63, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.12) -- (161.22, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 70.38) -- (162.04, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48, 66.79) -- (163.48, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.54) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 60.88) -- (165.27, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.17) -- (166.71, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 52.93) -- (167.95, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.31) -- (168.71, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.50) -- (169.74, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.16) -- (170.77, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.66, 45.54) -- (171.66, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.90, 45.12) -- (172.90, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 45.12) -- (175.31, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 46.39) -- (176.20, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 47.16) -- (176.89, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 48.50) -- (177.99, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (179.36, 51.52) -- (179.36, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 51.52) -- (180.39, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 57.57) -- (181.08, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 58.49) -- (181.43, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (182.46, 27.32) -- (182.46, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 27.32) -- (182.46, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (172.90, 45.12) -- (175.31, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (137.29, 45.54) -- (141.42, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (171.66, 45.54) -- (172.90, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (175.31, 46.39) -- (176.20, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (136.47, 46.88) -- (137.29, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (141.42, 46.88) -- (142.24, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (170.77, 47.16) -- (171.66, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.20, 47.16) -- (176.89, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.24, 47.51) -- (142.72, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (135.64, 48.07) -- (136.47, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (169.74, 48.50) -- (170.77, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (176.89, 48.50) -- (177.99, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (142.72, 48.92) -- (143.34, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (143.34, 49.62) -- (144.30, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (134.47, 50.68) -- (135.64, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (168.71, 51.31) -- (169.74, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 51.52) -- (180.39, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (167.95, 52.93) -- (168.71, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (144.30, 53.21) -- (145.75, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (133.03, 54.55) -- (134.47, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (177.99, 54.83) -- (180.39, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.20, 55.04) -- (145.75, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (166.71, 56.17) -- (167.95, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (145.75, 56.59) -- (146.57, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (132.28, 57.22) -- (133.03, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (180.39, 57.57) -- (181.08, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.08, 58.49) -- (181.43, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (131.52, 59.26) -- (132.28, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (181.43, 60.04) -- (182.46, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (146.57, 60.18) -- (147.60, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (165.27, 60.88) -- (166.71, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (130.28, 62.01) -- (131.52, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 62.57) -- (113.78, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (147.60, 62.92) -- (148.84, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.78, 64.33) -- (114.75, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (164.38, 64.54) -- (165.27, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (148.84, 66.58) -- (150.35, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (163.48, 66.79) -- (164.38, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 66.93) -- (130.28, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (114.75, 67.64) -- (115.57, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (128.77, 68.62) -- (129.53, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (115.57, 69.47) -- (116.19, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (149.67, 70.10) -- (151.11, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (162.04, 70.38) -- (163.48, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (127.33, 71.30) -- (128.77, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (116.19, 72.63) -- (117.22, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 73.05) -- (117.84, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (161.22, 73.12) -- (162.04, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (151.11, 73.34) -- (152.14, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (126.43, 74.53) -- (127.33, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (117.22, 75.31) -- (118.87, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (152.14, 76.36) -- (155.17, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (159.63, 76.36) -- (161.22, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (125.13, 76.71) -- (126.43, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (118.87, 78.19) -- (120.18, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (124.30, 78.19) -- (125.13, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (153.38, 78.33) -- (154.68, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (155.17, 78.33) -- (159.63, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.18, 79.18) -- (120.80, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (123.68, 79.18) -- (124.30, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (154.68, 79.74) -- (158.74, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (120.80, 79.95) -- (123.68, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.72, 97.54) -- (113.78, 97.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (113.78, 97.68) -- (182.46, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.72, 62.50) --
	(113.78, 62.72) --
	(113.85, 62.94) --
	(113.92, 63.16) --
	(113.99, 63.38) --
	(114.06, 63.60) --
	(114.13, 63.82) --
	(114.20, 64.04) --
	(114.27, 64.26) --
	(114.33, 64.48) --
	(114.40, 64.70) --
	(114.47, 64.92) --
	(114.54, 65.14) --
	(114.61, 65.36) --
	(114.68, 65.58) --
	(114.75, 65.80) --
	(114.82, 66.01) --
	(114.88, 66.23) --
	(114.95, 66.44) --
	(115.02, 66.66) --
	(115.09, 66.87) --
	(115.16, 67.09) --
	(115.23, 67.30) --
	(115.30, 67.51) --
	(115.36, 67.72) --
	(115.43, 67.94) --
	(115.50, 68.15) --
	(115.57, 68.35) --
	(115.64, 68.56) --
	(115.71, 68.77) --
	(115.78, 68.98) --
	(115.85, 69.18) --
	(115.91, 69.38) --
	(115.98, 69.59) --
	(116.05, 69.79) --
	(116.12, 69.99) --
	(116.19, 70.19) --
	(116.26, 70.39) --
	(116.33, 70.58) --
	(116.40, 70.78) --
	(116.46, 70.97) --
	(116.53, 71.17) --
	(116.60, 71.36) --
	(116.67, 71.55) --
	(116.74, 71.74) --
	(116.81, 71.93) --
	(116.88, 72.11) --
	(116.95, 72.30) --
	(117.01, 72.48) --
	(117.08, 72.66) --
	(117.15, 72.84) --
	(117.22, 73.02) --
	(117.29, 73.19) --
	(117.36, 73.37) --
	(117.43, 73.54) --
	(117.50, 73.71) --
	(117.56, 73.88) --
	(117.63, 74.05) --
	(117.70, 74.22) --
	(117.77, 74.38) --
	(117.84, 74.54) --
	(117.91, 74.70) --
	(117.98, 74.86) --
	(118.05, 75.02) --
	(118.11, 75.17) --
	(118.18, 75.32) --
	(118.25, 75.47) --
	(118.32, 75.62) --
	(118.39, 75.77) --
	(118.46, 75.91) --
	(118.53, 76.05) --
	(118.60, 76.19) --
	(118.66, 76.33) --
	(118.73, 76.47) --
	(118.80, 76.60) --
	(118.87, 76.73) --
	(118.94, 76.86) --
	(119.01, 76.99) --
	(119.08, 77.11) --
	(119.15, 77.23) --
	(119.21, 77.35) --
	(119.28, 77.47) --
	(119.35, 77.58) --
	(119.42, 77.70) --
	(119.49, 77.81) --
	(119.56, 77.92) --
	(119.63, 78.02) --
	(119.70, 78.12) --
	(119.76, 78.22) --
	(119.83, 78.32) --
	(119.90, 78.42) --
	(119.97, 78.51) --
	(120.04, 78.60) --
	(120.11, 78.69) --
	(120.18, 78.77) --
	(120.25, 78.86) --
	(120.31, 78.94) --
	(120.38, 79.01) --
	(120.45, 79.09) --
	(120.52, 79.16) --
	(120.59, 79.23) --
	(120.66, 79.30) --
	(120.73, 79.36) --
	(120.80, 79.42) --
	(120.86, 79.48) --
	(120.93, 79.54) --
	(121.00, 79.59) --
	(121.07, 79.64) --
	(121.14, 79.69) --
	(121.21, 79.74) --
	(121.28, 79.78) --
	(121.35, 79.82) --
	(121.41, 79.86) --
	(121.48, 79.89) --
	(121.55, 79.92) --
	(121.62, 79.95) --
	(121.69, 79.98) --
	(121.76, 80.00) --
	(121.83, 80.02) --
	(121.90, 80.04) --
	(121.96, 80.06) --
	(122.03, 80.07) --
	(122.10, 80.08) --
	(122.17, 80.09) --
	(122.24, 80.09) --
	(122.31, 80.09) --
	(122.38, 80.09) --
	(122.45, 80.09) --
	(122.51, 80.08) --
	(122.58, 80.07) --
	(122.65, 80.06) --
	(122.72, 80.04) --
	(122.79, 80.02) --
	(122.86, 80.00) --
	(122.93, 79.98) --
	(123.00, 79.95) --
	(123.06, 79.92) --
	(123.13, 79.89) --
	(123.20, 79.86) --
	(123.27, 79.82) --
	(123.34, 79.78) --
	(123.41, 79.74) --
	(123.48, 79.69) --
	(123.55, 79.64) --
	(123.61, 79.59) --
	(123.68, 79.54) --
	(123.75, 79.48) --
	(123.82, 79.42) --
	(123.89, 79.36) --
	(123.96, 79.30) --
	(124.03, 79.23) --
	(124.10, 79.16) --
	(124.16, 79.09) --
	(124.23, 79.01) --
	(124.30, 78.94) --
	(124.37, 78.86) --
	(124.44, 78.77) --
	(124.51, 78.69) --
	(124.58, 78.60) --
	(124.64, 78.51) --
	(124.71, 78.42) --
	(124.78, 78.32) --
	(124.85, 78.22) --
	(124.92, 78.12) --
	(124.99, 78.02) --
	(125.06, 77.92) --
	(125.13, 77.81) --
	(125.19, 77.70) --
	(125.26, 77.58) --
	(125.33, 77.47) --
	(125.40, 77.35) --
	(125.47, 77.23) --
	(125.54, 77.11) --
	(125.61, 76.99) --
	(125.68, 76.86) --
	(125.74, 76.73) --
	(125.81, 76.60) --
	(125.88, 76.47) --
	(125.95, 76.33) --
	(126.02, 76.19) --
	(126.09, 76.05) --
	(126.16, 75.91) --
	(126.23, 75.77) --
	(126.29, 75.62) --
	(126.36, 75.47) --
	(126.43, 75.32) --
	(126.50, 75.17) --
	(126.57, 75.02) --
	(126.64, 74.86) --
	(126.71, 74.70) --
	(126.78, 74.54) --
	(126.84, 74.38) --
	(126.91, 74.22) --
	(126.98, 74.05) --
	(127.05, 73.88) --
	(127.12, 73.71) --
	(127.19, 73.54) --
	(127.26, 73.37) --
	(127.33, 73.19) --
	(127.39, 73.02) --
	(127.46, 72.84) --
	(127.53, 72.66) --
	(127.60, 72.48) --
	(127.67, 72.30) --
	(127.74, 72.11) --
	(127.81, 71.93) --
	(127.88, 71.74) --
	(127.94, 71.55) --
	(128.01, 71.36) --
	(128.08, 71.17) --
	(128.15, 70.97) --
	(128.22, 70.78) --
	(128.29, 70.58) --
	(128.36, 70.39) --
	(128.43, 70.19) --
	(128.49, 69.99) --
	(128.56, 69.79) --
	(128.63, 69.59) --
	(128.70, 69.38) --
	(128.77, 69.18) --
	(128.84, 68.98) --
	(128.91, 68.77) --
	(128.98, 68.56) --
	(129.04, 68.35) --
	(129.11, 68.15) --
	(129.18, 67.94) --
	(129.25, 67.72) --
	(129.32, 67.51) --
	(129.39, 67.30) --
	(129.46, 67.09) --
	(129.53, 66.87) --
	(129.59, 66.66) --
	(129.66, 66.44) --
	(129.73, 66.23) --
	(129.80, 66.01) --
	(129.87, 65.80) --
	(129.94, 65.58) --
	(130.01, 65.36) --
	(130.08, 65.14) --
	(130.14, 64.92) --
	(130.21, 64.70) --
	(130.28, 64.48) --
	(130.35, 64.26) --
	(130.42, 64.04) --
	(130.49, 63.82) --
	(130.56, 63.60) --
	(130.63, 63.38) --
	(130.69, 63.16) --
	(130.76, 62.94) --
	(130.83, 62.72) --
	(130.90, 62.50) --
	(130.97, 62.28) --
	(131.04, 62.06) --
	(131.11, 61.84) --
	(131.18, 61.62) --
	(131.24, 61.39) --
	(131.31, 61.17) --
	(131.38, 60.95) --
	(131.45, 60.73) --
	(131.52, 60.51) --
	(131.59, 60.29) --
	(131.66, 60.08) --
	(131.73, 59.86) --
	(131.79, 59.64) --
	(131.86, 59.42) --
	(131.93, 59.20) --
	(132.00, 58.99) --
	(132.07, 58.77) --
	(132.14, 58.55) --
	(132.21, 58.34) --
	(132.28, 58.12) --
	(132.34, 57.91) --
	(132.41, 57.70) --
	(132.48, 57.49) --
	(132.55, 57.27) --
	(132.62, 57.06) --
	(132.69, 56.85) --
	(132.76, 56.64) --
	(132.83, 56.44) --
	(132.89, 56.23) --
	(132.96, 56.02) --
	(133.03, 55.82) --
	(133.10, 55.61) --
	(133.17, 55.41) --
	(133.24, 55.21) --
	(133.31, 55.01) --
	(133.38, 54.81) --
	(133.44, 54.61) --
	(133.51, 54.41) --
	(133.58, 54.22) --
	(133.65, 54.02) --
	(133.72, 53.83) --
	(133.79, 53.64) --
	(133.86, 53.45) --
	(133.93, 53.26) --
	(133.99, 53.07) --
	(134.06, 52.89) --
	(134.13, 52.70) --
	(134.20, 52.52) --
	(134.27, 52.34) --
	(134.34, 52.16) --
	(134.41, 51.98) --
	(134.47, 51.80) --
	(134.54, 51.63) --
	(134.61, 51.46) --
	(134.68, 51.29) --
	(134.75, 51.12) --
	(134.82, 50.95) --
	(134.89, 50.78) --
	(134.96, 50.62) --
	(135.02, 50.46) --
	(135.09, 50.30) --
	(135.16, 50.14) --
	(135.23, 49.98) --
	(135.30, 49.83) --
	(135.37, 49.68) --
	(135.44, 49.53) --
	(135.51, 49.38) --
	(135.57, 49.23) --
	(135.64, 49.09) --
	(135.71, 48.94) --
	(135.78, 48.80) --
	(135.85, 48.67) --
	(135.92, 48.53) --
	(135.99, 48.40) --
	(136.06, 48.27) --
	(136.12, 48.14) --
	(136.19, 48.01) --
	(136.26, 47.89) --
	(136.33, 47.77) --
	(136.40, 47.65) --
	(136.47, 47.53) --
	(136.54, 47.41) --
	(136.61, 47.30) --
	(136.67, 47.19) --
	(136.74, 47.08) --
	(136.81, 46.98) --
	(136.88, 46.88) --
	(136.95, 46.78) --
	(137.02, 46.68) --
	(137.09, 46.58) --
	(137.16, 46.49) --
	(137.22, 46.40) --
	(137.29, 46.31) --
	(137.36, 46.23) --
	(137.43, 46.14) --
	(137.50, 46.06) --
	(137.57, 45.99) --
	(137.64, 45.91) --
	(137.71, 45.84) --
	(137.77, 45.77) --
	(137.84, 45.70) --
	(137.91, 45.64) --
	(137.98, 45.58) --
	(138.05, 45.52) --
	(138.12, 45.46) --
	(138.19, 45.41) --
	(138.26, 45.36) --
	(138.32, 45.31) --
	(138.39, 45.26) --
	(138.46, 45.22) --
	(138.53, 45.18) --
	(138.60, 45.14) --
	(138.67, 45.11) --
	(138.74, 45.08) --
	(138.81, 45.05) --
	(138.87, 45.02) --
	(138.94, 45.00) --
	(139.01, 44.98) --
	(139.08, 44.96) --
	(139.15, 44.94) --
	(139.22, 44.93) --
	(139.29, 44.92) --
	(139.36, 44.91) --
	(139.42, 44.91) --
	(139.49, 44.91) --
	(139.56, 44.91) --
	(139.63, 44.91) --
	(139.70, 44.92) --
	(139.77, 44.93) --
	(139.84, 44.94) --
	(139.91, 44.96) --
	(139.97, 44.98) --
	(140.04, 45.00) --
	(140.11, 45.02) --
	(140.18, 45.05) --
	(140.25, 45.08) --
	(140.32, 45.11) --
	(140.39, 45.14) --
	(140.46, 45.18) --
	(140.52, 45.22) --
	(140.59, 45.26) --
	(140.66, 45.31) --
	(140.73, 45.36) --
	(140.80, 45.41) --
	(140.87, 45.46) --
	(140.94, 45.52) --
	(141.01, 45.58) --
	(141.07, 45.64) --
	(141.14, 45.70) --
	(141.21, 45.77) --
	(141.28, 45.84) --
	(141.35, 45.91) --
	(141.42, 45.99) --
	(141.49, 46.06) --
	(141.56, 46.14) --
	(141.62, 46.23) --
	(141.69, 46.31) --
	(141.76, 46.40) --
	(141.83, 46.49) --
	(141.90, 46.58) --
	(141.97, 46.68) --
	(142.04, 46.78) --
	(142.11, 46.88) --
	(142.17, 46.98) --
	(142.24, 47.08) --
	(142.31, 47.19) --
	(142.38, 47.30) --
	(142.45, 47.41) --
	(142.52, 47.53) --
	(142.59, 47.65) --
	(142.66, 47.77) --
	(142.72, 47.89) --
	(142.79, 48.01) --
	(142.86, 48.14) --
	(142.93, 48.27) --
	(143.00, 48.40) --
	(143.07, 48.53) --
	(143.14, 48.67) --
	(143.21, 48.80) --
	(143.27, 48.94) --
	(143.34, 49.09) --
	(143.41, 49.23) --
	(143.48, 49.38) --
	(143.55, 49.53) --
	(143.62, 49.68) --
	(143.69, 49.83) --
	(143.76, 49.98) --
	(143.82, 50.14) --
	(143.89, 50.30) --
	(143.96, 50.46) --
	(144.03, 50.62) --
	(144.10, 50.78) --
	(144.17, 50.95) --
	(144.24, 51.12) --
	(144.30, 51.29) --
	(144.37, 51.46) --
	(144.44, 51.63) --
	(144.51, 51.80) --
	(144.58, 51.98) --
	(144.65, 52.16) --
	(144.72, 52.34) --
	(144.79, 52.52) --
	(144.85, 52.70) --
	(144.92, 52.89) --
	(144.99, 53.07) --
	(145.06, 53.26) --
	(145.13, 53.45) --
	(145.20, 53.64) --
	(145.27, 53.83) --
	(145.34, 54.02) --
	(145.40, 54.22) --
	(145.47, 54.41) --
	(145.54, 54.61) --
	(145.61, 54.81) --
	(145.68, 55.01) --
	(145.75, 55.21) --
	(145.82, 55.41) --
	(145.89, 55.61) --
	(145.95, 55.82) --
	(146.02, 56.02) --
	(146.09, 56.23) --
	(146.16, 56.44) --
	(146.23, 56.64) --
	(146.30, 56.85) --
	(146.37, 57.06) --
	(146.44, 57.27) --
	(146.50, 57.49) --
	(146.57, 57.70) --
	(146.64, 57.91) --
	(146.71, 58.12) --
	(146.78, 58.34) --
	(146.85, 58.55) --
	(146.92, 58.77) --
	(146.99, 58.99) --
	(147.05, 59.20) --
	(147.12, 59.42) --
	(147.19, 59.64) --
	(147.26, 59.86) --
	(147.33, 60.08) --
	(147.40, 60.29) --
	(147.47, 60.51) --
	(147.54, 60.73) --
	(147.60, 60.95) --
	(147.67, 61.17) --
	(147.74, 61.39) --
	(147.81, 61.62) --
	(147.88, 61.84) --
	(147.95, 62.06) --
	(148.02, 62.28) --
	(148.09, 62.50) --
	(148.15, 62.72) --
	(148.22, 62.94) --
	(148.29, 63.16) --
	(148.36, 63.38) --
	(148.43, 63.60) --
	(148.50, 63.82) --
	(148.57, 64.04) --
	(148.64, 64.26) --
	(148.70, 64.48) --
	(148.77, 64.70) --
	(148.84, 64.92) --
	(148.91, 65.14) --
	(148.98, 65.36) --
	(149.05, 65.58) --
	(149.12, 65.80) --
	(149.19, 66.01) --
	(149.25, 66.23) --
	(149.32, 66.44) --
	(149.39, 66.66) --
	(149.46, 66.87) --
	(149.53, 67.09) --
	(149.60, 67.30) --
	(149.67, 67.51) --
	(149.74, 67.72) --
	(149.80, 67.94) --
	(149.87, 68.15) --
	(149.94, 68.35) --
	(150.01, 68.56) --
	(150.08, 68.77) --
	(150.15, 68.98) --
	(150.22, 69.18) --
	(150.29, 69.38) --
	(150.35, 69.59) --
	(150.42, 69.79) --
	(150.49, 69.99) --
	(150.56, 70.19) --
	(150.63, 70.39) --
	(150.70, 70.58) --
	(150.77, 70.78) --
	(150.84, 70.97) --
	(150.90, 71.17) --
	(150.97, 71.36) --
	(151.04, 71.55) --
	(151.11, 71.74) --
	(151.18, 71.93) --
	(151.25, 72.11) --
	(151.32, 72.30) --
	(151.39, 72.48) --
	(151.45, 72.66) --
	(151.52, 72.84) --
	(151.59, 73.02) --
	(151.66, 73.19) --
	(151.73, 73.37) --
	(151.80, 73.54) --
	(151.87, 73.71) --
	(151.94, 73.88) --
	(152.00, 74.05) --
	(152.07, 74.22) --
	(152.14, 74.38) --
	(152.21, 74.54) --
	(152.28, 74.70) --
	(152.35, 74.86) --
	(152.42, 75.02) --
	(152.49, 75.17) --
	(152.55, 75.32) --
	(152.62, 75.47) --
	(152.69, 75.62) --
	(152.76, 75.77) --
	(152.83, 75.91) --
	(152.90, 76.05) --
	(152.97, 76.19) --
	(153.04, 76.33) --
	(153.10, 76.47) --
	(153.17, 76.60) --
	(153.24, 76.73) --
	(153.31, 76.86) --
	(153.38, 76.99) --
	(153.45, 77.11) --
	(153.52, 77.23) --
	(153.58, 77.35) --
	(153.65, 77.47) --
	(153.72, 77.58) --
	(153.79, 77.70) --
	(153.86, 77.81) --
	(153.93, 77.92) --
	(154.00, 78.02) --
	(154.07, 78.12) --
	(154.13, 78.22) --
	(154.20, 78.32) --
	(154.27, 78.42) --
	(154.34, 78.51) --
	(154.41, 78.60) --
	(154.48, 78.69) --
	(154.55, 78.77) --
	(154.62, 78.86) --
	(154.68, 78.94) --
	(154.75, 79.01) --
	(154.82, 79.09) --
	(154.89, 79.16) --
	(154.96, 79.23) --
	(155.03, 79.30) --
	(155.10, 79.36) --
	(155.17, 79.42) --
	(155.23, 79.48) --
	(155.30, 79.54) --
	(155.37, 79.59) --
	(155.44, 79.64) --
	(155.51, 79.69) --
	(155.58, 79.74) --
	(155.65, 79.78) --
	(155.72, 79.82) --
	(155.78, 79.86) --
	(155.85, 79.89) --
	(155.92, 79.92) --
	(155.99, 79.95) --
	(156.06, 79.98) --
	(156.13, 80.00) --
	(156.20, 80.02) --
	(156.27, 80.04) --
	(156.33, 80.06) --
	(156.40, 80.07) --
	(156.47, 80.08) --
	(156.54, 80.09) --
	(156.61, 80.09) --
	(156.68, 80.09) --
	(156.75, 80.09) --
	(156.82, 80.09) --
	(156.88, 80.08) --
	(156.95, 80.07) --
	(157.02, 80.06) --
	(157.09, 80.04) --
	(157.16, 80.02) --
	(157.23, 80.00) --
	(157.30, 79.98) --
	(157.37, 79.95) --
	(157.43, 79.92) --
	(157.50, 79.89) --
	(157.57, 79.86) --
	(157.64, 79.82) --
	(157.71, 79.78) --
	(157.78, 79.74) --
	(157.85, 79.69) --
	(157.92, 79.64) --
	(157.98, 79.59) --
	(158.05, 79.54) --
	(158.12, 79.48) --
	(158.19, 79.42) --
	(158.26, 79.36) --
	(158.33, 79.30) --
	(158.40, 79.23) --
	(158.47, 79.16) --
	(158.53, 79.09) --
	(158.60, 79.01) --
	(158.67, 78.94) --
	(158.74, 78.86) --
	(158.81, 78.77) --
	(158.88, 78.69) --
	(158.95, 78.60) --
	(159.02, 78.51) --
	(159.08, 78.42) --
	(159.15, 78.32) --
	(159.22, 78.22) --
	(159.29, 78.12) --
	(159.36, 78.02) --
	(159.43, 77.92) --
	(159.50, 77.81) --
	(159.57, 77.70) --
	(159.63, 77.58) --
	(159.70, 77.47) --
	(159.77, 77.35) --
	(159.84, 77.23) --
	(159.91, 77.11) --
	(159.98, 76.99) --
	(160.05, 76.86) --
	(160.12, 76.73) --
	(160.18, 76.60) --
	(160.25, 76.47) --
	(160.32, 76.33) --
	(160.39, 76.19) --
	(160.46, 76.05) --
	(160.53, 75.91) --
	(160.60, 75.77) --
	(160.67, 75.62) --
	(160.73, 75.47) --
	(160.80, 75.32) --
	(160.87, 75.17) --
	(160.94, 75.02) --
	(161.01, 74.86) --
	(161.08, 74.70) --
	(161.15, 74.54) --
	(161.22, 74.38) --
	(161.28, 74.22) --
	(161.35, 74.05) --
	(161.42, 73.88) --
	(161.49, 73.71) --
	(161.56, 73.54) --
	(161.63, 73.37) --
	(161.70, 73.19) --
	(161.77, 73.02) --
	(161.83, 72.84) --
	(161.90, 72.66) --
	(161.97, 72.48) --
	(162.04, 72.30) --
	(162.11, 72.11) --
	(162.18, 71.93) --
	(162.25, 71.74) --
	(162.32, 71.55) --
	(162.38, 71.36) --
	(162.45, 71.17) --
	(162.52, 70.97) --
	(162.59, 70.78) --
	(162.66, 70.58) --
	(162.73, 70.39) --
	(162.80, 70.19) --
	(162.87, 69.99) --
	(162.93, 69.79) --
	(163.00, 69.59) --
	(163.07, 69.38) --
	(163.14, 69.18) --
	(163.21, 68.98) --
	(163.28, 68.77) --
	(163.35, 68.56) --
	(163.41, 68.35) --
	(163.48, 68.15) --
	(163.55, 67.94) --
	(163.62, 67.72) --
	(163.69, 67.51) --
	(163.76, 67.30) --
	(163.83, 67.09) --
	(163.90, 66.87) --
	(163.96, 66.66) --
	(164.03, 66.44) --
	(164.10, 66.23) --
	(164.17, 66.01) --
	(164.24, 65.80) --
	(164.31, 65.58) --
	(164.38, 65.36) --
	(164.45, 65.14) --
	(164.51, 64.92) --
	(164.58, 64.70) --
	(164.65, 64.48) --
	(164.72, 64.26) --
	(164.79, 64.04) --
	(164.86, 63.82) --
	(164.93, 63.60) --
	(165.00, 63.38) --
	(165.06, 63.16) --
	(165.13, 62.94) --
	(165.20, 62.72) --
	(165.27, 62.50) --
	(165.34, 62.28) --
	(165.41, 62.06) --
	(165.48, 61.84) --
	(165.55, 61.62) --
	(165.61, 61.39) --
	(165.68, 61.17) --
	(165.75, 60.95) --
	(165.82, 60.73) --
	(165.89, 60.51) --
	(165.96, 60.29) --
	(166.03, 60.08) --
	(166.10, 59.86) --
	(166.16, 59.64) --
	(166.23, 59.42) --
	(166.30, 59.20) --
	(166.37, 58.99) --
	(166.44, 58.77) --
	(166.51, 58.55) --
	(166.58, 58.34) --
	(166.65, 58.12) --
	(166.71, 57.91) --
	(166.78, 57.70) --
	(166.85, 57.49) --
	(166.92, 57.27) --
	(166.99, 57.06) --
	(167.06, 56.85) --
	(167.13, 56.64) --
	(167.20, 56.44) --
	(167.26, 56.23) --
	(167.33, 56.02) --
	(167.40, 55.82) --
	(167.47, 55.61) --
	(167.54, 55.41) --
	(167.61, 55.21) --
	(167.68, 55.01) --
	(167.75, 54.81) --
	(167.81, 54.61) --
	(167.88, 54.41) --
	(167.95, 54.22) --
	(168.02, 54.02) --
	(168.09, 53.83) --
	(168.16, 53.64) --
	(168.23, 53.45) --
	(168.30, 53.26) --
	(168.36, 53.07) --
	(168.43, 52.89) --
	(168.50, 52.70) --
	(168.57, 52.52) --
	(168.64, 52.34) --
	(168.71, 52.16) --
	(168.78, 51.98) --
	(168.85, 51.80) --
	(168.91, 51.63) --
	(168.98, 51.46) --
	(169.05, 51.29) --
	(169.12, 51.12) --
	(169.19, 50.95) --
	(169.26, 50.78) --
	(169.33, 50.62) --
	(169.40, 50.46) --
	(169.46, 50.30) --
	(169.53, 50.14) --
	(169.60, 49.98) --
	(169.67, 49.83) --
	(169.74, 49.68) --
	(169.81, 49.53) --
	(169.88, 49.38) --
	(169.95, 49.23) --
	(170.01, 49.09) --
	(170.08, 48.94) --
	(170.15, 48.80) --
	(170.22, 48.67) --
	(170.29, 48.53) --
	(170.36, 48.40) --
	(170.43, 48.27) --
	(170.50, 48.14) --
	(170.56, 48.01) --
	(170.63, 47.89) --
	(170.70, 47.77) --
	(170.77, 47.65) --
	(170.84, 47.53) --
	(170.91, 47.41) --
	(170.98, 47.30) --
	(171.05, 47.19) --
	(171.11, 47.08) --
	(171.18, 46.98) --
	(171.25, 46.88) --
	(171.32, 46.78) --
	(171.39, 46.68) --
	(171.46, 46.58) --
	(171.53, 46.49) --
	(171.60, 46.40) --
	(171.66, 46.31) --
	(171.73, 46.23) --
	(171.80, 46.14) --
	(171.87, 46.06) --
	(171.94, 45.99) --
	(172.01, 45.91) --
	(172.08, 45.84) --
	(172.15, 45.77) --
	(172.21, 45.70) --
	(172.28, 45.64) --
	(172.35, 45.58) --
	(172.42, 45.52) --
	(172.49, 45.46) --
	(172.56, 45.41) --
	(172.63, 45.36) --
	(172.70, 45.31) --
	(172.76, 45.26) --
	(172.83, 45.22) --
	(172.90, 45.18) --
	(172.97, 45.14) --
	(173.04, 45.11) --
	(173.11, 45.08) --
	(173.18, 45.05) --
	(173.24, 45.02) --
	(173.31, 45.00) --
	(173.38, 44.98) --
	(173.45, 44.96) --
	(173.52, 44.94) --
	(173.59, 44.93) --
	(173.66, 44.92) --
	(173.73, 44.91) --
	(173.79, 44.91) --
	(173.86, 44.91) --
	(173.93, 44.91) --
	(174.00, 44.91) --
	(174.07, 44.92) --
	(174.14, 44.93) --
	(174.21, 44.94) --
	(174.28, 44.96) --
	(174.34, 44.98) --
	(174.41, 45.00) --
	(174.48, 45.02) --
	(174.55, 45.05) --
	(174.62, 45.08) --
	(174.69, 45.11) --
	(174.76, 45.14) --
	(174.83, 45.18) --
	(174.89, 45.22) --
	(174.96, 45.26) --
	(175.03, 45.31) --
	(175.10, 45.36) --
	(175.17, 45.41) --
	(175.24, 45.46) --
	(175.31, 45.52) --
	(175.38, 45.58) --
	(175.44, 45.64) --
	(175.51, 45.70) --
	(175.58, 45.77) --
	(175.65, 45.84) --
	(175.72, 45.91) --
	(175.79, 45.99) --
	(175.86, 46.06) --
	(175.93, 46.14) --
	(175.99, 46.23) --
	(176.06, 46.31) --
	(176.13, 46.40) --
	(176.20, 46.49) --
	(176.27, 46.58) --
	(176.34, 46.68) --
	(176.41, 46.78) --
	(176.48, 46.88) --
	(176.54, 46.98) --
	(176.61, 47.08) --
	(176.68, 47.19) --
	(176.75, 47.30) --
	(176.82, 47.41) --
	(176.89, 47.53) --
	(176.96, 47.65) --
	(177.03, 47.77) --
	(177.09, 47.89) --
	(177.16, 48.01) --
	(177.23, 48.14) --
	(177.30, 48.27) --
	(177.37, 48.40) --
	(177.44, 48.53) --
	(177.51, 48.67) --
	(177.58, 48.80) --
	(177.64, 48.94) --
	(177.71, 49.09) --
	(177.78, 49.23) --
	(177.85, 49.38) --
	(177.92, 49.53) --
	(177.99, 49.68) --
	(178.06, 49.83) --
	(178.13, 49.98) --
	(178.19, 50.14) --
	(178.26, 50.30) --
	(178.33, 50.46) --
	(178.40, 50.62) --
	(178.47, 50.78) --
	(178.54, 50.95) --
	(178.61, 51.12) --
	(178.68, 51.29) --
	(178.74, 51.46) --
	(178.81, 51.63) --
	(178.88, 51.80) --
	(178.95, 51.98) --
	(179.02, 52.16) --
	(179.09, 52.34) --
	(179.16, 52.52) --
	(179.23, 52.70) --
	(179.29, 52.89) --
	(179.36, 53.07) --
	(179.43, 53.26) --
	(179.50, 53.45) --
	(179.57, 53.64) --
	(179.64, 53.83) --
	(179.71, 54.02) --
	(179.78, 54.22) --
	(179.84, 54.41) --
	(179.91, 54.61) --
	(179.98, 54.81) --
	(180.05, 55.01) --
	(180.12, 55.21) --
	(180.19, 55.41) --
	(180.26, 55.61) --
	(180.33, 55.82) --
	(180.39, 56.02) --
	(180.46, 56.23) --
	(180.53, 56.44) --
	(180.60, 56.64) --
	(180.67, 56.85) --
	(180.74, 57.06) --
	(180.81, 57.27) --
	(180.88, 57.49) --
	(180.94, 57.70) --
	(181.01, 57.91) --
	(181.08, 58.12) --
	(181.15, 58.34) --
	(181.22, 58.55) --
	(181.29, 58.77) --
	(181.36, 58.99) --
	(181.43, 59.20) --
	(181.49, 59.42) --
	(181.56, 59.64) --
	(181.63, 59.86) --
	(181.70, 60.08) --
	(181.77, 60.29) --
	(181.84, 60.51) --
	(181.91, 60.73) --
	(181.98, 60.95) --
	(182.04, 61.17) --
	(182.11, 61.39) --
	(182.18, 61.62) --
	(182.25, 61.84) --
	(182.32, 62.06) --
	(182.39, 62.28) --
	(182.46, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.28, 23.80) rectangle (185.89,101.20);
\end{scope}
\begin{scope}
\path[clip] (191.39,189.60) rectangle (267.01,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39,189.60) rectangle (267.01,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,211.91) -- (207.75,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,263.42) -- (207.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,211.91) -- (216.21,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,263.42) -- (216.21,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,212.76) -- (230.30,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,263.35) -- (230.30,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,212.76) -- (239.44,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,210.29) -- (251.68,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,263.35) -- (251.68,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,210.29) -- (263.57,210.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,211.91) -- (216.21,211.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,212.76) -- (239.44,212.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,224.16) -- (263.57,224.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,228.38) -- (251.68,228.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,238.37) -- (230.30,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,242.03) -- (207.75,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,242.73) -- (251.68,242.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,263.35) -- (251.68,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,263.42) -- (216.21,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (207.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,263.49) -- (230.30,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,230.77) -- (203.15,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,263.42) -- (203.15,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82,210.71) -- (207.82,230.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,210.71) -- (216.21,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,216.27) -- (230.30,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,216.27) -- (243.16,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,263.42) -- (243.16,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,215.85) -- (248.86,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,263.42) -- (248.86,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82,210.71) -- (216.21,210.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,215.85) -- (263.57,215.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,216.27) -- (243.16,216.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,230.77) -- (207.82,230.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,241.11) -- (230.30,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,242.80) -- (203.15,242.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,245.19) -- (248.86,245.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (203.15,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,263.42) -- (248.86,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,263.49) -- (243.16,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07,232.74) -- (205.07,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,213.39) -- (206.59,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,213.39) -- (215.93,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,232.74) -- (219.03,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,213.39) -- (230.99,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,213.39) -- (238.41,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,215.78) -- (252.71,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,263.42) -- (252.71,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,213.39) -- (215.93,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,213.39) -- (238.41,213.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,215.78) -- (263.57,215.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,232.74) -- (206.59,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,232.74) -- (252.71,232.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,244.84) -- (205.07,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,244.84) -- (252.71,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (252.71,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,216.34) -- (206.59,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,263.35) -- (206.59,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86,216.34) -- (217.86,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86,263.28) -- (217.86,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,214.94) -- (229.54,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,263.28) -- (229.54,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,214.94) -- (240.61,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,263.35) -- (240.61,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,224.72) -- (250.72,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,263.42) -- (250.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,211.42) -- (254.36,224.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96,211.42) -- (260.96,224.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,211.42) -- (260.96,211.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,214.94) -- (240.61,214.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,216.34) -- (217.86,216.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,224.72) -- (254.36,224.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96,224.72) -- (263.57,224.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.83) -- (206.59,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86,243.08) -- (229.54,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,245.97) -- (250.72,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86,263.28) -- (229.54,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.35) -- (206.59,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,263.35) -- (240.61,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,263.42) -- (250.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,263.49) -- (217.86,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,216.06) -- (209.68,241.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,216.06) -- (218.48,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,215.22) -- (229.89,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82,215.22) -- (238.82,240.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,218.53) -- (252.85,240.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,215.22) -- (238.82,215.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,216.06) -- (218.48,216.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,218.53) -- (263.57,218.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82,240.76) -- (252.85,240.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.47) -- (209.68,241.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,242.94) -- (229.89,242.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51,212.26) -- (208.51,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51,263.42) -- (208.51,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,212.26) -- (216.90,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,263.42) -- (216.90,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,222.18) -- (228.65,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,222.18) -- (241.71,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67,216.41) -- (253.67,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51,212.26) -- (216.90,212.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67,216.41) -- (263.57,216.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,222.18) -- (241.71,222.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,232.88) -- (253.67,232.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.69) -- (208.51,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,245.05) -- (228.65,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51,263.42) -- (216.90,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (208.51,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,193.12) -- (206.93,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,214.09) -- (206.93,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,214.09) -- (218.48,236.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,193.12) -- (218.48,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,212.33) -- (231.33,236.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,193.12) -- (237.79,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,193.12) -- (250.72,216.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,219.02) -- (250.72,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (206.93,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,193.19) -- (218.48,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,212.33) -- (237.79,212.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,214.09) -- (218.48,214.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,216.20) -- (250.72,216.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,219.02) -- (263.57,219.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,236.19) -- (231.33,236.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.69) -- (206.93,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,244.28) -- (250.72,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,218.31) -- (206.10,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,193.12) -- (216.21,228.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51,228.31) -- (219.51,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,228.31) -- (228.31,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79,228.31) -- (228.79,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,193.12) -- (231.95,228.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,263.21) -- (231.95,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65,218.95) -- (239.65,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65,263.21) -- (239.65,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57,216.84) -- (252.57,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57,216.84) -- (263.57,216.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,218.31) -- (216.21,218.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,218.95) -- (239.65,218.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,228.31) -- (219.51,228.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,228.31) -- (231.95,228.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65,241.11) -- (252.57,241.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51,241.54) -- (228.79,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,245.76) -- (206.10,245.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,263.21) -- (239.65,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (231.95,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,219.23) -- (205.21,240.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,193.12) -- (205.21,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,219.23) -- (218.41,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,263.42) -- (218.41,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,216.06) -- (229.13,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,263.42) -- (229.13,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,193.12) -- (240.61,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,216.06) -- (240.61,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,214.87) -- (251.27,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,263.35) -- (251.27,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,193.12) -- (251.27,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,193.12) -- (240.61,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (205.21,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,193.19) -- (251.27,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,214.87) -- (263.57,214.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,216.06) -- (240.61,216.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,219.23) -- (218.41,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,235.34) -- (263.57,235.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,238.16) -- (251.27,238.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.27) -- (205.21,240.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,243.86) -- (229.13,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,263.35) -- (263.57,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,263.42) -- (229.13,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (218.41,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,263.49) -- (251.27,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27,213.53) -- (207.27,236.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,213.53) -- (219.30,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15,217.75) -- (225.15,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,217.75) -- (241.57,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,263.42) -- (241.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,215.92) -- (252.78,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27,213.53) -- (219.30,213.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,215.92) -- (263.57,215.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15,217.75) -- (241.57,217.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,236.68) -- (207.27,236.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,240.97) -- (252.78,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,245.05) -- (225.15,245.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (241.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,213.53) -- (208.65,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,263.21) -- (208.65,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,213.53) -- (214.90,249.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,263.21) -- (214.90,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48,228.59) -- (227.48,249.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,213.67) -- (232.16,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,213.67) -- (240.20,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,263.42) -- (240.20,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,220.07) -- (250.17,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,213.53) -- (214.90,213.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,213.67) -- (240.20,213.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,220.07) -- (263.57,220.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,228.59) -- (232.16,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.62) -- (208.65,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,244.28) -- (250.17,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,249.42) -- (227.48,249.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,263.21) -- (214.90,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (208.65,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,263.49) -- (240.20,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52,226.27) -- (206.52,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,193.12) -- (209.82,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,215.08) -- (209.82,226.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,263.42) -- (209.82,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20,215.08) -- (218.20,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20,193.12) -- (218.20,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,193.12) -- (230.99,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,214.37) -- (230.99,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,263.42) -- (230.99,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,214.37) -- (238.96,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,193.12) -- (238.96,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,263.42) -- (238.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,219.30) -- (251.27,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (209.82,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20,193.12) -- (230.99,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,193.19) -- (218.20,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,193.19) -- (238.96,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,214.37) -- (238.96,214.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,215.08) -- (218.20,215.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,219.30) -- (263.57,219.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52,226.27) -- (209.82,226.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,231.97) -- (251.27,231.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.25) -- (206.52,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20,241.25) -- (230.99,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (209.82,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,263.42) -- (238.96,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,263.49) -- (230.99,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,212.05) -- (208.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,212.05) -- (214.70,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,213.25) -- (229.89,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,263.42) -- (229.89,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00,193.12) -- (238.00,213.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,193.12) -- (239.99,234.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,234.92) -- (243.98,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,234.92) -- (249.96,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,212.40) -- (253.05,234.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,212.05) -- (214.70,212.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,212.40) -- (263.57,212.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,213.25) -- (238.00,213.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,225.35) -- (263.57,225.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,234.92) -- (243.98,234.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,234.92) -- (253.05,234.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,236.61) -- (208.37,236.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,241.89) -- (229.89,241.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,243.22) -- (249.96,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,263.42) -- (229.89,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (208.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,234.22) -- (205.21,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,260.32) -- (205.21,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78,214.44) -- (208.78,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,214.44) -- (216.14,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,214.44) -- (230.58,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,193.12) -- (242.19,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,214.44) -- (242.19,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,260.32) -- (242.19,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,218.95) -- (251.20,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,263.42) -- (251.20,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,193.12) -- (251.20,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (242.19,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,193.19) -- (251.20,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78,214.44) -- (216.14,214.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,214.44) -- (242.19,214.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,218.95) -- (263.57,218.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,234.22) -- (208.78,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,234.22) -- (230.58,234.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.97) -- (205.21,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,243.58) -- (251.20,243.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,260.32) -- (242.19,260.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (251.20,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30,213.11) -- (208.30,230.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76,213.11) -- (216.76,230.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,209.17) -- (232.16,243.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,209.17) -- (239.44,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19,215.85) -- (255.19,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,209.17) -- (239.44,209.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30,213.11) -- (216.76,213.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19,215.85) -- (263.57,215.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,230.28) -- (232.16,230.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,241.82) -- (255.19,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.29) -- (232.16,243.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,217.61) -- (205.21,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,217.61) -- (216.14,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64,193.12) -- (221.64,246.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11,193.12) -- (224.11,246.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,215.99) -- (227.96,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,215.99) -- (241.02,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,215.99) -- (252.85,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82,215.99) -- (262.82,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,215.99) -- (241.02,215.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,215.99) -- (262.82,215.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,217.61) -- (216.14,217.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,240.48) -- (221.64,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11,240.83) -- (227.96,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,240.83) -- (252.85,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82,240.83) -- (263.57,240.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.18) -- (205.21,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64,246.04) -- (224.11,246.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,193.12) -- (206.65,245.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,263.35) -- (206.65,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,193.12) -- (217.38,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,212.69) -- (229.48,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,212.69) -- (240.96,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,263.35) -- (240.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,217.26) -- (252.85,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,263.35) -- (252.85,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68,217.26) -- (262.68,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,212.69) -- (240.96,212.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,217.26) -- (262.68,217.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,218.67) -- (217.38,218.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,227.74) -- (206.65,227.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,240.97) -- (252.85,240.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,244.63) -- (229.48,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,245.62) -- (206.65,245.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.35) -- (206.65,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,263.35) -- (252.85,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,263.49) -- (240.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,193.12) -- (206.79,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,221.13) -- (206.79,234.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,221.13) -- (216.48,234.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,193.12) -- (216.48,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34,213.60) -- (229.34,234.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,213.60) -- (241.57,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,212.83) -- (251.47,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,263.42) -- (251.47,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (206.79,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,193.33) -- (216.48,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,212.83) -- (263.57,212.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34,213.60) -- (241.57,213.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,221.13) -- (216.48,221.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,234.43) -- (229.34,234.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,234.71) -- (206.79,234.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,244.84) -- (251.47,244.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (251.47,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.26) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,222.82) -- (206.65,237.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,193.12) -- (206.65,193.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,193.12) -- (217.72,237.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,263.28) -- (217.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,193.12) -- (229.48,237.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,263.28) -- (229.48,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,193.12) -- (239.44,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60,212.05) -- (253.60,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.26) -- (206.65,193.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60,212.05) -- (263.57,212.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,216.06) -- (239.44,216.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65,222.82) -- (217.72,222.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,232.53) -- (253.60,232.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,237.10) -- (206.65,237.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,237.95) -- (229.48,237.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,263.28) -- (229.48,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (217.72,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,263.42) -- (239.44,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,222.04) -- (205.83,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,263.42) -- (205.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,222.04) -- (218.82,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,263.42) -- (218.82,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,220.50) -- (228.38,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,220.50) -- (242.61,242.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,226.90) -- (250.58,242.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,263.42) -- (250.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,211.07) -- (253.74,226.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,211.07) -- (263.57,211.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,220.50) -- (242.61,220.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,222.04) -- (218.82,222.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,226.90) -- (263.57,226.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,242.10) -- (250.58,242.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.15) -- (205.83,243.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,244.28) -- (228.38,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (205.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,263.42) -- (250.58,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,263.49) -- (218.82,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,221.41) -- (205.69,243.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,221.41) -- (217.79,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,263.35) -- (217.79,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,224.44) -- (227.69,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,263.35) -- (227.69,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,224.44) -- (240.27,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,193.12) -- (253.26,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,218.95) -- (253.26,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,263.28) -- (253.26,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.19) -- (263.57,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (253.26,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,193.19) -- (263.57,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,218.95) -- (263.57,218.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,221.41) -- (217.79,221.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,224.44) -- (240.27,224.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,241.39) -- (253.26,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.01) -- (205.69,243.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,245.41) -- (227.69,245.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,263.28) -- (263.57,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,263.35) -- (227.69,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (217.79,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,263.49) -- (253.26,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,212.26) -- (207.96,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,263.14) -- (207.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39,212.26) -- (213.39,227.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39,263.14) -- (213.39,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,227.81) -- (219.92,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07,193.12) -- (227.07,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,193.12) -- (243.16,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09,214.16) -- (252.09,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,212.26) -- (213.39,212.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09,214.16) -- (263.57,214.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39,227.81) -- (219.92,227.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07,228.10) -- (243.16,228.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.34) -- (207.96,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,244.35) -- (252.09,244.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,245.97) -- (227.07,245.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,263.14) -- (213.39,263.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (207.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,211.28) -- (205.42,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,263.42) -- (205.42,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,211.28) -- (218.13,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,218.38) -- (227.62,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,218.38) -- (240.34,246.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,263.42) -- (240.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,193.12) -- (253.05,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,218.53) -- (253.05,246.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,263.42) -- (253.05,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.19) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (253.05,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,193.19) -- (263.57,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,211.28) -- (218.13,211.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,218.38) -- (240.34,218.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,218.53) -- (263.57,218.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,224.72) -- (218.13,224.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,228.59) -- (253.05,228.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,238.37) -- (227.62,238.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.08) -- (205.42,243.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,246.95) -- (253.05,246.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (205.42,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,263.42) -- (253.05,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,263.49) -- (240.34,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,218.60) -- (206.59,239.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,218.60) -- (218.55,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,215.43) -- (229.96,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,263.21) -- (229.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,193.12) -- (242.47,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,215.43) -- (242.47,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,263.21) -- (242.47,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,221.76) -- (249.82,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,193.12) -- (249.82,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,263.42) -- (249.82,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (242.47,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,193.19) -- (249.82,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,215.43) -- (242.47,215.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59,218.60) -- (218.55,218.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,221.76) -- (263.57,221.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,239.92) -- (206.59,239.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,241.25) -- (229.96,241.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,242.59) -- (249.82,242.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,263.21) -- (242.47,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,263.42) -- (249.82,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (229.96,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,213.88) -- (206.86,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,263.42) -- (206.86,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,213.88) -- (216.21,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,263.42) -- (216.21,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,193.12) -- (228.72,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,215.50) -- (228.72,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,215.50) -- (240.13,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,193.12) -- (240.13,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,215.15) -- (252.37,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (228.72,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,193.19) -- (240.13,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,213.88) -- (216.21,213.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,215.15) -- (263.57,215.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,215.50) -- (240.13,215.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,237.45) -- (228.72,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.04) -- (206.86,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,243.44) -- (252.37,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,263.42) -- (216.21,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (206.86,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52,216.77) -- (206.52,237.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,216.77) -- (218.34,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,263.35) -- (218.34,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,214.30) -- (230.64,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,263.14) -- (230.64,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,214.30) -- (239.03,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,263.14) -- (239.03,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,213.88) -- (252.44,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,263.28) -- (252.44,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,213.88) -- (263.57,213.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,214.30) -- (239.03,214.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52,216.77) -- (218.34,216.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,236.82) -- (252.44,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,237.38) -- (206.52,237.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,245.69) -- (230.64,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,263.14) -- (239.03,263.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,263.28) -- (263.57,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,263.35) -- (230.64,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (218.34,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,263.49) -- (252.44,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,218.03) -- (208.17,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,263.21) -- (208.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17,218.03) -- (217.17,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,212.83) -- (230.03,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,212.83) -- (240.06,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,263.35) -- (240.06,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,215.99) -- (252.44,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,263.35) -- (252.44,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,212.83) -- (240.06,212.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,215.99) -- (263.57,215.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,218.03) -- (217.17,218.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,236.12) -- (208.17,236.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17,240.34) -- (230.03,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,241.39) -- (252.44,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.21) -- (208.17,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,263.35) -- (252.44,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,263.49) -- (240.06,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,229.64) -- (197.31,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,210.43) -- (209.20,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,210.43) -- (215.18,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,216.27) -- (228.72,240.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,263.42) -- (228.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99,216.27) -- (241.99,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,219.16) -- (251.68,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,263.42) -- (251.68,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,210.43) -- (215.18,210.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,216.27) -- (241.99,216.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,219.16) -- (263.57,219.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,229.64) -- (209.20,229.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,240.06) -- (228.72,240.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99,244.00) -- (251.68,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,245.48) -- (209.20,245.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,263.42) -- (251.68,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (228.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,193.12) -- (206.45,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,215.01) -- (206.45,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,215.01) -- (216.62,234.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,263.42) -- (216.62,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,193.12) -- (216.62,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,213.95) -- (230.30,234.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,263.35) -- (230.30,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,213.95) -- (239.79,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,263.35) -- (239.79,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,222.18) -- (249.82,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,263.42) -- (249.82,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (206.45,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,193.19) -- (216.62,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,213.95) -- (239.79,213.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,215.01) -- (216.62,215.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,222.18) -- (263.57,222.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,234.29) -- (230.30,234.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.48) -- (206.45,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,244.14) -- (249.82,244.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30,263.35) -- (239.79,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,263.42) -- (230.30,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,263.42) -- (249.82,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (216.62,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,215.57) -- (205.42,247.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,193.12) -- (217.79,237.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,213.25) -- (229.06,237.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,193.12) -- (229.06,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,193.12) -- (241.09,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,263.42) -- (241.09,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,214.02) -- (252.37,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,193.12) -- (252.37,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.42) -- (252.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (217.79,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,193.12) -- (241.09,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,193.19) -- (229.06,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,193.19) -- (252.37,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,213.25) -- (241.09,213.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,214.02) -- (263.57,214.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,215.57) -- (217.79,215.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,226.62) -- (241.09,226.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,237.67) -- (229.06,237.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,245.55) -- (252.37,245.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,247.45) -- (205.42,247.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,263.42) -- (252.37,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (241.09,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58,227.53) -- (197.58,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,227.53) -- (204.32,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,212.19) -- (209.54,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,193.12) -- (209.54,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97,212.19) -- (214.97,234.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,218.03) -- (228.10,234.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,263.42) -- (228.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,218.03) -- (239.99,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,263.42) -- (239.99,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,219.23) -- (250.79,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,263.42) -- (250.79,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (209.54,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,212.19) -- (214.97,212.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,218.03) -- (239.99,218.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,219.23) -- (263.57,219.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,227.53) -- (197.58,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,227.53) -- (209.54,227.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97,234.64) -- (228.10,234.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,244.28) -- (250.79,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58,244.91) -- (204.32,244.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,263.42) -- (239.99,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (228.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,263.49) -- (250.79,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,216.06) -- (207.00,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,263.42) -- (207.00,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,216.06) -- (219.85,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,215.22) -- (229.75,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,263.21) -- (229.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,215.22) -- (239.10,237.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,263.21) -- (239.10,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,219.51) -- (251.75,237.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,263.28) -- (251.75,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,215.22) -- (239.10,215.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,216.06) -- (219.85,216.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,219.51) -- (263.57,219.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,237.81) -- (251.75,237.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.69) -- (207.00,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,243.79) -- (229.75,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,263.21) -- (239.10,263.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,263.28) -- (251.75,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (207.00,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,263.49) -- (229.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,215.22) -- (205.21,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73,215.22) -- (215.73,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73,263.42) -- (215.73,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37,193.12) -- (230.37,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37,211.77) -- (230.37,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,211.77) -- (240.27,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,263.42) -- (240.27,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,193.12) -- (240.27,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,216.41) -- (250.17,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,263.42) -- (250.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (230.37,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37,193.19) -- (240.27,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37,211.77) -- (240.27,211.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,215.22) -- (215.73,215.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,216.41) -- (263.57,216.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.39) -- (205.21,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73,241.39) -- (230.37,241.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,241.75) -- (250.17,241.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (215.73,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,263.42) -- (250.17,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73,263.49) -- (240.27,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,214.80) -- (207.34,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,214.80) -- (219.03,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,212.61) -- (230.71,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,212.61) -- (238.62,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,263.28) -- (238.62,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,221.48) -- (252.37,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.28) -- (252.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,212.61) -- (238.62,212.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,214.80) -- (219.03,214.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,221.48) -- (263.57,221.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,229.08) -- (252.37,229.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,236.47) -- (207.34,236.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,243.86) -- (252.37,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,244.77) -- (230.71,244.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,263.28) -- (252.37,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (238.62,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40,225.98) -- (198.40,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,225.98) -- (204.32,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,193.12) -- (207.48,225.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,263.35) -- (207.48,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,193.12) -- (218.41,240.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,263.35) -- (218.41,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,216.41) -- (228.44,240.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,216.41) -- (239.44,235.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,193.12) -- (251.68,235.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,216.41) -- (239.44,216.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,223.45) -- (263.57,223.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,224.37) -- (218.41,224.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,225.98) -- (198.40,225.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,225.98) -- (207.48,225.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44,235.41) -- (251.68,235.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,240.20) -- (228.44,240.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40,241.04) -- (204.32,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,263.35) -- (218.41,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (207.48,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,217.96) -- (208.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,217.96) -- (218.61,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,263.35) -- (218.61,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,206.92) -- (227.69,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76,206.92) -- (238.76,226.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,226.34) -- (243.29,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,212.19) -- (249.20,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,206.92) -- (238.76,206.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,212.19) -- (263.57,212.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,217.96) -- (218.61,217.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,224.37) -- (263.57,224.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69,226.34) -- (243.29,226.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,235.84) -- (208.10,235.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,240.55) -- (227.69,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,241.82) -- (249.20,241.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,263.35) -- (218.61,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (208.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,220.99) -- (206.10,240.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,263.42) -- (206.10,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,220.99) -- (218.61,239.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51,214.02) -- (228.51,239.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51,263.42) -- (228.51,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,214.02) -- (239.58,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,263.42) -- (239.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,218.46) -- (253.40,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51,214.02) -- (239.58,214.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,218.46) -- (263.57,218.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,220.99) -- (218.61,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,239.35) -- (228.51,239.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,240.48) -- (253.40,240.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.90) -- (206.10,240.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (206.10,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51,263.42) -- (239.58,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,263.49) -- (228.51,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,214.73) -- (205.76,243.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,193.12) -- (217.58,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,214.73) -- (217.58,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,230.70) -- (228.24,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,263.42) -- (228.24,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,193.12) -- (228.24,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02,211.49) -- (232.02,230.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,211.49) -- (238.62,230.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,211.49) -- (253.05,230.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (217.58,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,193.33) -- (228.24,193.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02,211.49) -- (238.62,211.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05,211.49) -- (263.57,211.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,214.73) -- (217.58,214.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,230.70) -- (232.02,230.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,230.70) -- (253.05,230.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,240.69) -- (228.24,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.65) -- (205.76,243.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (228.24,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,224.86) -- (203.15,239.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,263.42) -- (203.15,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,224.86) -- (218.61,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,220.99) -- (228.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37,220.99) -- (241.37,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37,263.35) -- (241.37,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03,224.58) -- (250.03,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03,263.35) -- (250.03,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,220.99) -- (241.37,220.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03,224.58) -- (263.57,224.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,224.86) -- (218.61,224.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,239.71) -- (203.15,239.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37,243.44) -- (250.03,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,245.69) -- (228.17,245.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37,263.35) -- (250.03,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (203.15,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,263.42) -- (241.37,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,263.49) -- (228.17,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,215.71) -- (205.55,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,263.42) -- (205.55,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,215.71) -- (217.65,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,263.42) -- (217.65,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19,216.27) -- (231.19,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,216.27) -- (242.33,242.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48,216.70) -- (249.48,242.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,215.71) -- (217.65,215.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19,216.27) -- (242.33,216.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48,216.70) -- (263.57,216.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48,230.28) -- (263.57,230.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,241.04) -- (205.55,241.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,241.18) -- (231.19,241.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,242.52) -- (249.48,242.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,263.42) -- (217.65,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (205.55,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,221.83) -- (206.31,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,263.35) -- (206.31,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,221.83) -- (217.72,242.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,216.91) -- (230.16,242.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,263.35) -- (230.16,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,216.91) -- (240.34,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67,216.70) -- (253.67,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67,216.70) -- (263.57,216.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,216.91) -- (240.34,216.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,221.83) -- (217.72,221.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,239.00) -- (253.67,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.62) -- (206.31,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,242.24) -- (230.16,242.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,263.35) -- (230.16,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (206.31,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.84,220.85) -- (203.84,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,220.85) -- (218.34,241.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,215.15) -- (231.54,241.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,263.28) -- (231.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,215.15) -- (237.93,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,263.28) -- (237.93,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51,227.46) -- (241.51,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,217.19) -- (252.37,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.42) -- (252.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,215.15) -- (237.93,215.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,217.19) -- (263.57,217.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.84,220.85) -- (218.34,220.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,227.46) -- (241.51,227.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51,240.69) -- (252.37,240.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34,241.96) -- (231.54,241.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,244.98) -- (203.84,244.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,263.28) -- (237.93,263.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (231.54,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,263.49) -- (252.37,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,219.44) -- (206.45,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,263.35) -- (206.45,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,193.12) -- (206.45,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,219.44) -- (219.58,239.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,263.35) -- (219.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,214.59) -- (230.58,239.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,193.12) -- (240.20,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13,193.12) -- (251.13,237.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13,263.42) -- (251.13,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.19) -- (206.45,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,214.59) -- (240.20,214.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13,216.06) -- (263.57,216.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,219.44) -- (219.58,219.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,237.17) -- (251.13,237.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,239.14) -- (230.58,239.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.62) -- (206.45,240.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45,263.35) -- (219.58,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (206.45,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,263.49) -- (251.13,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,214.09) -- (205.90,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42,214.09) -- (216.42,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,193.12) -- (229.27,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,221.06) -- (229.27,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,221.06) -- (240.61,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,215.15) -- (252.50,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,193.12) -- (252.50,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,263.42) -- (252.50,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (229.27,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,193.19) -- (252.50,193.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,214.09) -- (216.42,214.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,215.15) -- (263.57,215.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,221.06) -- (240.61,221.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42,236.82) -- (229.27,236.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61,242.38) -- (252.50,242.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.44) -- (205.90,243.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (252.50,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,219.79) -- (204.32,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,219.79) -- (217.79,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41,214.44) -- (229.41,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41,263.35) -- (229.41,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,214.44) -- (238.14,238.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,263.35) -- (238.14,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,216.91) -- (253.26,238.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41,214.44) -- (238.14,214.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26,216.91) -- (263.57,216.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,219.79) -- (217.79,219.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,232.95) -- (229.41,232.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,238.30) -- (253.26,238.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,243.37) -- (229.41,243.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,244.00) -- (204.32,244.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41,263.35) -- (238.14,263.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (229.41,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,217.33) -- (205.83,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75,217.33) -- (218.75,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75,263.42) -- (218.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,213.18) -- (231.33,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,263.42) -- (231.33,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,193.12) -- (241.02,230.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,230.00) -- (243.57,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.77,230.00) -- (245.77,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,193.12) -- (254.36,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,263.42) -- (254.36,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,213.18) -- (241.02,213.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,216.20) -- (263.57,216.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,217.33) -- (218.75,217.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,230.00) -- (243.57,230.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.77,230.00) -- (254.36,230.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,237.45) -- (205.83,237.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75,243.79) -- (231.33,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,243.93) -- (254.36,243.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75,263.42) -- (231.33,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (218.75,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,263.49) -- (254.36,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,219.93) -- (206.72,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,263.42) -- (206.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15,193.12) -- (214.15,229.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15,263.42) -- (214.15,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26,229.50) -- (220.26,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,229.50) -- (226.38,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,193.12) -- (229.61,229.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,193.12) -- (243.29,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,263.42) -- (243.29,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,214.94) -- (250.72,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,214.94) -- (263.57,214.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,219.93) -- (214.15,219.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,225.14) -- (243.29,225.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15,229.50) -- (220.26,229.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,229.50) -- (229.61,229.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,239.00) -- (250.72,239.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26,243.22) -- (226.38,243.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,244.49) -- (206.72,244.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,263.42) -- (214.15,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (206.72,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15,263.49) -- (243.29,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,216.56) -- (206.10,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,216.56) -- (217.65,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,219.02) -- (230.03,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,219.02) -- (243.57,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92,221.69) -- (250.92,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,216.56) -- (217.65,216.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,219.02) -- (243.57,219.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92,221.69) -- (263.57,221.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,240.55) -- (230.03,240.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,243.86) -- (250.92,243.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,244.28) -- (206.10,244.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,212.33) -- (204.52,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,212.33) -- (217.38,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79,217.68) -- (228.79,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,217.68) -- (239.99,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,225.42) -- (250.58,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,263.42) -- (250.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,210.50) -- (254.91,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75,210.50) -- (260.75,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,210.50) -- (260.75,210.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,212.33) -- (217.38,212.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79,217.68) -- (239.99,217.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,225.42) -- (254.91,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75,225.42) -- (263.57,225.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,241.54) -- (228.79,241.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,243.79) -- (204.52,243.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,244.63) -- (250.58,244.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,263.42) -- (263.57,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.49) -- (250.58,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (194.83,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68,215.57) -- (207.68,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68,263.42) -- (207.68,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,215.57) -- (216.48,238.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,213.88) -- (229.48,238.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,263.42) -- (229.48,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,213.88) -- (240.20,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,212.76) -- (252.78,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,263.42) -- (252.78,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,193.12) -- (263.57,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,193.12) -- (263.57,193.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,212.76) -- (263.57,212.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,213.88) -- (240.20,213.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68,215.57) -- (216.48,215.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,238.09) -- (229.48,238.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,240.34) -- (207.68,240.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,242.03) -- (252.78,242.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,263.42) -- (207.68,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48,263.42) -- (252.78,263.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68,263.49) -- (229.48,263.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,263.49) -- (263.57,263.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83,228.31) --
	(194.90,228.64) --
	(194.97,228.97) --
	(195.04,229.30) --
	(195.11,229.63) --
	(195.17,229.96) --
	(195.24,230.29) --
	(195.31,230.62) --
	(195.38,230.95) --
	(195.45,231.28) --
	(195.52,231.60) --
	(195.59,231.93) --
	(195.66,232.25) --
	(195.72,232.57) --
	(195.79,232.90) --
	(195.86,233.21) --
	(195.93,233.53) --
	(196.00,233.85) --
	(196.07,234.16) --
	(196.14,234.47) --
	(196.21,234.78) --
	(196.27,235.09) --
	(196.34,235.39) --
	(196.41,235.70) --
	(196.48,236.00) --
	(196.55,236.29) --
	(196.62,236.59) --
	(196.69,236.88) --
	(196.76,237.17) --
	(196.82,237.45) --
	(196.89,237.73) --
	(196.96,238.01) --
	(197.03,238.29) --
	(197.10,238.56) --
	(197.17,238.82) --
	(197.24,239.09) --
	(197.31,239.35) --
	(197.37,239.61) --
	(197.44,239.86) --
	(197.51,240.11) --
	(197.58,240.35) --
	(197.65,240.59) --
	(197.72,240.82) --
	(197.79,241.05) --
	(197.85,241.28) --
	(197.92,241.50) --
	(197.99,241.72) --
	(198.06,241.93) --
	(198.13,242.14) --
	(198.20,242.34) --
	(198.27,242.54) --
	(198.34,242.73) --
	(198.40,242.92) --
	(198.47,243.10) --
	(198.54,243.28) --
	(198.61,243.45) --
	(198.68,243.61) --
	(198.75,243.78) --
	(198.82,243.93) --
	(198.89,244.08) --
	(198.95,244.22) --
	(199.02,244.36) --
	(199.09,244.50) --
	(199.16,244.62) --
	(199.23,244.74) --
	(199.30,244.86) --
	(199.37,244.97) --
	(199.44,245.07) --
	(199.50,245.17) --
	(199.57,245.26) --
	(199.64,245.35) --
	(199.71,245.43) --
	(199.78,245.50) --
	(199.85,245.57) --
	(199.92,245.63) --
	(199.99,245.68) --
	(200.05,245.73) --
	(200.12,245.77) --
	(200.19,245.81) --
	(200.26,245.84) --
	(200.33,245.86) --
	(200.40,245.88) --
	(200.47,245.89) --
	(200.54,245.90) --
	(200.60,245.90) --
	(200.67,245.89) --
	(200.74,245.88) --
	(200.81,245.86) --
	(200.88,245.83) --
	(200.95,245.80) --
	(201.02,245.76) --
	(201.09,245.72) --
	(201.15,245.66) --
	(201.22,245.61) --
	(201.29,245.54) --
	(201.36,245.47) --
	(201.43,245.40) --
	(201.50,245.32) --
	(201.57,245.23) --
	(201.64,245.14) --
	(201.70,245.04) --
	(201.77,244.93) --
	(201.84,244.82) --
	(201.91,244.70) --
	(201.98,244.58) --
	(202.05,244.45) --
	(202.12,244.32) --
	(202.19,244.18) --
	(202.25,244.03) --
	(202.32,243.88) --
	(202.39,243.72) --
	(202.46,243.56) --
	(202.53,243.39) --
	(202.60,243.22) --
	(202.67,243.04) --
	(202.74,242.86) --
	(202.80,242.67) --
	(202.87,242.47) --
	(202.94,242.27) --
	(203.01,242.07) --
	(203.08,241.86) --
	(203.15,241.65) --
	(203.22,241.43) --
	(203.29,241.21) --
	(203.35,240.98) --
	(203.42,240.75) --
	(203.49,240.51) --
	(203.56,240.27) --
	(203.63,240.02) --
	(203.70,239.77) --
	(203.77,239.52) --
	(203.84,239.26) --
	(203.90,239.00) --
	(203.97,238.74) --
	(204.04,238.47) --
	(204.11,238.19) --
	(204.18,237.92) --
	(204.25,237.64) --
	(204.32,237.36) --
	(204.39,237.07) --
	(204.45,236.78) --
	(204.52,236.49) --
	(204.59,236.19) --
	(204.66,235.90) --
	(204.73,235.60) --
	(204.80,235.29) --
	(204.87,234.99) --
	(204.94,234.68) --
	(205.00,234.37) --
	(205.07,234.06) --
	(205.14,233.74) --
	(205.21,233.43) --
	(205.28,233.11) --
	(205.35,232.79) --
	(205.42,232.47) --
	(205.49,232.14) --
	(205.55,231.82) --
	(205.62,231.49) --
	(205.69,231.17) --
	(205.76,230.84) --
	(205.83,230.51) --
	(205.90,230.18) --
	(205.97,229.85) --
	(206.04,229.52) --
	(206.10,229.19) --
	(206.17,228.86) --
	(206.24,228.53) --
	(206.31,228.20) --
	(206.38,227.86) --
	(206.45,227.53) --
	(206.52,227.20) --
	(206.59,226.87) --
	(206.65,226.54) --
	(206.72,226.21) --
	(206.79,225.88) --
	(206.86,225.55) --
	(206.93,225.23) --
	(207.00,224.90) --
	(207.07,224.58) --
	(207.14,224.25) --
	(207.20,223.93) --
	(207.27,223.61) --
	(207.34,223.29) --
	(207.41,222.98) --
	(207.48,222.66) --
	(207.55,222.35) --
	(207.62,222.04) --
	(207.68,221.73) --
	(207.75,221.42) --
	(207.82,221.12) --
	(207.89,220.82) --
	(207.96,220.52) --
	(208.03,220.22) --
	(208.10,219.93) --
	(208.17,219.64) --
	(208.23,219.35) --
	(208.30,219.07) --
	(208.37,218.79) --
	(208.44,218.51) --
	(208.51,218.24) --
	(208.58,217.97) --
	(208.65,217.70) --
	(208.72,217.44) --
	(208.78,217.18) --
	(208.85,216.92) --
	(208.92,216.67) --
	(208.99,216.43) --
	(209.06,216.18) --
	(209.13,215.95) --
	(209.20,215.71) --
	(209.27,215.48) --
	(209.33,215.26) --
	(209.40,215.04) --
	(209.47,214.82) --
	(209.54,214.61) --
	(209.61,214.41) --
	(209.68,214.21) --
	(209.75,214.01) --
	(209.82,213.82) --
	(209.88,213.63) --
	(209.95,213.45) --
	(210.02,213.28) --
	(210.09,213.11) --
	(210.16,212.94) --
	(210.23,212.79) --
	(210.30,212.63) --
	(210.37,212.48) --
	(210.43,212.34) --
	(210.50,212.21) --
	(210.57,212.08) --
	(210.64,211.95) --
	(210.71,211.83) --
	(210.78,211.72) --
	(210.85,211.61) --
	(210.92,211.51) --
	(210.98,211.41) --
	(211.05,211.32) --
	(211.12,211.24) --
	(211.19,211.16) --
	(211.26,211.09) --
	(211.33,211.03) --
	(211.40,210.97) --
	(211.47,210.91) --
	(211.53,210.87) --
	(211.60,210.83) --
	(211.67,210.79) --
	(211.74,210.76) --
	(211.81,210.74) --
	(211.88,210.73) --
	(211.95,210.72) --
	(212.02,210.71) --
	(212.08,210.72) --
	(212.15,210.73) --
	(212.22,210.74) --
	(212.29,210.76) --
	(212.36,210.79) --
	(212.43,210.83) --
	(212.50,210.87) --
	(212.57,210.91) --
	(212.63,210.97) --
	(212.70,211.03) --
	(212.77,211.09) --
	(212.84,211.16) --
	(212.91,211.24) --
	(212.98,211.32) --
	(213.05,211.41) --
	(213.12,211.51) --
	(213.18,211.61) --
	(213.25,211.72) --
	(213.32,211.83) --
	(213.39,211.95) --
	(213.46,212.08) --
	(213.53,212.21) --
	(213.60,212.34) --
	(213.67,212.48) --
	(213.73,212.63) --
	(213.80,212.79) --
	(213.87,212.94) --
	(213.94,213.11) --
	(214.01,213.28) --
	(214.08,213.45) --
	(214.15,213.63) --
	(214.22,213.82) --
	(214.28,214.01) --
	(214.35,214.21) --
	(214.42,214.41) --
	(214.49,214.61) --
	(214.56,214.82) --
	(214.63,215.04) --
	(214.70,215.26) --
	(214.77,215.48) --
	(214.83,215.71) --
	(214.90,215.95) --
	(214.97,216.18) --
	(215.04,216.43) --
	(215.11,216.67) --
	(215.18,216.92) --
	(215.25,217.18) --
	(215.32,217.44) --
	(215.38,217.70) --
	(215.45,217.97) --
	(215.52,218.24) --
	(215.59,218.51) --
	(215.66,218.79) --
	(215.73,219.07) --
	(215.80,219.35) --
	(215.87,219.64) --
	(215.93,219.93) --
	(216.00,220.22) --
	(216.07,220.52) --
	(216.14,220.82) --
	(216.21,221.12) --
	(216.28,221.42) --
	(216.35,221.73) --
	(216.42,222.04) --
	(216.48,222.35) --
	(216.55,222.66) --
	(216.62,222.98) --
	(216.69,223.29) --
	(216.76,223.61) --
	(216.83,223.93) --
	(216.90,224.25) --
	(216.97,224.58) --
	(217.03,224.90) --
	(217.10,225.23) --
	(217.17,225.55) --
	(217.24,225.88) --
	(217.31,226.21) --
	(217.38,226.54) --
	(217.45,226.87) --
	(217.51,227.20) --
	(217.58,227.53) --
	(217.65,227.86) --
	(217.72,228.20) --
	(217.79,228.53) --
	(217.86,228.86) --
	(217.93,229.19) --
	(218.00,229.52) --
	(218.06,229.85) --
	(218.13,230.18) --
	(218.20,230.51) --
	(218.27,230.84) --
	(218.34,231.17) --
	(218.41,231.49) --
	(218.48,231.82) --
	(218.55,232.14) --
	(218.61,232.47) --
	(218.68,232.79) --
	(218.75,233.11) --
	(218.82,233.43) --
	(218.89,233.74) --
	(218.96,234.06) --
	(219.03,234.37) --
	(219.10,234.68) --
	(219.16,234.99) --
	(219.23,235.29) --
	(219.30,235.60) --
	(219.37,235.90) --
	(219.44,236.19) --
	(219.51,236.49) --
	(219.58,236.78) --
	(219.65,237.07) --
	(219.71,237.36) --
	(219.78,237.64) --
	(219.85,237.92) --
	(219.92,238.19) --
	(219.99,238.47) --
	(220.06,238.74) --
	(220.13,239.00) --
	(220.20,239.26) --
	(220.26,239.52) --
	(220.33,239.77) --
	(220.40,240.02) --
	(220.47,240.27) --
	(220.54,240.51) --
	(220.61,240.75) --
	(220.68,240.98) --
	(220.75,241.21) --
	(220.81,241.43) --
	(220.88,241.65) --
	(220.95,241.86) --
	(221.02,242.07) --
	(221.09,242.27) --
	(221.16,242.47) --
	(221.23,242.67) --
	(221.30,242.86) --
	(221.36,243.04) --
	(221.43,243.22) --
	(221.50,243.39) --
	(221.57,243.56) --
	(221.64,243.72) --
	(221.71,243.88) --
	(221.78,244.03) --
	(221.85,244.18) --
	(221.91,244.32) --
	(221.98,244.45) --
	(222.05,244.58) --
	(222.12,244.70) --
	(222.19,244.82) --
	(222.26,244.93) --
	(222.33,245.04) --
	(222.40,245.14) --
	(222.46,245.23) --
	(222.53,245.32) --
	(222.60,245.40) --
	(222.67,245.47) --
	(222.74,245.54) --
	(222.81,245.61) --
	(222.88,245.66) --
	(222.95,245.72) --
	(223.01,245.76) --
	(223.08,245.80) --
	(223.15,245.83) --
	(223.22,245.86) --
	(223.29,245.88) --
	(223.36,245.89) --
	(223.43,245.90) --
	(223.50,245.90) --
	(223.56,245.89) --
	(223.63,245.88) --
	(223.70,245.86) --
	(223.77,245.84) --
	(223.84,245.81) --
	(223.91,245.77) --
	(223.98,245.73) --
	(224.05,245.68) --
	(224.11,245.63) --
	(224.18,245.57) --
	(224.25,245.50) --
	(224.32,245.43) --
	(224.39,245.35) --
	(224.46,245.26) --
	(224.53,245.17) --
	(224.60,245.07) --
	(224.66,244.97) --
	(224.73,244.86) --
	(224.80,244.74) --
	(224.87,244.62) --
	(224.94,244.50) --
	(225.01,244.36) --
	(225.08,244.22) --
	(225.15,244.08) --
	(225.21,243.93) --
	(225.28,243.78) --
	(225.35,243.61) --
	(225.42,243.45) --
	(225.49,243.28) --
	(225.56,243.10) --
	(225.63,242.92) --
	(225.70,242.73) --
	(225.76,242.54) --
	(225.83,242.34) --
	(225.90,242.14) --
	(225.97,241.93) --
	(226.04,241.72) --
	(226.11,241.50) --
	(226.18,241.28) --
	(226.25,241.05) --
	(226.31,240.82) --
	(226.38,240.59) --
	(226.45,240.35) --
	(226.52,240.11) --
	(226.59,239.86) --
	(226.66,239.61) --
	(226.73,239.35) --
	(226.79,239.09) --
	(226.86,238.82) --
	(226.93,238.56) --
	(227.00,238.29) --
	(227.07,238.01) --
	(227.14,237.73) --
	(227.21,237.45) --
	(227.28,237.17) --
	(227.34,236.88) --
	(227.41,236.59) --
	(227.48,236.29) --
	(227.55,236.00) --
	(227.62,235.70) --
	(227.69,235.39) --
	(227.76,235.09) --
	(227.83,234.78) --
	(227.89,234.47) --
	(227.96,234.16) --
	(228.03,233.85) --
	(228.10,233.53) --
	(228.17,233.21) --
	(228.24,232.90) --
	(228.31,232.57) --
	(228.38,232.25) --
	(228.44,231.93) --
	(228.51,231.60) --
	(228.58,231.28) --
	(228.65,230.95) --
	(228.72,230.62) --
	(228.79,230.29) --
	(228.86,229.96) --
	(228.93,229.63) --
	(228.99,229.30) --
	(229.06,228.97) --
	(229.13,228.64) --
	(229.20,228.31) --
	(229.27,227.98) --
	(229.34,227.64) --
	(229.41,227.31) --
	(229.48,226.98) --
	(229.54,226.65) --
	(229.61,226.32) --
	(229.68,225.99) --
	(229.75,225.66) --
	(229.82,225.34) --
	(229.89,225.01) --
	(229.96,224.69) --
	(230.03,224.36) --
	(230.09,224.04) --
	(230.16,223.72) --
	(230.23,223.40) --
	(230.30,223.08) --
	(230.37,222.77) --
	(230.44,222.45) --
	(230.51,222.14) --
	(230.58,221.83) --
	(230.64,221.52) --
	(230.71,221.22) --
	(230.78,220.92) --
	(230.85,220.62) --
	(230.92,220.32) --
	(230.99,220.03) --
	(231.06,219.74) --
	(231.13,219.45) --
	(231.19,219.16) --
	(231.26,218.88) --
	(231.33,218.60) --
	(231.40,218.33) --
	(231.47,218.06) --
	(231.54,217.79) --
	(231.61,217.52) --
	(231.68,217.26) --
	(231.74,217.01) --
	(231.81,216.76) --
	(231.88,216.51) --
	(231.95,216.26) --
	(232.02,216.02) --
	(232.09,215.79) --
	(232.16,215.56) --
	(232.23,215.33) --
	(232.29,215.11) --
	(232.36,214.89) --
	(232.43,214.68) --
	(232.50,214.47) --
	(232.57,214.27) --
	(232.64,214.07) --
	(232.71,213.88) --
	(232.78,213.70) --
	(232.84,213.51) --
	(232.91,213.34) --
	(232.98,213.16) --
	(233.05,213.00) --
	(233.12,212.84) --
	(233.19,212.68) --
	(233.26,212.53) --
	(233.33,212.39) --
	(233.39,212.25) --
	(233.46,212.12) --
	(233.53,211.99) --
	(233.60,211.87) --
	(233.67,211.75) --
	(233.74,211.65) --
	(233.81,211.54) --
	(233.88,211.44) --
	(233.94,211.35) --
	(234.01,211.27) --
	(234.08,211.19) --
	(234.15,211.11) --
	(234.22,211.05) --
	(234.29,210.99) --
	(234.36,210.93) --
	(234.43,210.88) --
	(234.49,210.84) --
	(234.56,210.80) --
	(234.63,210.77) --
	(234.70,210.75) --
	(234.77,210.73) --
	(234.84,210.72) --
	(234.91,210.72) --
	(234.98,210.72) --
	(235.04,210.72) --
	(235.11,210.74) --
	(235.18,210.76) --
	(235.25,210.78) --
	(235.32,210.82) --
	(235.39,210.85) --
	(235.46,210.90) --
	(235.53,210.95) --
	(235.59,211.01) --
	(235.66,211.07) --
	(235.73,211.14) --
	(235.80,211.21) --
	(235.87,211.30) --
	(235.94,211.38) --
	(236.01,211.48) --
	(236.08,211.58) --
	(236.14,211.68) --
	(236.21,211.79) --
	(236.28,211.91) --
	(236.35,212.03) --
	(236.42,212.16) --
	(236.49,212.30) --
	(236.56,212.44) --
	(236.62,212.58) --
	(236.69,212.73) --
	(236.76,212.89) --
	(236.83,213.05) --
	(236.90,213.22) --
	(236.97,213.39) --
	(237.04,213.57) --
	(237.11,213.76) --
	(237.17,213.95) --
	(237.24,214.14) --
	(237.31,214.34) --
	(237.38,214.54) --
	(237.45,214.75) --
	(237.52,214.97) --
	(237.59,215.18) --
	(237.66,215.41) --
	(237.72,215.64) --
	(237.79,215.87) --
	(237.86,216.10) --
	(237.93,216.35) --
	(238.00,216.59) --
	(238.07,216.84) --
	(238.14,217.09) --
	(238.21,217.35) --
	(238.27,217.61) --
	(238.34,217.88) --
	(238.41,218.15) --
	(238.48,218.42) --
	(238.55,218.69) --
	(238.62,218.97) --
	(238.69,219.26) --
	(238.76,219.54) --
	(238.82,219.83) --
	(238.89,220.12) --
	(238.96,220.42) --
	(239.03,220.72) --
	(239.10,221.02) --
	(239.17,221.32) --
	(239.24,221.63) --
	(239.31,221.93) --
	(239.37,222.24) --
	(239.44,222.56) --
	(239.51,222.87) --
	(239.58,223.19) --
	(239.65,223.50) --
	(239.72,223.82) --
	(239.79,224.15) --
	(239.86,224.47) --
	(239.92,224.79) --
	(239.99,225.12) --
	(240.06,225.45) --
	(240.13,225.77) --
	(240.20,226.10) --
	(240.27,226.43) --
	(240.34,226.76) --
	(240.41,227.09) --
	(240.47,227.42) --
	(240.54,227.75) --
	(240.61,228.09) --
	(240.68,228.42) --
	(240.75,228.75) --
	(240.82,229.08) --
	(240.89,229.41) --
	(240.96,229.74) --
	(241.02,230.07) --
	(241.09,230.40) --
	(241.16,230.73) --
	(241.23,231.06) --
	(241.30,231.39) --
	(241.37,231.71) --
	(241.44,232.04) --
	(241.51,232.36) --
	(241.57,232.68) --
	(241.64,233.00) --
	(241.71,233.32) --
	(241.78,233.64) --
	(241.85,233.95) --
	(241.92,234.27) --
	(241.99,234.58) --
	(242.06,234.89) --
	(242.12,235.19) --
	(242.19,235.50) --
	(242.26,235.80) --
	(242.33,236.10) --
	(242.40,236.39) --
	(242.47,236.68) --
	(242.54,236.97) --
	(242.61,237.26) --
	(242.67,237.55) --
	(242.74,237.83) --
	(242.81,238.10) --
	(242.88,238.38) --
	(242.95,238.65) --
	(243.02,238.91) --
	(243.09,239.18) --
	(243.16,239.43) --
	(243.22,239.69) --
	(243.29,239.94) --
	(243.36,240.19) --
	(243.43,240.43) --
	(243.50,240.67) --
	(243.57,240.90) --
	(243.64,241.13) --
	(243.71,241.36) --
	(243.77,241.58) --
	(243.84,241.79) --
	(243.91,242.00) --
	(243.98,242.21) --
	(244.05,242.41) --
	(244.12,242.60) --
	(244.19,242.79) --
	(244.26,242.98) --
	(244.32,243.16) --
	(244.39,243.33) --
	(244.46,243.50) --
	(244.53,243.67) --
	(244.60,243.83) --
	(244.67,243.98) --
	(244.74,244.13) --
	(244.81,244.27) --
	(244.87,244.41) --
	(244.94,244.54) --
	(245.01,244.66) --
	(245.08,244.78) --
	(245.15,244.90) --
	(245.22,245.00) --
	(245.29,245.10) --
	(245.36,245.20) --
	(245.42,245.29) --
	(245.49,245.37) --
	(245.56,245.45) --
	(245.63,245.52) --
	(245.70,245.59) --
	(245.77,245.65) --
	(245.84,245.70) --
	(245.91,245.75) --
	(245.97,245.79) --
	(246.04,245.82) --
	(246.11,245.85) --
	(246.18,245.87) --
	(246.25,245.89) --
	(246.32,245.90) --
	(246.39,245.90) --
	(246.45,245.90) --
	(246.52,245.89) --
	(246.59,245.87) --
	(246.66,245.85) --
	(246.73,245.82) --
	(246.80,245.79) --
	(246.87,245.75) --
	(246.94,245.70) --
	(247.00,245.65) --
	(247.07,245.59) --
	(247.14,245.52) --
	(247.21,245.45) --
	(247.28,245.37) --
	(247.35,245.29) --
	(247.42,245.20) --
	(247.49,245.10) --
	(247.55,245.00) --
	(247.62,244.90) --
	(247.69,244.78) --
	(247.76,244.66) --
	(247.83,244.54) --
	(247.90,244.41) --
	(247.97,244.27) --
	(248.04,244.13) --
	(248.10,243.98) --
	(248.17,243.83) --
	(248.24,243.67) --
	(248.31,243.50) --
	(248.38,243.33) --
	(248.45,243.16) --
	(248.52,242.98) --
	(248.59,242.79) --
	(248.65,242.60) --
	(248.72,242.41) --
	(248.79,242.21) --
	(248.86,242.00) --
	(248.93,241.79) --
	(249.00,241.58) --
	(249.07,241.36) --
	(249.14,241.13) --
	(249.20,240.90) --
	(249.27,240.67) --
	(249.34,240.43) --
	(249.41,240.19) --
	(249.48,239.94) --
	(249.55,239.69) --
	(249.62,239.43) --
	(249.69,239.18) --
	(249.75,238.91) --
	(249.82,238.65) --
	(249.89,238.38) --
	(249.96,238.10) --
	(250.03,237.83) --
	(250.10,237.55) --
	(250.17,237.26) --
	(250.24,236.97) --
	(250.30,236.68) --
	(250.37,236.39) --
	(250.44,236.10) --
	(250.51,235.80) --
	(250.58,235.50) --
	(250.65,235.19) --
	(250.72,234.89) --
	(250.79,234.58) --
	(250.85,234.27) --
	(250.92,233.95) --
	(250.99,233.64) --
	(251.06,233.32) --
	(251.13,233.00) --
	(251.20,232.68) --
	(251.27,232.36) --
	(251.34,232.04) --
	(251.40,231.71) --
	(251.47,231.39) --
	(251.54,231.06) --
	(251.61,230.73) --
	(251.68,230.40) --
	(251.75,230.07) --
	(251.82,229.74) --
	(251.89,229.41) --
	(251.95,229.08) --
	(252.02,228.75) --
	(252.09,228.42) --
	(252.16,228.09) --
	(252.23,227.75) --
	(252.30,227.42) --
	(252.37,227.09) --
	(252.44,226.76) --
	(252.50,226.43) --
	(252.57,226.10) --
	(252.64,225.77) --
	(252.71,225.45) --
	(252.78,225.12) --
	(252.85,224.79) --
	(252.92,224.47) --
	(252.99,224.15) --
	(253.05,223.82) --
	(253.12,223.50) --
	(253.19,223.19) --
	(253.26,222.87) --
	(253.33,222.56) --
	(253.40,222.24) --
	(253.47,221.93) --
	(253.54,221.63) --
	(253.60,221.32) --
	(253.67,221.02) --
	(253.74,220.72) --
	(253.81,220.42) --
	(253.88,220.12) --
	(253.95,219.83) --
	(254.02,219.54) --
	(254.09,219.26) --
	(254.15,218.97) --
	(254.22,218.69) --
	(254.29,218.42) --
	(254.36,218.15) --
	(254.43,217.88) --
	(254.50,217.61) --
	(254.57,217.35) --
	(254.64,217.09) --
	(254.70,216.84) --
	(254.77,216.59) --
	(254.84,216.35) --
	(254.91,216.10) --
	(254.98,215.87) --
	(255.05,215.64) --
	(255.12,215.41) --
	(255.19,215.18) --
	(255.25,214.97) --
	(255.32,214.75) --
	(255.39,214.54) --
	(255.46,214.34) --
	(255.53,214.14) --
	(255.60,213.95) --
	(255.67,213.76) --
	(255.73,213.57) --
	(255.80,213.39) --
	(255.87,213.22) --
	(255.94,213.05) --
	(256.01,212.89) --
	(256.08,212.73) --
	(256.15,212.58) --
	(256.22,212.44) --
	(256.28,212.30) --
	(256.35,212.16) --
	(256.42,212.03) --
	(256.49,211.91) --
	(256.56,211.79) --
	(256.63,211.68) --
	(256.70,211.58) --
	(256.77,211.48) --
	(256.83,211.38) --
	(256.90,211.30) --
	(256.97,211.21) --
	(257.04,211.14) --
	(257.11,211.07) --
	(257.18,211.01) --
	(257.25,210.95) --
	(257.32,210.90) --
	(257.38,210.85) --
	(257.45,210.82) --
	(257.52,210.78) --
	(257.59,210.76) --
	(257.66,210.74) --
	(257.73,210.72) --
	(257.80,210.72) --
	(257.87,210.72) --
	(257.93,210.72) --
	(258.00,210.73) --
	(258.07,210.75) --
	(258.14,210.77) --
	(258.21,210.80) --
	(258.28,210.84) --
	(258.35,210.88) --
	(258.42,210.93) --
	(258.48,210.99) --
	(258.55,211.05) --
	(258.62,211.11) --
	(258.69,211.19) --
	(258.76,211.27) --
	(258.83,211.35) --
	(258.90,211.44) --
	(258.97,211.54) --
	(259.03,211.65) --
	(259.10,211.75) --
	(259.17,211.87) --
	(259.24,211.99) --
	(259.31,212.12) --
	(259.38,212.25) --
	(259.45,212.39) --
	(259.52,212.53) --
	(259.58,212.68) --
	(259.65,212.84) --
	(259.72,213.00) --
	(259.79,213.16) --
	(259.86,213.34) --
	(259.93,213.51) --
	(260.00,213.70) --
	(260.07,213.88) --
	(260.13,214.07) --
	(260.20,214.27) --
	(260.27,214.47) --
	(260.34,214.68) --
	(260.41,214.89) --
	(260.48,215.11) --
	(260.55,215.33) --
	(260.62,215.56) --
	(260.68,215.79) --
	(260.75,216.02) --
	(260.82,216.26) --
	(260.89,216.51) --
	(260.96,216.76) --
	(261.03,217.01) --
	(261.10,217.26) --
	(261.17,217.52) --
	(261.23,217.79) --
	(261.30,218.06) --
	(261.37,218.33) --
	(261.44,218.60) --
	(261.51,218.88) --
	(261.58,219.16) --
	(261.65,219.45) --
	(261.72,219.74) --
	(261.78,220.03) --
	(261.85,220.32) --
	(261.92,220.62) --
	(261.99,220.92) --
	(262.06,221.22) --
	(262.13,221.52) --
	(262.20,221.83) --
	(262.27,222.14) --
	(262.33,222.45) --
	(262.40,222.77) --
	(262.47,223.08) --
	(262.54,223.40) --
	(262.61,223.72) --
	(262.68,224.04) --
	(262.75,224.36) --
	(262.82,224.69) --
	(262.88,225.01) --
	(262.95,225.34) --
	(263.02,225.66) --
	(263.09,225.99) --
	(263.16,226.32) --
	(263.23,226.65) --
	(263.30,226.98) --
	(263.37,227.31) --
	(263.43,227.64) --
	(263.50,227.98) --
	(263.57,228.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39,189.60) rectangle (267.01,267.01);
\end{scope}
\begin{scope}
\path[clip] (191.39,106.70) rectangle (267.01,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39,106.70) rectangle (267.01,184.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (194.83,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,148.01) -- (195.45,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,110.22) -- (195.45,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,180.52) -- (195.45,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,155.82) -- (197.99,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,155.82) -- (202.74,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,148.36) -- (204.94,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,139.28) -- (206.79,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,129.08) -- (208.37,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,129.08) -- (215.18,145.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03,133.72) -- (217.03,145.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44,145.05) -- (219.44,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26,152.65) -- (220.26,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,152.65) -- (226.66,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,110.22) -- (227.89,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,180.52) -- (227.89,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,134.14) -- (230.99,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,180.52) -- (230.99,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64,129.29) -- (232.64,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11,129.29) -- (237.11,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,134.14) -- (238.14,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41,136.89) -- (240.41,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,145.26) -- (241.02,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50,152.58) -- (243.50,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,152.58) -- (249.69,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,141.53) -- (252.37,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02,133.93) -- (254.02,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,129.01) -- (255.67,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,110.22) -- (260.27,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,136.47) -- (261.72,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (195.45,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,129.01) -- (260.27,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,129.08) -- (215.18,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64,129.29) -- (237.11,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,133.72) -- (217.03,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02,133.93) -- (255.67,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,134.14) -- (232.64,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11,134.14) -- (238.14,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,136.47) -- (263.57,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,136.89) -- (240.41,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,139.28) -- (208.37,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,141.53) -- (254.02,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,145.05) -- (219.44,145.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14,145.26) -- (241.02,145.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,146.39) -- (230.99,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,146.95) -- (263.57,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.01) -- (195.45,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,148.36) -- (206.79,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,152.58) -- (243.50,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,152.58) -- (252.37,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44,152.65) -- (227.89,152.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,155.82) -- (197.99,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,155.82) -- (204.94,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26,161.87) -- (226.66,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,162.01) -- (202.74,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50,162.57) -- (249.69,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.52) -- (195.45,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,180.52) -- (230.99,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45,180.59) -- (227.89,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62,150.68) -- (196.62,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,157.08) -- (198.06,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80,157.08) -- (202.80,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00,145.47) -- (205.00,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41,136.04) -- (207.41,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,129.57) -- (209.06,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,129.57) -- (214.90,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,136.04) -- (216.14,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,140.13) -- (217.31,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,147.94) -- (219.78,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68,156.45) -- (220.68,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,156.45) -- (225.35,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00,152.51) -- (227.00,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,141.88) -- (229.06,152.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,134.21) -- (230.09,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,129.29) -- (232.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,129.29) -- (237.72,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,134.21) -- (238.34,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75,139.28) -- (240.75,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88,149.41) -- (242.88,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,158.28) -- (244.46,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17,158.28) -- (248.17,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,143.08) -- (251.27,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,135.06) -- (253.47,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,129.78) -- (254.70,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,129.78) -- (260.48,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61,135.06) -- (262.61,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61,180.16) -- (262.61,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,129.29) -- (237.72,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,129.57) -- (214.90,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,129.78) -- (260.48,129.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,134.21) -- (232.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,134.21) -- (238.34,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,135.06) -- (254.70,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,135.06) -- (262.61,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41,136.04) -- (209.06,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,136.04) -- (216.14,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,139.28) -- (240.75,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14,140.13) -- (217.31,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,141.88) -- (230.09,141.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,143.08) -- (253.47,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61,143.08) -- (263.57,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00,145.47) -- (207.41,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,147.94) -- (219.78,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75,149.41) -- (242.88,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.68) -- (196.62,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00,152.51) -- (229.06,152.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,156.45) -- (220.68,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,156.45) -- (227.00,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62,157.08) -- (198.06,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80,157.08) -- (205.00,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88,158.28) -- (244.46,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17,158.28) -- (251.27,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,162.01) -- (202.80,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,162.50) -- (248.17,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68,162.78) -- (225.35,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61,180.16) -- (263.57,180.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.61,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,151.03) -- (197.31,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,156.52) -- (203.35,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73,147.02) -- (204.73,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,139.35) -- (206.38,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89,133.51) -- (207.89,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57,128.09) -- (210.57,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,128.09) -- (214.35,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,134.21) -- (216.48,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,146.25) -- (218.96,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,156.31) -- (220.88,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11,156.31) -- (226.11,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41,148.50) -- (227.41,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,142.10) -- (229.75,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61,132.17) -- (231.61,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67,128.44) -- (233.67,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21,128.44) -- (236.21,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,132.17) -- (239.17,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,142.73) -- (241.02,153.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,153.21) -- (242.67,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67,155.18) -- (244.67,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72,155.18) -- (248.72,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89,143.43) -- (251.89,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,129.64) -- (253.74,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,129.64) -- (260.48,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27,136.04) -- (262.27,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57,128.09) -- (214.35,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67,128.44) -- (236.21,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,129.64) -- (260.48,129.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61,132.17) -- (233.67,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21,132.17) -- (239.17,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89,133.51) -- (210.57,133.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,134.21) -- (216.48,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,136.04) -- (262.27,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,139.35) -- (207.89,139.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,142.10) -- (231.61,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27,142.24) -- (263.57,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,142.73) -- (241.02,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89,143.43) -- (253.74,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,146.25) -- (218.96,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73,147.02) -- (206.38,147.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41,148.50) -- (229.75,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.03) -- (197.31,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02,153.21) -- (242.67,153.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,155.18) -- (244.67,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72,155.18) -- (251.89,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,156.31) -- (220.88,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11,156.31) -- (227.41,156.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,156.52) -- (204.73,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,162.01) -- (203.35,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,162.36) -- (248.72,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,163.21) -- (226.11,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,151.67) -- (197.44,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,152.72) -- (202.74,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,141.04) -- (205.69,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,132.46) -- (208.17,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75,128.23) -- (209.75,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32,128.23) -- (213.32,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,132.46) -- (215.66,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,139.14) -- (218.00,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,156.17) -- (220.47,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,156.17) -- (225.97,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,141.39) -- (228.10,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,141.39) -- (229.82,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13,133.93) -- (231.13,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19,128.37) -- (233.19,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17,128.37) -- (237.17,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,133.93) -- (239.03,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82,139.21) -- (240.82,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,150.75) -- (242.67,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,149.55) -- (249.62,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,139.21) -- (251.68,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,128.16) -- (254.15,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,128.16) -- (255.60,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45,128.16) -- (259.45,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65,128.16) -- (261.65,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,128.16) -- (261.65,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75,128.23) -- (213.32,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19,128.37) -- (237.17,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,132.46) -- (209.75,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32,132.46) -- (215.66,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13,133.93) -- (233.19,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17,133.93) -- (239.03,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,136.47) -- (255.60,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45,136.47) -- (261.65,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,139.14) -- (218.00,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,139.21) -- (240.82,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,139.21) -- (254.15,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,141.04) -- (208.17,141.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,141.39) -- (231.13,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65,143.57) -- (263.57,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,149.55) -- (254.15,149.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10,150.54) -- (229.82,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03,150.75) -- (242.67,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.67) -- (197.44,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,152.72) -- (205.69,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,156.17) -- (220.47,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,156.17) -- (228.10,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,161.17) -- (249.62,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,162.43) -- (225.97,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,162.85) -- (205.69,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,147.37) -- (196.14,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,157.08) -- (198.13,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,152.79) -- (203.08,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,140.62) -- (206.79,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,131.96) -- (208.17,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,129.36) -- (210.16,131.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,129.36) -- (213.94,131.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,131.96) -- (215.52,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,140.62) -- (215.52,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24,137.59) -- (217.24,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,144.63) -- (218.55,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,155.11) -- (221.36,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63,155.11) -- (225.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,148.43) -- (227.34,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,180.52) -- (227.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,141.46) -- (228.99,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,135.83) -- (231.26,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,180.52) -- (231.26,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,129.22) -- (232.23,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38,129.22) -- (237.38,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,135.83) -- (239.58,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85,145.40) -- (241.85,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,157.72) -- (243.98,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,157.72) -- (248.86,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55,154.76) -- (249.55,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,141.25) -- (251.27,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,136.33) -- (253.47,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,128.66) -- (254.91,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41,128.66) -- (260.41,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,136.33) -- (261.72,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,128.66) -- (260.41,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,129.22) -- (237.38,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,129.36) -- (213.94,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,131.96) -- (210.16,131.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,131.96) -- (215.52,131.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,135.83) -- (232.23,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38,135.83) -- (239.58,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,136.33) -- (254.91,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41,136.33) -- (261.72,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,137.59) -- (217.24,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79,140.62) -- (215.52,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,141.25) -- (253.47,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,141.46) -- (231.26,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,142.59) -- (263.57,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,144.63) -- (218.55,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,145.40) -- (241.85,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.37) -- (196.14,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,148.43) -- (228.99,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,152.79) -- (206.79,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55,154.76) -- (251.27,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,155.11) -- (221.36,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63,155.11) -- (227.34,155.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,157.08) -- (198.13,157.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85,157.72) -- (249.55,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,158.70) -- (221.36,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,159.62) -- (206.79,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,161.80) -- (203.08,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,162.43) -- (248.86,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,162.78) -- (225.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,180.52) -- (231.26,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (227.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10,152.09) -- (197.10,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49,152.09) -- (203.49,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,143.08) -- (206.17,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,129.92) -- (206.86,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.09,129.92) -- (210.09,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53,129.92) -- (213.53,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,129.92) -- (215.45,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,129.92) -- (216.48,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,129.92) -- (216.55,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,144.49) -- (218.89,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,157.01) -- (221.36,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,157.01) -- (225.83,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,149.77) -- (227.55,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,135.41) -- (229.54,149.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43,129.29) -- (232.43,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,129.29) -- (237.72,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,135.41) -- (238.41,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,137.17) -- (240.96,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,150.47) -- (242.54,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19,155.18) -- (244.19,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59,155.18) -- (248.59,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30,147.65) -- (250.30,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,137.59) -- (253.19,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,131.12) -- (254.70,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,131.12) -- (261.23,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43,129.29) -- (237.72,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,129.92) -- (215.45,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,129.92) -- (216.55,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,131.12) -- (261.23,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,135.41) -- (232.43,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,135.41) -- (238.41,135.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,135.62) -- (216.48,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,135.83) -- (210.09,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,137.17) -- (240.96,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,137.59) -- (254.70,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,137.59) -- (263.57,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,143.08) -- (206.86,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53,143.08) -- (216.48,143.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,144.49) -- (218.89,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30,147.65) -- (253.19,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,149.77) -- (229.54,149.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,150.47) -- (242.54,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,152.09) -- (197.10,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49,152.09) -- (206.17,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,155.18) -- (244.19,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59,155.18) -- (250.30,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,157.01) -- (221.36,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,157.01) -- (227.55,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10,161.38) -- (203.49,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,162.50) -- (225.83,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,162.78) -- (248.59,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27,147.94) -- (196.27,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,156.73) -- (198.06,163.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,156.73) -- (202.87,163.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73,147.94) -- (204.73,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,142.10) -- (205.76,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,127.53) -- (208.92,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83,127.53) -- (214.83,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07,137.87) -- (216.07,145.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,137.87) -- (218.82,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,157.65) -- (221.43,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (223.91,157.65) -- (223.91,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94,157.65) -- (224.94,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,152.02) -- (227.34,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,140.83) -- (228.86,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92,130.41) -- (230.92,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17,130.41) -- (237.17,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,137.38) -- (239.58,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,146.60) -- (241.57,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71,159.34) -- (243.71,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,159.34) -- (248.65,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,148.22) -- (249.62,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,141.96) -- (252.78,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,132.31) -- (254.15,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,129.29) -- (255.60,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,129.29) -- (262.33,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,180.52) -- (262.33,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,127.53) -- (214.83,127.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,129.29) -- (262.33,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92,130.41) -- (237.17,130.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,131.33) -- (214.83,131.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,132.31) -- (255.60,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17,137.38) -- (239.58,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83,137.87) -- (218.82,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,140.83) -- (230.92,140.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78,141.96) -- (254.15,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,142.10) -- (208.92,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,143.29) -- (263.57,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07,145.75) -- (218.82,145.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,146.60) -- (241.57,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.94) -- (196.27,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73,147.94) -- (205.76,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,148.22) -- (252.78,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,152.02) -- (228.86,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27,156.73) -- (205.76,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,157.65) -- (221.43,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (223.91,157.65) -- (227.34,157.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,158.49) -- (252.78,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,159.34) -- (243.71,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,159.34) -- (249.62,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71,162.43) -- (248.65,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,162.50) -- (227.34,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,163.42) -- (202.87,163.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.33,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,148.36) -- (197.24,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,159.62) -- (198.82,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84,159.62) -- (201.84,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25,152.09) -- (204.25,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.35,144.35) -- (205.35,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,136.26) -- (206.93,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99,129.01) -- (208.99,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98,129.01) -- (212.98,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53,129.01) -- (213.53,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,133.79) -- (216.55,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,142.24) -- (217.72,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,150.68) -- (219.58,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71,159.41) -- (221.71,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,159.41) -- (225.35,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,150.05) -- (227.55,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,144.07) -- (229.06,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,133.93) -- (230.58,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,129.50) -- (232.71,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24,129.50) -- (237.24,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,133.93) -- (238.69,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37,142.73) -- (241.37,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,153.85) -- (242.67,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74,159.27) -- (244.74,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90,159.27) -- (247.90,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,143.50) -- (248.86,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,143.50) -- (251.68,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,128.02) -- (253.19,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55,128.02) -- (260.55,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,133.37) -- (262.33,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,128.02) -- (260.55,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99,129.01) -- (213.53,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,129.50) -- (237.24,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,131.40) -- (260.55,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55,133.37) -- (262.33,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99,133.79) -- (216.55,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,133.93) -- (232.71,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24,133.93) -- (238.69,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,136.26) -- (208.99,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55,141.39) -- (263.57,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,142.24) -- (217.72,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,142.73) -- (241.37,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,143.50) -- (253.19,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,144.07) -- (230.58,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.35,144.35) -- (206.93,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.36) -- (197.24,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,150.05) -- (229.06,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,150.68) -- (219.58,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25,152.09) -- (208.99,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,153.85) -- (242.67,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,154.55) -- (197.24,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,155.32) -- (251.68,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,159.27) -- (244.74,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90,159.27) -- (248.86,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,159.41) -- (221.71,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,159.41) -- (227.55,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,159.62) -- (198.82,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84,159.62) -- (204.25,159.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74,162.43) -- (247.90,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,162.78) -- (201.84,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71,162.85) -- (225.35,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,153.07) -- (197.44,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90,154.06) -- (203.90,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,146.88) -- (204.94,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,142.59) -- (206.72,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.71) -- (208.10,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47,128.80) -- (209.47,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73,128.80) -- (213.73,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,134.43) -- (216.35,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,144.28) -- (218.13,150.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37,150.96) -- (219.37,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,157.51) -- (221.98,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,157.51) -- (225.70,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,146.32) -- (228.38,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51,135.83) -- (230.51,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,128.73) -- (232.71,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,128.73) -- (237.72,138.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72,138.01) -- (239.72,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40,144.77) -- (242.40,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,155.25) -- (243.36,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,155.25) -- (248.31,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,145.83) -- (250.99,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,134.57) -- (254.22,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,128.94) -- (255.67,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62,128.94) -- (260.62,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,134.57) -- (261.92,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,128.73) -- (237.72,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47,128.80) -- (213.73,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,128.94) -- (260.62,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73,134.43) -- (216.35,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,134.57) -- (255.67,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62,134.57) -- (261.92,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.71) -- (209.47,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51,135.83) -- (232.71,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72,138.01) -- (239.72,138.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,142.59) -- (208.10,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,142.94) -- (263.57,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,144.28) -- (218.13,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72,144.77) -- (242.40,144.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,145.83) -- (254.22,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,146.32) -- (230.51,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,146.88) -- (206.72,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,150.96) -- (219.37,150.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,153.07) -- (197.44,153.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90,154.06) -- (204.94,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40,155.25) -- (243.36,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,155.25) -- (250.99,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37,157.51) -- (221.98,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,157.51) -- (228.38,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,161.59) -- (225.70,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,161.66) -- (248.31,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,162.01) -- (203.90,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86,146.74) -- (195.86,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,146.74) -- (197.37,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80,159.41) -- (202.80,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,144.91) -- (204.94,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,136.11) -- (207.14,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,132.31) -- (208.92,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85,128.23) -- (210.85,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18,128.23) -- (213.18,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,128.23) -- (214.70,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10,136.75) -- (217.10,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,148.36) -- (218.82,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,148.36) -- (220.61,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,146.25) -- (226.66,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,146.25) -- (228.24,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,136.89) -- (229.89,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,129.64) -- (232.16,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,129.64) -- (237.93,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37,136.89) -- (239.37,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23,144.91) -- (241.23,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,154.62) -- (242.54,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53,157.72) -- (244.53,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,157.72) -- (248.31,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75,110.22) -- (249.75,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,134.78) -- (253.33,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,128.23) -- (255.67,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86,128.23) -- (259.86,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,134.78) -- (262.33,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,180.52) -- (262.33,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85,128.23) -- (214.70,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,128.23) -- (259.86,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,129.64) -- (237.93,129.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,132.31) -- (210.85,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18,132.31) -- (214.70,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,134.78) -- (255.67,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86,134.78) -- (262.33,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,136.11) -- (208.92,136.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,136.75) -- (217.10,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,136.89) -- (232.16,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,136.89) -- (239.37,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,143.15) -- (263.57,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,144.91) -- (207.14,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37,144.91) -- (241.23,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,146.25) -- (229.89,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,146.74) -- (197.37,146.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10,148.36) -- (220.61,148.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75,151.03) -- (253.33,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23,154.62) -- (242.54,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,156.45) -- (220.61,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86,157.15) -- (197.37,157.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,157.37) -- (228.24,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,157.72) -- (244.53,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,157.72) -- (249.75,157.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,159.41) -- (204.94,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,162.01) -- (226.66,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53,162.15) -- (248.31,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,162.36) -- (202.80,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.33,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,154.34) -- (198.27,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25,154.34) -- (202.25,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62,141.96) -- (205.62,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44,137.10) -- (208.44,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,128.94) -- (209.20,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,128.94) -- (214.70,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,137.10) -- (216.69,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,146.25) -- (218.41,152.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,152.93) -- (219.78,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,153.35) -- (221.16,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,153.35) -- (226.25,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79,141.11) -- (228.79,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47,131.89) -- (231.47,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78,127.88) -- (232.78,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83,127.88) -- (236.83,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,131.89) -- (238.07,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,139.14) -- (240.13,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,146.95) -- (241.57,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,153.78) -- (243.57,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27,153.78) -- (249.27,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,140.76) -- (250.85,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23,140.76) -- (252.23,151.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50,133.23) -- (254.50,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12,128.37) -- (255.12,133.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,128.37) -- (260.82,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78,127.88) -- (236.83,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12,128.37) -- (260.82,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,128.94) -- (214.70,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47,131.89) -- (232.78,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83,131.89) -- (238.07,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50,133.23) -- (260.82,133.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44,137.10) -- (216.69,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,139.14) -- (240.13,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,139.28) -- (263.57,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,140.76) -- (254.50,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79,141.11) -- (231.47,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62,141.96) -- (208.44,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,146.25) -- (218.41,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,146.95) -- (241.57,146.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,151.24) -- (252.23,151.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,152.93) -- (219.78,152.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,153.35) -- (221.16,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,153.35) -- (228.79,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,153.78) -- (243.57,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27,153.78) -- (250.85,153.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,154.34) -- (198.27,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25,154.34) -- (205.62,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,161.31) -- (226.25,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,162.50) -- (205.62,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,162.99) -- (249.27,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,146.11) -- (196.07,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,180.45) -- (196.07,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,154.76) -- (198.82,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46,154.76) -- (202.46,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45,152.09) -- (204.45,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,143.22) -- (205.42,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,135.69) -- (207.55,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,129.50) -- (209.82,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,129.50) -- (214.90,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,135.69) -- (216.21,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,145.12) -- (218.48,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,145.12) -- (220.47,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12,159.48) -- (222.12,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66,159.48) -- (224.66,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,151.52) -- (227.21,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,144.07) -- (228.65,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,180.52) -- (228.65,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,132.39) -- (229.89,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,180.52) -- (229.89,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81,132.39) -- (231.81,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26,128.73) -- (233.26,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,132.39) -- (236.97,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17,128.73) -- (237.17,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,132.39) -- (238.69,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,139.14) -- (240.27,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09,150.19) -- (243.09,163.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,110.22) -- (249.20,163.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,147.37) -- (250.85,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,137.03) -- (253.19,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25,130.27) -- (255.25,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00,130.27) -- (260.00,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26,128.73) -- (237.17,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,129.50) -- (214.90,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25,130.27) -- (260.00,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,132.39) -- (233.26,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,132.39) -- (238.69,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,135.69) -- (209.82,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,135.69) -- (216.21,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,137.03) -- (255.25,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00,137.03) -- (263.57,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,139.14) -- (240.27,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,141.25) -- (231.81,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,141.25) -- (238.69,141.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,143.22) -- (207.55,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,144.07) -- (229.89,144.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,145.12) -- (220.47,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,146.11) -- (196.07,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,147.37) -- (253.19,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,150.19) -- (243.09,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,151.52) -- (228.65,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45,152.09) -- (205.42,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,154.76) -- (198.82,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46,154.76) -- (204.45,154.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,154.83) -- (220.47,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,157.01) -- (250.85,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,159.48) -- (222.12,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66,159.48) -- (227.21,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09,160.67) -- (249.20,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,162.08) -- (204.45,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12,162.43) -- (224.66,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09,163.35) -- (249.20,163.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.45) -- (196.07,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65,180.52) -- (229.89,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,180.59) -- (228.65,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,110.22) -- (197.44,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,154.48) -- (203.29,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,140.90) -- (205.83,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,132.60) -- (207.96,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57,127.60) -- (210.57,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67,127.60) -- (213.67,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,132.60) -- (215.59,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,141.74) -- (217.38,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,147.58) -- (218.82,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30,159.48) -- (221.30,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,150.68) -- (226.52,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,141.67) -- (228.86,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19,129.99) -- (231.19,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21,129.99) -- (238.21,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,136.96) -- (240.34,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,147.65) -- (242.19,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15,158.91) -- (245.15,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.21,158.91) -- (247.21,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,137.66) -- (249.96,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92,137.66) -- (252.92,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,128.94) -- (254.43,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72,128.94) -- (259.72,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,133.16) -- (261.37,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57,127.60) -- (213.67,127.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,128.94) -- (259.72,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19,129.99) -- (238.21,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,132.60) -- (210.57,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67,132.60) -- (215.59,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72,133.16) -- (261.37,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21,136.96) -- (240.34,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,137.66) -- (254.43,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,139.63) -- (263.57,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83,140.90) -- (207.96,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21,141.18) -- (240.34,141.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,141.67) -- (231.19,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,141.74) -- (217.38,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38,147.58) -- (218.82,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,147.65) -- (242.19,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,148.43) -- (252.92,148.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,150.68) -- (228.86,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.67) -- (197.44,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,154.48) -- (205.83,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,158.91) -- (245.15,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.21,158.91) -- (249.96,158.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,159.48) -- (226.52,159.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30,162.29) -- (226.52,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,162.57) -- (203.29,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15,162.99) -- (249.96,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37,110.22) -- (199.37,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,157.86) -- (202.53,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04,110.22) -- (204.04,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,110.22) -- (207.00,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,138.79) -- (207.00,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,129.22) -- (209.06,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42,129.22) -- (214.42,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,129.22) -- (215.93,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,143.57) -- (218.61,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64,156.52) -- (221.64,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.21,158.63) -- (225.21,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14,154.06) -- (227.14,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14,162.85) -- (227.14,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58,146.18) -- (228.58,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,135.83) -- (230.09,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68,131.05) -- (231.68,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86,131.05) -- (237.86,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,135.83) -- (239.17,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,148.22) -- (241.92,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,156.94) -- (243.57,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07,156.94) -- (249.07,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,143.43) -- (250.17,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09,143.43) -- (252.09,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,132.46) -- (254.22,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94,129.15) -- (255.94,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,129.15) -- (260.27,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88,132.46) -- (262.88,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88,180.38) -- (262.88,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94,129.15) -- (260.27,129.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,129.22) -- (215.93,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68,131.05) -- (237.86,131.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,132.46) -- (255.94,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,132.46) -- (262.88,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,135.83) -- (231.68,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86,135.83) -- (239.17,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,138.79) -- (209.06,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42,138.79) -- (215.93,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,143.43) -- (254.22,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,143.57) -- (218.61,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88,143.71) -- (263.57,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58,146.18) -- (230.09,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,148.22) -- (241.92,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04,150.68) -- (207.00,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,151.88) -- (252.09,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14,154.06) -- (228.58,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,155.25) -- (199.37,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61,156.52) -- (221.64,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,156.94) -- (250.17,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,157.86) -- (204.04,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.21,158.63) -- (227.14,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37,162.08) -- (202.53,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,162.78) -- (249.07,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.21,162.85) -- (227.14,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64,163.14) -- (227.14,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88,180.38) -- (263.57,180.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.88,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89,152.02) -- (196.89,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50,157.30) -- (199.50,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,157.30) -- (202.67,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49,148.08) -- (205.49,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,136.54) -- (206.38,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,128.44) -- (209.20,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67,128.44) -- (213.67,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32,128.44) -- (215.32,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,138.16) -- (217.31,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,151.31) -- (219.58,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07,150.54) -- (227.07,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,137.94) -- (228.99,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02,110.22) -- (232.02,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48,129.36) -- (238.48,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,139.28) -- (239.99,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,110.22) -- (241.57,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60,154.83) -- (244.60,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69,154.83) -- (247.69,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,148.57) -- (250.17,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,136.18) -- (252.71,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57,128.44) -- (254.57,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68,128.44) -- (260.68,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20,128.44) -- (215.32,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57,128.44) -- (260.68,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02,129.36) -- (238.48,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57,135.55) -- (263.57,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67,135.62) -- (215.32,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71,136.18) -- (254.57,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,136.54) -- (209.20,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,137.94) -- (232.02,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32,138.16) -- (217.31,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48,139.28) -- (239.99,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,147.73) -- (241.57,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49,148.08) -- (209.20,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,148.57) -- (252.71,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07,150.54) -- (228.99,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,151.31) -- (219.58,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,152.02) -- (196.89,152.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,154.83) -- (244.60,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69,154.83) -- (250.17,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89,157.30) -- (199.50,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,157.30) -- (205.49,157.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58,159.83) -- (227.07,159.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89,162.15) -- (202.67,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,162.50) -- (250.17,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89,148.92) -- (196.89,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,158.84) -- (198.06,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46,158.84) -- (202.46,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70,148.92) -- (203.70,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,142.24) -- (206.10,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41,137.03) -- (207.41,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13,127.74) -- (209.13,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,127.74) -- (213.80,131.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,110.22) -- (215.59,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,110.22) -- (219.03,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,153.57) -- (221.16,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,153.57) -- (226.52,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,151.67) -- (227.62,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,143.36) -- (228.72,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,135.69) -- (230.64,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.80) -- (232.16,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,128.80) -- (237.93,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82,135.69) -- (238.82,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68,140.55) -- (240.68,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,149.98) -- (242.67,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93,157.51) -- (248.93,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,152.23) -- (249.96,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54,141.53) -- (251.54,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,137.73) -- (253.47,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,129.22) -- (255.67,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65,129.22) -- (259.65,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,132.95) -- (261.23,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,110.22) -- (263.09,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,137.73) -- (263.09,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,180.23) -- (263.09,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.29) -- (263.57,180.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.09,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,110.29) -- (263.57,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13,127.74) -- (213.80,127.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.80) -- (237.93,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67,129.22) -- (259.65,129.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13,131.33) -- (215.59,131.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65,132.95) -- (261.23,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,135.69) -- (238.82,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41,137.03) -- (209.13,137.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,137.73) -- (255.67,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,137.73) -- (263.09,137.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82,140.55) -- (240.68,140.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54,141.53) -- (253.47,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,142.24) -- (207.41,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,143.36) -- (230.64,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,144.28) -- (263.57,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,145.90) -- (219.03,145.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.92) -- (196.89,148.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70,148.92) -- (206.10,148.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68,149.98) -- (242.67,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,151.67) -- (228.72,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,152.23) -- (253.47,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,153.57) -- (221.16,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,153.57) -- (227.62,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,157.51) -- (249.96,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89,158.84) -- (198.06,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46,158.84) -- (206.10,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,161.52) -- (226.52,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06,161.59) -- (202.46,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,162.43) -- (248.93,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09,180.23) -- (263.57,180.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.09,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,150.82) -- (197.37,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,150.82) -- (202.67,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,147.58) -- (204.80,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,140.06) -- (206.10,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27,128.94) -- (209.27,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32,128.94) -- (215.32,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,135.83) -- (216.69,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,145.97) -- (218.41,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,151.81) -- (219.85,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45,155.18) -- (226.45,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03,146.53) -- (228.03,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,138.44) -- (229.54,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,129.64) -- (231.26,138.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00,129.64) -- (238.00,138.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,138.44) -- (239.86,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,148.01) -- (242.33,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64,156.59) -- (243.64,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.59) -- (249.00,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,143.93) -- (251.47,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,131.54) -- (254.15,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.80) -- (256.15,131.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65,128.80) -- (259.65,131.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,131.54) -- (261.23,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.80) -- (259.65,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27,128.94) -- (215.32,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,129.64) -- (238.00,129.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,131.54) -- (256.15,131.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65,131.54) -- (261.23,131.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26,132.67) -- (238.00,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32,135.83) -- (216.69,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54,138.44) -- (231.26,138.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00,138.44) -- (239.86,138.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,139.00) -- (263.57,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,140.06) -- (209.27,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,143.93) -- (254.15,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,145.97) -- (218.41,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03,146.53) -- (229.54,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,147.58) -- (206.10,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,148.01) -- (242.33,148.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.82) -- (197.37,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,150.82) -- (204.80,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41,151.81) -- (219.85,151.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45,155.18) -- (228.03,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,156.59) -- (243.64,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.59) -- (251.47,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,159.76) -- (226.45,159.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,161.09) -- (204.80,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64,162.64) -- (249.00,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,162.99) -- (226.45,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,148.85) -- (196.14,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,180.52) -- (196.14,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10,154.97) -- (197.10,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,154.97) -- (202.87,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,150.33) -- (204.80,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,140.90) -- (206.38,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.71) -- (208.10,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,128.59) -- (209.61,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,128.59) -- (213.94,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,134.71) -- (216.62,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06,145.40) -- (218.06,153.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20,153.21) -- (220.20,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,139.14) -- (226.93,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,139.14) -- (229.82,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,127.81) -- (231.33,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,127.81) -- (238.07,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72,136.75) -- (239.72,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,147.87) -- (241.92,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,156.52) -- (243.98,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,158.63) -- (248.45,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10,152.86) -- (250.10,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54,142.94) -- (251.54,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,136.18) -- (253.74,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,128.73) -- (254.70,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,128.73) -- (261.37,139.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,127.81) -- (238.07,127.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,128.59) -- (213.94,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,128.73) -- (261.37,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,131.61) -- (238.07,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.71) -- (209.61,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,134.71) -- (216.62,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,136.18) -- (261.37,136.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,136.75) -- (239.72,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,139.14) -- (231.33,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,139.84) -- (263.57,139.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,140.90) -- (208.10,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54,142.94) -- (253.74,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62,145.40) -- (218.06,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72,147.87) -- (241.92,147.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.85) -- (196.14,148.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,150.33) -- (206.38,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,150.40) -- (229.82,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10,152.86) -- (251.54,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06,153.21) -- (220.20,153.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,154.97) -- (197.10,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,154.97) -- (204.80,154.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,156.52) -- (243.98,156.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,158.63) -- (250.10,158.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,159.41) -- (204.80,159.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10,161.45) -- (202.87,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20,161.45) -- (226.93,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.98,162.50) -- (248.45,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.52) -- (196.14,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (194.83,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,146.11) -- (195.79,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,110.22) -- (195.79,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,180.52) -- (195.79,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,156.94) -- (198.27,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,156.94) -- (203.29,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04,142.10) -- (206.04,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,133.72) -- (208.03,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,129.50) -- (209.82,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,129.50) -- (214.35,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,133.72) -- (215.66,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24,139.49) -- (217.24,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,146.39) -- (218.96,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,155.61) -- (220.95,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73,155.61) -- (226.73,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83,146.11) -- (227.83,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51,134.43) -- (230.51,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64,127.95) -- (232.64,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01,127.95) -- (236.01,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,127.95) -- (238.34,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,138.30) -- (239.86,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,138.30) -- (242.12,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81,157.01) -- (244.81,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79,157.01) -- (248.79,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,139.07) -- (250.79,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88,132.17) -- (253.88,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49,127.95) -- (256.49,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,127.95) -- (259.93,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,132.17) -- (261.23,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (195.79,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64,127.95) -- (238.34,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49,127.95) -- (259.93,127.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,129.50) -- (214.35,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88,132.17) -- (256.49,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,132.17) -- (261.23,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,133.72) -- (209.82,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,133.72) -- (215.66,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51,134.43) -- (238.34,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,138.30) -- (242.12,138.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,139.07) -- (253.88,139.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,139.49) -- (217.24,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,140.90) -- (263.57,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04,142.10) -- (208.03,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,146.11) -- (195.79,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83,146.11) -- (230.51,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24,146.39) -- (218.96,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,147.09) -- (242.12,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,148.08) -- (253.88,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,155.61) -- (227.83,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,156.94) -- (198.27,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,156.94) -- (206.04,156.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,157.01) -- (244.81,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79,157.01) -- (250.79,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,161.17) -- (203.29,161.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,162.01) -- (226.73,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81,162.01) -- (248.79,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.52) -- (195.79,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21,148.92) -- (196.21,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,148.92) -- (198.34,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.64,162.64) -- (201.64,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,149.98) -- (203.63,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,140.90) -- (205.76,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.51) -- (209.06,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,128.51) -- (214.22,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,134.14) -- (215.52,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,137.10) -- (217.31,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,146.81) -- (218.82,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,152.09) -- (219.92,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,152.09) -- (221.16,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,152.09) -- (226.38,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,148.15) -- (228.17,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,140.41) -- (229.61,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,128.94) -- (231.54,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31,128.94) -- (237.31,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,133.79) -- (238.41,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,138.44) -- (239.79,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,133.79) -- (241.92,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94,157.79) -- (244.94,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79,157.79) -- (248.79,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,146.11) -- (251.20,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,137.31) -- (252.50,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,132.74) -- (254.36,137.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,128.87) -- (255.46,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,128.87) -- (259.93,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51,132.74) -- (261.51,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.51) -- (214.22,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,128.87) -- (259.93,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,128.94) -- (237.31,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,132.74) -- (255.46,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,132.74) -- (261.51,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31,133.79) -- (241.92,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,134.14) -- (215.52,134.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52,137.10) -- (217.31,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,137.31) -- (254.36,137.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,138.44) -- (241.92,138.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,140.41) -- (231.54,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,140.90) -- (209.06,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51,141.32) -- (263.57,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,142.24) -- (241.92,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20,146.11) -- (252.50,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,146.81) -- (218.82,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,148.15) -- (229.61,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.92) -- (198.34,148.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,149.98) -- (205.76,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,152.09) -- (221.16,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,152.09) -- (228.17,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21,157.01) -- (198.34,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,157.79) -- (244.94,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79,157.79) -- (251.20,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,161.59) -- (226.38,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94,162.15) -- (248.79,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.64,162.64) -- (205.76,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,162.78) -- (201.64,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,153.50) -- (197.85,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,153.99) -- (202.67,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,146.60) -- (204.80,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,135.83) -- (207.14,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,127.32) -- (209.54,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,127.32) -- (215.18,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,135.83) -- (217.31,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,143.50) -- (218.48,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,143.50) -- (220.61,160.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,160.25) -- (221.98,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01,160.25) -- (225.01,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76,147.80) -- (227.76,160.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,140.41) -- (229.75,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92,135.55) -- (230.92,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,128.23) -- (232.23,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62,128.23) -- (236.62,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,134.50) -- (239.17,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,145.54) -- (241.71,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,152.86) -- (242.61,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,158.42) -- (244.32,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76,158.42) -- (247.76,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,110.22) -- (250.17,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,143.29) -- (251.95,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,134.57) -- (252.85,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,129.43) -- (255.46,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68,129.43) -- (260.68,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,134.57) -- (261.37,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,127.32) -- (215.18,127.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,128.23) -- (236.62,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,129.43) -- (260.68,129.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62,134.50) -- (239.17,134.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,134.57) -- (255.46,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68,134.57) -- (261.37,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92,135.55) -- (232.23,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,135.83) -- (217.31,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75,140.41) -- (230.92,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37,141.67) -- (263.57,141.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,143.29) -- (252.85,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31,143.50) -- (220.61,143.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,145.54) -- (241.71,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,146.60) -- (207.14,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76,147.80) -- (229.75,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17,151.03) -- (251.95,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,152.86) -- (242.61,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,153.50) -- (197.85,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,153.99) -- (207.14,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48,155.61) -- (220.61,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,158.42) -- (244.32,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76,158.42) -- (250.17,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,160.25) -- (221.98,160.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01,160.25) -- (227.76,160.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,161.52) -- (202.67,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,162.01) -- (247.76,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,162.50) -- (225.01,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,149.13) -- (196.07,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20,157.22) -- (198.20,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,157.22) -- (203.08,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,142.38) -- (205.42,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,133.16) -- (207.96,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75,128.09) -- (209.75,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25,128.09) -- (213.25,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,128.09) -- (215.45,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.83,136.75) -- (216.83,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68,146.18) -- (218.68,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,156.24) -- (220.88,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42,156.24) -- (225.42,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83,150.26) -- (227.83,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34,136.89) -- (229.34,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81,128.51) -- (231.81,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,128.51) -- (238.34,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,138.79) -- (239.79,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,138.79) -- (242.61,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81,156.24) -- (244.81,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,156.24) -- (248.86,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,146.32) -- (250.99,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,134.07) -- (252.99,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29,129.01) -- (254.29,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30,129.01) -- (261.30,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75,128.09) -- (215.45,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81,128.51) -- (238.34,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29,129.01) -- (261.30,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81,131.96) -- (238.34,131.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96,133.16) -- (209.75,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25,133.16) -- (215.45,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,134.07) -- (261.30,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,136.75) -- (216.83,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34,136.89) -- (231.81,136.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30,138.58) -- (263.57,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,138.79) -- (242.61,138.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,142.38) -- (207.96,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.83,146.18) -- (218.68,146.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,146.32) -- (252.99,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,149.13) -- (196.07,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83,150.26) -- (231.81,150.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79,150.68) -- (242.61,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68,156.24) -- (220.88,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42,156.24) -- (227.83,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,156.24) -- (244.81,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,156.24) -- (250.99,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07,157.22) -- (198.20,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,157.22) -- (205.42,157.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20,161.87) -- (203.08,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,162.15) -- (248.86,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,162.92) -- (225.42,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,152.23) -- (197.37,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,155.04) -- (202.67,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,146.11) -- (205.55,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,137.10) -- (207.14,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58,131.75) -- (208.58,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,128.30) -- (210.02,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12,128.30) -- (213.12,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,131.75) -- (215.45,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,142.31) -- (217.93,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,151.52) -- (219.92,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,156.38) -- (221.16,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56,156.38) -- (225.56,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,152.72) -- (226.93,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,143.78) -- (228.44,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,134.85) -- (230.78,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,128.80) -- (232.23,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,128.80) -- (237.79,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89,134.85) -- (238.89,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.06,144.28) -- (242.06,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,154.34) -- (243.29,160.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34,154.34) -- (249.34,160.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,152.51) -- (249.82,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,142.31) -- (251.75,152.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,134.85) -- (253.40,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05,129.50) -- (255.05,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89,129.50) -- (260.89,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,128.30) -- (213.12,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23,128.80) -- (237.79,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05,129.50) -- (263.57,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58,131.75) -- (210.02,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12,131.75) -- (215.45,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,134.85) -- (232.23,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,134.85) -- (238.89,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,134.85) -- (255.05,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,137.10) -- (208.58,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89,141.39) -- (263.57,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,142.31) -- (217.93,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75,142.31) -- (253.40,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,143.78) -- (230.78,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89,144.28) -- (242.06,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55,146.11) -- (207.14,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,151.52) -- (219.92,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,152.23) -- (197.37,152.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82,152.51) -- (251.75,152.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,152.72) -- (228.44,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.06,154.34) -- (243.29,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34,154.34) -- (249.82,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67,155.04) -- (205.55,155.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92,156.38) -- (221.16,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56,156.38) -- (226.93,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,160.74) -- (249.34,160.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37,161.80) -- (205.55,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,162.36) -- (225.56,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69,151.38) -- (196.69,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61,155.82) -- (198.61,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32,155.82) -- (202.32,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,147.37) -- (205.42,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,134.43) -- (207.14,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,128.23) -- (209.61,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87,128.23) -- (213.87,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87,134.43) -- (215.87,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,137.94) -- (216.48,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,137.94) -- (218.82,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,157.37) -- (221.98,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18,157.37) -- (226.18,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,153.28) -- (227.21,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,140.13) -- (229.06,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,134.78) -- (230.71,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91,128.37) -- (232.91,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69,128.37) -- (236.69,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89,134.78) -- (240.89,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,153.42) -- (243.29,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48,153.42) -- (249.48,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,149.41) -- (250.99,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23,140.06) -- (252.23,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,131.89) -- (254.36,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.59) -- (256.15,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68,128.59) -- (260.68,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40,136.26) -- (262.40,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,128.23) -- (213.87,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91,128.37) -- (236.69,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.59) -- (260.68,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,131.89) -- (256.15,131.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,134.43) -- (209.61,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87,134.43) -- (215.87,134.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,134.78) -- (232.91,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69,134.78) -- (240.89,134.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68,136.26) -- (262.40,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87,137.94) -- (218.82,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23,140.06) -- (254.36,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,140.13) -- (230.71,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40,142.38) -- (263.57,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,147.37) -- (207.14,147.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48,149.34) -- (218.82,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,149.41) -- (252.23,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.38) -- (196.69,151.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,153.28) -- (229.06,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89,153.42) -- (250.99,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69,155.82) -- (198.61,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32,155.82) -- (205.42,155.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,157.37) -- (221.98,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18,157.37) -- (227.21,157.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,161.66) -- (249.48,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98,162.29) -- (226.18,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61,162.78) -- (202.32,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,150.12) -- (197.51,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,150.12) -- (204.52,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,146.32) -- (205.69,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07,138.16) -- (207.07,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47,128.87) -- (209.47,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,128.87) -- (213.80,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,131.12) -- (215.66,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,143.22) -- (218.00,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,150.54) -- (219.85,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75,158.70) -- (220.75,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,158.70) -- (225.70,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14,150.54) -- (227.14,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,142.31) -- (228.38,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,129.71) -- (231.54,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,129.71) -- (238.07,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,136.04) -- (239.99,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99,146.88) -- (241.99,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,154.34) -- (243.36,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,158.14) -- (244.32,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,158.14) -- (248.45,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,147.80) -- (250.58,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92,137.52) -- (252.92,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,126.54) -- (254.43,126.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,131.75) -- (254.43,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49,127.53) -- (256.49,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,127.53) -- (259.58,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,126.54) -- (261.92,126.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,131.75) -- (261.92,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,126.54) -- (261.92,126.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,126.76) -- (261.92,126.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49,127.53) -- (259.58,127.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47,128.87) -- (213.80,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,129.71) -- (238.07,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,131.12) -- (215.66,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43,131.75) -- (256.49,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,131.75) -- (261.92,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,136.04) -- (239.99,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92,137.52) -- (254.43,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07,138.16) -- (209.47,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,142.31) -- (231.54,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,142.59) -- (263.57,142.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,143.22) -- (218.00,143.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,146.32) -- (207.07,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99,146.88) -- (241.99,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,147.80) -- (252.92,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.12) -- (197.51,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,150.12) -- (205.69,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,150.54) -- (219.85,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14,150.54) -- (228.38,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99,154.34) -- (243.36,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,158.14) -- (244.32,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,158.14) -- (250.58,158.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,158.70) -- (220.75,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,158.70) -- (227.14,158.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,161.80) -- (204.52,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75,162.29) -- (225.70,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,162.57) -- (248.45,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,154.69) -- (197.31,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,151.45) -- (203.63,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97,146.81) -- (205.97,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,139.42) -- (206.17,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,133.37) -- (208.65,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23,129.64) -- (210.23,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,129.64) -- (214.35,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,133.37) -- (215.93,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,142.03) -- (217.79,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,150.40) -- (219.30,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91,159.34) -- (221.91,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90,159.34) -- (225.90,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41,145.47) -- (227.41,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40,132.17) -- (231.40,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98,128.51) -- (232.98,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21,128.51) -- (236.21,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,132.17) -- (238.07,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92,138.16) -- (239.92,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51,146.81) -- (241.51,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,154.48) -- (243.29,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01,160.53) -- (245.01,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90,154.48) -- (247.90,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,154.13) -- (249.96,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,146.74) -- (251.47,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,135.97) -- (253.47,146.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19,129.36) -- (255.19,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,129.36) -- (260.48,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,135.97) -- (261.92,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98,128.51) -- (236.21,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19,129.36) -- (260.48,129.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23,129.64) -- (214.35,129.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40,132.17) -- (232.98,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21,132.17) -- (238.07,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,133.37) -- (210.23,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35,133.37) -- (215.93,133.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47,135.97) -- (255.19,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48,135.97) -- (261.92,135.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07,138.16) -- (239.92,138.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,139.42) -- (208.65,139.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93,142.03) -- (217.79,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,142.03) -- (263.57,142.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41,145.47) -- (231.40,145.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47,146.74) -- (253.47,146.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97,146.81) -- (208.65,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92,146.81) -- (241.51,146.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,150.40) -- (219.30,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,151.45) -- (205.97,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,154.13) -- (251.47,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51,154.48) -- (243.29,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90,154.48) -- (249.96,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,154.69) -- (197.31,154.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,159.34) -- (221.91,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90,159.34) -- (227.41,159.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,160.53) -- (245.01,160.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91,162.43) -- (225.90,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01,162.57) -- (249.96,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31,162.64) -- (203.63,162.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (261.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,151.95) -- (197.99,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77,154.34) -- (203.77,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00,142.24) -- (205.00,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,128.94) -- (207.75,152.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50,128.94) -- (210.50,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.53,128.94) -- (211.53,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,128.94) -- (214.70,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,135.06) -- (215.66,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,140.62) -- (217.58,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,150.47) -- (219.85,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.57,155.18) -- (221.57,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66,155.18) -- (224.66,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,155.18) -- (226.38,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,140.13) -- (226.86,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,140.13) -- (229.82,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,131.75) -- (231.54,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,128.51) -- (232.84,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56,128.51) -- (236.56,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,131.75) -- (238.34,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,180.52) -- (238.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92,136.26) -- (239.92,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09,136.26) -- (241.09,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,150.05) -- (242.54,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,180.52) -- (242.54,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,153.28) -- (243.16,160.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27,153.28) -- (249.27,160.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09,110.22) -- (252.09,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,129.43) -- (254.36,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,129.43) -- (261.23,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,128.51) -- (236.56,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,128.94) -- (214.70,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,129.43) -- (261.23,129.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,131.75) -- (232.84,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56,131.75) -- (238.34,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,135.06) -- (211.53,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,135.06) -- (215.66,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,136.26) -- (241.09,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09,139.77) -- (263.57,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,140.13) -- (231.54,140.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66,140.62) -- (217.58,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00,142.24) -- (207.75,142.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92,150.05) -- (242.54,150.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58,150.47) -- (219.85,150.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,150.75) -- (229.82,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.95) -- (197.99,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00,152.44) -- (207.75,152.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,153.28) -- (243.16,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27,153.28) -- (252.09,153.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,154.34) -- (205.00,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,155.18) -- (221.57,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66,155.18) -- (226.86,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16,160.81) -- (249.27,160.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,161.80) -- (203.77,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,162.78) -- (226.38,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,180.52) -- (242.54,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (238.34,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,151.17) -- (197.51,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64,157.58) -- (199.64,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,157.58) -- (203.29,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,148.08) -- (205.14,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,134.57) -- (207.00,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,128.94) -- (210.02,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97,128.94) -- (214.97,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,134.57) -- (216.35,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,150.54) -- (216.35,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,140.76) -- (217.72,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,150.82) -- (218.96,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02,154.13) -- (221.02,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04,153.50) -- (226.04,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,143.64) -- (227.62,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,130.34) -- (230.99,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,130.34) -- (238.69,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,140.90) -- (241.57,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,155.68) -- (243.57,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,180.52) -- (243.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62,160.39) -- (247.62,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62,180.52) -- (247.62,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14,154.48) -- (249.14,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82,140.90) -- (251.82,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,131.12) -- (254.36,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01,127.60) -- (256.01,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31,127.60) -- (259.31,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,131.12) -- (261.23,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01,127.60) -- (259.31,127.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,128.94) -- (214.97,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,130.34) -- (238.69,130.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,131.12) -- (256.01,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31,131.12) -- (261.23,131.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99,133.72) -- (238.69,133.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,134.57) -- (210.02,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97,134.57) -- (216.35,134.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23,140.41) -- (263.57,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,140.76) -- (217.72,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69,140.90) -- (241.57,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82,140.90) -- (254.36,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62,143.64) -- (230.99,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,148.08) -- (207.00,148.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,150.54) -- (217.72,150.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,150.82) -- (218.96,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.17) -- (197.51,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04,153.50) -- (227.62,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,154.13) -- (221.02,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14,154.48) -- (251.82,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,155.68) -- (243.57,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,157.58) -- (199.64,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,157.58) -- (205.14,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62,160.39) -- (249.14,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02,161.94) -- (227.62,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,162.57) -- (203.29,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,162.57) -- (247.62,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,180.52) -- (247.62,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (243.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76,149.13) -- (196.76,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45,149.34) -- (204.45,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,138.51) -- (206.38,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,110.22) -- (208.03,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,129.29) -- (209.54,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,129.29) -- (214.56,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,133.30) -- (215.59,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,140.41) -- (218.00,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44,110.22) -- (219.44,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,154.48) -- (220.95,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,154.48) -- (225.83,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83,154.48) -- (227.83,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58,143.93) -- (228.58,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85,129.71) -- (230.85,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74,128.09) -- (233.74,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74,132.60) -- (233.74,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24,128.09) -- (237.24,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,132.60) -- (239.10,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16,139.21) -- (241.16,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26,152.09) -- (242.26,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19,157.79) -- (244.19,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76,157.79) -- (247.76,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,152.37) -- (249.62,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82,143.64) -- (251.82,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60,134.64) -- (253.60,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53,129.29) -- (255.53,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,129.29) -- (260.27,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06,134.64) -- (262.06,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06,180.45) -- (262.06,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74,128.09) -- (237.24,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,129.29) -- (214.56,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53,129.29) -- (260.27,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85,129.71) -- (233.74,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74,132.60) -- (239.10,132.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,133.30) -- (209.54,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,133.30) -- (215.59,133.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60,134.64) -- (255.53,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.27,134.64) -- (262.06,134.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,138.51) -- (208.03,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,139.21) -- (241.16,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,140.41) -- (218.00,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82,143.64) -- (253.60,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58,143.93) -- (233.74,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06,145.19) -- (263.57,145.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,149.13) -- (196.76,149.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45,149.34) -- (208.03,149.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00,150.40) -- (219.44,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10,152.09) -- (242.26,152.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62,152.37) -- (251.82,152.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44,154.48) -- (220.95,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,154.48) -- (228.58,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26,157.79) -- (244.19,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76,157.79) -- (249.62,157.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76,157.86) -- (204.45,157.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,161.80) -- (227.83,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76,162.01) -- (204.45,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19,162.43) -- (247.76,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06,180.45) -- (263.57,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.06,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,146.32) -- (195.79,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,154.34) -- (197.24,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02,154.34) -- (199.02,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70,154.34) -- (201.70,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32,154.34) -- (204.32,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,144.42) -- (204.52,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,140.34) -- (206.72,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,132.53) -- (207.55,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,128.37) -- (210.16,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01,128.37) -- (214.01,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49,132.53) -- (214.49,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,132.53) -- (217.72,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,152.79) -- (220.81,159.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71,159.90) -- (221.71,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,157.51) -- (226.38,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,144.63) -- (227.96,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,128.87) -- (230.03,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12,128.87) -- (233.12,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,128.87) -- (237.93,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,135.06) -- (239.58,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,144.63) -- (242.12,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,162.71) -- (242.12,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81,155.25) -- (244.81,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,155.25) -- (248.52,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,151.45) -- (249.69,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,141.60) -- (251.27,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,141.60) -- (252.99,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57,133.16) -- (254.57,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,128.23) -- (256.42,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03,128.23) -- (259.03,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,128.23) -- (261.72,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,180.52) -- (261.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,128.23) -- (261.72,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,128.37) -- (214.01,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,128.87) -- (237.93,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,132.53) -- (210.16,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01,132.53) -- (217.72,132.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57,133.16) -- (256.42,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03,133.16) -- (261.72,133.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03,135.06) -- (233.12,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,135.06) -- (239.58,135.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72,140.34) -- (217.72,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,140.34) -- (263.57,140.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27,141.60) -- (254.57,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52,144.42) -- (206.72,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,144.63) -- (230.03,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,144.63) -- (242.12,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,146.32) -- (195.79,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,151.45) -- (252.99,151.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,152.79) -- (220.81,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,154.34) -- (199.02,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70,154.34) -- (206.72,154.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,155.25) -- (244.81,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,155.25) -- (249.69,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38,157.51) -- (227.96,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,159.90) -- (221.71,159.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,161.66) -- (204.32,161.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,162.71) -- (249.69,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71,163.07) -- (227.96,163.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (261.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41,147.94) -- (196.41,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,156.17) -- (197.85,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,154.55) -- (203.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,144.63) -- (205.42,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,137.38) -- (206.86,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30,129.78) -- (208.30,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04,129.78) -- (215.04,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,137.38) -- (216.55,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,180.52) -- (216.55,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,144.49) -- (218.89,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,180.52) -- (218.89,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,156.38) -- (221.36,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,156.38) -- (225.83,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,153.71) -- (227.21,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,144.28) -- (228.31,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,135.34) -- (230.64,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29,128.94) -- (232.29,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00,128.94) -- (238.00,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,135.34) -- (240.20,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,154.55) -- (243.29,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,154.55) -- (249.20,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,110.22) -- (250.51,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,148.64) -- (250.51,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,139.14) -- (252.50,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54,110.22) -- (253.54,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,128.66) -- (254.91,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34,128.66) -- (260.34,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,136.47) -- (261.58,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,128.66) -- (260.34,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29,128.94) -- (238.00,128.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30,129.78) -- (215.04,129.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,135.34) -- (232.29,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00,135.34) -- (240.20,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54,136.47) -- (254.91,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34,136.47) -- (261.58,136.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86,137.38) -- (208.30,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04,137.38) -- (216.55,137.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,139.14) -- (253.54,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,141.39) -- (263.57,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,144.28) -- (230.64,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,144.49) -- (218.89,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,144.63) -- (206.86,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.94) -- (196.41,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,148.64) -- (252.50,148.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21,153.71) -- (228.31,153.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08,154.55) -- (205.42,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20,154.55) -- (243.29,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20,154.55) -- (250.51,154.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41,156.17) -- (197.85,156.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,156.38) -- (221.36,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,156.38) -- (227.21,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,161.52) -- (249.20,161.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36,161.87) -- (227.21,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,162.85) -- (203.08,162.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55,180.52) -- (218.89,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (216.55,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,147.23) -- (196.48,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,157.01) -- (198.13,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,152.16) -- (203.63,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,141.11) -- (205.14,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93,141.11) -- (206.93,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,135.48) -- (207.55,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,128.59) -- (209.82,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77,128.59) -- (214.77,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,135.48) -- (216.21,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,144.35) -- (218.96,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54,155.61) -- (220.54,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,155.61) -- (225.97,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,145.12) -- (228.31,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,135.69) -- (230.16,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,133.79) -- (231.54,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,127.81) -- (232.71,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48,127.81) -- (238.48,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,135.34) -- (239.58,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43,135.34) -- (243.43,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07,156.45) -- (249.07,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,142.31) -- (250.58,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50,142.31) -- (252.50,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,132.74) -- (254.15,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39,128.37) -- (255.39,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,128.37) -- (259.93,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,110.22) -- (261.58,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,132.74) -- (261.58,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.29) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (261.58,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,110.29) -- (263.57,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,127.81) -- (238.48,127.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39,128.37) -- (259.93,128.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82,128.59) -- (214.77,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,132.74) -- (255.39,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93,132.74) -- (261.58,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54,133.79) -- (238.48,133.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48,135.34) -- (243.43,135.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,135.48) -- (209.82,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77,135.48) -- (216.21,135.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,135.69) -- (231.54,135.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,140.48) -- (263.57,140.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,141.11) -- (207.55,141.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,142.31) -- (254.15,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,144.35) -- (218.96,144.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31,145.12) -- (230.16,145.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.23) -- (196.48,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,149.63) -- (206.93,149.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14,150.12) -- (206.93,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,150.61) -- (243.43,150.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58,151.10) -- (252.50,151.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,152.16) -- (205.14,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,155.61) -- (220.54,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,155.61) -- (228.31,155.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43,156.45) -- (250.58,156.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,157.01) -- (198.13,157.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,161.45) -- (203.63,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43,162.50) -- (249.07,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54,162.92) -- (225.97,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,146.11) -- (195.79,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75,155.54) -- (198.75,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,155.54) -- (203.29,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,140.69) -- (205.69,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72,134.21) -- (208.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,129.01) -- (210.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,129.01) -- (213.80,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28,110.22) -- (216.28,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28,134.21) -- (216.28,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,110.22) -- (219.85,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,150.12) -- (226.52,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,136.82) -- (230.16,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98,129.08) -- (232.98,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,129.08) -- (238.41,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44,144.63) -- (241.44,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,154.48) -- (243.36,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07,154.48) -- (249.07,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,149.48) -- (249.96,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92,136.26) -- (252.92,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,128.23) -- (255.46,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34,128.23) -- (260.34,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,136.26) -- (262.13,141.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,128.23) -- (260.34,128.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16,129.01) -- (216.28,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98,129.08) -- (238.41,129.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72,134.21) -- (210.16,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,134.21) -- (216.28,134.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92,136.26) -- (262.13,136.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16,136.82) -- (232.98,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,140.69) -- (208.72,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,141.81) -- (263.57,141.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,144.63) -- (241.44,144.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,146.11) -- (195.79,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28,147.80) -- (219.85,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96,149.48) -- (252.92,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52,150.12) -- (230.16,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44,154.48) -- (243.36,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07,154.48) -- (249.96,154.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79,155.54) -- (198.75,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,155.54) -- (205.69,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85,161.45) -- (226.52,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36,161.80) -- (249.07,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75,161.94) -- (203.29,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,150.82) -- (197.03,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,158.07) -- (198.13,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94,156.66) -- (202.94,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,146.32) -- (205.21,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,139.00) -- (207.00,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44,132.03) -- (208.44,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.40,128.16) -- (211.40,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98,128.16) -- (212.98,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,132.03) -- (215.18,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10,139.49) -- (217.10,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,146.32) -- (219.16,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.57,157.51) -- (221.57,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,157.51) -- (225.70,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,147.30) -- (227.96,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,132.46) -- (230.64,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09,131.05) -- (232.09,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,131.05) -- (237.93,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,139.70) -- (240.13,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,145.97) -- (241.57,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,153.50) -- (243.29,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,151.88) -- (249.69,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89,144.00) -- (251.89,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09,134.85) -- (254.09,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,129.50) -- (255.60,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20,129.50) -- (260.20,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,110.22) -- (261.92,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,134.85) -- (261.92,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.29) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (261.92,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,110.29) -- (263.57,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.40,128.16) -- (212.98,128.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,129.50) -- (260.20,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09,131.05) -- (237.93,131.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44,132.03) -- (211.40,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98,132.03) -- (215.18,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,132.46) -- (232.09,132.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09,134.85) -- (255.60,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20,134.85) -- (261.92,134.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00,139.00) -- (208.44,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18,139.49) -- (217.10,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64,139.70) -- (232.09,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,139.70) -- (240.13,139.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92,142.10) -- (263.57,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89,144.00) -- (254.09,144.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,145.97) -- (241.57,145.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,146.32) -- (207.00,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10,146.32) -- (219.16,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96,147.30) -- (230.64,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.82) -- (197.03,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,151.88) -- (251.89,151.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,153.50) -- (243.29,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94,156.66) -- (205.21,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,157.51) -- (221.57,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70,157.51) -- (227.96,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,158.07) -- (198.13,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29,161.02) -- (249.69,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.57,162.43) -- (225.70,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13,162.50) -- (202.94,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27,150.12) -- (196.27,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.30,156.87) -- (199.30,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97,151.03) -- (203.97,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04,144.42) -- (206.04,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62,139.28) -- (207.62,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78,130.13) -- (208.78,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,130.13) -- (214.70,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,133.93) -- (216.21,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27,142.31) -- (218.27,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,149.06) -- (219.30,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,153.99) -- (220.88,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,153.99) -- (226.66,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,138.58) -- (228.17,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,132.88) -- (230.58,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.22,127.60) -- (234.22,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76,127.60) -- (236.76,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24,132.88) -- (239.24,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,147.58) -- (242.33,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,156.66) -- (244.46,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.66) -- (249.00,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,147.23) -- (250.72,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57,139.00) -- (252.57,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05,129.78) -- (255.05,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,129.78) -- (259.58,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27,134.99) -- (262.27,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.22,127.60) -- (236.76,127.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05,129.78) -- (259.58,129.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78,130.13) -- (214.70,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58,132.88) -- (234.22,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76,132.88) -- (239.24,132.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70,133.93) -- (216.21,133.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,134.99) -- (262.27,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,138.58) -- (230.58,138.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57,139.00) -- (255.05,139.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62,139.28) -- (208.78,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21,142.31) -- (218.27,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27,143.57) -- (263.57,143.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04,144.42) -- (207.62,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72,147.23) -- (252.57,147.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24,147.58) -- (242.33,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17,147.94) -- (230.58,147.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27,149.06) -- (219.30,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.12) -- (196.27,150.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97,151.03) -- (206.04,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30,153.99) -- (220.88,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,153.99) -- (228.17,153.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,156.66) -- (244.46,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.66) -- (250.72,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27,156.87) -- (199.30,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88,161.02) -- (226.66,161.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,161.87) -- (249.00,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.30,162.15) -- (203.97,162.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,151.67) -- (197.99,160.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.95,159.12) -- (198.95,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,159.12) -- (202.53,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,144.91) -- (204.94,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,132.17) -- (207.14,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80,132.17) -- (215.80,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,140.62) -- (217.79,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,147.73) -- (218.82,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23,152.79) -- (219.23,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75,152.79) -- (220.75,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,152.79) -- (225.97,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48,152.79) -- (227.48,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93,143.29) -- (228.93,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,134.29) -- (230.09,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,127.11) -- (232.84,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,127.11) -- (238.62,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54,143.93) -- (240.54,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,150.68) -- (242.12,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12,156.38) -- (244.12,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,156.38) -- (248.52,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,146.32) -- (250.51,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,134.71) -- (253.33,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,131.82) -- (254.91,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39,127.88) -- (255.39,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03,127.88) -- (261.03,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,137.52) -- (262.33,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,127.11) -- (238.62,127.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39,127.88) -- (261.03,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91,131.82) -- (261.03,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14,132.17) -- (215.80,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,134.07) -- (238.62,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09,134.29) -- (232.84,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,134.71) -- (254.91,134.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03,137.52) -- (262.33,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80,140.62) -- (217.79,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93,143.29) -- (230.09,143.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,143.85) -- (263.57,143.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62,143.93) -- (240.54,143.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,144.91) -- (207.14,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,146.32) -- (253.33,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,147.73) -- (218.82,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54,150.68) -- (242.12,150.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.67) -- (197.99,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82,152.79) -- (220.75,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97,152.79) -- (228.93,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12,156.38) -- (244.12,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,156.38) -- (250.51,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99,159.12) -- (198.95,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,159.12) -- (204.94,159.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23,160.39) -- (227.48,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,160.74) -- (197.99,160.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12,162.29) -- (248.52,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.95,163.14) -- (202.53,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62,150.40) -- (196.62,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,157.44) -- (198.27,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,157.44) -- (202.53,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,151.03) -- (203.35,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,142.38) -- (206.38,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,134.92) -- (208.92,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88,130.06) -- (209.88,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,130.06) -- (214.22,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,134.92) -- (216.90,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,148.57) -- (219.78,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,155.40) -- (221.16,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45,155.40) -- (226.45,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,131.75) -- (228.24,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33,131.75) -- (231.33,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33,127.81) -- (233.33,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59,127.81) -- (237.59,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,139.49) -- (240.34,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,147.73) -- (242.33,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26,156.73) -- (244.26,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,156.73) -- (248.65,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,147.65) -- (250.85,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,132.31) -- (253.40,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73,128.80) -- (255.73,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07,128.80) -- (260.07,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44,134.00) -- (261.44,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33,127.81) -- (237.59,127.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73,128.80) -- (260.07,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88,130.06) -- (214.22,130.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,131.75) -- (233.33,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40,132.31) -- (255.73,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07,134.00) -- (261.44,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92,134.92) -- (209.88,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,134.92) -- (216.90,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59,139.49) -- (240.34,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44,141.32) -- (263.57,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38,142.38) -- (208.92,142.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24,145.40) -- (231.33,145.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,147.65) -- (253.40,147.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34,147.73) -- (242.33,147.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90,148.57) -- (219.78,148.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.40) -- (196.62,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,151.03) -- (206.38,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78,155.40) -- (221.16,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45,155.40) -- (228.24,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33,156.73) -- (244.26,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,156.73) -- (250.85,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62,157.44) -- (198.27,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53,157.44) -- (203.35,157.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16,161.45) -- (226.45,161.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26,161.59) -- (248.65,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27,162.50) -- (202.53,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82,151.67) -- (196.82,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82,110.22) -- (196.82,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,158.35) -- (198.34,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,155.68) -- (203.29,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,141.46) -- (205.76,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,127.81) -- (208.65,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,127.81) -- (214.56,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,139.49) -- (217.65,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23,150.75) -- (219.23,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,156.03) -- (220.61,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,156.03) -- (226.25,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,152.30) -- (227.34,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,146.46) -- (228.72,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,146.46) -- (229.61,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68,140.69) -- (229.68,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40,133.65) -- (231.40,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.59) -- (232.16,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,128.59) -- (237.93,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,139.49) -- (240.27,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77,156.38) -- (243.77,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10,158.28) -- (248.10,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24,146.25) -- (250.24,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95,132.95) -- (253.95,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87,128.87) -- (255.87,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55,128.87) -- (260.55,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96,132.95) -- (260.96,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (196.82,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,127.81) -- (214.56,127.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.59) -- (237.93,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87,128.87) -- (260.55,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65,131.40) -- (214.56,131.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95,132.95) -- (255.87,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55,132.95) -- (260.96,132.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40,133.65) -- (237.93,133.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,139.49) -- (217.65,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,139.49) -- (240.27,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68,140.69) -- (231.40,140.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76,141.46) -- (208.65,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96,141.60) -- (263.57,141.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24,146.25) -- (253.95,146.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72,146.46) -- (229.61,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,150.75) -- (219.23,150.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.67) -- (196.82,151.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34,152.30) -- (228.72,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61,152.30) -- (229.68,152.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29,155.68) -- (205.76,155.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23,156.03) -- (220.61,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,156.03) -- (227.34,156.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27,156.38) -- (250.24,156.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10,158.28) -- (250.24,158.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82,158.35) -- (198.34,158.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61,161.24) -- (226.25,161.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77,162.78) -- (248.10,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,162.92) -- (203.29,162.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69,147.80) -- (196.69,155.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,155.75) -- (197.51,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23,157.93) -- (199.23,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.36,157.93) -- (201.36,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,144.84) -- (204.59,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62,135.62) -- (207.62,144.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.87) -- (209.06,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,128.87) -- (214.56,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,110.22) -- (216.69,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,135.62) -- (216.69,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,145.68) -- (218.55,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,110.22) -- (218.55,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,155.54) -- (221.43,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,155.54) -- (226.25,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03,146.46) -- (228.03,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,139.77) -- (229.13,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,132.67) -- (230.78,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26,129.01) -- (233.26,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62,129.01) -- (236.62,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,132.67) -- (238.41,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31,136.82) -- (239.31,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82,144.49) -- (240.82,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.22,153.57) -- (243.22,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,153.57) -- (248.86,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,151.17) -- (250.79,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,142.10) -- (252.37,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,128.73) -- (254.15,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,128.73) -- (255.60,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75,128.73) -- (260.75,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (216.69,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,110.29) -- (218.55,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,128.73) -- (260.75,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.87) -- (214.56,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26,129.01) -- (236.62,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,132.67) -- (233.26,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62,132.67) -- (238.41,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62,135.62) -- (209.06,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,135.62) -- (216.69,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41,136.82) -- (239.31,136.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15,137.52) -- (255.60,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75,137.52) -- (263.57,137.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13,139.77) -- (230.78,139.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,142.10) -- (254.15,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31,144.49) -- (240.82,144.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,144.84) -- (207.62,144.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,145.68) -- (218.55,145.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03,146.46) -- (229.13,146.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.80) -- (196.69,147.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,151.17) -- (252.37,151.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82,153.57) -- (243.22,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,153.57) -- (250.79,153.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55,155.54) -- (221.43,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,155.54) -- (228.03,155.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69,155.75) -- (197.51,155.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,157.93) -- (199.23,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.36,157.93) -- (204.59,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,160.88) -- (226.25,160.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.22,162.57) -- (248.86,162.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,162.99) -- (204.59,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,152.16) -- (197.03,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89,159.69) -- (198.89,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39,159.69) -- (202.39,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,146.32) -- (203.15,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,146.32) -- (205.69,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,129.99) -- (207.75,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77,129.99) -- (214.77,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42,136.04) -- (216.42,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,143.36) -- (217.72,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75,154.20) -- (220.75,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93,154.20) -- (226.93,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,145.83) -- (228.38,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,180.52) -- (228.38,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,136.54) -- (229.89,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.73) -- (232.16,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,180.52) -- (232.16,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11,128.73) -- (237.11,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75,139.28) -- (240.75,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,149.48) -- (242.19,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39,156.73) -- (244.39,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,156.73) -- (248.31,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06,146.11) -- (251.06,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12,136.61) -- (253.12,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,132.81) -- (254.36,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,141.46) -- (254.36,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,128.80) -- (256.42,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13,128.80) -- (260.13,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10,132.81) -- (261.10,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,128.73) -- (237.11,128.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,128.80) -- (260.13,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75,129.99) -- (214.77,129.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36,132.81) -- (256.42,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13,132.81) -- (261.10,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77,136.04) -- (216.42,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89,136.54) -- (232.16,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12,136.61) -- (254.36,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11,139.28) -- (240.75,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12,141.46) -- (254.36,141.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10,141.74) -- (263.57,141.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12,142.52) -- (254.36,142.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42,143.36) -- (217.72,143.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,145.83) -- (229.89,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06,146.11) -- (253.12,146.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,146.32) -- (207.75,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11,149.48) -- (242.19,149.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,152.16) -- (197.03,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72,154.20) -- (228.38,154.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19,156.73) -- (244.39,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31,156.73) -- (251.06,156.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,156.87) -- (205.69,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,159.69) -- (198.89,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39,159.69) -- (203.15,159.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39,162.29) -- (248.31,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89,162.71) -- (202.39,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75,162.78) -- (226.93,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38,180.52) -- (232.16,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (228.38,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,110.22) -- (196.48,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,150.82) -- (196.48,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,157.51) -- (198.34,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,157.51) -- (202.87,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73,148.78) -- (204.73,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97,141.39) -- (205.97,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72,132.74) -- (208.72,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95,129.57) -- (209.95,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,129.57) -- (213.80,135.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,135.90) -- (216.00,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,142.31) -- (218.13,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,153.50) -- (220.47,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,157.58) -- (221.43,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,157.58) -- (225.83,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,147.09) -- (227.55,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,133.09) -- (230.78,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91,129.15) -- (232.91,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,129.15) -- (237.93,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,180.52) -- (237.93,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54,142.10) -- (240.54,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,149.41) -- (241.92,158.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,180.52) -- (241.92,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,158.00) -- (244.32,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10,158.00) -- (248.10,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,148.15) -- (249.69,158.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,142.73) -- (252.44,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,136.75) -- (253.33,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25,129.29) -- (255.25,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13,129.29) -- (260.13,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,136.75) -- (262.33,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91,129.15) -- (237.93,129.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25,129.29) -- (260.13,129.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95,129.57) -- (213.80,129.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72,132.74) -- (209.95,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78,133.09) -- (232.91,133.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80,135.90) -- (216.00,135.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33,136.75) -- (255.25,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13,136.75) -- (262.33,136.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97,141.39) -- (208.72,141.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,142.10) -- (240.54,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,142.31) -- (218.13,142.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44,142.73) -- (253.33,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33,142.73) -- (263.57,142.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55,147.09) -- (230.78,147.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69,148.15) -- (252.44,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,148.78) -- (205.97,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54,149.41) -- (241.92,149.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.82) -- (196.48,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13,153.50) -- (220.47,153.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48,157.51) -- (198.34,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87,157.51) -- (204.73,157.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,157.58) -- (221.43,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83,157.58) -- (227.55,157.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,158.00) -- (244.32,158.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10,158.00) -- (249.69,158.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34,161.80) -- (202.87,161.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43,162.01) -- (225.83,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32,162.43) -- (248.10,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,180.52) -- (241.92,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (237.93,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,151.52) -- (197.24,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61,158.07) -- (198.61,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,158.07) -- (203.15,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,137.66) -- (204.94,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07,137.66) -- (207.07,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,132.81) -- (209.06,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,128.51) -- (209.68,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87,128.51) -- (213.87,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07,132.81) -- (216.07,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,142.94) -- (217.79,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,150.33) -- (219.03,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,152.79) -- (220.47,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73,152.79) -- (226.73,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,139.63) -- (229.27,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88,134.92) -- (231.88,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43,128.59) -- (232.43,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38,128.59) -- (237.38,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,134.92) -- (239.58,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74,150.19) -- (242.74,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05,156.66) -- (244.05,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,156.66) -- (248.52,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30,143.64) -- (250.30,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95,131.61) -- (253.95,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28,128.02) -- (256.28,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,128.02) -- (259.58,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,131.61) -- (261.72,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28,128.02) -- (259.58,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,128.51) -- (213.87,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43,128.59) -- (237.38,128.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95,131.61) -- (256.28,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58,131.61) -- (261.72,131.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,132.81) -- (209.68,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87,132.81) -- (216.07,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88,134.92) -- (232.43,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38,134.92) -- (239.58,134.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,137.66) -- (209.06,137.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72,137.87) -- (263.57,137.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27,139.63) -- (231.88,139.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07,142.94) -- (217.79,142.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30,143.64) -- (253.95,143.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94,146.88) -- (207.07,146.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58,150.19) -- (242.74,150.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79,150.33) -- (219.03,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.52) -- (197.24,151.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03,152.79) -- (220.47,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73,152.79) -- (229.27,152.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74,156.66) -- (244.05,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52,156.66) -- (250.30,156.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,158.07) -- (198.61,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15,158.07) -- (204.94,158.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,161.38) -- (226.73,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61,161.94) -- (203.15,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05,162.99) -- (248.52,162.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82,148.22) -- (196.82,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65,154.90) -- (197.65,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90,154.90) -- (203.90,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,148.22) -- (204.80,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,143.78) -- (206.17,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,180.45) -- (206.17,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,135.55) -- (208.03,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,180.45) -- (208.03,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95,130.13) -- (209.95,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63,130.13) -- (214.63,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38,135.55) -- (215.38,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,139.49) -- (217.93,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71,153.42) -- (219.71,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09,158.42) -- (221.09,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42,158.42) -- (225.42,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,141.96) -- (226.86,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93,141.96) -- (228.93,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06,132.31) -- (231.06,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,128.30) -- (232.84,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,128.30) -- (236.97,145.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,134.07) -- (240.06,145.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89,145.33) -- (240.89,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,154.62) -- (243.57,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93,158.84) -- (248.93,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37,147.58) -- (250.37,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,135.83) -- (253.74,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,130.13) -- (255.60,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,130.13) -- (260.82,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84,128.30) -- (236.97,128.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95,130.13) -- (214.63,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60,130.13) -- (260.82,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06,132.31) -- (232.84,132.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,134.07) -- (240.06,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,135.55) -- (209.95,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63,135.55) -- (215.38,135.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74,135.83) -- (255.60,135.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,138.08) -- (263.57,138.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38,139.49) -- (217.93,139.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,141.96) -- (231.06,141.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,143.78) -- (208.03,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97,145.33) -- (240.89,145.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37,147.58) -- (253.74,147.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.22) -- (196.82,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80,148.22) -- (206.17,148.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,153.42) -- (219.71,153.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89,154.62) -- (243.57,154.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,154.90) -- (197.65,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90,154.90) -- (204.80,154.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86,155.18) -- (228.93,155.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71,158.42) -- (221.09,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42,158.42) -- (226.86,158.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93,158.84) -- (250.37,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65,160.67) -- (203.90,160.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09,161.94) -- (225.42,161.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57,163.14) -- (248.93,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17,180.45) -- (208.03,180.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (206.17,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,151.60) -- (197.44,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,180.52) -- (197.44,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,152.72) -- (203.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,146.39) -- (205.42,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,134.99) -- (207.34,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,129.85) -- (209.61,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11,129.85) -- (215.11,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.83,134.99) -- (216.83,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,145.61) -- (218.96,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,153.00) -- (225.35,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,143.78) -- (228.44,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,136.33) -- (229.96,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,129.01) -- (232.71,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45,129.01) -- (237.45,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,136.33) -- (239.86,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,148.50) -- (242.61,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,156.87) -- (244.46,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.87) -- (249.00,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,146.60) -- (250.99,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,137.59) -- (252.37,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,128.51) -- (254.22,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,138.51) -- (254.22,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10,128.51) -- (261.10,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,128.51) -- (261.10,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71,129.01) -- (237.45,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61,129.85) -- (215.11,129.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,134.99) -- (209.61,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11,134.99) -- (216.83,134.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96,136.33) -- (232.71,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45,136.33) -- (239.86,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37,137.59) -- (254.22,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22,138.51) -- (263.57,138.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44,143.78) -- (229.96,143.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.83,145.61) -- (218.96,145.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42,146.39) -- (207.34,146.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99,146.60) -- (254.22,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86,148.50) -- (242.61,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,151.60) -- (197.44,151.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63,152.72) -- (205.42,152.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35,153.00) -- (228.44,153.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61,156.87) -- (244.46,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00,156.87) -- (250.99,156.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,162.01) -- (225.35,162.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,162.78) -- (203.63,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,163.21) -- (249.00,163.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.52) -- (197.44,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,147.30) -- (197.24,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,159.97) -- (197.24,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47,153.35) -- (198.47,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70,153.35) -- (203.70,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,131.75) -- (205.90,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,131.75) -- (208.17,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,128.80) -- (209.68,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53,128.80) -- (213.53,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04,132.24) -- (215.04,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,132.24) -- (216.69,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,146.53) -- (218.89,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,153.85) -- (220.95,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00,153.85) -- (227.00,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,144.98) -- (227.89,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85,135.76) -- (230.85,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36,128.44) -- (232.36,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,128.44) -- (237.79,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,135.76) -- (240.06,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64,150.82) -- (243.64,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94,158.49) -- (244.94,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,158.49) -- (248.65,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,146.32) -- (250.79,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,138.86) -- (253.19,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77,132.74) -- (254.77,138.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.02) -- (256.15,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45,128.02) -- (259.45,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,132.74) -- (262.13,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,180.52) -- (262.13,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15,128.02) -- (259.45,128.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36,128.44) -- (237.79,128.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68,128.80) -- (213.53,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,131.75) -- (208.17,131.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53,132.24) -- (216.69,132.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17,132.39) -- (209.68,132.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77,132.74) -- (256.15,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45,132.74) -- (262.13,132.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,135.62) -- (208.17,135.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85,135.76) -- (232.36,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79,135.76) -- (240.06,135.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19,138.86) -- (254.77,138.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04,139.14) -- (216.69,139.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,143.15) -- (263.57,143.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90,143.71) -- (208.17,143.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,144.98) -- (230.85,144.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79,146.32) -- (253.19,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69,146.53) -- (218.89,146.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,147.30) -- (197.24,147.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,150.82) -- (243.64,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,153.35) -- (198.47,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70,153.35) -- (205.90,153.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89,153.85) -- (220.95,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00,153.85) -- (227.89,153.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64,158.49) -- (244.94,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65,158.49) -- (250.79,158.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95,159.27) -- (227.00,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,159.97) -- (197.24,159.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24,162.29) -- (203.70,162.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94,162.50) -- (248.65,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13,180.52) -- (263.57,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (262.13,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,154.13) -- (197.51,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,159.27) -- (198.82,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60,159.27) -- (202.60,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66,148.78) -- (204.66,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,136.96) -- (206.10,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,130.13) -- (208.37,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,130.13) -- (215.45,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97,139.21) -- (216.97,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10,139.21) -- (219.10,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,155.40) -- (220.81,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,155.40) -- (226.25,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,144.28) -- (229.06,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,137.17) -- (229.82,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74,129.50) -- (231.74,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,129.50) -- (237.93,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37,136.54) -- (239.37,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,146.32) -- (241.57,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,157.93) -- (244.46,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83,157.93) -- (247.83,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44,150.33) -- (250.44,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,139.28) -- (251.95,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,129.92) -- (254.70,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17,129.92) -- (261.17,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54,137.10) -- (262.54,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74,129.50) -- (237.93,129.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70,129.92) -- (261.17,129.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37,130.13) -- (215.45,130.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93,136.54) -- (239.37,136.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10,136.96) -- (208.37,136.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17,137.10) -- (262.54,137.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,137.17) -- (231.74,137.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45,139.21) -- (219.10,139.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,139.28) -- (254.70,139.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54,142.80) -- (263.57,142.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,144.28) -- (229.82,144.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37,146.32) -- (241.57,146.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66,148.78) -- (208.37,148.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97,149.98) -- (219.10,149.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44,150.33) -- (251.95,150.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,154.13) -- (197.51,154.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10,155.40) -- (220.81,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25,155.40) -- (229.06,155.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57,157.93) -- (244.46,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83,157.93) -- (250.44,157.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51,159.27) -- (198.82,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60,159.27) -- (204.66,159.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,160.39) -- (226.25,160.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,162.71) -- (202.60,162.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46,163.14) -- (247.83,163.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,152.58) -- (197.03,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68,154.83) -- (198.68,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42,154.83) -- (203.42,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,146.04) -- (205.69,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,136.61) -- (207.55,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.87) -- (209.06,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,128.87) -- (214.22,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87,137.59) -- (215.87,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68,137.59) -- (218.68,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,156.24) -- (220.81,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04,156.24) -- (226.04,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,140.62) -- (228.99,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,128.80) -- (231.95,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66,128.80) -- (237.66,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,136.04) -- (239.17,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,140.41) -- (240.13,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,149.06) -- (242.47,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.29,158.84) -- (245.29,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83,158.84) -- (247.83,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34,155.32) -- (249.34,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,145.54) -- (250.85,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,128.09) -- (252.99,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46,128.09) -- (255.46,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00,128.09) -- (260.00,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00,137.80) -- (260.00,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,128.09) -- (260.00,128.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95,128.80) -- (237.66,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.87) -- (214.22,128.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66,136.04) -- (239.17,136.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00,136.33) -- (263.57,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55,136.61) -- (209.06,136.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22,137.59) -- (218.68,137.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99,137.80) -- (260.00,137.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17,140.41) -- (240.13,140.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99,140.62) -- (231.95,140.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85,145.54) -- (252.99,145.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87,145.83) -- (218.68,145.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69,146.04) -- (207.55,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13,149.06) -- (242.47,149.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,152.58) -- (197.03,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,154.83) -- (198.68,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42,154.83) -- (205.69,154.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34,155.32) -- (250.85,155.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68,156.24) -- (220.81,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04,156.24) -- (228.99,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47,158.84) -- (245.29,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83,158.84) -- (249.34,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03,161.87) -- (203.42,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.29,162.36) -- (247.83,162.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81,162.78) -- (226.04,162.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,155.25) -- (197.85,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56,155.25) -- (203.56,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,146.04) -- (205.21,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,137.94) -- (207.34,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.80) -- (209.06,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56,128.80) -- (214.56,133.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,133.58) -- (216.35,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,141.32) -- (217.65,149.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65,141.32) -- (219.65,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65,149.20) -- (219.65,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48,148.50) -- (227.48,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,110.22) -- (228.86,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,180.52) -- (228.86,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06,110.22) -- (229.06,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,132.17) -- (230.71,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,180.52) -- (230.71,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78,128.66) -- (232.78,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31,128.66) -- (237.31,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06,134.07) -- (240.06,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,146.60) -- (241.71,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05,156.59) -- (244.05,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,156.59) -- (248.86,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,152.86) -- (250.51,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,180.38) -- (250.51,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,144.42) -- (251.95,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,140.97) -- (252.85,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,180.38) -- (252.85,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29,132.67) -- (254.29,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08,127.88) -- (256.08,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31,127.88) -- (259.31,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,132.67) -- (261.58,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08,127.88) -- (259.31,127.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78,128.66) -- (237.31,128.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,128.80) -- (214.56,128.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,132.17) -- (232.78,132.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29,132.67) -- (256.08,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31,132.67) -- (261.58,132.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06,133.58) -- (216.35,133.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31,134.07) -- (240.06,134.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34,137.94) -- (209.06,137.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,140.97) -- (254.29,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58,140.97) -- (263.57,140.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35,141.32) -- (219.65,141.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,141.53) -- (230.71,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95,144.42) -- (252.85,144.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21,146.04) -- (207.34,146.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31,146.60) -- (241.71,146.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65,148.50) -- (228.86,148.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65,149.20) -- (219.65,149.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,152.86) -- (251.95,152.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,155.25) -- (197.85,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56,155.25) -- (205.21,155.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71,156.59) -- (244.05,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86,156.59) -- (250.51,156.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85,161.31) -- (203.56,161.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65,161.87) -- (227.48,161.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05,162.08) -- (248.86,162.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51,180.38) -- (252.85,180.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86,180.52) -- (230.71,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (228.86,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71,180.59) -- (250.51,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96,150.40) -- (196.96,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,158.84) -- (198.82,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84,158.84) -- (201.84,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,150.40) -- (203.35,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,143.43) -- (204.59,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,151.31) -- (204.59,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,143.43) -- (206.31,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,132.03) -- (207.48,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,129.01) -- (210.02,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,129.01) -- (213.94,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,132.03) -- (215.59,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51,141.53) -- (217.51,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,147.51) -- (218.96,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54,151.03) -- (220.54,160.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73,154.06) -- (226.73,160.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,144.91) -- (227.89,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44,128.51) -- (230.44,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26,128.51) -- (233.26,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35,128.51) -- (236.35,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45,128.51) -- (237.45,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96,138.93) -- (240.96,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85,150.82) -- (241.85,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77,156.80) -- (243.77,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,156.80) -- (248.45,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44,152.16) -- (250.44,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,142.10) -- (251.68,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54,136.33) -- (253.54,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.84,129.71) -- (254.84,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,129.71) -- (260.82,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44,128.51) -- (237.45,128.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02,129.01) -- (213.94,129.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.84,129.71) -- (260.82,129.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48,132.03) -- (210.02,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94,132.03) -- (215.59,132.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44,134.29) -- (233.26,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35,134.29) -- (237.45,134.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54,136.33) -- (254.84,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82,136.33) -- (263.57,136.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45,138.93) -- (240.96,138.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59,141.53) -- (217.51,141.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68,142.10) -- (253.54,142.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,143.43) -- (207.48,143.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89,144.91) -- (230.44,144.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51,147.51) -- (218.96,147.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,150.40) -- (196.96,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35,150.40) -- (204.59,150.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45,150.82) -- (241.85,150.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96,151.03) -- (220.54,151.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59,151.31) -- (206.31,151.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44,152.16) -- (251.68,152.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73,154.06) -- (227.89,154.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85,156.80) -- (243.77,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45,156.80) -- (250.44,156.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96,158.84) -- (198.82,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84,158.84) -- (204.59,158.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54,160.95) -- (226.73,160.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77,161.09) -- (248.45,161.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82,162.43) -- (201.84,162.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (194.83,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00,148.15) -- (196.00,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00,110.22) -- (196.00,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72,156.24) -- (197.72,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,156.24) -- (202.74,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28,148.15) -- (205.28,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,140.90) -- (206.31,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.00) -- (208.10,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,130.27) -- (209.54,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,130.27) -- (214.90,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,134.00) -- (216.00,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,180.52) -- (216.00,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,142.87) -- (217.93,149.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,149.27) -- (219.16,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,180.52) -- (219.16,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,153.92) -- (220.47,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,151.95) -- (226.66,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,132.81) -- (229.82,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05,127.67) -- (233.05,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35,127.67) -- (236.35,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,132.81) -- (238.34,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41,140.06) -- (240.41,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,152.58) -- (242.67,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34,152.58) -- (249.34,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61,140.76) -- (251.61,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77,131.82) -- (254.77,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,127.46) -- (256.42,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72,127.46) -- (259.72,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99,131.82) -- (261.99,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57,110.22) -- (263.57,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00,110.22) -- (263.57,110.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,110.29) -- (196.00,110.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42,127.46) -- (259.72,127.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05,127.67) -- (236.35,127.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54,130.27) -- (214.90,130.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77,131.82) -- (256.42,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72,131.82) -- (261.99,131.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82,132.81) -- (233.05,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35,132.81) -- (238.34,132.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10,134.00) -- (209.54,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90,134.00) -- (216.00,134.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34,140.06) -- (240.41,140.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61,140.76) -- (254.77,140.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31,140.90) -- (208.10,140.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99,142.66) -- (263.57,142.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,142.87) -- (217.93,142.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,148.15) -- (196.00,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28,148.15) -- (206.31,148.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93,149.27) -- (219.16,149.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66,151.95) -- (229.82,151.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41,152.58) -- (251.61,152.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,153.92) -- (220.47,153.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00,156.24) -- (197.72,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74,156.24) -- (205.28,156.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47,161.38) -- (226.66,161.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72,161.59) -- (202.74,161.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67,162.50) -- (249.34,162.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00,180.52) -- (219.16,180.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83,180.59) -- (216.00,180.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16,180.59) -- (263.57,180.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83,145.40) --
	(194.90,145.73) --
	(194.97,146.07) --
	(195.04,146.40) --
	(195.11,146.73) --
	(195.17,147.06) --
	(195.24,147.39) --
	(195.31,147.72) --
	(195.38,148.05) --
	(195.45,148.37) --
	(195.52,148.70) --
	(195.59,149.02) --
	(195.66,149.35) --
	(195.72,149.67) --
	(195.79,149.99) --
	(195.86,150.31) --
	(195.93,150.63) --
	(196.00,150.94) --
	(196.07,151.26) --
	(196.14,151.57) --
	(196.21,151.88) --
	(196.27,152.19) --
	(196.34,152.49) --
	(196.41,152.79) --
	(196.48,153.09) --
	(196.55,153.39) --
	(196.62,153.68) --
	(196.69,153.97) --
	(196.76,154.26) --
	(196.82,154.55) --
	(196.89,154.83) --
	(196.96,155.11) --
	(197.03,155.38) --
	(197.10,155.65) --
	(197.17,155.92) --
	(197.24,156.19) --
	(197.31,156.45) --
	(197.37,156.70) --
	(197.44,156.95) --
	(197.51,157.20) --
	(197.58,157.45) --
	(197.65,157.68) --
	(197.72,157.92) --
	(197.79,158.15) --
	(197.85,158.38) --
	(197.92,158.60) --
	(197.99,158.82) --
	(198.06,159.03) --
	(198.13,159.24) --
	(198.20,159.44) --
	(198.27,159.64) --
	(198.34,159.83) --
	(198.40,160.01) --
	(198.47,160.20) --
	(198.54,160.37) --
	(198.61,160.54) --
	(198.68,160.71) --
	(198.75,160.87) --
	(198.82,161.03) --
	(198.89,161.18) --
	(198.95,161.32) --
	(199.02,161.46) --
	(199.09,161.59) --
	(199.16,161.72) --
	(199.23,161.84) --
	(199.30,161.95) --
	(199.37,162.06) --
	(199.44,162.17) --
	(199.50,162.27) --
	(199.57,162.36) --
	(199.64,162.44) --
	(199.71,162.52) --
	(199.78,162.59) --
	(199.85,162.66) --
	(199.92,162.72) --
	(199.99,162.78) --
	(200.05,162.83) --
	(200.12,162.87) --
	(200.19,162.91) --
	(200.26,162.94) --
	(200.33,162.96) --
	(200.40,162.98) --
	(200.47,162.99) --
	(200.54,162.99) --
	(200.60,162.99) --
	(200.67,162.99) --
	(200.74,162.97) --
	(200.81,162.95) --
	(200.88,162.93) --
	(200.95,162.89) --
	(201.02,162.86) --
	(201.09,162.81) --
	(201.15,162.76) --
	(201.22,162.70) --
	(201.29,162.64) --
	(201.36,162.57) --
	(201.43,162.50) --
	(201.50,162.41) --
	(201.57,162.33) --
	(201.64,162.23) --
	(201.70,162.13) --
	(201.77,162.03) --
	(201.84,161.92) --
	(201.91,161.80) --
	(201.98,161.68) --
	(202.05,161.55) --
	(202.12,161.41) --
	(202.19,161.27) --
	(202.25,161.13) --
	(202.32,160.98) --
	(202.39,160.82) --
	(202.46,160.66) --
	(202.53,160.49) --
	(202.60,160.32) --
	(202.67,160.14) --
	(202.74,159.95) --
	(202.80,159.76) --
	(202.87,159.57) --
	(202.94,159.37) --
	(203.01,159.17) --
	(203.08,158.96) --
	(203.15,158.74) --
	(203.22,158.53) --
	(203.29,158.30) --
	(203.35,158.07) --
	(203.42,157.84) --
	(203.49,157.61) --
	(203.56,157.36) --
	(203.63,157.12) --
	(203.70,156.87) --
	(203.77,156.62) --
	(203.84,156.36) --
	(203.90,156.10) --
	(203.97,155.83) --
	(204.04,155.56) --
	(204.11,155.29) --
	(204.18,155.02) --
	(204.25,154.74) --
	(204.32,154.45) --
	(204.39,154.17) --
	(204.45,153.88) --
	(204.52,153.59) --
	(204.59,153.29) --
	(204.66,152.99) --
	(204.73,152.69) --
	(204.80,152.39) --
	(204.87,152.08) --
	(204.94,151.78) --
	(205.00,151.47) --
	(205.07,151.15) --
	(205.14,150.84) --
	(205.21,150.52) --
	(205.28,150.20) --
	(205.35,149.88) --
	(205.42,149.56) --
	(205.49,149.24) --
	(205.55,148.92) --
	(205.62,148.59) --
	(205.69,148.26) --
	(205.76,147.94) --
	(205.83,147.61) --
	(205.90,147.28) --
	(205.97,146.95) --
	(206.04,146.62) --
	(206.10,146.29) --
	(206.17,145.96) --
	(206.24,145.62) --
	(206.31,145.29) --
	(206.38,144.96) --
	(206.45,144.63) --
	(206.52,144.30) --
	(206.59,143.97) --
	(206.65,143.64) --
	(206.72,143.31) --
	(206.79,142.98) --
	(206.86,142.65) --
	(206.93,142.32) --
	(207.00,142.00) --
	(207.07,141.67) --
	(207.14,141.35) --
	(207.20,141.03) --
	(207.27,140.71) --
	(207.34,140.39) --
	(207.41,140.07) --
	(207.48,139.76) --
	(207.55,139.44) --
	(207.62,139.13) --
	(207.68,138.82) --
	(207.75,138.52) --
	(207.82,138.21) --
	(207.89,137.91) --
	(207.96,137.61) --
	(208.03,137.32) --
	(208.10,137.03) --
	(208.17,136.74) --
	(208.23,136.45) --
	(208.30,136.16) --
	(208.37,135.88) --
	(208.44,135.61) --
	(208.51,135.33) --
	(208.58,135.06) --
	(208.65,134.80) --
	(208.72,134.53) --
	(208.78,134.27) --
	(208.85,134.02) --
	(208.92,133.77) --
	(208.99,133.52) --
	(209.06,133.28) --
	(209.13,133.04) --
	(209.20,132.81) --
	(209.27,132.58) --
	(209.33,132.35) --
	(209.40,132.13) --
	(209.47,131.92) --
	(209.54,131.71) --
	(209.61,131.50) --
	(209.68,131.30) --
	(209.75,131.11) --
	(209.82,130.92) --
	(209.88,130.73) --
	(209.95,130.55) --
	(210.02,130.37) --
	(210.09,130.21) --
	(210.16,130.04) --
	(210.23,129.88) --
	(210.30,129.73) --
	(210.37,129.58) --
	(210.43,129.44) --
	(210.50,129.30) --
	(210.57,129.17) --
	(210.64,129.05) --
	(210.71,128.93) --
	(210.78,128.81) --
	(210.85,128.71) --
	(210.92,128.61) --
	(210.98,128.51) --
	(211.05,128.42) --
	(211.12,128.34) --
	(211.19,128.26) --
	(211.26,128.19) --
	(211.33,128.12) --
	(211.40,128.06) --
	(211.47,128.01) --
	(211.53,127.96) --
	(211.60,127.92) --
	(211.67,127.89) --
	(211.74,127.86) --
	(211.81,127.84) --
	(211.88,127.82) --
	(211.95,127.81) --
	(212.02,127.81) --
	(212.08,127.81) --
	(212.15,127.82) --
	(212.22,127.84) --
	(212.29,127.86) --
	(212.36,127.89) --
	(212.43,127.92) --
	(212.50,127.96) --
	(212.57,128.01) --
	(212.63,128.06) --
	(212.70,128.12) --
	(212.77,128.19) --
	(212.84,128.26) --
	(212.91,128.34) --
	(212.98,128.42) --
	(213.05,128.51) --
	(213.12,128.61) --
	(213.18,128.71) --
	(213.25,128.81) --
	(213.32,128.93) --
	(213.39,129.05) --
	(213.46,129.17) --
	(213.53,129.30) --
	(213.60,129.44) --
	(213.67,129.58) --
	(213.73,129.73) --
	(213.80,129.88) --
	(213.87,130.04) --
	(213.94,130.21) --
	(214.01,130.37) --
	(214.08,130.55) --
	(214.15,130.73) --
	(214.22,130.92) --
	(214.28,131.11) --
	(214.35,131.30) --
	(214.42,131.50) --
	(214.49,131.71) --
	(214.56,131.92) --
	(214.63,132.13) --
	(214.70,132.35) --
	(214.77,132.58) --
	(214.83,132.81) --
	(214.90,133.04) --
	(214.97,133.28) --
	(215.04,133.52) --
	(215.11,133.77) --
	(215.18,134.02) --
	(215.25,134.27) --
	(215.32,134.53) --
	(215.38,134.80) --
	(215.45,135.06) --
	(215.52,135.33) --
	(215.59,135.61) --
	(215.66,135.88) --
	(215.73,136.16) --
	(215.80,136.45) --
	(215.87,136.74) --
	(215.93,137.03) --
	(216.00,137.32) --
	(216.07,137.61) --
	(216.14,137.91) --
	(216.21,138.21) --
	(216.28,138.52) --
	(216.35,138.82) --
	(216.42,139.13) --
	(216.48,139.44) --
	(216.55,139.76) --
	(216.62,140.07) --
	(216.69,140.39) --
	(216.76,140.71) --
	(216.83,141.03) --
	(216.90,141.35) --
	(216.97,141.67) --
	(217.03,142.00) --
	(217.10,142.32) --
	(217.17,142.65) --
	(217.24,142.98) --
	(217.31,143.31) --
	(217.38,143.64) --
	(217.45,143.97) --
	(217.51,144.30) --
	(217.58,144.63) --
	(217.65,144.96) --
	(217.72,145.29) --
	(217.79,145.62) --
	(217.86,145.96) --
	(217.93,146.29) --
	(218.00,146.62) --
	(218.06,146.95) --
	(218.13,147.28) --
	(218.20,147.61) --
	(218.27,147.94) --
	(218.34,148.26) --
	(218.41,148.59) --
	(218.48,148.92) --
	(218.55,149.24) --
	(218.61,149.56) --
	(218.68,149.88) --
	(218.75,150.20) --
	(218.82,150.52) --
	(218.89,150.84) --
	(218.96,151.15) --
	(219.03,151.47) --
	(219.10,151.78) --
	(219.16,152.08) --
	(219.23,152.39) --
	(219.30,152.69) --
	(219.37,152.99) --
	(219.44,153.29) --
	(219.51,153.59) --
	(219.58,153.88) --
	(219.65,154.17) --
	(219.71,154.45) --
	(219.78,154.74) --
	(219.85,155.02) --
	(219.92,155.29) --
	(219.99,155.56) --
	(220.06,155.83) --
	(220.13,156.10) --
	(220.20,156.36) --
	(220.26,156.62) --
	(220.33,156.87) --
	(220.40,157.12) --
	(220.47,157.36) --
	(220.54,157.61) --
	(220.61,157.84) --
	(220.68,158.07) --
	(220.75,158.30) --
	(220.81,158.53) --
	(220.88,158.74) --
	(220.95,158.96) --
	(221.02,159.17) --
	(221.09,159.37) --
	(221.16,159.57) --
	(221.23,159.76) --
	(221.30,159.95) --
	(221.36,160.14) --
	(221.43,160.32) --
	(221.50,160.49) --
	(221.57,160.66) --
	(221.64,160.82) --
	(221.71,160.98) --
	(221.78,161.13) --
	(221.85,161.27) --
	(221.91,161.41) --
	(221.98,161.55) --
	(222.05,161.68) --
	(222.12,161.80) --
	(222.19,161.92) --
	(222.26,162.03) --
	(222.33,162.13) --
	(222.40,162.23) --
	(222.46,162.33) --
	(222.53,162.41) --
	(222.60,162.50) --
	(222.67,162.57) --
	(222.74,162.64) --
	(222.81,162.70) --
	(222.88,162.76) --
	(222.95,162.81) --
	(223.01,162.86) --
	(223.08,162.89) --
	(223.15,162.93) --
	(223.22,162.95) --
	(223.29,162.97) --
	(223.36,162.99) --
	(223.43,162.99) --
	(223.50,162.99) --
	(223.56,162.99) --
	(223.63,162.98) --
	(223.70,162.96) --
	(223.77,162.94) --
	(223.84,162.91) --
	(223.91,162.87) --
	(223.98,162.83) --
	(224.05,162.78) --
	(224.11,162.72) --
	(224.18,162.66) --
	(224.25,162.59) --
	(224.32,162.52) --
	(224.39,162.44) --
	(224.46,162.36) --
	(224.53,162.27) --
	(224.60,162.17) --
	(224.66,162.06) --
	(224.73,161.95) --
	(224.80,161.84) --
	(224.87,161.72) --
	(224.94,161.59) --
	(225.01,161.46) --
	(225.08,161.32) --
	(225.15,161.18) --
	(225.21,161.03) --
	(225.28,160.87) --
	(225.35,160.71) --
	(225.42,160.54) --
	(225.49,160.37) --
	(225.56,160.20) --
	(225.63,160.01) --
	(225.70,159.83) --
	(225.76,159.64) --
	(225.83,159.44) --
	(225.90,159.24) --
	(225.97,159.03) --
	(226.04,158.82) --
	(226.11,158.60) --
	(226.18,158.38) --
	(226.25,158.15) --
	(226.31,157.92) --
	(226.38,157.68) --
	(226.45,157.45) --
	(226.52,157.20) --
	(226.59,156.95) --
	(226.66,156.70) --
	(226.73,156.45) --
	(226.79,156.19) --
	(226.86,155.92) --
	(226.93,155.65) --
	(227.00,155.38) --
	(227.07,155.11) --
	(227.14,154.83) --
	(227.21,154.55) --
	(227.28,154.26) --
	(227.34,153.97) --
	(227.41,153.68) --
	(227.48,153.39) --
	(227.55,153.09) --
	(227.62,152.79) --
	(227.69,152.49) --
	(227.76,152.19) --
	(227.83,151.88) --
	(227.89,151.57) --
	(227.96,151.26) --
	(228.03,150.94) --
	(228.10,150.63) --
	(228.17,150.31) --
	(228.24,149.99) --
	(228.31,149.67) --
	(228.38,149.35) --
	(228.44,149.02) --
	(228.51,148.70) --
	(228.58,148.37) --
	(228.65,148.05) --
	(228.72,147.72) --
	(228.79,147.39) --
	(228.86,147.06) --
	(228.93,146.73) --
	(228.99,146.40) --
	(229.06,146.07) --
	(229.13,145.73) --
	(229.20,145.40) --
	(229.27,145.07) --
	(229.34,144.74) --
	(229.41,144.41) --
	(229.48,144.08) --
	(229.54,143.75) --
	(229.61,143.42) --
	(229.68,143.09) --
	(229.75,142.76) --
	(229.82,142.43) --
	(229.89,142.11) --
	(229.96,141.78) --
	(230.03,141.46) --
	(230.09,141.14) --
	(230.16,140.81) --
	(230.23,140.50) --
	(230.30,140.18) --
	(230.37,139.86) --
	(230.44,139.55) --
	(230.51,139.24) --
	(230.58,138.93) --
	(230.64,138.62) --
	(230.71,138.32) --
	(230.78,138.01) --
	(230.85,137.71) --
	(230.92,137.42) --
	(230.99,137.12) --
	(231.06,136.83) --
	(231.13,136.54) --
	(231.19,136.26) --
	(231.26,135.98) --
	(231.33,135.70) --
	(231.40,135.42) --
	(231.47,135.15) --
	(231.54,134.88) --
	(231.61,134.62) --
	(231.68,134.36) --
	(231.74,134.10) --
	(231.81,133.85) --
	(231.88,133.60) --
	(231.95,133.36) --
	(232.02,133.12) --
	(232.09,132.89) --
	(232.16,132.66) --
	(232.23,132.43) --
	(232.29,132.21) --
	(232.36,131.99) --
	(232.43,131.78) --
	(232.50,131.57) --
	(232.57,131.37) --
	(232.64,131.17) --
	(232.71,130.98) --
	(232.78,130.79) --
	(232.84,130.61) --
	(232.91,130.43) --
	(232.98,130.26) --
	(233.05,130.09) --
	(233.12,129.93) --
	(233.19,129.78) --
	(233.26,129.63) --
	(233.33,129.49) --
	(233.39,129.35) --
	(233.46,129.21) --
	(233.53,129.09) --
	(233.60,128.97) --
	(233.67,128.85) --
	(233.74,128.74) --
	(233.81,128.64) --
	(233.88,128.54) --
	(233.94,128.45) --
	(234.01,128.36) --
	(234.08,128.28) --
	(234.15,128.21) --
	(234.22,128.14) --
	(234.29,128.08) --
	(234.36,128.03) --
	(234.43,127.98) --
	(234.49,127.94) --
	(234.56,127.90) --
	(234.63,127.87) --
	(234.70,127.85) --
	(234.77,127.83) --
	(234.84,127.82) --
	(234.91,127.81) --
	(234.98,127.81) --
	(235.04,127.82) --
	(235.11,127.83) --
	(235.18,127.85) --
	(235.25,127.88) --
	(235.32,127.91) --
	(235.39,127.95) --
	(235.46,127.99) --
	(235.53,128.05) --
	(235.59,128.10) --
	(235.66,128.17) --
	(235.73,128.23) --
	(235.80,128.31) --
	(235.87,128.39) --
	(235.94,128.48) --
	(236.01,128.57) --
	(236.08,128.67) --
	(236.14,128.78) --
	(236.21,128.89) --
	(236.28,129.01) --
	(236.35,129.13) --
	(236.42,129.26) --
	(236.49,129.39) --
	(236.56,129.53) --
	(236.62,129.68) --
	(236.69,129.83) --
	(236.76,129.99) --
	(236.83,130.15) --
	(236.90,130.32) --
	(236.97,130.49) --
	(237.04,130.67) --
	(237.11,130.85) --
	(237.17,131.04) --
	(237.24,131.24) --
	(237.31,131.44) --
	(237.38,131.64) --
	(237.45,131.85) --
	(237.52,132.06) --
	(237.59,132.28) --
	(237.66,132.50) --
	(237.72,132.73) --
	(237.79,132.96) --
	(237.86,133.20) --
	(237.93,133.44) --
	(238.00,133.69) --
	(238.07,133.94) --
	(238.14,134.19) --
	(238.21,134.45) --
	(238.27,134.71) --
	(238.34,134.97) --
	(238.41,135.24) --
	(238.48,135.51) --
	(238.55,135.79) --
	(238.62,136.07) --
	(238.69,136.35) --
	(238.76,136.64) --
	(238.82,136.93) --
	(238.89,137.22) --
	(238.96,137.52) --
	(239.03,137.81) --
	(239.10,138.11) --
	(239.17,138.42) --
	(239.24,138.72) --
	(239.31,139.03) --
	(239.37,139.34) --
	(239.44,139.65) --
	(239.51,139.97) --
	(239.58,140.28) --
	(239.65,140.60) --
	(239.72,140.92) --
	(239.79,141.24) --
	(239.86,141.57) --
	(239.92,141.89) --
	(239.99,142.22) --
	(240.06,142.54) --
	(240.13,142.87) --
	(240.20,143.20) --
	(240.27,143.53) --
	(240.34,143.86) --
	(240.41,144.19) --
	(240.47,144.52) --
	(240.54,144.85) --
	(240.61,145.18) --
	(240.68,145.51) --
	(240.75,145.85) --
	(240.82,146.18) --
	(240.89,146.51) --
	(240.96,146.84) --
	(241.02,147.17) --
	(241.09,147.50) --
	(241.16,147.83) --
	(241.23,148.15) --
	(241.30,148.48) --
	(241.37,148.81) --
	(241.44,149.13) --
	(241.51,149.46) --
	(241.57,149.78) --
	(241.64,150.10) --
	(241.71,150.42) --
	(241.78,150.73) --
	(241.85,151.05) --
	(241.92,151.36) --
	(241.99,151.67) --
	(242.06,151.98) --
	(242.12,152.29) --
	(242.19,152.59) --
	(242.26,152.89) --
	(242.33,153.19) --
	(242.40,153.49) --
	(242.47,153.78) --
	(242.54,154.07) --
	(242.61,154.36) --
	(242.67,154.64) --
	(242.74,154.92) --
	(242.81,155.20) --
	(242.88,155.47) --
	(242.95,155.74) --
	(243.02,156.01) --
	(243.09,156.27) --
	(243.16,156.53) --
	(243.22,156.79) --
	(243.29,157.04) --
	(243.36,157.28) --
	(243.43,157.53) --
	(243.50,157.76) --
	(243.57,158.00) --
	(243.64,158.23) --
	(243.71,158.45) --
	(243.77,158.67) --
	(243.84,158.89) --
	(243.91,159.10) --
	(243.98,159.30) --
	(244.05,159.50) --
	(244.12,159.70) --
	(244.19,159.89) --
	(244.26,160.08) --
	(244.32,160.26) --
	(244.39,160.43) --
	(244.46,160.60) --
	(244.53,160.77) --
	(244.60,160.92) --
	(244.67,161.08) --
	(244.74,161.23) --
	(244.81,161.37) --
	(244.87,161.50) --
	(244.94,161.63) --
	(245.01,161.76) --
	(245.08,161.88) --
	(245.15,161.99) --
	(245.22,162.10) --
	(245.29,162.20) --
	(245.36,162.30) --
	(245.42,162.39) --
	(245.49,162.47) --
	(245.56,162.55) --
	(245.63,162.62) --
	(245.70,162.68) --
	(245.77,162.74) --
	(245.84,162.80) --
	(245.91,162.84) --
	(245.97,162.88) --
	(246.04,162.92) --
	(246.11,162.94) --
	(246.18,162.97) --
	(246.25,162.98) --
	(246.32,162.99) --
	(246.39,162.99) --
	(246.45,162.99) --
	(246.52,162.98) --
	(246.59,162.97) --
	(246.66,162.94) --
	(246.73,162.92) --
	(246.80,162.88) --
	(246.87,162.84) --
	(246.94,162.80) --
	(247.00,162.74) --
	(247.07,162.68) --
	(247.14,162.62) --
	(247.21,162.55) --
	(247.28,162.47) --
	(247.35,162.39) --
	(247.42,162.30) --
	(247.49,162.20) --
	(247.55,162.10) --
	(247.62,161.99) --
	(247.69,161.88) --
	(247.76,161.76) --
	(247.83,161.63) --
	(247.90,161.50) --
	(247.97,161.37) --
	(248.04,161.23) --
	(248.10,161.08) --
	(248.17,160.92) --
	(248.24,160.77) --
	(248.31,160.60) --
	(248.38,160.43) --
	(248.45,160.26) --
	(248.52,160.08) --
	(248.59,159.89) --
	(248.65,159.70) --
	(248.72,159.50) --
	(248.79,159.30) --
	(248.86,159.10) --
	(248.93,158.89) --
	(249.00,158.67) --
	(249.07,158.45) --
	(249.14,158.23) --
	(249.20,158.00) --
	(249.27,157.76) --
	(249.34,157.53) --
	(249.41,157.28) --
	(249.48,157.04) --
	(249.55,156.79) --
	(249.62,156.53) --
	(249.69,156.27) --
	(249.75,156.01) --
	(249.82,155.74) --
	(249.89,155.47) --
	(249.96,155.20) --
	(250.03,154.92) --
	(250.10,154.64) --
	(250.17,154.36) --
	(250.24,154.07) --
	(250.30,153.78) --
	(250.37,153.49) --
	(250.44,153.19) --
	(250.51,152.89) --
	(250.58,152.59) --
	(250.65,152.29) --
	(250.72,151.98) --
	(250.79,151.67) --
	(250.85,151.36) --
	(250.92,151.05) --
	(250.99,150.73) --
	(251.06,150.42) --
	(251.13,150.10) --
	(251.20,149.78) --
	(251.27,149.46) --
	(251.34,149.13) --
	(251.40,148.81) --
	(251.47,148.48) --
	(251.54,148.15) --
	(251.61,147.83) --
	(251.68,147.50) --
	(251.75,147.17) --
	(251.82,146.84) --
	(251.89,146.51) --
	(251.95,146.18) --
	(252.02,145.85) --
	(252.09,145.51) --
	(252.16,145.18) --
	(252.23,144.85) --
	(252.30,144.52) --
	(252.37,144.19) --
	(252.44,143.86) --
	(252.50,143.53) --
	(252.57,143.20) --
	(252.64,142.87) --
	(252.71,142.54) --
	(252.78,142.22) --
	(252.85,141.89) --
	(252.92,141.57) --
	(252.99,141.24) --
	(253.05,140.92) --
	(253.12,140.60) --
	(253.19,140.28) --
	(253.26,139.97) --
	(253.33,139.65) --
	(253.40,139.34) --
	(253.47,139.03) --
	(253.54,138.72) --
	(253.60,138.42) --
	(253.67,138.11) --
	(253.74,137.81) --
	(253.81,137.52) --
	(253.88,137.22) --
	(253.95,136.93) --
	(254.02,136.64) --
	(254.09,136.35) --
	(254.15,136.07) --
	(254.22,135.79) --
	(254.29,135.51) --
	(254.36,135.24) --
	(254.43,134.97) --
	(254.50,134.71) --
	(254.57,134.45) --
	(254.64,134.19) --
	(254.70,133.94) --
	(254.77,133.69) --
	(254.84,133.44) --
	(254.91,133.20) --
	(254.98,132.96) --
	(255.05,132.73) --
	(255.12,132.50) --
	(255.19,132.28) --
	(255.25,132.06) --
	(255.32,131.85) --
	(255.39,131.64) --
	(255.46,131.44) --
	(255.53,131.24) --
	(255.60,131.04) --
	(255.67,130.85) --
	(255.73,130.67) --
	(255.80,130.49) --
	(255.87,130.32) --
	(255.94,130.15) --
	(256.01,129.99) --
	(256.08,129.83) --
	(256.15,129.68) --
	(256.22,129.53) --
	(256.28,129.39) --
	(256.35,129.26) --
	(256.42,129.13) --
	(256.49,129.01) --
	(256.56,128.89) --
	(256.63,128.78) --
	(256.70,128.67) --
	(256.77,128.57) --
	(256.83,128.48) --
	(256.90,128.39) --
	(256.97,128.31) --
	(257.04,128.23) --
	(257.11,128.17) --
	(257.18,128.10) --
	(257.25,128.05) --
	(257.32,127.99) --
	(257.38,127.95) --
	(257.45,127.91) --
	(257.52,127.88) --
	(257.59,127.85) --
	(257.66,127.83) --
	(257.73,127.82) --
	(257.80,127.81) --
	(257.87,127.81) --
	(257.93,127.82) --
	(258.00,127.83) --
	(258.07,127.85) --
	(258.14,127.87) --
	(258.21,127.90) --
	(258.28,127.94) --
	(258.35,127.98) --
	(258.42,128.03) --
	(258.48,128.08) --
	(258.55,128.14) --
	(258.62,128.21) --
	(258.69,128.28) --
	(258.76,128.36) --
	(258.83,128.45) --
	(258.90,128.54) --
	(258.97,128.64) --
	(259.03,128.74) --
	(259.10,128.85) --
	(259.17,128.97) --
	(259.24,129.09) --
	(259.31,129.21) --
	(259.38,129.35) --
	(259.45,129.49) --
	(259.52,129.63) --
	(259.58,129.78) --
	(259.65,129.93) --
	(259.72,130.09) --
	(259.79,130.26) --
	(259.86,130.43) --
	(259.93,130.61) --
	(260.00,130.79) --
	(260.07,130.98) --
	(260.13,131.17) --
	(260.20,131.37) --
	(260.27,131.57) --
	(260.34,131.78) --
	(260.41,131.99) --
	(260.48,132.21) --
	(260.55,132.43) --
	(260.62,132.66) --
	(260.68,132.89) --
	(260.75,133.12) --
	(260.82,133.36) --
	(260.89,133.60) --
	(260.96,133.85) --
	(261.03,134.10) --
	(261.10,134.36) --
	(261.17,134.62) --
	(261.23,134.88) --
	(261.30,135.15) --
	(261.37,135.42) --
	(261.44,135.70) --
	(261.51,135.98) --
	(261.58,136.26) --
	(261.65,136.54) --
	(261.72,136.83) --
	(261.78,137.12) --
	(261.85,137.42) --
	(261.92,137.71) --
	(261.99,138.01) --
	(262.06,138.32) --
	(262.13,138.62) --
	(262.20,138.93) --
	(262.27,139.24) --
	(262.33,139.55) --
	(262.40,139.86) --
	(262.47,140.18) --
	(262.54,140.50) --
	(262.61,140.81) --
	(262.68,141.14) --
	(262.75,141.46) --
	(262.82,141.78) --
	(262.88,142.11) --
	(262.95,142.43) --
	(263.02,142.76) --
	(263.09,143.09) --
	(263.16,143.42) --
	(263.23,143.75) --
	(263.30,144.08) --
	(263.37,144.41) --
	(263.43,144.74) --
	(263.50,145.07) --
	(263.57,145.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39,106.70) rectangle (267.01,184.10);
\end{scope}
\begin{scope}
\path[clip] (191.39, 23.80) rectangle (267.01,101.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.39, 23.80) rectangle (267.01,101.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 64.19) -- (195.66, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 68.34) -- (196.34, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 68.34) -- (197.31, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.79, 75.38) -- (197.79, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 75.38) -- (198.54, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 77.84) -- (199.23, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.84) -- (202.05, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.38) -- (202.67, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 73.83) -- (203.49, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 70.17) -- (204.04, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 70.17) -- (204.39, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.35) -- (205.07, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.34) -- (205.76, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 58.42) -- (206.59, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.55) -- (207.48, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 49.13) -- (207.96, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 49.13) -- (209.13, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.31) -- (210.02, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.68) -- (210.57, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 45.68) -- (213.18, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 45.68) -- (214.83, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 51.66) -- (215.52, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 53.42) -- (216.21, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 55.96) -- (216.48, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 58.21) -- (217.31, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 61.65) -- (218.00, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.96) -- (218.48, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 64.96) -- (219.37, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 71.72) -- (220.26, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 75.17) -- (220.95, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 77.77) -- (222.19, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 73.62) -- (224.94, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 73.62) -- (226.31, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 68.55) -- (227.55, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 65.10) -- (228.24, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.04) -- (229.34, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.66) -- (229.96, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.66) -- (230.30, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 51.03) -- (230.78, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 51.03) -- (231.54, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.44) -- (232.50, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.95) -- (233.19, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 45.05) -- (233.67, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 45.05) -- (236.08, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11, 46.95) -- (237.11, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17, 45.05) -- (237.17, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 49.34) -- (238.34, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 54.27) -- (239.10, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 57.22) -- (239.65, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 59.75) -- (240.54, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 62.99) -- (241.02, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 65.81) -- (241.57, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 68.48) -- (242.26, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 71.79) -- (242.88, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 74.88) -- (243.84, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 77.07) -- (244.60, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.07) -- (248.04, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 76.01) -- (248.86, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 72.77) -- (249.34, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 70.80) -- (250.10, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 65.38) -- (250.85, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.23) -- (252.09, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.77) -- (252.64, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.46) -- (253.40, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 51.45) -- (253.81, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22, 51.45) -- (254.22, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 49.48) -- (254.77, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.39) -- (255.60, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.26) -- (256.63, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 45.26) -- (259.24, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 46.39) -- (259.72, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 49.55) -- (260.82, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 49.55) -- (261.72, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 55.46) -- (262.40, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 58.63) -- (262.82, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 59.54) -- (263.23, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 45.05) -- (237.17, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.26) -- (259.24, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.68) -- (214.83, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.31) -- (210.57, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.39) -- (256.63, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 46.39) -- (259.72, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.95) -- (233.67, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 46.95) -- (237.17, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.44) -- (233.19, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 47.51) -- (214.83, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 49.13) -- (210.02, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 49.34) -- (238.34, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 49.48) -- (255.60, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 49.55) -- (261.72, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 51.03) -- (232.50, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 51.45) -- (254.77, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 51.66) -- (215.52, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 52.37) -- (209.13, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 53.21) -- (261.72, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 53.42) -- (216.21, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 54.27) -- (239.10, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 54.34) -- (231.54, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.55) -- (207.96, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.46) -- (254.22, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 55.46) -- (262.40, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 55.96) -- (216.48, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.66) -- (230.78, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 57.22) -- (239.65, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 58.21) -- (217.31, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 58.42) -- (207.96, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 58.63) -- (262.82, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.77) -- (253.40, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 59.54) -- (263.23, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 59.75) -- (240.54, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.04) -- (230.30, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.23) -- (252.64, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 61.44) -- (263.57, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 61.65) -- (218.00, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 62.99) -- (241.02, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.34) -- (206.59, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.19) -- (195.66, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 64.96) -- (219.37, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 65.10) -- (229.34, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 65.38) -- (252.09, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 65.81) -- (241.57, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.35) -- (205.76, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 68.34) -- (197.31, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 68.48) -- (242.26, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 68.55) -- (229.34, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 68.76) -- (219.37, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 70.17) -- (205.07, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 70.80) -- (250.85, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 71.72) -- (220.26, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 71.79) -- (242.88, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 72.21) -- (197.31, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 72.77) -- (250.10, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 73.62) -- (227.55, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 73.83) -- (204.39, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 74.88) -- (243.84, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 75.17) -- (220.95, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 75.38) -- (198.54, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.38) -- (203.49, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 76.01) -- (249.34, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 77.07) -- (244.60, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.07) -- (248.86, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 77.14) -- (226.31, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 77.77) -- (222.19, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.79, 77.84) -- (199.23, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.84) -- (203.49, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 79.67) -- (248.04, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.74) -- (202.05, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 79.74) -- (224.94, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 62.99) -- (195.45, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 66.02) -- (195.79, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 70.03) -- (196.55, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 72.21) -- (197.24, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 73.97) -- (198.13, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.16, 78.26) -- (199.16, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.26) -- (201.77, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 74.67) -- (202.80, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 72.56) -- (203.97, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.30) -- (204.18, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.06) -- (204.73, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 65.17) -- (205.21, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 65.17) -- (205.55, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97, 61.94) -- (205.97, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.25) -- (206.59, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 57.08) -- (207.14, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 53.98) -- (207.68, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (208.37, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 47.93) -- (209.20, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.81) -- (209.82, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.68) -- (210.50, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 45.68) -- (213.25, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 46.81) -- (213.87, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 48.36) -- (214.90, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 48.36) -- (215.80, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 55.60) -- (216.55, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 55.60) -- (217.17, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 61.37) -- (217.79, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 64.33) -- (218.13, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 65.17) -- (218.82, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.25) -- (219.51, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 71.86) -- (219.99, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 73.90) -- (220.75, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 74.88) -- (221.91, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 78.12) -- (222.19, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 74.88) -- (224.25, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.12) -- (224.60, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 74.88) -- (225.83, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.32) -- (226.25, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 71.08) -- (226.59, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 71.08) -- (227.41, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.14) -- (227.96, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.98) -- (228.79, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 61.73) -- (229.27, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.84) -- (229.61, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.11) -- (230.37, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.40) -- (231.40, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 47.02) -- (232.78, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.31) -- (233.12, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (233.81, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 45.12) -- (236.08, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 46.24) -- (236.62, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 47.02) -- (236.97, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.92) -- (237.66, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 48.92) -- (238.21, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 51.73) -- (238.48, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 54.13) -- (238.82, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 55.60) -- (239.24, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 57.22) -- (240.06, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 61.23) -- (240.47, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 61.23) -- (241.02, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 64.75) -- (241.57, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 69.68) -- (242.40, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 71.79) -- (243.16, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77, 74.60) -- (243.77, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 76.57) -- (244.46, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 78.68) -- (245.36, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.68) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.91) -- (247.97, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 73.55) -- (248.72, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75, 72.14) -- (249.75, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30, 68.97) -- (250.30, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 66.30) -- (250.99, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.26) -- (251.54, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.58) -- (252.09, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.67) -- (252.37, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.36) -- (252.71, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.67) -- (253.40, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 53.35) -- (253.74, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 50.47) -- (254.36, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.36) -- (255.05, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.17) -- (255.80, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 44.91) -- (256.28, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.32, 44.91) -- (257.32, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.07, 44.91) -- (258.07, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 45.54) -- (259.03, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.17) -- (259.45, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 48.99) -- (261.10, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 52.58) -- (261.37, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 53.77) -- (262.06, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 56.59) -- (262.82, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 44.91) -- (258.07, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (236.08, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.07, 45.54) -- (259.03, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.68) -- (213.25, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.17) -- (257.32, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 46.17) -- (259.45, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 46.24) -- (236.62, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.31) -- (233.81, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.81) -- (210.50, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 46.81) -- (213.87, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 47.02) -- (233.12, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 47.02) -- (236.97, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 47.93) -- (209.82, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 48.36) -- (215.80, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.36) -- (255.80, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 48.92) -- (238.21, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 48.99) -- (261.10, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.40) -- (232.78, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 50.47) -- (255.05, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (209.82, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 51.73) -- (238.48, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 52.23) -- (215.80, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 52.58) -- (261.37, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 53.35) -- (254.36, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 53.77) -- (262.06, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 53.98) -- (208.37, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 54.13) -- (238.82, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.11) -- (231.40, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 55.60) -- (217.17, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 55.60) -- (239.24, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.67) -- (253.74, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 56.59) -- (262.82, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 57.08) -- (208.37, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.22) -- (240.06, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.36) -- (253.40, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.84) -- (230.37, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 58.98) -- (217.17, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.25) -- (207.14, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.67) -- (252.71, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 61.02) -- (263.57, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 61.23) -- (241.02, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 61.37) -- (217.79, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.58) -- (252.37, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 61.73) -- (229.61, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97, 61.94) -- (206.59, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 62.99) -- (195.45, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 63.06) -- (231.40, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.98) -- (229.27, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.26) -- (252.09, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 64.33) -- (218.13, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 64.75) -- (241.57, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 65.17) -- (205.97, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 65.17) -- (218.82, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 66.02) -- (195.79, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 66.30) -- (251.54, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.14) -- (228.79, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.06) -- (205.55, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30, 68.97) -- (250.99, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 69.25) -- (219.51, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 69.68) -- (242.40, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 70.03) -- (196.55, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 71.08) -- (227.96, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.30) -- (204.73, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 71.79) -- (243.16, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 71.86) -- (219.99, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75, 72.14) -- (250.99, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 72.21) -- (197.24, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 72.56) -- (204.18, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 73.55) -- (249.75, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 73.90) -- (220.75, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 73.97) -- (198.13, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.32) -- (227.41, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 74.60) -- (243.77, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 74.67) -- (203.97, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 74.88) -- (221.91, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 74.88) -- (226.25, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 75.09) -- (249.75, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.77, 76.57) -- (244.46, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.91) -- (248.72, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 78.12) -- (222.19, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 78.12) -- (225.83, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 78.26) -- (199.16, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.26) -- (202.80, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 78.68) -- (245.36, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.68) -- (247.97, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.16, 79.81) -- (201.77, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.81) -- (224.60, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 79.88) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 65.38) -- (195.59, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 67.85) -- (196.14, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 69.18) -- (196.89, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 72.42) -- (197.10, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 72.42) -- (197.85, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 76.15) -- (198.40, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.04) -- (199.64, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 78.26) -- (201.29, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 78.26) -- (202.05, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 70.45) -- (203.15, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.45) -- (204.32, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 62.50) -- (204.94, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.50) -- (205.83, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 57.86) -- (206.59, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 53.77) -- (207.68, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 50.96) -- (208.51, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.30) -- (209.47, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.26) -- (210.50, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 45.26) -- (213.60, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 47.30) -- (213.87, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 48.64) -- (214.56, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 49.69) -- (215.04, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.25, 51.17) -- (215.25, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 51.17) -- (215.66, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 53.56) -- (216.35, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 58.21) -- (217.45, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 62.78) -- (218.20, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 65.95) -- (219.03, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 70.94) -- (219.71, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 70.94) -- (220.20, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 73.90) -- (220.88, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 79.81) -- (220.88, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 76.57) -- (221.43, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.68) -- (222.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.68) -- (224.80, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.57) -- (225.35, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38, 73.97) -- (226.38, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.30) -- (227.07, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 67.42) -- (227.89, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (228.38, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 61.16) -- (229.06, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.71) -- (229.75, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.06) -- (230.64, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 51.10) -- (231.40, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 48.71) -- (232.23, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 45.54) -- (232.91, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.54) -- (233.74, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.29, 44.91) -- (234.29, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 44.91) -- (235.87, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 45.54) -- (235.94, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 45.54) -- (236.76, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 47.37) -- (237.04, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.29) -- (237.66, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 50.40) -- (238.14, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 50.40) -- (238.76, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 55.32) -- (239.24, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 57.08) -- (239.79, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 60.32) -- (240.41, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 62.36) -- (240.89, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 64.12) -- (241.57, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 69.32) -- (241.71, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 69.32) -- (241.78, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 69.32) -- (241.85, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.06, 69.32) -- (242.06, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 70.73) -- (242.74, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 73.97) -- (243.71, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 76.92) -- (244.67, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 79.25) -- (245.36, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 79.25) -- (247.42, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.92) -- (248.31, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 74.39) -- (249.20, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 71.51) -- (249.69, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.61) -- (250.44, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 65.45) -- (251.06, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.01) -- (251.95, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.00) -- (252.50, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 52.16) -- (253.60, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.16) -- (254.09, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.26) -- (254.64, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 48.36) -- (255.19, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.60) -- (255.94, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 44.98) -- (256.77, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 44.98) -- (259.10, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 46.67) -- (259.86, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17, 49.97) -- (261.17, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 46.67) -- (261.72, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 56.59) -- (262.54, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 59.26) -- (263.09, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.29, 44.91) -- (235.87, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 44.98) -- (259.10, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.26) -- (213.60, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 45.54) -- (234.29, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.54) -- (236.76, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.60) -- (259.10, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 46.67) -- (261.72, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.30) -- (210.50, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 47.30) -- (213.87, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 47.37) -- (233.74, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 47.37) -- (237.04, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 48.29) -- (237.66, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 48.36) -- (255.94, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 48.64) -- (214.56, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 48.71) -- (232.91, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 49.69) -- (215.04, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 49.97) -- (261.17, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.26) -- (255.19, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 50.40) -- (238.76, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 50.96) -- (209.47, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 51.10) -- (232.23, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 51.17) -- (215.66, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 52.16) -- (254.64, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.25, 53.56) -- (216.35, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 53.56) -- (238.76, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 53.77) -- (208.51, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.06) -- (231.40, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17, 54.83) -- (261.72, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 55.11) -- (254.09, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 55.32) -- (239.24, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 56.59) -- (262.54, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.08) -- (239.79, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.71) -- (230.64, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 57.86) -- (207.68, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.00) -- (253.60, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 58.21) -- (217.45, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 59.26) -- (263.09, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 60.32) -- (240.41, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 60.46) -- (263.57, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 61.16) -- (229.75, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.01) -- (252.50, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 62.36) -- (240.89, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 62.50) -- (206.59, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 62.78) -- (218.20, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 64.12) -- (241.57, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.38) -- (195.59, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 65.45) -- (251.95, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (229.06, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 65.95) -- (219.03, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 67.42) -- (228.38, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 67.57) -- (206.59, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 67.85) -- (196.14, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 69.18) -- (196.89, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 69.32) -- (242.06, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.61) -- (251.06, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 69.75) -- (241.71, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 69.75) -- (241.85, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 70.45) -- (204.94, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.06, 70.73) -- (242.74, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 70.94) -- (220.20, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.30) -- (227.89, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 71.51) -- (250.44, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 72.42) -- (197.85, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 73.90) -- (220.88, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38, 73.97) -- (227.07, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 73.97) -- (243.71, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 74.39) -- (250.44, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 74.74) -- (197.85, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 74.81) -- (204.32, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 76.15) -- (198.40, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 76.57) -- (221.43, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.57) -- (226.38, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 76.92) -- (244.67, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.92) -- (249.20, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 78.26) -- (203.15, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.68) -- (222.40, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.68) -- (225.35, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 79.04) -- (199.64, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 79.25) -- (245.36, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 79.25) -- (248.31, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 79.81) -- (224.80, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.88) -- (202.05, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 80.02) -- (247.42, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 63.48) -- (195.38, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 66.02) -- (195.72, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 70.24) -- (197.24, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 75.17) -- (198.06, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 77.35) -- (199.02, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.35) -- (202.32, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.02) -- (202.94, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 71.72) -- (203.77, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.38) -- (204.32, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.04) -- (204.73, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.58) -- (205.14, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.77) -- (205.76, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.18) -- (206.45, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.46) -- (207.48, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 50.54) -- (208.30, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.36) -- (209.06, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 47.58) -- (209.82, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 45.68) -- (210.23, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 45.68) -- (213.25, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 47.37) -- (214.15, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 48.36) -- (214.49, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 49.48) -- (215.32, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 53.42) -- (216.14, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 55.60) -- (216.69, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 58.56) -- (217.51, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 62.15) -- (218.20, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 67.78) -- (219.23, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 71.08) -- (219.99, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 75.66) -- (220.88, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 75.66) -- (221.43, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98, 78.75) -- (221.98, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.75) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 75.66) -- (225.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.35) -- (226.73, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.66) -- (227.34, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 69.11) -- (227.76, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.28) -- (228.03, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 70.66) -- (228.03, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 64.61) -- (228.44, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 62.01) -- (229.06, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 56.73) -- (229.41, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.73) -- (230.30, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 52.93) -- (230.85, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 51.52) -- (231.40, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 49.55) -- (232.23, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 48.29) -- (232.57, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.31) -- (233.19, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.15, 44.91) -- (234.15, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.73, 44.91) -- (235.73, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 46.31) -- (236.62, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 48.29) -- (237.59, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 46.31) -- (238.55, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37, 54.41) -- (239.37, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 58.98) -- (240.54, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 62.29) -- (241.02, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 62.29) -- (241.57, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 69.40) -- (242.54, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.42) -- (243.09, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 73.69) -- (243.36, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 75.94) -- (244.12, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.19) -- (245.42, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.19) -- (247.49, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17, 69.11) -- (248.17, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 73.90) -- (249.27, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 71.08) -- (250.10, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 69.11) -- (250.51, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.57) -- (250.85, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 64.61) -- (251.47, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 63.27) -- (251.95, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.80) -- (252.16, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.70) -- (252.50, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19, 55.67) -- (253.19, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.16) -- (254.02, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 50.54) -- (254.70, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 45.47) -- (255.12, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.57) -- (255.12, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 45.47) -- (255.39, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.95) -- (255.80, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.47) -- (256.77, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 45.47) -- (259.17, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 46.95) -- (259.79, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41, 45.47) -- (260.41, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.10) -- (261.37, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 54.83) -- (262.20, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 58.28) -- (263.09, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.15, 44.91) -- (235.73, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 45.47) -- (255.39, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.47) -- (260.41, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 45.68) -- (213.25, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.31) -- (234.15, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.73, 46.31) -- (238.55, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 46.95) -- (255.39, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.95) -- (256.77, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.95) -- (259.79, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 47.37) -- (214.15, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 47.58) -- (210.23, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 48.29) -- (233.19, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 48.29) -- (237.59, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.36) -- (209.82, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 48.36) -- (214.49, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 48.36) -- (260.41, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.57) -- (255.80, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 49.48) -- (215.32, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 49.55) -- (232.57, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 50.54) -- (209.06, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 50.54) -- (255.12, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41, 51.10) -- (261.37, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 51.38) -- (238.55, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 51.52) -- (232.23, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.16) -- (254.70, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 52.93) -- (231.40, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 53.42) -- (216.14, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 54.41) -- (239.37, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 54.83) -- (262.20, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.46) -- (209.06, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 55.60) -- (216.69, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19, 55.67) -- (255.12, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 56.73) -- (230.85, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 58.28) -- (263.09, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 58.56) -- (217.51, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.70) -- (253.19, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37, 58.98) -- (240.54, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.18) -- (207.48, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.25) -- (230.30, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 61.23) -- (263.57, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.80) -- (252.50, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 62.01) -- (229.41, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 62.15) -- (218.20, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 62.29) -- (241.57, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 63.27) -- (252.16, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.48) -- (195.38, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.77) -- (206.45, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 64.61) -- (229.06, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 64.61) -- (251.95, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 66.02) -- (195.72, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 66.51) -- (241.57, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.58) -- (205.76, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.28) -- (228.44, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.57) -- (251.47, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 67.78) -- (219.23, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.04) -- (205.14, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 69.11) -- (228.03, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17, 69.11) -- (250.85, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 69.40) -- (242.54, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 70.24) -- (197.24, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.38) -- (204.73, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.66) -- (228.03, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 71.08) -- (219.99, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 71.08) -- (250.51, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 71.22) -- (228.03, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 71.72) -- (204.32, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.35) -- (227.34, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 72.42) -- (243.09, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 73.69) -- (243.36, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 73.90) -- (250.10, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.02) -- (203.77, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 75.17) -- (198.06, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 75.66) -- (220.88, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 75.66) -- (226.73, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 75.94) -- (244.12, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 76.22) -- (221.43, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17, 76.36) -- (249.27, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 77.35) -- (199.02, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.35) -- (202.94, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.19) -- (245.42, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.19) -- (248.17, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.75) -- (221.98, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.75) -- (225.70, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 79.60) -- (202.32, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98, 79.95) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 80.09) -- (247.49, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 64.82) -- (195.72, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 68.13) -- (196.41, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 72.21) -- (197.03, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 72.21) -- (198.06, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 77.35) -- (198.61, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 78.68) -- (199.37, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.68) -- (201.70, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 75.38) -- (202.53, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 71.58) -- (203.35, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.58) -- (204.04, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 68.90) -- (204.45, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.86) -- (205.00, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.47) -- (205.55, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.53) -- (206.31, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.36) -- (207.07, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 56.03) -- (207.48, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.13) -- (207.89, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (208.37, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 47.44) -- (209.40, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 46.31) -- (210.37, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.26) -- (210.85, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 45.26) -- (213.32, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67, 46.31) -- (213.67, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 47.44) -- (214.35, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 49.62) -- (215.04, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 49.62) -- (216.14, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 57.15) -- (216.97, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 61.02) -- (217.93, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 71.51) -- (217.93, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 63.77) -- (218.55, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 67.35) -- (218.96, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 71.51) -- (218.96, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 70.17) -- (219.58, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 71.72) -- (220.13, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 75.17) -- (220.95, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 76.99) -- (221.64, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 78.97) -- (222.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.32, 78.97) -- (224.32, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 74.74) -- (225.83, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.37) -- (226.86, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 68.62) -- (227.41, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.30) -- (228.10, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.41) -- (228.72, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.46) -- (229.41, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 55.32) -- (229.61, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 55.32) -- (230.30, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 54.34) -- (230.51, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.37) -- (231.13, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.26) -- (231.61, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 47.79) -- (232.29, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.03) -- (233.12, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.36, 44.91) -- (234.36, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 44.91) -- (235.94, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 46.03) -- (236.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 48.50) -- (237.86, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 51.17) -- (238.48, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 54.34) -- (239.31, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 58.07) -- (240.20, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 61.73) -- (240.61, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 63.41) -- (240.96, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 64.96) -- (241.57, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 68.13) -- (241.99, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 70.80) -- (242.81, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 74.11) -- (243.43, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 76.15) -- (244.19, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 77.63) -- (245.08, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 77.42) -- (247.69, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 75.17) -- (248.86, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.05) -- (249.34, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.04) -- (250.24, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 66.30) -- (250.92, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.43) -- (251.89, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.75) -- (252.44, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 55.88) -- (252.85, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 51.45) -- (253.81, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50, 51.45) -- (254.50, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.93) -- (255.32, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 47.02) -- (255.87, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.12) -- (256.42, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 45.12) -- (259.24, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 47.02) -- (260.20, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 49.27) -- (260.75, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 50.68) -- (261.37, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 54.06) -- (261.99, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 57.36) -- (262.68, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.36, 44.91) -- (235.94, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.12) -- (259.24, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.26) -- (213.32, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.03) -- (234.36, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 46.03) -- (236.90, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 46.31) -- (210.85, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 46.31) -- (213.67, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 47.02) -- (256.42, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 47.02) -- (260.20, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 47.44) -- (210.37, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67, 47.44) -- (214.35, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 47.79) -- (233.12, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.93) -- (255.87, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 48.50) -- (237.86, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 49.27) -- (260.75, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 49.62) -- (216.14, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.26) -- (232.29, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 50.68) -- (261.37, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 51.17) -- (238.48, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (209.40, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 51.45) -- (255.32, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.37) -- (231.61, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 53.35) -- (216.14, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 54.06) -- (261.99, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.13) -- (208.37, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 54.34) -- (231.13, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 54.34) -- (239.31, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 55.32) -- (230.51, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 55.88) -- (254.50, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 56.03) -- (207.89, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 57.15) -- (216.97, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.36) -- (207.48, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 57.36) -- (263.57, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 58.07) -- (240.20, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.75) -- (252.85, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.46) -- (230.30, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.53) -- (207.07, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 60.53) -- (263.57, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 61.02) -- (217.93, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 61.73) -- (240.61, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.43) -- (252.44, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.41) -- (229.41, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 63.41) -- (240.96, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 63.77) -- (218.55, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.47) -- (206.31, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.82) -- (195.72, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 64.96) -- (241.57, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.30) -- (228.72, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 66.30) -- (251.89, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.86) -- (205.55, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 67.35) -- (218.96, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 68.13) -- (196.41, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 68.13) -- (241.99, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 68.62) -- (228.10, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 68.90) -- (205.00, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.04) -- (250.92, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 70.17) -- (219.58, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 70.80) -- (242.81, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.37) -- (227.41, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 71.51) -- (218.96, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 71.58) -- (204.45, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 71.72) -- (218.96, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 71.72) -- (220.13, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 72.21) -- (198.06, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.05) -- (250.24, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 74.11) -- (243.43, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 74.60) -- (198.06, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 74.74) -- (227.41, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 75.17) -- (220.95, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 75.17) -- (249.34, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 75.38) -- (204.04, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 76.15) -- (244.19, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 76.99) -- (221.64, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 77.35) -- (198.61, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 77.42) -- (248.86, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 77.63) -- (245.08, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.68) -- (199.37, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.68) -- (202.53, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.89) -- (248.86, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 78.97) -- (222.53, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.32, 78.97) -- (225.83, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 79.60) -- (247.69, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 79.67) -- (201.70, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 79.95) -- (224.32, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.26) -- (195.52, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 66.86) -- (196.00, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 70.17) -- (196.76, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 73.48) -- (197.58, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27, 75.45) -- (198.27, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 78.40) -- (199.37, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 78.97) -- (201.50, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.43) -- (202.46, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.05) -- (203.42, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 69.54) -- (204.39, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 66.58) -- (204.80, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.58) -- (205.21, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.71) -- (205.76, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.43) -- (206.79, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.20) -- (207.89, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (208.37, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.27) -- (209.06, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.79) -- (209.75, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 46.60) -- (209.88, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.16) -- (209.88, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.88) -- (210.23, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.05) -- (210.64, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.26, 45.05) -- (211.26, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 45.05) -- (213.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 46.60) -- (214.15, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 48.78) -- (214.70, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 50.33) -- (215.59, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.48) -- (216.42, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 58.49) -- (217.03, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 58.49) -- (217.65, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.54) -- (218.48, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 67.28) -- (219.03, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.17) -- (219.85, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 72.63) -- (220.33, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 75.02) -- (221.02, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.56) -- (221.85, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 77.56) -- (225.01, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04, 75.02) -- (226.04, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21, 68.69) -- (227.21, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.24) -- (228.38, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.41) -- (228.79, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 59.61) -- (229.34, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 58.63) -- (229.89, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.94) -- (230.30, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 53.28) -- (230.78, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.33) -- (231.61, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 47.37) -- (232.36, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05, 46.10) -- (233.05, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.12) -- (233.74, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 45.12) -- (235.80, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 45.68) -- (236.28, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 47.37) -- (237.24, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 46.31) -- (237.38, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 54.41) -- (237.86, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 50.75) -- (238.41, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 54.41) -- (239.24, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 57.22) -- (239.72, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 59.75) -- (240.34, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 56.24) -- (241.16, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 66.65) -- (241.71, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 68.90) -- (242.33, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 75.52) -- (242.33, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.49) -- (243.09, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 73.55) -- (243.50, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 75.52) -- (244.12, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 77.63) -- (244.67, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 77.63) -- (245.49, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.32) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.63) -- (248.04, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.53) -- (249.07, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 71.79) -- (249.55, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.79) -- (250.03, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 68.69) -- (250.44, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27, 63.77) -- (251.27, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.95) -- (252.09, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.63) -- (252.50, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.55) -- (253.54, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.58) -- (254.02, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 51.10) -- (254.70, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.48) -- (255.12, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.00) -- (255.32, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.39) -- (255.94, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 44.84) -- (256.77, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.69, 44.84) -- (258.69, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.39) -- (259.45, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 48.00) -- (260.48, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 44.84) -- (261.10, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 53.14) -- (261.99, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 56.80) -- (262.61, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 44.84) -- (261.10, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.05) -- (213.12, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.12) -- (235.80, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.26) -- (258.69, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 45.68) -- (236.28, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05, 46.10) -- (233.74, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.31) -- (237.38, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.39) -- (256.77, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.69, 46.39) -- (259.45, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 46.60) -- (211.26, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 46.60) -- (214.15, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 46.88) -- (210.23, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.16) -- (210.23, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 47.37) -- (233.05, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 47.37) -- (237.24, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.79) -- (209.88, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.00) -- (255.94, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 48.00) -- (260.48, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 48.78) -- (214.70, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.27) -- (209.75, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.48) -- (255.32, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 50.33) -- (215.59, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.33) -- (232.36, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 50.33) -- (237.38, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 50.68) -- (261.10, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 50.75) -- (238.41, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 51.10) -- (255.12, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.45) -- (209.06, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.58) -- (254.70, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 53.14) -- (261.99, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 53.28) -- (231.61, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.20) -- (208.37, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 54.41) -- (239.24, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 54.48) -- (216.42, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.55) -- (254.02, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.24) -- (241.16, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.80) -- (262.61, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.94) -- (230.78, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.22) -- (239.72, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.43) -- (207.89, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 58.49) -- (217.65, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 58.63) -- (230.30, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 58.63) -- (253.54, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 59.61) -- (229.89, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 59.75) -- (240.34, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 60.25) -- (263.57, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.95) -- (252.50, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 61.37) -- (217.65, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.71) -- (207.89, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.41) -- (229.34, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27, 63.77) -- (252.09, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 63.84) -- (241.16, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.26) -- (195.52, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 64.54) -- (218.48, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.24) -- (228.79, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 66.58) -- (205.76, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 66.65) -- (241.71, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 66.86) -- (196.00, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 67.28) -- (219.03, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21, 68.69) -- (228.38, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 68.69) -- (251.27, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 68.90) -- (242.33, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 69.54) -- (205.21, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 70.17) -- (196.76, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 70.17) -- (219.85, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 71.79) -- (250.44, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 72.49) -- (243.09, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 72.63) -- (220.33, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.05) -- (204.39, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 73.48) -- (197.58, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 73.55) -- (243.50, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.53) -- (250.03, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 75.02) -- (227.21, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 75.45) -- (198.27, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 75.52) -- (243.09, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 75.52) -- (244.12, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.43) -- (204.39, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 77.56) -- (221.85, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 77.56) -- (226.04, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 77.63) -- (245.49, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.63) -- (249.07, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27, 78.40) -- (199.37, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 78.97) -- (202.46, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.32) -- (248.04, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.74) -- (225.01, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 79.95) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 80.09) -- (201.50, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 64.19) -- (195.38, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 66.09) -- (196.00, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 67.99) -- (196.27, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 71.44) -- (197.03, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 73.34) -- (197.58, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 75.24) -- (198.13, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 79.11) -- (198.13, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 77.70) -- (198.68, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 79.11) -- (199.57, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 79.11) -- (201.57, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 77.70) -- (202.19, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 74.53) -- (202.87, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56, 70.52) -- (203.56, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.65) -- (204.18, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 66.65) -- (204.66, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 64.68) -- (205.69, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 63.13) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 60.11) -- (206.52, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 54.62) -- (207.20, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.62) -- (207.89, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 52.16) -- (208.44, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 50.33) -- (208.99, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.00) -- (209.54, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.53) -- (209.95, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.26) -- (210.64, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 45.26) -- (213.12, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 46.53) -- (214.35, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 49.83) -- (215.11, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 52.37) -- (215.80, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 54.62) -- (216.55, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 58.77) -- (217.31, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 61.09) -- (217.58, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 63.48) -- (218.41, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 67.64) -- (219.10, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.66) -- (219.85, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 73.97) -- (220.61, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 76.36) -- (221.64, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.46, 78.82) -- (222.46, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.82) -- (224.60, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.36) -- (225.35, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.32) -- (226.18, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.98) -- (226.66, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.40) -- (227.34, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17, 65.88) -- (228.17, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.05) -- (228.65, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 60.53) -- (229.06, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 59.05) -- (229.68, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 57.01) -- (230.09, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 53.63) -- (230.64, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 49.83) -- (231.40, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.83) -- (231.95, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 48.50) -- (232.50, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.53) -- (232.98, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (233.67, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 44.98) -- (236.28, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 46.53) -- (236.90, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 48.50) -- (238.48, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 54.69) -- (239.24, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 56.80) -- (239.72, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 59.12) -- (240.13, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 61.65) -- (240.82, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 60.67) -- (241.57, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.55) -- (242.19, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 70.87) -- (242.67, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 73.05) -- (243.50, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 77.14) -- (244.67, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 78.40) -- (245.08, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 78.40) -- (247.90, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 77.14) -- (248.10, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 70.45) -- (249.20, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 70.45) -- (250.03, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.34) -- (250.65, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 65.24) -- (251.47, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 61.37) -- (251.82, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.17) -- (252.85, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.49) -- (253.81, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.11) -- (254.43, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.16) -- (255.60, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.19) -- (256.49, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31, 45.19) -- (259.31, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 47.16) -- (260.07, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41, 47.16) -- (260.41, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 50.11) -- (261.51, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 54.48) -- (262.33, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.43, 59.83) -- (263.43, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (236.28, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.19) -- (259.31, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.26) -- (213.12, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.75) -- (259.31, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.53) -- (210.64, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 46.53) -- (214.35, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.53) -- (236.90, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.16) -- (256.49, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31, 47.16) -- (260.41, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.00) -- (209.95, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 48.50) -- (232.98, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 48.50) -- (238.48, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 49.83) -- (215.11, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 49.83) -- (232.50, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.11) -- (255.60, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 50.11) -- (261.51, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 50.33) -- (209.54, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 52.16) -- (208.99, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 52.37) -- (215.80, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.49) -- (254.43, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 53.63) -- (231.95, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41, 54.48) -- (262.33, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 54.62) -- (208.44, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 54.62) -- (216.55, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 54.69) -- (239.24, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.17) -- (253.81, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.80) -- (239.72, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 57.01) -- (230.64, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 57.86) -- (207.89, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 58.77) -- (217.31, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 59.05) -- (230.09, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 59.12) -- (240.13, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 59.83) -- (263.43, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 60.11) -- (207.20, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 60.53) -- (229.68, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 60.67) -- (241.57, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 61.09) -- (217.58, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 61.37) -- (252.85, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 61.65) -- (240.82, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 63.13) -- (206.52, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.43, 63.20) -- (263.57, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 63.48) -- (218.41, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.05) -- (229.68, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.19) -- (195.38, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 64.68) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 65.17) -- (241.57, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 65.24) -- (252.85, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17, 65.88) -- (228.65, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 66.09) -- (196.00, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 66.65) -- (205.69, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 67.64) -- (219.10, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 67.99) -- (196.27, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.34) -- (251.47, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 68.55) -- (242.19, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.40) -- (228.17, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 70.45) -- (250.65, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56, 70.52) -- (204.66, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 70.66) -- (219.85, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 70.87) -- (242.67, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 71.44) -- (197.03, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.65) -- (204.66, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56, 72.84) -- (204.18, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.98) -- (227.34, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 73.05) -- (243.50, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 73.34) -- (197.58, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 73.97) -- (220.61, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 73.97) -- (250.03, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.32) -- (226.66, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 74.53) -- (203.56, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 75.24) -- (198.13, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 76.36) -- (221.64, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.36) -- (226.18, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 77.14) -- (244.67, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 77.14) -- (249.20, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 77.70) -- (198.68, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 77.70) -- (202.87, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 77.91) -- (249.20, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 78.40) -- (248.10, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 78.82) -- (222.46, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.82) -- (225.35, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 79.11) -- (199.57, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 79.11) -- (202.19, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 79.67) -- (199.57, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 79.74) -- (247.90, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 80.09) -- (201.57, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 80.16) -- (224.60, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 65.53) -- (195.72, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21, 67.57) -- (196.21, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 70.87) -- (196.76, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 72.21) -- (197.31, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 74.11) -- (197.51, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 74.04) -- (197.85, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 75.09) -- (197.85, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 76.64) -- (198.34, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 78.47) -- (199.09, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 78.33) -- (201.91, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 76.64) -- (202.74, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 70.80) -- (204.04, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.06) -- (204.73, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.79) -- (205.21, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.99) -- (205.69, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 59.47) -- (206.52, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27, 55.60) -- (207.27, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.56) -- (208.10, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.24) -- (208.58, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 47.79) -- (209.27, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.30, 46.31) -- (210.30, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.05) -- (210.64, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 45.05) -- (213.39, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 46.31) -- (213.73, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 47.86) -- (214.42, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 50.26) -- (215.38, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 53.56) -- (216.21, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 56.52) -- (216.76, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 60.04) -- (217.45, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 63.91) -- (218.55, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 67.99) -- (219.44, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 71.44) -- (220.13, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 74.32) -- (220.61, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.87) -- (221.23, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 78.33) -- (222.26, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.33) -- (224.87, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 74.39) -- (226.11, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.44) -- (226.86, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.50) -- (227.62, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.05) -- (228.31, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.97) -- (229.41, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 56.52) -- (230.37, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.13) -- (230.71, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.54) -- (231.54, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.14) -- (232.16, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.46) -- (232.98, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 44.98) -- (233.81, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 44.98) -- (236.35, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 46.46) -- (236.69, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 48.14) -- (237.38, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07, 50.04) -- (238.07, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 52.79) -- (238.69, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 56.52) -- (239.72, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 59.83) -- (240.34, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 62.78) -- (241.02, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 65.45) -- (241.57, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 66.93) -- (241.92, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 70.38) -- (242.26, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 71.93) -- (243.29, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 75.09) -- (244.05, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 78.54) -- (245.22, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.54) -- (247.49, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 75.73) -- (248.31, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 72.91) -- (249.55, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 71.37) -- (250.10, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.83) -- (250.65, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 66.86) -- (250.99, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 60.74) -- (251.54, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.06) -- (251.54, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 60.32) -- (252.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 60.88) -- (252.23, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 56.66) -- (252.78, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.27) -- (253.54, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22, 52.16) -- (254.22, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.13) -- (254.57, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.21) -- (255.46, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.03) -- (256.08, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 44.98) -- (257.04, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 44.98) -- (258.83, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 46.03) -- (259.72, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 46.03) -- (260.55, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 50.68) -- (261.23, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 53.70) -- (261.99, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 56.10) -- (262.40, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 44.98) -- (236.35, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 44.98) -- (258.83, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.05) -- (213.39, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.03) -- (257.04, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.03) -- (260.55, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.30, 46.31) -- (210.64, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 46.31) -- (213.73, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.46) -- (236.69, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 47.79) -- (210.30, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 47.86) -- (214.42, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.14) -- (232.98, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 48.14) -- (237.38, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.21) -- (256.08, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.13) -- (255.46, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 49.13) -- (260.55, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 50.04) -- (238.07, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 50.26) -- (215.38, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.54) -- (232.16, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 50.68) -- (261.23, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.24) -- (210.30, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22, 52.16) -- (254.57, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.07, 52.79) -- (238.69, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.56) -- (208.58, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.56) -- (216.21, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 53.70) -- (261.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.13) -- (231.54, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.27) -- (254.22, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27, 55.60) -- (208.10, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.10) -- (263.57, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 56.52) -- (216.76, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 56.52) -- (230.71, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 56.52) -- (239.72, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 56.66) -- (253.54, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 59.47) -- (207.27, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 59.75) -- (263.57, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 59.83) -- (240.34, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.97) -- (230.37, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 60.04) -- (217.45, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 60.32) -- (252.78, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 60.74) -- (252.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 60.88) -- (252.23, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 62.78) -- (241.02, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.99) -- (206.52, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.06) -- (252.23, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 63.91) -- (218.55, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.05) -- (229.41, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 65.45) -- (241.57, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.53) -- (195.72, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.79) -- (205.69, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 66.86) -- (251.54, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 66.93) -- (241.92, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.50) -- (228.31, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 67.57) -- (196.21, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 67.99) -- (219.44, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.06) -- (205.21, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.83) -- (250.99, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 70.38) -- (242.26, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 70.80) -- (204.73, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21, 70.87) -- (196.76, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 71.37) -- (250.65, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 71.44) -- (220.13, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.44) -- (227.62, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 71.93) -- (243.29, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 72.21) -- (197.31, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 72.91) -- (250.10, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 74.04) -- (197.85, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 74.11) -- (197.85, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 74.32) -- (220.61, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 74.39) -- (228.31, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 75.09) -- (197.85, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 75.09) -- (244.05, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 75.73) -- (249.55, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 75.87) -- (221.23, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 76.64) -- (204.04, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 78.33) -- (202.74, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 78.33) -- (222.26, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.33) -- (226.11, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 78.47) -- (199.09, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 78.54) -- (245.22, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.54) -- (248.31, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 79.88) -- (201.91, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 79.88) -- (224.87, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 79.95) -- (247.49, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 64.82) -- (195.59, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 67.00) -- (196.00, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 70.17) -- (196.82, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 72.91) -- (197.58, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 76.15) -- (198.61, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 78.19) -- (199.02, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.19) -- (201.70, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.17) -- (202.94, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.84, 71.44) -- (203.84, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.02) -- (205.14, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.30) -- (206.17, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 58.77) -- (206.79, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 48.57) -- (207.48, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.38) -- (208.44, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 48.57) -- (209.40, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.17) -- (210.23, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 44.98) -- (210.85, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 44.98) -- (213.18, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.08, 46.17) -- (214.08, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 48.57) -- (214.56, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97, 49.55) -- (214.97, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 52.51) -- (215.80, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 55.25) -- (216.42, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 55.96) -- (217.10, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 61.37) -- (217.72, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34, 64.26) -- (218.34, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 66.93) -- (218.89, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 71.08) -- (219.78, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 72.70) -- (220.47, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 72.70) -- (221.23, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.66) -- (221.23, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 75.59) -- (221.71, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.75) -- (222.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.75) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 77.70) -- (224.80, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.73) -- (225.83, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.91) -- (226.59, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21, 70.10) -- (227.21, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (228.38, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 61.58) -- (229.06, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.49) -- (229.61, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.25) -- (230.37, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 54.34) -- (230.85, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.19) -- (231.54, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.95) -- (232.84, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.12) -- (233.46, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 45.12) -- (236.28, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 46.95) -- (237.24, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 49.55) -- (238.21, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 53.07) -- (239.24, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 58.00) -- (240.20, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 61.73) -- (240.89, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 68.62) -- (240.96, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 65.31) -- (241.71, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.62) -- (242.19, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 68.62) -- (242.47, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 71.93) -- (243.09, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 75.73) -- (244.32, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 77.49) -- (244.60, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.54) -- (245.15, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.49) -- (247.97, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.73) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 72.21) -- (249.48, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.61) -- (250.37, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 67.07) -- (250.99, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 65.60) -- (251.34, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.09) -- (251.89, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.93) -- (252.71, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.20) -- (253.33, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95, 54.20) -- (253.95, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.87) -- (254.09, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.69) -- (254.57, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 49.69) -- (255.19, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.39) -- (255.60, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.33) -- (256.56, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 45.33) -- (258.76, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 46.39) -- (260.07, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.62) -- (260.07, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.41, 48.14) -- (260.41, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 49.62) -- (260.68, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.59) -- (261.37, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 54.55) -- (262.40, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 58.35) -- (263.02, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 44.98) -- (213.18, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.12) -- (236.28, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.33) -- (258.76, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.54) -- (213.18, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.17) -- (210.85, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 46.17) -- (214.08, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.39) -- (256.56, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 46.39) -- (260.07, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.95) -- (233.46, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.95) -- (237.24, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 48.14) -- (260.41, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 48.57) -- (210.23, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.08, 48.57) -- (214.56, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 49.55) -- (214.97, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 49.55) -- (238.21, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.62) -- (260.68, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.69) -- (255.60, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.69) -- (260.68, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.19) -- (232.84, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.38) -- (209.40, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 51.59) -- (261.37, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.87) -- (254.57, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.97, 52.51) -- (215.80, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 53.07) -- (239.24, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.20) -- (255.19, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 54.34) -- (231.54, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 54.55) -- (262.40, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 55.25) -- (216.42, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.25) -- (230.85, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.32) -- (208.44, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 55.96) -- (217.10, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 56.24) -- (253.95, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.93) -- (253.33, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 58.00) -- (240.20, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 58.35) -- (263.02, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.49) -- (230.37, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 58.77) -- (207.48, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 60.74) -- (263.57, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.09) -- (252.71, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.30) -- (206.79, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 61.37) -- (217.72, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 61.58) -- (229.61, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 61.73) -- (240.89, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 63.34) -- (263.57, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 64.26) -- (218.34, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.82) -- (195.59, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 65.31) -- (241.71, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (229.06, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 65.60) -- (251.89, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.02) -- (206.17, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34, 66.93) -- (218.89, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 67.00) -- (196.00, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 67.07) -- (251.34, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 68.62) -- (242.47, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.61) -- (250.99, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.21, 70.10) -- (228.38, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 70.17) -- (196.82, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 71.08) -- (219.78, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.84, 71.44) -- (205.14, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 71.93) -- (240.96, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.93) -- (243.09, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 72.21) -- (250.37, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 72.70) -- (221.23, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 72.91) -- (197.58, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.91) -- (227.21, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.17) -- (203.84, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.59) -- (221.71, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 75.66) -- (221.23, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.73) -- (226.59, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 75.73) -- (244.32, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.73) -- (249.48, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 76.15) -- (198.61, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 77.49) -- (244.60, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.49) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 77.70) -- (225.83, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.19) -- (199.02, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.19) -- (202.94, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 78.33) -- (221.71, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 78.54) -- (245.15, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 78.75) -- (222.40, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.75) -- (224.80, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 79.74) -- (201.70, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 79.81) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.81) -- (247.97, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 64.68) -- (195.45, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 67.78) -- (196.27, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 70.73) -- (196.96, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 73.69) -- (197.51, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 75.87) -- (198.06, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.64) -- (198.54, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 78.19) -- (199.23, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.22, 78.75) -- (201.22, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 78.19) -- (201.98, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 75.52) -- (202.19, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 71.37) -- (203.29, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 71.37) -- (204.25, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 67.64) -- (204.66, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 63.98) -- (205.62, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.37) -- (206.17, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 59.61) -- (206.79, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.10) -- (207.34, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 53.84) -- (207.96, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 50.47) -- (208.92, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 49.69) -- (209.13, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 47.30) -- (209.68, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 44.98) -- (210.37, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 44.98) -- (210.98, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 44.98) -- (213.12, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 47.30) -- (214.35, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 49.55) -- (214.90, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 50.47) -- (215.38, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 53.84) -- (216.28, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 57.08) -- (216.90, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 59.97) -- (217.65, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.12) -- (218.48, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 68.62) -- (219.58, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 72.84) -- (220.40, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 75.02) -- (220.68, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.73) -- (221.23, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.84) -- (221.85, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 77.84) -- (222.40, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.39, 78.82) -- (224.39, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.84) -- (225.15, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 75.02) -- (225.70, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 72.84) -- (226.52, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 70.38) -- (227.41, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 65.24) -- (228.44, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99, 62.08) -- (228.99, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.91) -- (229.61, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 55.04) -- (230.44, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.30) -- (231.13, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.76) -- (231.81, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.09) -- (232.50, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.05) -- (233.53, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 45.05) -- (236.35, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 47.09) -- (237.24, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 50.11) -- (238.00, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 51.38) -- (238.55, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 54.41) -- (239.10, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 56.17) -- (239.58, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 59.47) -- (240.47, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 62.50) -- (241.16, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 66.02) -- (241.99, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 71.08) -- (242.88, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 74.46) -- (243.84, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 77.28) -- (244.53, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83, 77.28) -- (247.83, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 74.53) -- (249.14, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 64.82) -- (249.89, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 68.20) -- (250.92, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27, 64.82) -- (251.27, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 60.67) -- (252.02, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 55.53) -- (253.05, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.72) -- (254.02, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.80) -- (254.43, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 47.44) -- (254.91, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 47.44) -- (254.98, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 47.44) -- (255.46, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.10) -- (256.28, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.40) -- (256.77, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.40) -- (258.83, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 45.40) -- (259.79, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 47.44) -- (260.07, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 48.71) -- (260.75, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 50.96) -- (261.03, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 50.96) -- (261.58, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 53.84) -- (262.20, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 57.78) -- (262.75, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 60.53) -- (263.16, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 44.98) -- (213.12, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.05) -- (236.35, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.40) -- (259.79, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.10) -- (256.77, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.09) -- (233.53, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 47.09) -- (237.24, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 47.30) -- (210.98, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 47.30) -- (214.35, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 47.44) -- (254.98, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 47.44) -- (256.28, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 47.44) -- (260.07, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 48.71) -- (255.46, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 48.71) -- (260.75, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 49.34) -- (214.35, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 49.55) -- (214.90, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 49.69) -- (209.68, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.76) -- (232.50, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 50.11) -- (238.00, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 50.47) -- (209.13, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 50.47) -- (214.35, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 50.47) -- (215.38, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 50.96) -- (261.58, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 51.38) -- (238.55, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.80) -- (254.91, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.30) -- (231.81, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.72) -- (254.43, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 53.84) -- (208.92, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.84) -- (216.28, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 53.84) -- (262.20, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 54.41) -- (239.10, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 55.04) -- (231.13, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 55.53) -- (254.02, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.10) -- (207.96, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 56.17) -- (239.58, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 57.08) -- (216.90, 57.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 57.78) -- (262.75, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 58.91) -- (230.44, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 59.47) -- (240.47, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 59.61) -- (207.34, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 59.97) -- (217.65, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 60.53) -- (263.16, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 60.67) -- (253.05, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.37) -- (206.79, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99, 62.08) -- (229.61, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 62.36) -- (263.57, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 62.50) -- (241.16, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 63.98) -- (206.17, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 64.12) -- (218.48, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.68) -- (195.45, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 64.82) -- (252.02, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 65.24) -- (228.99, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 66.02) -- (241.99, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 67.64) -- (205.62, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 67.78) -- (196.27, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 68.20) -- (251.27, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 68.62) -- (219.58, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 70.38) -- (228.44, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 70.45) -- (250.92, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 70.73) -- (196.96, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 71.08) -- (242.88, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 71.37) -- (205.62, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 72.84) -- (220.40, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 72.84) -- (227.41, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 73.69) -- (197.51, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 73.76) -- (204.25, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 74.46) -- (243.84, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 74.53) -- (249.89, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 75.02) -- (220.68, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 75.02) -- (226.52, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 75.52) -- (203.29, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 75.73) -- (221.23, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 75.87) -- (198.06, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 76.64) -- (198.54, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 77.28) -- (249.14, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 77.84) -- (222.40, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.84) -- (225.70, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 78.19) -- (199.23, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 78.19) -- (203.29, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.22, 78.75) -- (201.98, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.39, 78.82) -- (225.15, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.67) -- (224.39, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 79.74) -- (249.14, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.88) -- (201.22, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 66.09) -- (195.86, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 66.09) -- (196.62, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 73.62) -- (197.51, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 76.36) -- (198.68, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.18) -- (199.64, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 79.18) -- (201.29, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.36) -- (202.46, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.62) -- (203.42, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 66.16) -- (204.25, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 70.38) -- (204.25, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 68.20) -- (204.94, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 66.23) -- (205.42, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 65.03) -- (205.49, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 63.27) -- (205.90, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 61.02) -- (206.52, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 58.84) -- (206.79, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.11) -- (207.48, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.01) -- (208.23, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 48.14) -- (209.33, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.40) -- (210.57, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 45.40) -- (212.98, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.10) -- (213.80, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 48.14) -- (214.56, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 51.03) -- (215.66, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.34) -- (216.42, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 57.86) -- (216.90, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 59.54) -- (217.51, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 66.02) -- (218.89, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 68.69) -- (219.44, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 71.01) -- (219.85, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 74.81) -- (219.99, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 74.81) -- (220.06, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 74.81) -- (220.20, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 72.49) -- (220.26, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 75.24) -- (221.16, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 77.98) -- (222.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11, 77.98) -- (224.11, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.28, 77.98) -- (225.28, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.74) -- (226.18, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 69.61) -- (227.14, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.47) -- (228.31, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.88) -- (229.13, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03, 56.52) -- (230.03, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 52.08) -- (230.92, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09, 48.71) -- (232.09, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 47.44) -- (232.78, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05, 46.31) -- (233.05, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.19) -- (233.81, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.19) -- (235.87, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 46.03) -- (236.35, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 47.44) -- (237.59, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 50.75) -- (238.55, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 54.41) -- (239.58, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 58.42) -- (240.06, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 61.37) -- (240.68, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 63.91) -- (241.09, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 58.42) -- (241.85, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61, 69.25) -- (242.61, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 72.21) -- (243.02, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 74.81) -- (243.91, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 77.28) -- (244.53, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 78.97) -- (245.08, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.77, 79.32) -- (245.77, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 78.97) -- (247.14, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 78.05) -- (247.90, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59, 76.08) -- (248.59, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 71.65) -- (248.79, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 74.04) -- (249.27, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.65) -- (250.03, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.40) -- (250.44, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 64.82) -- (251.13, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 64.82) -- (251.89, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.46) -- (252.37, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 57.29) -- (252.78, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67, 53.14) -- (253.67, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.19) -- (254.64, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25, 48.36) -- (255.25, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.82) -- (256.49, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 44.84) -- (256.70, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 44.84) -- (258.90, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 45.82) -- (259.93, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 48.43) -- (260.48, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 50.89) -- (261.23, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 53.35) -- (262.06, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 56.59) -- (262.95, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 44.84) -- (258.90, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.19) -- (235.87, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.40) -- (212.98, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.82) -- (256.70, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 45.82) -- (259.93, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 46.03) -- (236.35, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 46.10) -- (213.80, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.05, 46.31) -- (233.81, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 47.44) -- (233.05, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 47.44) -- (237.59, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 48.14) -- (210.57, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 48.14) -- (214.56, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.25, 48.36) -- (256.49, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 48.43) -- (260.48, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09, 48.71) -- (232.78, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.19) -- (255.25, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 50.75) -- (238.55, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 50.89) -- (261.23, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 51.03) -- (215.66, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.01) -- (209.33, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 52.08) -- (232.09, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67, 53.14) -- (254.64, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 53.35) -- (262.06, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 54.34) -- (216.42, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 54.41) -- (239.58, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.11) -- (208.23, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03, 56.52) -- (230.92, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 56.59) -- (262.95, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 57.29) -- (253.67, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 57.86) -- (216.90, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 58.42) -- (241.85, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 58.84) -- (209.33, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 59.54) -- (217.51, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.46) -- (252.78, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.88) -- (230.03, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 61.02) -- (206.79, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 61.37) -- (240.68, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 61.37) -- (263.57, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 63.27) -- (206.52, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.91) -- (241.09, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.47) -- (229.13, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 64.82) -- (252.37, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 65.03) -- (205.90, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 66.02) -- (218.89, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 66.09) -- (196.62, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 66.16) -- (205.49, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 66.23) -- (205.49, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 66.86) -- (241.85, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 68.20) -- (205.42, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 68.69) -- (219.44, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 69.25) -- (242.61, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.40) -- (251.89, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 69.61) -- (228.31, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 70.38) -- (204.94, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 70.52) -- (196.62, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 71.01) -- (219.85, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 71.65) -- (250.44, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 72.21) -- (243.02, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 72.49) -- (220.26, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 73.62) -- (204.25, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 74.04) -- (250.03, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.74) -- (227.14, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 74.81) -- (220.06, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 74.81) -- (220.26, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 74.81) -- (243.91, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 75.24) -- (221.16, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 75.24) -- (220.06, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 75.24) -- (220.26, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59, 76.08) -- (249.27, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 76.36) -- (198.68, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.36) -- (203.42, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 77.28) -- (244.53, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 77.98) -- (222.40, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11, 77.98) -- (226.18, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 78.05) -- (248.59, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 78.97) -- (245.08, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 78.97) -- (247.90, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 79.18) -- (199.64, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 79.18) -- (202.46, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 79.32) -- (245.77, 79.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 79.81) -- (225.28, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.77, 79.88) -- (247.14, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 80.16) -- (201.29, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 64.75) -- (195.79, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 69.40) -- (196.76, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 71.72) -- (197.24, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 71.72) -- (198.47, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 77.28) -- (198.75, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 77.28) -- (199.09, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.95, 27.32) -- (200.95, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.95, 78.82) -- (200.95, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.07) -- (202.32, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.81) -- (203.08, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.93) -- (204.04, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.32) -- (204.52, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 67.99) -- (204.94, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 66.16) -- (205.28, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.55) -- (205.76, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 62.43) -- (206.17, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 58.07) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 58.07) -- (207.14, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27, 57.15) -- (207.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.55) -- (207.62, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.66) -- (208.44, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.21) -- (209.20, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.17) -- (209.95, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 46.17) -- (210.50, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.12) -- (210.92, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 45.12) -- (212.98, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 46.17) -- (213.73, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 47.79) -- (214.63, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 52.16) -- (215.59, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 54.06) -- (216.48, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 58.91) -- (217.17, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 61.44) -- (217.79, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.54) -- (218.48, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 68.55) -- (219.30, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 71.65) -- (219.92, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 73.90) -- (220.68, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 73.90) -- (221.36, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 77.91) -- (222.05, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 73.90) -- (224.60, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 77.91) -- (224.66, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 73.90) -- (226.11, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.22) -- (227.07, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 69.82) -- (227.55, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.35) -- (227.96, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58, 64.96) -- (228.58, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.80) -- (229.13, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.43) -- (229.75, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 54.20) -- (230.85, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.82) -- (231.40, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 45.40) -- (232.23, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 48.64) -- (232.23, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 47.72) -- (232.84, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.40) -- (233.74, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 45.40) -- (236.35, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 47.72) -- (236.97, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 45.40) -- (238.21, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 53.42) -- (239.24, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 56.31) -- (239.65, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 59.68) -- (240.27, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 61.44) -- (240.75, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.12) -- (241.16, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 67.50) -- (241.99, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 69.61) -- (242.47, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 72.14) -- (243.29, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 75.66) -- (244.12, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.82) -- (244.12, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 77.98) -- (244.60, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.56, 78.82) -- (245.56, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.82) -- (247.49, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 76.92) -- (248.10, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 72.63) -- (249.34, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 69.89) -- (250.10, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.28) -- (250.92, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.05) -- (251.54, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.23) -- (252.16, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.12) -- (252.50, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 57.43) -- (252.99, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.11) -- (253.47, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.23) -- (254.02, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 49.69) -- (254.98, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.88) -- (255.80, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 45.33) -- (257.04, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 45.33) -- (259.10, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 46.60) -- (259.65, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 49.13) -- (261.10, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 52.16) -- (261.72, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 55.81) -- (262.75, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.12) -- (212.98, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 45.33) -- (259.10, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 45.40) -- (238.21, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.17) -- (210.92, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 46.17) -- (213.73, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 46.60) -- (259.65, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.88) -- (257.04, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 47.72) -- (236.97, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 47.79) -- (210.50, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 47.79) -- (214.63, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.21) -- (209.95, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 48.64) -- (232.84, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 49.13) -- (261.10, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 49.27) -- (238.21, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 49.69) -- (255.80, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.82) -- (232.23, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.66) -- (209.20, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 52.16) -- (215.59, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 52.16) -- (261.72, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.23) -- (254.98, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 53.42) -- (239.24, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 54.06) -- (216.48, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 54.20) -- (231.40, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.55) -- (208.44, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.11) -- (254.02, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 55.81) -- (262.75, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 56.31) -- (239.65, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27, 57.15) -- (207.62, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.43) -- (230.85, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 57.43) -- (253.47, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 58.07) -- (207.27, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 58.91) -- (217.17, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.12) -- (252.99, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 59.68) -- (240.27, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 59.90) -- (263.57, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.74) -- (207.14, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.23) -- (252.50, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 61.44) -- (217.79, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 61.44) -- (240.75, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.80) -- (230.85, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 62.43) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 63.55) -- (206.17, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.05) -- (252.16, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 64.12) -- (241.16, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 64.54) -- (218.48, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.75) -- (195.79, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.58, 64.96) -- (229.13, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 66.16) -- (205.76, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.28) -- (251.54, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.35) -- (228.58, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.50) -- (241.99, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 67.99) -- (205.28, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 68.55) -- (219.30, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.32) -- (204.94, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 69.40) -- (196.76, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 69.61) -- (242.47, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 69.82) -- (227.96, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 69.89) -- (250.92, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.22) -- (227.55, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 71.65) -- (219.92, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 71.72) -- (198.47, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.93) -- (204.52, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 72.14) -- (243.29, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 72.63) -- (250.92, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 73.90) -- (220.68, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 73.90) -- (224.60, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 73.90) -- (227.07, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 74.04) -- (243.29, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.81) -- (204.04, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 75.31) -- (198.47, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 75.66) -- (244.12, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 75.80) -- (221.36, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 76.92) -- (249.34, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.07) -- (203.08, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 77.28) -- (198.75, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 77.28) -- (200.95, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 77.91) -- (224.60, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 77.91) -- (226.11, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 77.98) -- (244.60, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 78.12) -- (199.09, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.95, 78.82) -- (202.32, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.82) -- (245.56, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.82) -- (248.10, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 79.74) -- (224.66, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 79.88) -- (200.95, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 80.02) -- (247.49, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 63.48) -- (195.38, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 66.51) -- (195.72, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 68.69) -- (196.41, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 72.21) -- (197.37, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 75.02) -- (197.92, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 77.35) -- (198.68, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 78.68) -- (199.23, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (201.77, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 75.52) -- (202.87, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 73.62) -- (203.49, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 71.51) -- (203.97, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 67.92) -- (204.87, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.68) -- (205.55, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 58.49) -- (206.45, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.74) -- (207.48, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 49.69) -- (208.03, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.69) -- (208.99, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 48.21) -- (209.61, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 47.65) -- (209.82, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.03) -- (210.23, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.05) -- (210.92, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 45.05) -- (212.91, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94, 47.02) -- (213.94, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 45.05) -- (214.83, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 55.39) -- (214.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 51.17) -- (215.38, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87, 52.37) -- (215.87, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 55.39) -- (216.55, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 58.70) -- (217.10, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 62.99) -- (218.13, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 66.16) -- (218.82, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 75.73) -- (218.82, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 69.04) -- (219.16, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 70.31) -- (219.71, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 73.55) -- (220.40, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 69.04) -- (221.36, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 77.98) -- (221.91, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 78.82) -- (222.26, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.82) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.85) -- (225.35, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93, 71.30) -- (226.93, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.62) -- (227.34, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 68.62) -- (227.83, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.24) -- (228.38, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 61.23) -- (228.93, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.50) -- (229.75, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 57.50) -- (230.30, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 51.87) -- (230.92, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.97) -- (231.81, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.85) -- (232.36, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.60) -- (232.91, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.12) -- (235.87, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 46.60) -- (236.90, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 48.92) -- (237.86, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 51.45) -- (238.69, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 53.91) -- (239.31, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99, 58.21) -- (239.99, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 59.90) -- (240.41, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 63.41) -- (241.02, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 66.65) -- (241.78, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61, 70.80) -- (242.61, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 70.80) -- (243.36, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 75.59) -- (244.19, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 77.63) -- (244.74, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.63) -- (247.90, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 71.79) -- (249.48, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 70.38) -- (250.37, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.78) -- (250.85, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 60.67) -- (251.54, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 60.67) -- (252.30, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 51.45) -- (253.05, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 51.45) -- (254.29, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.78) -- (255.12, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.74) -- (255.60, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 46.03) -- (256.42, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 44.84) -- (257.04, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 44.84) -- (258.83, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.03) -- (259.45, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 46.03) -- (260.34, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 49.97) -- (260.96, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 49.97) -- (261.65, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 55.25) -- (262.06, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 55.25) -- (262.47, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 59.40) -- (262.88, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.04, 44.84) -- (258.83, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.05) -- (214.83, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (235.87, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.03) -- (210.92, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 46.03) -- (257.04, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.03) -- (260.34, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.60) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 46.60) -- (236.90, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.74) -- (256.42, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 47.02) -- (213.94, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 47.65) -- (210.23, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 48.21) -- (209.82, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94, 48.29) -- (214.83, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.78) -- (255.60, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 48.78) -- (260.34, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.85) -- (232.91, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 48.92) -- (237.86, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 49.69) -- (209.61, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.97) -- (232.36, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 49.97) -- (261.65, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 51.17) -- (215.38, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 51.45) -- (238.69, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 51.45) -- (255.12, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 51.87) -- (231.81, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 52.37) -- (215.87, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 52.79) -- (208.99, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 52.93) -- (261.65, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 53.91) -- (239.31, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 55.11) -- (254.29, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 55.25) -- (262.47, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 55.39) -- (216.55, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.74) -- (208.03, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.50) -- (230.92, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 58.21) -- (239.99, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 58.49) -- (207.48, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 58.70) -- (217.10, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 59.40) -- (263.57, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99, 59.90) -- (240.41, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 60.67) -- (253.05, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 61.23) -- (230.30, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 62.01) -- (263.57, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 62.99) -- (218.13, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 63.41) -- (241.02, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.48) -- (195.38, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.47) -- (252.30, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.68) -- (206.45, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.24) -- (228.93, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 66.16) -- (218.82, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 66.51) -- (195.72, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 66.65) -- (241.78, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.78) -- (251.54, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 67.92) -- (205.55, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.62) -- (228.38, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 68.69) -- (196.41, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 69.04) -- (221.36, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 70.31) -- (219.71, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 70.38) -- (250.85, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 70.80) -- (243.36, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93, 71.30) -- (227.83, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 71.51) -- (204.87, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 71.79) -- (250.37, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 72.21) -- (197.37, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61, 72.84) -- (243.36, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 73.55) -- (220.40, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 73.62) -- (203.97, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 75.02) -- (197.92, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 75.52) -- (203.49, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 75.59) -- (244.19, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 75.73) -- (221.36, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.85) -- (226.93, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 77.35) -- (198.68, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 77.63) -- (244.74, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.63) -- (249.48, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 77.98) -- (221.91, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 78.68) -- (199.23, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (202.87, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 78.82) -- (222.26, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.82) -- (225.35, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 79.53) -- (247.90, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 79.81) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.88) -- (201.77, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 63.63) -- (195.45, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 66.02) -- (195.93, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 69.68) -- (196.62, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 73.76) -- (197.51, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 71.72) -- (197.99, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.15) -- (198.54, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 76.29) -- (198.75, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 79.11) -- (199.57, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.47, 76.29) -- (200.47, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.54, 76.29) -- (200.54, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.43, 79.11) -- (201.43, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.29) -- (202.46, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 70.59) -- (203.42, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.59) -- (204.32, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 66.44) -- (205.07, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.77) -- (205.83, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.74) -- (206.38, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.71) -- (207.07, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.73) -- (207.34, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.63) -- (207.75, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 53.63) -- (208.17, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.99) -- (209.06, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 46.60) -- (209.88, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.33) -- (210.85, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 45.33) -- (213.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.60) -- (213.80, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 46.60) -- (214.28, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 48.99) -- (214.63, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 50.33) -- (215.18, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87, 52.51) -- (215.87, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.55) -- (216.42, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 57.15) -- (216.76, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 59.12) -- (217.24, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 59.12) -- (217.72, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34, 63.20) -- (218.34, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 68.06) -- (218.96, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 70.03) -- (219.78, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 71.37) -- (220.75, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 76.15) -- (221.43, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 77.91) -- (222.12, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.67, 78.97) -- (222.67, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11, 79.18) -- (224.11, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 78.26) -- (225.15, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 75.02) -- (225.70, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 73.62) -- (226.45, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 71.08) -- (227.00, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 67.14) -- (228.10, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.68) -- (228.51, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 59.75) -- (229.20, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 55.53) -- (230.23, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 51.38) -- (231.19, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.34) -- (231.95, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.93) -- (232.50, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 46.24) -- (233.39, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.01, 45.05) -- (234.01, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.66, 45.05) -- (235.66, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 46.24) -- (236.76, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 48.14) -- (237.59, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 50.89) -- (238.34, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 54.55) -- (239.24, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 56.80) -- (239.79, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 59.83) -- (240.47, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 62.99) -- (241.16, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 65.31) -- (241.64, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 70.24) -- (242.54, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 73.12) -- (243.50, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 76.01) -- (244.32, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 78.40) -- (245.36, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.40) -- (247.69, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52, 76.85) -- (248.52, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 76.01) -- (248.79, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.41, 71.58) -- (249.41, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 68.13) -- (250.51, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27, 65.88) -- (251.27, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 63.41) -- (251.68, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.88) -- (252.09, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 55.96) -- (252.64, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 55.96) -- (253.33, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 51.52) -- (253.54, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.22, 51.52) -- (254.22, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.85) -- (255.12, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 47.51) -- (255.53, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.53) -- (256.01, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.05) -- (256.63, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 45.05) -- (258.62, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 46.53) -- (259.86, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 48.85) -- (260.96, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 52.79) -- (261.72, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 52.79) -- (262.47, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.01, 45.05) -- (235.66, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.05) -- (258.62, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.33) -- (213.12, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 46.24) -- (234.01, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.66, 46.24) -- (236.76, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.53) -- (256.63, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 46.53) -- (259.86, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 46.60) -- (210.85, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 46.60) -- (214.28, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 47.51) -- (256.01, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 47.93) -- (233.39, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 48.14) -- (237.59, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.85) -- (255.53, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 48.85) -- (260.96, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.99) -- (209.88, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 48.99) -- (214.63, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.34) -- (232.50, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 50.33) -- (215.18, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 50.89) -- (238.34, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 51.38) -- (231.95, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 51.52) -- (255.12, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 52.51) -- (215.87, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 52.79) -- (262.47, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.63) -- (209.06, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87, 54.55) -- (216.42, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 54.55) -- (239.24, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 55.53) -- (231.19, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 55.96) -- (254.22, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 56.31) -- (262.47, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.73) -- (208.17, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.80) -- (239.79, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 57.15) -- (216.76, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.71) -- (207.34, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 59.12) -- (217.72, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 59.40) -- (253.33, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 59.75) -- (230.23, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 59.83) -- (240.47, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 60.25) -- (263.57, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.74) -- (207.07, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.88) -- (252.64, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 62.99) -- (241.16, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 63.20) -- (218.34, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 63.41) -- (252.09, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.63) -- (195.45, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.77) -- (206.38, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.68) -- (229.20, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 65.31) -- (241.64, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.27, 65.88) -- (251.68, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 66.02) -- (195.93, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 66.44) -- (205.83, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 67.14) -- (228.51, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.14) -- (241.64, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.34, 68.06) -- (218.96, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 68.13) -- (251.27, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 69.68) -- (196.62, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 70.03) -- (219.78, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 70.24) -- (242.54, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 70.59) -- (205.07, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 71.08) -- (228.10, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 71.37) -- (220.75, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.41, 71.58) -- (250.51, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 71.72) -- (197.99, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 73.12) -- (243.50, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 73.62) -- (227.00, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 73.76) -- (197.51, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 73.83) -- (220.75, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.90) -- (204.32, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 75.02) -- (226.45, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 75.02) -- (228.10, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 76.01) -- (244.32, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 76.01) -- (249.41, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 76.15) -- (198.54, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 76.15) -- (221.43, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.29) -- (198.75, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.47, 76.29) -- (200.54, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.29) -- (203.42, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52, 76.85) -- (248.79, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 77.91) -- (222.12, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 78.26) -- (225.70, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 78.40) -- (245.36, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.40) -- (248.52, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 78.97) -- (222.67, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 79.11) -- (199.57, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (200.47, 79.11) -- (200.54, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.43, 79.11) -- (202.46, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.11, 79.18) -- (225.15, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 79.88) -- (201.43, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 79.88) -- (247.69, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.67, 79.95) -- (224.11, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.11, 63.20) -- (195.11, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 65.24) -- (195.66, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 66.44) -- (195.93, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 69.04) -- (196.34, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 72.28) -- (197.37, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 75.24) -- (197.92, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 75.87) -- (198.47, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 75.87) -- (198.89, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 78.68) -- (199.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.84) -- (202.32, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.09) -- (202.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 74.39) -- (203.42, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.08) -- (204.11, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 67.07) -- (204.80, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.68) -- (205.62, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.24, 62.15) -- (206.24, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.86) -- (206.86, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.34) -- (207.48, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.94) -- (208.44, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.06) -- (209.06, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 45.12) -- (209.95, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.12, 45.12) -- (211.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 45.12) -- (213.39, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 46.60) -- (214.15, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 49.06) -- (214.70, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 49.06) -- (215.11, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 53.28) -- (215.93, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 55.81) -- (216.42, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 56.73) -- (217.03, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 60.39) -- (217.72, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 62.71) -- (218.20, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 65.74) -- (218.55, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 67.85) -- (219.03, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 68.76) -- (219.30, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 73.48) -- (220.40, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 75.24) -- (220.88, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 77.21) -- (221.71, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 78.40) -- (222.26, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (223.56, 79.67) -- (223.56, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 75.38) -- (224.94, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 75.38) -- (225.90, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 66.30) -- (227.00, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 69.82) -- (227.00, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 66.51) -- (227.83, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.61) -- (228.51, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 60.88) -- (228.86, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.88) -- (229.41, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.64) -- (229.75, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 56.52) -- (230.37, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 52.72) -- (230.78, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.20) -- (231.81, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 47.16) -- (232.64, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.40) -- (233.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 45.40) -- (236.21, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 47.16) -- (237.04, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 49.20) -- (237.52, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 49.34) -- (237.86, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 49.34) -- (238.89, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 56.87) -- (239.92, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 61.58) -- (240.89, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 66.72) -- (241.64, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 68.48) -- (241.92, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 69.61) -- (242.40, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 73.48) -- (243.43, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 76.57) -- (244.60, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 78.89) -- (245.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.89) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 75.52) -- (247.97, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.52) -- (248.79, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.55) -- (249.34, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 70.66) -- (249.89, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.79) -- (251.13, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 59.97) -- (251.47, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75, 63.13) -- (251.75, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 59.97) -- (252.37, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 55.25) -- (253.33, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.16) -- (254.09, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 49.06) -- (254.70, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.00) -- (255.32, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.17) -- (256.01, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 44.98) -- (256.90, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 44.98) -- (258.83, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.17) -- (259.17, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 46.17) -- (259.86, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 49.06) -- (260.68, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.31) -- (261.37, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 53.14) -- (261.85, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 56.80) -- (262.68, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 44.98) -- (258.83, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 45.12) -- (213.39, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.40) -- (236.21, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.17) -- (256.90, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.17) -- (259.86, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.60) -- (211.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 46.60) -- (214.15, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 47.16) -- (233.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 47.16) -- (237.04, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.00) -- (256.01, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.06) -- (209.95, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 49.06) -- (215.11, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 49.06) -- (255.32, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 49.06) -- (260.68, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.20) -- (232.64, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 49.20) -- (237.52, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 49.34) -- (238.89, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 51.31) -- (261.37, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.94) -- (209.06, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.16) -- (254.70, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 52.72) -- (231.81, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 53.07) -- (238.89, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 53.14) -- (261.85, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 53.28) -- (215.93, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.34) -- (208.44, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 55.25) -- (254.09, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 55.81) -- (208.44, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 55.81) -- (216.42, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 56.52) -- (231.81, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 56.73) -- (217.03, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 56.80) -- (263.57, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 56.87) -- (239.92, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.64) -- (230.37, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.86) -- (207.48, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 59.97) -- (253.33, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 60.39) -- (217.72, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 60.88) -- (230.37, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 61.02) -- (263.57, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 61.58) -- (240.89, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.24, 62.15) -- (206.86, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 62.71) -- (218.20, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75, 63.13) -- (252.37, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.20) -- (195.11, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 63.41) -- (229.41, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.61) -- (228.86, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.68) -- (206.24, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.11, 65.24) -- (195.66, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 65.74) -- (218.55, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 66.30) -- (228.51, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 66.44) -- (195.93, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 66.51) -- (227.83, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 66.72) -- (241.64, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.79) -- (251.75, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 67.07) -- (205.62, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 67.85) -- (219.03, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 67.99) -- (228.51, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 68.48) -- (241.92, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 68.76) -- (219.30, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 69.04) -- (196.34, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 69.61) -- (242.40, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 69.82) -- (227.83, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 70.66) -- (251.13, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.08) -- (205.62, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 72.28) -- (197.37, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 73.48) -- (220.40, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 73.48) -- (243.43, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.55) -- (249.89, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 74.39) -- (204.11, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.09) -- (203.42, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 75.24) -- (197.92, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 75.24) -- (220.88, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 75.38) -- (227.00, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 75.52) -- (249.34, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 75.87) -- (198.89, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 76.57) -- (244.60, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 77.21) -- (221.71, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.84) -- (202.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.98) -- (248.79, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 78.05) -- (225.90, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 78.40) -- (222.26, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 78.68) -- (199.50, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (202.32, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 78.89) -- (245.49, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.89) -- (247.97, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (223.56, 79.67) -- (224.94, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 79.88) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 79.95) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 80.02) -- (223.56, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 63.98) -- (195.45, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 66.51) -- (195.93, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 68.97) -- (196.48, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 71.79) -- (197.17, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 71.79) -- (197.58, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 74.67) -- (197.92, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 76.99) -- (198.47, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 76.99) -- (199.44, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 78.89) -- (199.50, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.89) -- (201.77, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 76.99) -- (202.19, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 73.20) -- (202.74, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 73.20) -- (203.63, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.17) -- (204.32, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.14) -- (205.07, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.89) -- (205.55, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 62.43) -- (206.10, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.88) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 57.57) -- (206.93, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.38) -- (207.34, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 55.11) -- (207.75, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.42) -- (208.10, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 50.89) -- (208.58, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 48.14) -- (209.40, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.53) -- (210.02, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 45.40) -- (210.71, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.40) -- (213.46, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 47.44) -- (214.56, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 50.96) -- (215.45, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 53.42) -- (216.07, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 55.46) -- (216.48, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 58.56) -- (217.17, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.18) -- (217.51, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 63.98) -- (218.27, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 63.98) -- (219.23, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 73.69) -- (219.23, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 70.17) -- (219.51, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 71.79) -- (219.99, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 73.69) -- (220.68, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 75.73) -- (221.16, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 76.92) -- (221.23, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.70) -- (221.85, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 79.11) -- (222.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.32, 79.11) -- (224.32, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 77.70) -- (224.94, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 76.29) -- (225.70, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.04) -- (226.25, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.56) -- (226.73, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 69.40) -- (227.55, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.07) -- (228.03, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.92) -- (228.86, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 59.97) -- (229.34, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.24) -- (229.96, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 52.93) -- (230.85, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74, 50.54) -- (231.74, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.78) -- (232.16, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.74) -- (232.78, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.40) -- (233.53, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 45.40) -- (235.94, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 45.89) -- (236.62, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31, 47.58) -- (237.31, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 49.20) -- (237.79, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 52.01) -- (238.76, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 54.41) -- (239.03, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 55.81) -- (239.58, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 58.70) -- (240.34, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 63.06) -- (241.16, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 66.30) -- (241.64, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 71.51) -- (243.09, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 71.51) -- (244.26, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.97) -- (245.42, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.97) -- (247.42, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 73.05) -- (248.38, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.05) -- (249.34, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.45) -- (249.96, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 69.32) -- (250.51, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.71) -- (250.92, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.16) -- (251.13, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.13) -- (251.54, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.74) -- (252.16, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.15) -- (252.71, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.62) -- (253.60, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 51.87) -- (254.02, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.21) -- (255.05, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 46.60) -- (255.87, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.26) -- (256.70, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.38, 45.26) -- (259.38, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 45.26) -- (260.07, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 49.69) -- (260.82, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 51.59) -- (261.44, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 54.41) -- (261.92, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 55.32) -- (262.33, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 57.64) -- (262.68, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 59.05) -- (262.95, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.26) -- (260.07, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 45.40) -- (213.46, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.40) -- (235.94, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 45.89) -- (236.62, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.53) -- (210.71, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 46.60) -- (256.70, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.74) -- (233.53, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 47.44) -- (214.56, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 47.51) -- (260.07, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 47.58) -- (237.31, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 48.14) -- (210.02, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 48.14) -- (214.56, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.21) -- (255.87, 48.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.78) -- (232.78, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31, 49.20) -- (237.79, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.69) -- (260.82, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74, 50.54) -- (232.16, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 50.89) -- (209.40, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 50.96) -- (215.45, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 51.59) -- (261.44, 51.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 51.87) -- (255.05, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 52.01) -- (238.76, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 52.93) -- (231.74, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.42) -- (208.58, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 53.42) -- (216.07, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 54.41) -- (239.03, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 54.41) -- (261.92, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.62) -- (254.02, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 55.11) -- (208.10, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 55.32) -- (262.33, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 55.46) -- (216.48, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 55.81) -- (239.58, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.24) -- (230.85, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.38) -- (207.75, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.15) -- (253.60, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 57.57) -- (207.34, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 57.64) -- (262.68, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 58.56) -- (217.17, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 58.70) -- (240.34, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 59.05) -- (262.95, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 59.97) -- (229.96, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 60.18) -- (217.51, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.74) -- (252.71, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.88) -- (206.93, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 61.30) -- (263.57, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 62.43) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.92) -- (230.85, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 63.06) -- (241.16, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.13) -- (252.16, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.98) -- (195.45, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 63.98) -- (219.23, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 64.89) -- (206.10, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.16) -- (251.54, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 66.30) -- (241.64, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 66.51) -- (195.93, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.07) -- (228.86, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.14) -- (205.55, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 67.64) -- (219.23, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.71) -- (251.13, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 68.97) -- (196.48, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 69.32) -- (250.92, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.55, 69.40) -- (228.03, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.17) -- (205.07, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 70.17) -- (219.51, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.45) -- (250.51, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 71.51) -- (244.26, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 71.79) -- (197.58, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 71.79) -- (219.99, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.56) -- (227.55, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 73.05) -- (249.96, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 73.20) -- (204.32, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 73.69) -- (219.51, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 73.69) -- (220.68, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.04) -- (226.73, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 74.67) -- (197.92, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 75.73) -- (221.16, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 75.94) -- (244.26, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.70, 76.29) -- (226.25, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 76.43) -- (249.34, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 76.50) -- (203.63, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 76.92) -- (220.68, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 76.92) -- (221.23, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 76.99) -- (199.44, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 76.99) -- (202.74, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 77.70) -- (221.85, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 77.70) -- (225.70, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 78.89) -- (202.74, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 78.97) -- (245.42, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.97) -- (248.38, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.11) -- (222.60, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.32, 79.11) -- (224.94, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 79.95) -- (224.32, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 80.09) -- (201.77, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 80.09) -- (247.42, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 65.88) -- (195.93, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 65.88) -- (196.69, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 72.84) -- (197.44, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 75.66) -- (198.13, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 77.56) -- (198.61, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 78.75) -- (198.89, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.16, 78.75) -- (199.16, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.12, 77.56) -- (202.12, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.31) -- (202.94, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 72.70) -- (203.63, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.41) -- (204.73, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 64.96) -- (205.21, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 64.96) -- (205.69, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.97) -- (206.45, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 55.04) -- (207.34, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.79) -- (208.23, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 50.11) -- (208.58, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 47.51) -- (209.40, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.96) -- (210.57, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 45.12) -- (211.19, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 45.12) -- (213.32, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 47.51) -- (213.32, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 47.09) -- (214.42, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 47.09) -- (215.59, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 53.70) -- (216.21, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 56.45) -- (216.55, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 58.00) -- (217.03, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 60.11) -- (217.65, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 63.13) -- (218.27, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 65.31) -- (218.75, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 69.18) -- (219.23, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.45) -- (219.85, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 73.27) -- (220.33, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 74.46) -- (220.81, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 76.22) -- (221.50, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.78, 77.98) -- (221.78, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.46, 78.97) -- (222.46, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.89) -- (224.60, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 77.98) -- (225.01, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 73.90) -- (226.45, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.03) -- (227.07, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.82) -- (228.31, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 63.20) -- (228.93, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.11) -- (229.41, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 55.74) -- (229.89, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 55.74) -- (230.58, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.16) -- (231.13, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 46.60) -- (231.88, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.60) -- (232.91, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.19) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.56, 44.91) -- (234.56, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.53, 44.91) -- (235.53, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 45.19) -- (236.08, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 46.60) -- (236.90, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 47.65) -- (237.24, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 50.61) -- (238.27, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 53.07) -- (238.82, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 55.46) -- (239.51, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 58.35) -- (240.06, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 58.35) -- (240.41, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 62.08) -- (240.82, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 64.89) -- (241.64, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 67.78) -- (242.12, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.21) -- (243.09, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 74.81) -- (244.05, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 77.77) -- (245.15, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.77) -- (247.76, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 72.49) -- (248.86, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.15) -- (250.03, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 68.34) -- (250.58, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 65.95) -- (251.20, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 61.65) -- (251.61, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.28) -- (252.64, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 56.31) -- (253.33, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 53.77) -- (253.60, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 48.78) -- (254.77, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.95) -- (255.73, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.05) -- (256.56, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.05) -- (258.97, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 46.95) -- (259.86, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 46.95) -- (260.20, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 49.76) -- (261.03, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 52.93) -- (261.92, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 56.17) -- (262.40, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 59.26) -- (263.16, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.56, 44.91) -- (235.53, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.05) -- (258.97, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 45.12) -- (213.32, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.19) -- (234.56, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.53, 45.19) -- (236.08, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.96) -- (211.19, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 46.60) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 46.60) -- (236.90, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.95) -- (256.56, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 46.95) -- (260.20, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 47.09) -- (215.59, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.40, 47.51) -- (213.32, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.90, 47.65) -- (237.24, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 48.78) -- (255.73, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 48.78) -- (260.20, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 49.48) -- (232.91, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 49.76) -- (261.03, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 50.11) -- (209.40, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 50.61) -- (238.27, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 51.17) -- (215.59, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.16) -- (231.88, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.79) -- (208.58, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 52.93) -- (261.92, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 53.07) -- (238.82, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 53.70) -- (216.21, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 53.77) -- (254.77, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 55.04) -- (208.23, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 55.46) -- (239.51, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 55.74) -- (231.13, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 56.17) -- (262.40, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 56.31) -- (253.60, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 56.45) -- (216.55, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 58.00) -- (217.03, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.28) -- (253.33, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 58.35) -- (240.41, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 58.63) -- (230.58, 58.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 59.26) -- (263.16, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.97) -- (207.34, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 60.11) -- (217.65, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.11) -- (229.89, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 61.23) -- (263.57, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 61.65) -- (252.64, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 62.08) -- (240.82, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 63.13) -- (218.27, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 63.20) -- (229.41, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 64.26) -- (252.64, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.82) -- (228.93, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 64.89) -- (241.64, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 64.96) -- (206.45, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 65.31) -- (218.75, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.88) -- (196.69, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 65.95) -- (251.61, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 67.78) -- (242.12, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 68.34) -- (251.20, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 68.41) -- (205.69, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 69.18) -- (219.23, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 69.47) -- (242.12, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.03) -- (228.31, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 70.24) -- (196.69, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 70.45) -- (219.85, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.15) -- (250.58, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 72.21) -- (243.09, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.86, 72.49) -- (250.03, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 72.70) -- (204.73, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 72.84) -- (197.44, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 73.27) -- (220.33, 73.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 73.90) -- (227.07, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 74.46) -- (220.81, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 74.81) -- (244.05, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.31) -- (203.63, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 75.66) -- (198.13, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 76.22) -- (221.50, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 77.56) -- (198.61, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.12, 77.56) -- (202.94, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 77.77) -- (245.15, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.77) -- (248.86, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 77.98) -- (221.78, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 77.98) -- (226.45, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.75) -- (199.16, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.89) -- (225.01, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.78, 78.97) -- (222.46, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 79.60) -- (247.76, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.46, 79.74) -- (224.60, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 79.88) -- (202.12, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 63.77) -- (195.31, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 66.93) -- (196.07, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 68.90) -- (196.76, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72, 73.34) -- (197.72, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 77.14) -- (198.61, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 78.97) -- (199.37, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 78.97) -- (201.84, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.14) -- (202.05, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.01, 74.25) -- (203.01, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 72.07) -- (203.97, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.97) -- (204.66, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 64.82) -- (205.49, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 61.58) -- (205.90, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 55.74) -- (207.14, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.44) -- (208.10, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 52.44) -- (208.37, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 51.03) -- (208.72, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 47.86) -- (209.13, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 45.19) -- (210.23, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.33, 45.19) -- (211.33, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 45.19) -- (213.05, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 46.17) -- (213.87, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 48.50) -- (214.83, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 51.94) -- (215.80, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 54.06) -- (216.07, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 54.06) -- (216.55, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 57.50) -- (217.31, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 63.84) -- (217.65, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 63.84) -- (218.55, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 67.57) -- (219.37, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 73.12) -- (220.26, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 73.12) -- (220.95, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 76.01) -- (221.30, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.33, 78.19) -- (222.33, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 78.19) -- (225.01, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.76, 74.32) -- (225.76, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.65) -- (226.86, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.72) -- (228.03, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 55.88) -- (228.93, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.83) -- (229.54, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 55.88) -- (230.09, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 54.69) -- (230.58, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 50.40) -- (231.33, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 50.40) -- (232.02, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 46.67) -- (232.43, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.89) -- (233.46, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.63, 45.05) -- (234.63, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 45.05) -- (236.08, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 46.67) -- (236.69, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 48.43) -- (237.86, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 51.80) -- (238.82, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 56.45) -- (239.58, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 58.49) -- (239.92, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 60.11) -- (240.34, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 64.33) -- (241.30, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 64.33) -- (241.99, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 71.65) -- (243.02, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 74.81) -- (244.26, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01, 77.77) -- (245.01, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.77) -- (247.97, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 74.74) -- (248.93, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 73.83) -- (249.55, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 71.65) -- (249.96, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 67.71) -- (250.65, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.63) -- (251.54, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.87) -- (252.09, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.75) -- (252.50, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 56.17) -- (253.05, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.41) -- (253.60, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.72) -- (254.09, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.76) -- (254.57, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 48.07) -- (255.19, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.24) -- (255.80, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.40) -- (256.63, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 45.40) -- (259.58, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 47.51) -- (260.20, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 50.04) -- (261.23, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 53.28) -- (261.78, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 57.29) -- (262.68, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 59.40) -- (263.09, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.63, 45.05) -- (236.08, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 45.19) -- (213.05, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.40) -- (259.58, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.89) -- (234.63, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.17) -- (211.33, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 46.17) -- (213.87, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.24) -- (256.63, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 46.67) -- (233.46, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.08, 46.67) -- (236.69, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 47.51) -- (256.63, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 47.51) -- (260.20, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 47.86) -- (210.23, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 48.07) -- (255.80, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 48.43) -- (237.86, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.87, 48.50) -- (214.83, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.76) -- (255.19, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 50.04) -- (261.23, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 50.40) -- (232.43, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 51.03) -- (209.13, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 51.80) -- (238.82, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 51.94) -- (215.80, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 52.30) -- (232.02, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.44) -- (208.72, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.72) -- (254.57, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 53.28) -- (261.78, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 54.06) -- (216.55, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.41) -- (254.09, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 54.69) -- (231.33, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 55.74) -- (208.37, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 55.88) -- (230.58, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 56.17) -- (253.60, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 56.45) -- (239.58, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 57.29) -- (262.68, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 57.50) -- (217.31, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 58.49) -- (239.92, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 59.40) -- (263.09, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.75) -- (253.05, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.83) -- (230.58, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 60.11) -- (240.34, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 61.51) -- (263.57, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 61.58) -- (207.14, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.87) -- (252.50, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.93, 62.85) -- (229.54, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.63) -- (252.09, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.77) -- (195.31, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 63.84) -- (218.55, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 64.33) -- (241.99, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 64.82) -- (205.90, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.72) -- (228.93, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 66.93) -- (196.07, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 67.57) -- (219.37, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 67.71) -- (251.54, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 67.78) -- (241.99, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 68.90) -- (196.76, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.97) -- (205.49, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.65) -- (228.03, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 71.65) -- (243.02, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 71.65) -- (250.65, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 72.07) -- (204.66, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 73.12) -- (220.95, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 73.34) -- (197.72, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 73.83) -- (249.96, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.01, 74.25) -- (203.97, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.76, 74.32) -- (226.86, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 74.74) -- (249.55, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 74.81) -- (244.26, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 76.01) -- (221.30, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72, 77.14) -- (198.61, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.14) -- (203.01, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 77.77) -- (245.01, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.77) -- (248.93, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 78.19) -- (222.33, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 78.19) -- (225.76, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.97) -- (199.37, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 78.97) -- (202.05, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01, 79.60) -- (247.97, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 79.88) -- (201.84, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.33, 79.88) -- (225.01, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 63.91) -- (195.79, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 67.28) -- (196.14, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 70.10) -- (196.48, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 71.15) -- (197.31, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 76.36) -- (198.40, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 78.12) -- (199.09, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.12) -- (201.70, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 76.36) -- (202.19, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 74.67) -- (203.29, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 72.91) -- (203.63, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 70.03) -- (204.39, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.07) -- (205.07, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 61.87) -- (205.76, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.78) -- (206.79, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55, 55.11) -- (207.55, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.35) -- (208.10, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 50.61) -- (208.65, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.37) -- (209.47, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.75) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 45.75) -- (213.80, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 47.86) -- (214.42, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 49.90) -- (215.38, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 53.42) -- (216.42, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 57.22) -- (217.10, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 62.99) -- (218.06, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 65.10) -- (218.41, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 66.58) -- (219.03, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.82) -- (219.51, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 69.82) -- (220.13, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 72.91) -- (220.20, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 72.91) -- (221.09, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 78.54) -- (222.05, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.46) -- (222.74, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 79.46) -- (224.25, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 79.46) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.54) -- (224.87, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42, 74.67) -- (225.42, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 74.67) -- (226.31, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.14) -- (226.73, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.03) -- (227.34, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.21) -- (228.03, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.13) -- (228.51, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 59.47) -- (229.27, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 59.47) -- (229.89, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.49) -- (230.58, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 49.90) -- (231.26, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 49.90) -- (231.88, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.95) -- (232.84, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.26) -- (233.81, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 45.26) -- (236.14, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11, 45.26) -- (237.11, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 49.69) -- (237.93, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 51.24) -- (238.62, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 51.87) -- (238.89, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 57.01) -- (239.58, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 57.93) -- (239.92, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 60.11) -- (240.34, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 51.87) -- (240.89, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 61.37) -- (240.89, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.47) -- (241.16, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 66.44) -- (241.78, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 69.40) -- (242.33, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 70.80) -- (242.74, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 73.90) -- (243.50, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 76.50) -- (244.26, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 78.40) -- (245.22, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.55, 78.40) -- (247.55, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17, 76.50) -- (248.17, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 71.22) -- (249.07, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.22) -- (249.82, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 69.25) -- (250.51, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 65.53) -- (250.99, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 61.44) -- (251.82, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 57.36) -- (252.64, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 55.18) -- (253.12, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.79) -- (254.02, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50, 51.24) -- (254.50, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 48.78) -- (254.98, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 47.09) -- (255.80, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 44.98) -- (256.70, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 44.98) -- (258.62, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 46.10) -- (259.65, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 47.09) -- (259.93, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62, 48.78) -- (260.62, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 50.47) -- (261.10, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 52.23) -- (261.65, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 56.45) -- (262.61, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 59.12) -- (262.95, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 44.98) -- (258.62, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.26) -- (237.11, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.75) -- (213.80, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 46.10) -- (259.65, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.95) -- (233.81, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 46.95) -- (237.11, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 47.09) -- (256.70, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 47.09) -- (259.93, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.37) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 47.86) -- (214.42, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 48.78) -- (255.80, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 48.78) -- (260.62, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11, 49.69) -- (237.93, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 49.90) -- (215.38, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 49.90) -- (232.84, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62, 50.47) -- (261.10, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 50.61) -- (209.47, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 51.24) -- (238.62, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50, 51.24) -- (254.98, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 51.87) -- (240.89, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 52.23) -- (261.65, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.79) -- (254.50, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 53.35) -- (208.65, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.42) -- (216.42, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.49) -- (231.88, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55, 55.11) -- (208.10, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 55.18) -- (254.02, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 56.45) -- (262.61, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 57.01) -- (240.89, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 57.22) -- (217.10, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 57.36) -- (253.12, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.78) -- (207.55, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 57.93) -- (239.92, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 59.12) -- (263.57, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 59.47) -- (230.58, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 60.11) -- (240.34, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.34, 61.37) -- (240.89, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 61.44) -- (253.12, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 61.87) -- (206.79, 61.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 62.08) -- (263.57, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 62.99) -- (218.06, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.13) -- (229.89, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.91) -- (195.79, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 64.47) -- (241.16, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 65.10) -- (218.41, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.99, 65.53) -- (251.82, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 66.44) -- (241.78, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 66.58) -- (219.03, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 67.07) -- (205.76, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.21) -- (228.51, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 67.28) -- (196.14, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 69.25) -- (251.82, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 69.40) -- (242.33, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 69.82) -- (220.13, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 70.03) -- (206.79, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.03) -- (228.03, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 70.10) -- (196.48, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 70.80) -- (242.74, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 71.15) -- (197.31, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 71.22) -- (250.51, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 72.14) -- (227.34, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 72.91) -- (204.39, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 72.91) -- (221.09, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 73.90) -- (243.50, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 74.67) -- (203.63, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42, 74.67) -- (226.73, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.74) -- (249.82, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 76.01) -- (221.09, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 76.36) -- (198.40, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 76.36) -- (203.29, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 76.50) -- (244.26, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.17, 76.50) -- (249.07, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42, 77.28) -- (226.31, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 78.12) -- (199.09, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.12) -- (203.29, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 78.40) -- (245.22, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.55, 78.40) -- (249.07, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 78.54) -- (222.05, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.54) -- (225.42, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 79.46) -- (222.74, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 79.46) -- (224.60, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 79.67) -- (247.55, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 79.88) -- (201.70, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.95) -- (224.25, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 79.95) -- (224.87, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 64.89) -- (195.59, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 67.71) -- (195.93, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 68.34) -- (196.55, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 72.21) -- (197.24, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 27.32) -- (198.68, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 75.66) -- (198.68, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 78.68) -- (199.44, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 75.59) -- (202.74, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 69.04) -- (203.63, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.86) -- (204.18, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.04) -- (204.73, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 27.32) -- (205.21, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04, 61.30) -- (206.04, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 61.30) -- (206.45, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 59.19) -- (206.86, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.52) -- (207.20, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.37) -- (208.10, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 48.92) -- (208.51, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 48.78) -- (209.27, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.81) -- (210.02, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.19) -- (210.78, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 45.19) -- (213.25, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 46.81) -- (214.28, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 46.81) -- (215.38, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 53.63) -- (216.00, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 55.88) -- (216.42, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 57.15) -- (217.03, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 59.90) -- (217.31, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 62.71) -- (218.13, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 62.71) -- (219.30, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 71.37) -- (220.06, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 74.11) -- (220.68, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 78.68) -- (222.19, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 78.68) -- (224.94, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 75.87) -- (225.63, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 73.48) -- (226.52, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 70.52) -- (227.14, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.64) -- (227.76, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 62.64) -- (228.24, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.64) -- (228.86, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.75) -- (229.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 57.22) -- (229.89, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.62) -- (230.64, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 51.03) -- (231.47, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.83) -- (231.95, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.67) -- (232.78, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 45.19) -- (233.88, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 45.19) -- (236.28, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 46.67) -- (237.24, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 49.97) -- (237.93, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 52.08) -- (238.69, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 56.73) -- (239.86, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 59.97) -- (240.41, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 63.13) -- (241.09, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 66.09) -- (241.71, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.90) -- (242.19, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 71.01) -- (242.67, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.84) -- (243.09, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 74.39) -- (243.64, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 74.39) -- (244.60, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 77.84) -- (245.36, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.97) -- (247.42, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 75.45) -- (248.45, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 73.12) -- (249.20, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 73.12) -- (249.69, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17, 68.83) -- (250.17, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 63.06) -- (251.06, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 67.42) -- (251.06, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.06) -- (251.47, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.48) -- (251.47, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 63.06) -- (251.82, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 58.56) -- (252.16, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.56) -- (252.57, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 54.76) -- (252.85, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.76) -- (253.54, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.37) -- (254.02, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.83) -- (254.57, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.53) -- (255.94, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.83, 44.84) -- (256.83, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 44.84) -- (259.10, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 46.53) -- (260.07, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.52) -- (261.37, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 53.14) -- (261.78, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 55.88) -- (262.33, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 58.21) -- (263.23, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.83, 44.84) -- (259.10, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.19) -- (213.25, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 45.19) -- (236.28, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.53) -- (256.83, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 46.53) -- (260.07, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.67) -- (233.88, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.67) -- (237.24, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.81) -- (210.78, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 46.81) -- (215.38, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 48.78) -- (210.02, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 48.92) -- (209.27, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 49.83) -- (215.38, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.83) -- (232.78, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 49.83) -- (255.94, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 49.97) -- (237.93, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 51.03) -- (231.95, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 51.24) -- (209.27, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 51.52) -- (261.37, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 52.08) -- (238.69, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.37) -- (208.51, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 52.37) -- (254.57, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 53.14) -- (261.78, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.63) -- (216.00, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.62) -- (231.47, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 54.76) -- (254.02, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 55.88) -- (216.42, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 55.88) -- (262.33, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.52) -- (208.10, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 56.73) -- (239.86, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 57.15) -- (217.03, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 57.22) -- (230.64, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 58.00) -- (253.54, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 58.21) -- (263.23, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 58.56) -- (252.85, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 59.19) -- (207.20, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.75) -- (229.89, 59.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 59.90) -- (217.31, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 59.97) -- (240.41, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.04, 61.30) -- (206.86, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 61.44) -- (263.57, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 62.64) -- (229.61, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 62.71) -- (219.30, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 63.06) -- (251.47, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 63.06) -- (252.57, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 63.13) -- (241.09, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.34) -- (251.82, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 63.48) -- (251.47, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.89) -- (195.59, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 64.96) -- (206.45, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 66.09) -- (241.71, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 66.44) -- (228.86, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.13, 67.14) -- (219.30, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 67.42) -- (251.47, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.64) -- (228.24, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 67.71) -- (195.93, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 68.34) -- (196.55, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17, 68.83) -- (251.06, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 68.90) -- (242.19, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 69.04) -- (205.21, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 70.52) -- (227.76, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.01) -- (242.67, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 71.37) -- (220.06, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 71.86) -- (204.73, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 72.21) -- (197.24, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 72.84) -- (243.09, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.20, 73.12) -- (251.06, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 73.48) -- (227.14, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 73.76) -- (204.18, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 74.11) -- (220.68, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 74.39) -- (244.60, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 75.45) -- (249.69, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 75.59) -- (203.63, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 75.66) -- (198.68, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 75.87) -- (226.52, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 77.42) -- (244.60, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 77.84) -- (245.36, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 78.68) -- (199.44, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.68) -- (202.74, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 78.68) -- (222.19, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 78.68) -- (225.63, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.97) -- (248.45, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.74) -- (224.94, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 79.95) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 79.95) -- (247.42, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 66.86) -- (196.14, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 70.52) -- (196.96, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 73.69) -- (197.65, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 75.31) -- (198.40, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 78.89) -- (199.71, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.89) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.56) -- (201.98, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 75.45) -- (203.08, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 72.49) -- (203.49, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 72.49) -- (204.04, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.41) -- (204.66, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 63.91) -- (205.69, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.88) -- (206.31, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.50) -- (206.79, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.76) -- (207.48, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.23) -- (208.10, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.24) -- (208.58, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.23) -- (209.47, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.30, 45.12) -- (210.30, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.12) -- (210.85, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 45.12) -- (212.98, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 46.67) -- (213.73, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 47.23) -- (214.49, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 50.54) -- (215.38, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 52.51) -- (215.80, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 53.84) -- (216.35, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 57.57) -- (216.55, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 58.98) -- (217.03, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.74) -- (217.51, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 60.74) -- (218.27, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 68.90) -- (219.10, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 70.66) -- (219.78, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 73.05) -- (220.47, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 77.98) -- (222.19, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.46, 78.75) -- (224.46, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 78.12) -- (225.08, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.29) -- (225.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.11) -- (226.25, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.63) -- (226.86, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.52) -- (227.34, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 65.81) -- (228.10, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.22) -- (228.86, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.67) -- (229.41, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 58.35) -- (229.89, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.84) -- (230.58, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.23) -- (231.06, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.57) -- (232.29, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 46.95) -- (232.64, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.19) -- (233.74, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.19) -- (235.87, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 45.68) -- (236.69, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 46.95) -- (236.97, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 48.57) -- (237.79, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 51.38) -- (238.48, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 53.63) -- (239.10, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 56.03) -- (239.79, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 60.88) -- (240.68, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 60.88) -- (241.71, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 68.34) -- (242.47, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.00) -- (243.09, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 74.04) -- (243.64, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 75.73) -- (244.26, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 78.61) -- (245.22, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.61) -- (247.69, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 75.66) -- (248.93, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.20) -- (249.34, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (249.96, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 66.09) -- (250.92, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.08) -- (251.95, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 57.15) -- (252.50, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 57.15) -- (252.99, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 53.91) -- (253.74, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.68) -- (254.43, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 46.95) -- (255.39, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.31) -- (256.28, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.11, 45.26) -- (257.11, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 45.26) -- (258.90, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 45.26) -- (260.20, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 48.50) -- (260.82, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.80) -- (261.37, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 48.50) -- (261.99, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 56.17) -- (262.47, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 59.19) -- (262.88, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 60.11) -- (263.23, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.30, 45.12) -- (212.98, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.19) -- (235.87, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.11, 45.26) -- (260.20, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.68) -- (236.69, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.31) -- (257.11, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 46.67) -- (213.73, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 46.95) -- (233.74, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 46.95) -- (236.97, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 46.95) -- (256.28, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 46.95) -- (260.20, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.23) -- (210.85, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.73, 47.23) -- (214.49, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 48.50) -- (261.99, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.57) -- (232.64, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 48.57) -- (237.79, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 49.13) -- (260.82, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 50.54) -- (215.38, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.68) -- (255.39, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.24) -- (209.47, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 51.38) -- (238.48, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 51.80) -- (261.37, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.10, 52.23) -- (208.58, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.23) -- (232.29, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 52.51) -- (215.80, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 53.63) -- (239.10, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 53.70) -- (261.99, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 53.84) -- (216.35, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.84) -- (231.06, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 53.91) -- (254.43, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.76) -- (208.10, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 56.03) -- (239.79, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.17) -- (262.47, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 56.59) -- (231.06, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 57.15) -- (253.74, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.50) -- (207.48, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 57.57) -- (216.55, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 58.35) -- (230.58, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 58.98) -- (217.03, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 59.19) -- (262.88, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 60.11) -- (263.23, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.67) -- (229.89, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 60.74) -- (218.27, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.88) -- (207.48, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 60.88) -- (241.71, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 61.65) -- (263.57, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.08) -- (252.99, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.22) -- (229.41, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 63.84) -- (218.27, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 63.91) -- (206.31, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 65.81) -- (228.86, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 66.09) -- (251.95, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 66.30) -- (241.71, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 66.86) -- (196.14, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 68.34) -- (242.47, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.41) -- (205.69, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 68.90) -- (219.10, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 70.45) -- (242.47, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 70.52) -- (196.96, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 70.52) -- (228.10, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 70.66) -- (219.78, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (250.92, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 72.00) -- (243.09, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 72.49) -- (204.66, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.63) -- (227.34, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 73.05) -- (220.47, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.34, 73.20) -- (249.96, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 73.69) -- (197.65, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 74.04) -- (243.64, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.11) -- (226.86, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 75.31) -- (198.40, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 75.45) -- (204.04, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 75.66) -- (249.34, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 75.73) -- (244.26, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.29) -- (226.25, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.56) -- (203.08, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 77.98) -- (222.19, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 78.12) -- (225.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.26, 78.61) -- (248.93, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.46, 78.75) -- (225.08, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 78.89) -- (199.71, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.89) -- (201.98, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 79.81) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.81) -- (224.46, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 79.81) -- (247.69, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 64.19) -- (195.24, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 64.19) -- (195.79, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 66.58) -- (196.00, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 70.59) -- (196.69, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 73.12) -- (197.58, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82, 77.49) -- (198.82, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 79.18) -- (199.71, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.22, 79.18) -- (201.22, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.84) -- (201.98, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 72.56) -- (202.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.84, 72.56) -- (203.84, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.41) -- (204.66, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 65.95) -- (205.21, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 63.98) -- (205.55, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 61.73) -- (206.10, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.29) -- (207.07, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.35) -- (207.75, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 52.01) -- (208.44, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.00) -- (209.20, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.53) -- (210.23, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.05) -- (210.98, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 45.05) -- (213.18, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67, 46.53) -- (213.67, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 46.53) -- (214.49, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 50.61) -- (215.38, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 52.79) -- (216.00, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 53.98) -- (216.07, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 56.10) -- (216.76, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 59.97) -- (217.38, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 60.95) -- (217.86, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 65.95) -- (218.75, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 68.34) -- (219.30, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 70.80) -- (219.65, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 70.80) -- (220.40, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 73.05) -- (220.40, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 70.80) -- (220.88, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 74.95) -- (220.88, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 78.05) -- (222.19, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.05) -- (224.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.85) -- (225.56, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.17) -- (225.83, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 74.53) -- (226.31, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 66.30) -- (227.28, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.30) -- (228.10, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 64.26) -- (228.44, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 61.09) -- (229.20, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 59.61) -- (229.75, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 50.96) -- (230.37, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 53.00) -- (231.13, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.96) -- (231.61, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.55) -- (231.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 48.36) -- (232.43, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.46) -- (232.84, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.26) -- (233.60, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 45.26) -- (236.28, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83, 46.46) -- (236.83, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.43) -- (237.66, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 51.38) -- (238.27, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 52.93) -- (238.62, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 54.13) -- (239.31, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 57.50) -- (239.79, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 58.77) -- (240.27, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 62.43) -- (241.30, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 66.93) -- (241.85, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 66.93) -- (242.54, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 73.83) -- (243.43, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 76.78) -- (244.32, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 73.83) -- (245.08, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.63) -- (247.76, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.53) -- (249.07, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (249.96, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.50) -- (250.79, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 63.48) -- (251.61, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 62.08) -- (252.16, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.83) -- (252.50, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 56.38) -- (252.92, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.20) -- (253.54, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.66) -- (254.15, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 44.91) -- (255.05, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.57) -- (255.05, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 46.24) -- (255.53, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.24) -- (256.08, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.83, 44.91) -- (256.83, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 44.91) -- (258.83, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.52, 46.24) -- (259.52, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 46.24) -- (260.13, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 50.40) -- (261.23, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 53.77) -- (261.99, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 56.31) -- (262.61, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 58.91) -- (263.23, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 44.91) -- (258.83, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.05) -- (213.18, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.26) -- (236.28, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 46.24) -- (255.53, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.24) -- (256.83, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.24) -- (260.13, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 46.46) -- (233.60, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.46) -- (236.83, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.53) -- (210.98, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 46.53) -- (214.49, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.00) -- (210.23, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.67, 48.00) -- (214.49, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 48.36) -- (232.84, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83, 48.43) -- (237.66, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.57) -- (256.08, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.52, 48.57) -- (260.13, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.55) -- (232.43, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 50.40) -- (261.23, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 50.61) -- (215.38, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 50.96) -- (231.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 51.38) -- (238.27, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.66) -- (255.05, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 52.01) -- (209.20, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 52.79) -- (216.00, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 52.93) -- (238.62, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 53.00) -- (231.61, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.35) -- (208.44, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 53.77) -- (261.99, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 53.98) -- (216.07, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 54.13) -- (239.31, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.20) -- (254.15, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.60) -- (231.13, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 56.10) -- (216.76, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.31) -- (262.61, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 56.38) -- (253.54, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.29) -- (208.44, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 57.50) -- (239.79, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 58.77) -- (240.27, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 58.91) -- (263.23, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 59.61) -- (230.37, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.83) -- (253.54, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 59.97) -- (217.38, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 60.95) -- (217.86, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 61.09) -- (229.75, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 61.51) -- (263.57, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 61.73) -- (207.07, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 62.08) -- (252.50, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 62.43) -- (241.30, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 63.48) -- (252.16, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 63.98) -- (206.10, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.19) -- (195.79, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 64.26) -- (229.20, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 65.95) -- (205.55, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 65.95) -- (218.75, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 66.30) -- (228.44, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 66.58) -- (196.00, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 66.93) -- (242.54, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.50) -- (251.61, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 68.34) -- (219.30, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.41) -- (205.21, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 68.41) -- (207.07, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 69.54) -- (242.54, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 70.38) -- (228.10, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 70.59) -- (196.69, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 70.80) -- (219.65, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 70.80) -- (220.88, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (250.79, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 72.28) -- (220.88, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 72.56) -- (204.66, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 73.05) -- (220.40, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 73.12) -- (197.58, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 73.83) -- (245.08, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 74.53) -- (227.28, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.53) -- (249.96, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 74.95) -- (220.88, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.17) -- (226.31, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 75.73) -- (203.84, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 76.78) -- (244.32, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.85) -- (225.83, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 77.49) -- (198.82, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.63) -- (249.07, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.84) -- (202.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 78.05) -- (222.19, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.05) -- (225.56, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 78.61) -- (245.08, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82, 79.18) -- (199.71, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.22, 79.18) -- (201.98, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 79.74) -- (247.76, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.95) -- (224.80, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 80.02) -- (201.22, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 64.54) -- (195.45, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 67.21) -- (195.86, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 67.21) -- (196.48, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 70.52) -- (196.89, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 74.04) -- (197.58, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 74.04) -- (198.06, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.29) -- (198.54, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.31) -- (202.67, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 73.05) -- (203.70, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 71.58) -- (204.39, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 67.07) -- (204.87, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 62.43) -- (205.62, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.68) -- (205.62, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 62.71) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.54) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 55.81) -- (207.14, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.49) -- (208.03, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 50.40) -- (208.78, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 48.00) -- (209.61, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.60) -- (210.16, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.12) -- (210.85, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.12) -- (213.46, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.53) -- (213.80, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 47.30) -- (214.22, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 48.78) -- (214.70, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 50.75) -- (215.32, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 53.77) -- (216.35, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 56.66) -- (216.97, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 59.47) -- (217.17, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 59.47) -- (218.00, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 63.91) -- (218.48, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 66.02) -- (218.96, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 69.68) -- (219.65, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 73.20) -- (220.68, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.78, 77.63) -- (221.78, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 78.82) -- (222.60, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.73, 77.63) -- (224.73, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 76.57) -- (225.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 72.63) -- (226.31, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 67.92) -- (227.48, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 65.31) -- (228.31, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.34) -- (228.72, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 60.81) -- (229.06, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 57.50) -- (229.68, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 57.50) -- (230.30, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 55.11) -- (230.51, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.37) -- (231.06, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.69) -- (231.81, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 48.00) -- (232.57, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 47.02) -- (233.12, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 45.47) -- (233.39, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 45.47) -- (236.49, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.00) -- (237.66, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 49.97) -- (238.27, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 52.79) -- (238.62, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 54.62) -- (239.31, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 56.66) -- (239.72, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 60.18) -- (240.61, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37, 64.68) -- (241.37, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.06) -- (242.19, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.95, 71.51) -- (242.95, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 66.58) -- (243.64, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 76.71) -- (244.53, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01, 78.12) -- (245.01, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.63) -- (247.76, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.71) -- (248.31, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.97) -- (249.14, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 70.66) -- (250.10, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.13) -- (250.65, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.82) -- (251.34, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.51) -- (251.89, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.21) -- (252.57, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.06) -- (253.54, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 50.68) -- (254.29, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 48.64) -- (254.98, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.74) -- (255.60, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.40) -- (256.49, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 45.40) -- (259.17, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 46.74) -- (259.65, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 48.64) -- (260.96, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 53.07) -- (261.78, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 56.80) -- (262.40, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 56.80) -- (263.16, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.85, 45.12) -- (213.46, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.40) -- (259.17, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 45.47) -- (236.49, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 46.53) -- (213.80, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.60) -- (210.85, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 46.74) -- (256.49, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.74) -- (259.65, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 47.02) -- (233.39, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 47.30) -- (214.22, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 48.00) -- (210.16, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 48.00) -- (233.12, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 48.00) -- (237.66, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 48.64) -- (255.60, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 48.64) -- (260.96, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 48.78) -- (214.70, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 49.69) -- (232.57, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 49.97) -- (238.27, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 50.40) -- (209.61, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 50.68) -- (254.98, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 50.75) -- (215.32, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.37) -- (231.81, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 52.79) -- (238.62, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 53.07) -- (261.78, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.49) -- (208.78, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 53.77) -- (216.35, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.06) -- (254.29, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 54.62) -- (239.31, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 55.11) -- (231.06, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 55.81) -- (208.03, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 56.66) -- (216.97, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 56.66) -- (239.72, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 56.80) -- (263.16, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 57.50) -- (230.51, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.21) -- (253.54, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 59.12) -- (263.16, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 59.47) -- (218.00, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.54) -- (208.03, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 60.18) -- (240.61, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 60.81) -- (230.30, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 61.30) -- (263.57, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.51) -- (252.57, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 62.43) -- (206.45, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 62.71) -- (206.10, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.34) -- (229.06, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 63.91) -- (218.48, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.54) -- (195.45, 64.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.68) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 64.68) -- (241.37, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.82) -- (251.89, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 65.31) -- (228.72, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 66.02) -- (218.96, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37, 66.58) -- (243.64, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 67.07) -- (205.62, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 67.21) -- (196.48, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 67.92) -- (228.31, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37, 68.06) -- (242.19, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.13) -- (251.34, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 69.68) -- (219.65, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 70.52) -- (196.89, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 70.66) -- (250.65, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.51) -- (242.95, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 71.58) -- (204.87, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 72.63) -- (227.48, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 73.05) -- (204.39, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 73.20) -- (220.68, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.97) -- (250.10, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 74.04) -- (198.06, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.95, 74.46) -- (243.64, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.31) -- (203.70, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 76.29) -- (198.54, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 76.57) -- (226.31, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 76.71) -- (244.53, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.71) -- (249.14, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 77.63) -- (221.78, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.73, 77.63) -- (225.49, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.63) -- (248.31, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 78.12) -- (245.01, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.78, 78.82) -- (222.60, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 79.53) -- (202.67, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.01, 79.53) -- (247.76, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 79.88) -- (225.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 65.45) -- (195.86, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 69.89) -- (196.69, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 72.28) -- (197.10, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.85, 74.04) -- (197.85, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82, 76.78) -- (198.82, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.91) -- (201.84, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 77.91) -- (202.19, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.78) -- (202.53, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.15, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56, 74.04) -- (203.56, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 70.73) -- (204.11, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 67.35) -- (204.80, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 65.24) -- (205.42, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97, 62.71) -- (205.97, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.91) -- (206.65, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.27) -- (207.62, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 52.65) -- (208.37, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 50.61) -- (208.72, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.36) -- (209.54, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 47.58) -- (209.95, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.33) -- (210.50, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 45.33) -- (214.01, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 48.36) -- (214.83, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 51.10) -- (215.45, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.62) -- (216.42, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 58.21) -- (217.45, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 63.63) -- (218.20, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 65.60) -- (218.89, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 69.96) -- (219.65, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 71.86) -- (220.40, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 75.31) -- (221.09, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 78.61) -- (221.91, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 78.61) -- (224.94, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 75.31) -- (225.56, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 73.12) -- (226.66, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.15) -- (227.07, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.92) -- (227.62, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 64.19) -- (228.38, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.81) -- (229.20, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 59.33) -- (229.82, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 56.24) -- (230.23, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 53.63) -- (230.78, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 52.44) -- (231.26, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 49.69) -- (231.88, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 47.02) -- (232.43, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 45.40) -- (233.39, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 45.40) -- (236.35, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 47.02) -- (236.97, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 49.55) -- (238.14, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 52.86) -- (238.76, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 56.94) -- (239.44, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99, 56.94) -- (239.99, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 60.67) -- (240.75, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 65.88) -- (241.44, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 67.64) -- (241.92, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 65.88) -- (242.67, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 73.62) -- (243.84, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 77.70) -- (244.94, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.83, 77.70) -- (247.83, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 72.42) -- (248.72, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 72.42) -- (249.82, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 68.13) -- (250.58, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 65.95) -- (251.20, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 62.71) -- (251.82, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 58.56) -- (252.37, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.83) -- (253.54, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.08) -- (254.09, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 46.53) -- (255.19, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 49.13) -- (255.19, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 48.43) -- (255.60, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.60) -- (255.73, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 45.05) -- (256.90, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.05) -- (258.97, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 46.53) -- (259.72, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 46.53) -- (260.34, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 51.10) -- (261.51, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 56.52) -- (262.82, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 45.05) -- (258.97, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.33) -- (214.01, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 45.40) -- (236.35, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 46.53) -- (256.90, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 46.53) -- (260.34, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 46.60) -- (255.73, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 47.02) -- (233.39, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 47.02) -- (236.97, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 47.58) -- (210.50, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.36) -- (209.95, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 48.36) -- (214.83, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 48.43) -- (255.73, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 49.13) -- (255.60, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 49.13) -- (260.34, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 49.55) -- (238.14, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.88, 49.69) -- (232.43, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 50.61) -- (209.54, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 51.10) -- (215.45, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 51.10) -- (261.51, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 52.08) -- (255.19, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 52.44) -- (231.88, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 52.65) -- (208.72, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 52.86) -- (238.76, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 53.63) -- (231.26, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.27) -- (208.37, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 54.62) -- (216.42, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.83) -- (254.09, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 55.88) -- (263.57, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 56.24) -- (230.78, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 56.52) -- (262.82, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 56.94) -- (239.99, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 58.21) -- (217.45, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 58.56) -- (253.54, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.91) -- (207.62, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 59.33) -- (230.23, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 60.32) -- (263.57, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 60.67) -- (240.75, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.81) -- (229.82, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.97, 62.71) -- (206.65, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 62.71) -- (252.37, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 63.63) -- (218.20, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 64.19) -- (229.20, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 65.24) -- (205.97, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.45) -- (195.86, 65.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 65.60) -- (218.89, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 65.88) -- (242.67, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 65.95) -- (251.82, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 67.35) -- (205.42, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 67.64) -- (241.92, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.92) -- (228.38, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 68.13) -- (251.20, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 69.89) -- (196.69, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.89, 69.96) -- (219.65, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 70.10) -- (242.67, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 70.73) -- (205.42, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.15) -- (228.38, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.65, 71.86) -- (220.40, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 72.28) -- (197.10, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 72.42) -- (250.58, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 73.12) -- (227.07, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 73.62) -- (243.84, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 74.04) -- (197.85, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.56, 74.04) -- (204.11, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.56, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 75.31) -- (221.09, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 75.31) -- (226.66, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 75.31) -- (249.82, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 76.78) -- (198.82, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.78) -- (203.15, 76.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 77.70) -- (248.72, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.91) -- (202.53, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 78.61) -- (221.91, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 78.61) -- (225.56, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 79.60) -- (224.94, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.82, 79.74) -- (202.19, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 79.95) -- (247.83, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.04, 63.63) -- (195.04, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 65.60) -- (195.59, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 68.27) -- (196.27, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 70.31) -- (196.76, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 73.69) -- (197.58, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 76.08) -- (198.40, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 79.04) -- (199.71, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 78.40) -- (201.84, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.99) -- (202.60, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.22, 73.97) -- (203.22, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.03) -- (204.32, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 66.79) -- (205.07, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.64) -- (205.76, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 59.68) -- (206.59, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.76) -- (207.48, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.30) -- (208.23, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 51.10) -- (208.78, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.64) -- (209.06, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.09) -- (209.88, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.68) -- (210.64, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 45.12) -- (211.19, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 45.12) -- (212.91, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.68) -- (213.46, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 47.09) -- (214.15, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 49.41) -- (214.56, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 49.41) -- (215.38, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 53.56) -- (216.35, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 56.73) -- (216.90, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 60.18) -- (217.65, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 64.82) -- (218.41, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 67.21) -- (219.03, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 70.38) -- (219.78, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 70.38) -- (219.92, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 70.38) -- (219.99, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 74.46) -- (220.95, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.61) -- (222.40, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.39, 78.61) -- (224.39, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 72.14) -- (225.35, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 72.14) -- (226.45, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.86) -- (227.96, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.57) -- (228.79, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.90) -- (229.41, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 55.04) -- (230.23, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 51.31) -- (231.13, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 47.72) -- (232.23, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 45.96) -- (233.12, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 44.84) -- (233.94, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 44.84) -- (235.87, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 45.96) -- (236.76, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 48.00) -- (237.59, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 51.31) -- (238.27, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 53.63) -- (239.03, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 56.94) -- (239.92, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 61.44) -- (240.89, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 64.12) -- (241.44, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.13) -- (242.19, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 71.30) -- (242.67, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 72.70) -- (243.16, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 74.67) -- (243.91, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 76.71) -- (244.53, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 78.54) -- (245.36, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.54) -- (247.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.24, 76.71) -- (248.24, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.25) -- (249.07, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 68.76) -- (250.24, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 62.57) -- (251.40, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.11) -- (252.37, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 56.10) -- (253.12, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 53.56) -- (253.88, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 49.76) -- (254.64, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.60) -- (255.73, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.83, 45.05) -- (256.83, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 44.84) -- (257.18, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 45.05) -- (259.10, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 46.60) -- (259.86, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 46.60) -- (260.55, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 44.84) -- (260.82, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 49.76) -- (260.82, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 52.44) -- (261.58, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 54.90) -- (262.13, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 58.35) -- (262.88, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 44.84) -- (235.87, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 44.84) -- (260.82, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.83, 45.05) -- (259.10, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 45.12) -- (212.91, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.68) -- (211.19, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 45.68) -- (213.46, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 45.96) -- (233.94, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.96) -- (236.76, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.60) -- (256.83, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 46.60) -- (259.86, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 46.60) -- (260.82, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.09) -- (210.64, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 47.09) -- (214.15, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 47.72) -- (233.12, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 48.00) -- (237.59, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.64) -- (209.88, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 49.20) -- (260.55, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 49.41) -- (215.38, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 49.76) -- (255.73, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 49.76) -- (260.82, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 51.10) -- (209.06, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 51.31) -- (232.23, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 51.31) -- (238.27, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 51.38) -- (215.38, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.30) -- (208.78, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 52.44) -- (261.58, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.56) -- (216.35, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 53.56) -- (254.64, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 53.63) -- (239.03, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.48, 54.76) -- (208.23, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 54.90) -- (262.13, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 55.04) -- (233.12, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 56.10) -- (253.88, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 56.73) -- (216.90, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 56.94) -- (239.92, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 58.35) -- (262.88, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 59.68) -- (207.48, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.90) -- (230.23, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.11) -- (253.12, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 60.18) -- (217.65, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 61.16) -- (263.57, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 61.44) -- (240.89, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.57) -- (229.41, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 62.57) -- (252.37, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.64) -- (206.59, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.63) -- (195.04, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 64.12) -- (241.44, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 64.82) -- (218.41, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.04, 65.60) -- (195.59, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.07, 66.79) -- (205.76, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.86) -- (228.79, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 67.21) -- (219.03, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 68.13) -- (242.19, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 68.27) -- (196.27, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 68.76) -- (251.40, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.03) -- (205.07, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 70.31) -- (196.76, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 70.38) -- (219.78, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 70.38) -- (219.99, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.30) -- (242.67, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 72.14) -- (219.92, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 72.14) -- (227.96, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 72.70) -- (243.16, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 73.69) -- (197.58, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.22, 73.97) -- (204.32, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.25) -- (250.24, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 74.46) -- (220.95, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 74.67) -- (243.91, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 76.08) -- (198.40, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 76.57) -- (226.45, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 76.71) -- (244.53, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.24, 76.71) -- (249.07, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.99) -- (203.22, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 78.40) -- (202.60, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.53, 78.54) -- (248.24, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.95, 78.61) -- (222.40, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.39, 78.61) -- (225.35, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 79.04) -- (201.84, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.71, 80.02) -- (201.84, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 80.02) -- (224.39, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.36, 80.02) -- (247.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 65.31) -- (195.86, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 68.13) -- (196.34, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 70.45) -- (196.82, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 72.84) -- (197.44, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 76.15) -- (198.34, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 78.47) -- (199.64, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 78.47) -- (201.91, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.15) -- (202.67, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.90) -- (203.35, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.93) -- (204.04, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 68.90) -- (204.52, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.23) -- (205.21, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.78) -- (205.83, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.18) -- (206.45, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 48.29) -- (207.20, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.59) -- (207.20, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 48.29) -- (207.68, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 55.18) -- (207.75, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.21) -- (208.03, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 48.29) -- (208.30, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 45.33) -- (208.99, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.27) -- (208.99, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.16) -- (209.75, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.33) -- (210.78, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 45.33) -- (213.39, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 47.16) -- (214.01, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 47.16) -- (214.70, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 49.27) -- (215.11, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 51.45) -- (215.73, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 55.18) -- (216.42, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 59.40) -- (217.38, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 59.40) -- (218.06, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 65.81) -- (219.03, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 69.75) -- (219.37, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 73.05) -- (220.20, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 73.05) -- (220.61, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 75.73) -- (221.36, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 77.84) -- (222.05, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.84) -- (225.08, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.22) -- (225.56, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 72.77) -- (226.31, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 73.83) -- (226.31, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 73.12) -- (226.66, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 64.89) -- (227.07, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17, 64.89) -- (228.17, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.64) -- (228.86, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.90) -- (229.54, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 53.98) -- (230.44, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 52.23) -- (231.40, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 50.68) -- (231.81, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.50) -- (232.29, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 47.37) -- (232.98, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 45.89) -- (233.19, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.08, 45.12) -- (234.08, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.12) -- (235.87, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 45.89) -- (236.69, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 48.50) -- (237.59, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 51.52) -- (238.41, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 53.14) -- (238.69, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 54.48) -- (239.31, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 57.78) -- (240.06, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 62.78) -- (240.96, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 62.78) -- (241.44, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 66.79) -- (241.57, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 67.14) -- (241.99, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 71.15) -- (242.81, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 71.15) -- (243.91, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81, 77.56) -- (244.81, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.39) -- (245.15, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.39) -- (247.35, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.56) -- (247.90, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 69.40) -- (248.93, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.10, 69.40) -- (250.10, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 62.64) -- (251.34, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 65.10) -- (251.34, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.92) -- (251.89, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 60.81) -- (252.23, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.49) -- (252.71, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 53.91) -- (253.33, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95, 53.91) -- (253.95, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.87) -- (254.09, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 48.99) -- (254.91, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 46.95) -- (255.53, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.26) -- (256.56, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 45.26) -- (259.03, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 46.95) -- (259.79, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 46.95) -- (260.34, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 48.99) -- (260.55, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 49.76) -- (260.96, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 52.30) -- (261.85, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 55.18) -- (262.47, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 58.70) -- (263.02, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.08, 45.12) -- (235.87, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.26) -- (259.03, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 45.33) -- (213.39, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 45.89) -- (234.08, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.87, 45.89) -- (236.69, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 46.95) -- (256.56, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 46.95) -- (260.34, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.16) -- (210.78, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 47.16) -- (214.70, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 47.37) -- (233.19, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 48.29) -- (207.68, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 48.29) -- (208.99, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.50) -- (232.98, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 48.50) -- (237.59, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 48.99) -- (255.53, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 48.99) -- (260.55, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.27) -- (209.75, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 49.27) -- (215.11, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 49.76) -- (260.96, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 50.68) -- (232.29, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 51.45) -- (215.73, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 51.52) -- (238.41, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 51.80) -- (208.99, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.87) -- (254.91, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 52.23) -- (231.81, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 52.30) -- (261.85, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 53.14) -- (238.69, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 53.21) -- (207.68, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.21) -- (208.30, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 53.91) -- (254.91, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 53.98) -- (231.40, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 54.48) -- (239.31, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 55.18) -- (208.03, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 55.18) -- (216.42, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 55.18) -- (262.47, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 56.38) -- (253.95, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.59) -- (207.75, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 57.78) -- (240.06, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.49) -- (253.33, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 58.70) -- (263.57, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 59.40) -- (218.06, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.90) -- (230.44, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 60.18) -- (207.20, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 60.81) -- (252.71, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 61.73) -- (263.57, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.64) -- (229.54, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 62.64) -- (252.23, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.78) -- (206.45, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 62.78) -- (241.44, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 62.92) -- (251.89, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 63.48) -- (218.06, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 64.89) -- (228.86, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 65.10) -- (251.89, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.31) -- (195.86, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 65.81) -- (219.03, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.96, 65.81) -- (241.44, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.23) -- (205.83, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 66.79) -- (241.57, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 67.14) -- (241.99, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 68.13) -- (196.34, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 68.90) -- (205.21, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 69.40) -- (251.34, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 69.75) -- (219.37, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 69.82) -- (228.17, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 70.45) -- (196.82, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 71.15) -- (243.91, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.93) -- (204.52, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 72.77) -- (227.07, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 72.84) -- (197.44, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 73.05) -- (220.61, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 73.12) -- (226.66, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 73.83) -- (226.66, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.90) -- (204.04, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 74.39) -- (250.10, 74.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 75.02) -- (243.91, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 75.73) -- (221.36, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 76.15) -- (198.34, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.15) -- (203.35, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.22) -- (226.31, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 77.56) -- (244.81, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.56) -- (248.93, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.36, 77.84) -- (222.05, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.84) -- (225.56, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 78.47) -- (199.64, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 78.47) -- (202.67, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81, 79.39) -- (245.15, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.39) -- (247.90, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 79.74) -- (225.08, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.88) -- (247.35, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.95) -- (201.91, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 64.61) -- (195.45, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 67.21) -- (195.93, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 69.68) -- (196.62, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 71.79) -- (197.10, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72, 73.76) -- (197.72, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 76.92) -- (198.40, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 76.92) -- (199.09, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 76.92) -- (201.98, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.92) -- (202.46, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 73.90) -- (203.08, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 71.08) -- (204.39, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59, 69.47) -- (204.59, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.72) -- (205.00, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 62.92) -- (205.90, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.21) -- (206.65, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 55.88) -- (207.34, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 53.63) -- (207.89, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 50.40) -- (208.65, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 47.16) -- (209.33, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 47.16) -- (209.95, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.19) -- (210.57, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 45.19) -- (213.39, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 46.74) -- (214.15, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 50.19) -- (215.18, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 52.86) -- (215.73, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.48) -- (216.42, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 58.56) -- (217.10, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 60.53) -- (217.65, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 63.63) -- (218.06, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 65.53) -- (218.61, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 68.06) -- (219.16, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.94) -- (219.85, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 70.94) -- (220.40, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 74.88) -- (220.88, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 76.43) -- (221.30, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98, 78.54) -- (221.98, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 78.75) -- (222.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (224.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 76.43) -- (225.49, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 71.01) -- (226.73, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 66.51) -- (227.62, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 66.51) -- (228.24, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 57.43) -- (228.72, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.19) -- (229.54, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 57.43) -- (230.23, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.56) -- (230.92, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 51.38) -- (231.47, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.99) -- (232.02, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 47.02) -- (232.84, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (233.67, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.35, 44.98) -- (236.35, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 47.02) -- (237.04, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.99) -- (237.66, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 51.38) -- (238.41, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37, 53.63) -- (239.37, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 57.93) -- (239.79, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 59.83) -- (240.61, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 64.26) -- (241.02, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51, 65.74) -- (241.51, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 68.06) -- (241.99, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 71.01) -- (242.88, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 73.83) -- (243.71, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 77.35) -- (244.74, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 78.82) -- (245.49, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.82) -- (247.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.35) -- (248.04, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 75.45) -- (248.72, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62, 73.12) -- (249.62, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 67.92) -- (249.96, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.92) -- (250.79, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.13) -- (251.47, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 59.90) -- (252.23, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 56.24) -- (252.92, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.49) -- (253.81, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 47.65) -- (254.43, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67, 47.65) -- (255.67, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 46.03) -- (256.49, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.19) -- (256.70, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.19) -- (258.97, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31, 45.96) -- (259.31, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 45.96) -- (259.72, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 45.96) -- (260.34, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 48.99) -- (260.82, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 48.99) -- (261.72, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 55.11) -- (262.54, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (236.35, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.19) -- (213.39, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.19) -- (258.97, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.31, 45.96) -- (260.34, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 46.03) -- (256.70, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 46.03) -- (259.31, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 46.74) -- (214.15, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 47.02) -- (237.04, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 47.16) -- (210.57, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 47.65) -- (256.49, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 48.78) -- (209.95, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.99) -- (232.84, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 48.99) -- (237.66, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 48.99) -- (261.72, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.04) -- (255.67, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 50.19) -- (215.18, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 50.40) -- (209.33, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 51.38) -- (232.02, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 51.38) -- (238.41, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 52.72) -- (261.72, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 52.86) -- (215.73, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.49) -- (254.43, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.56) -- (231.47, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 53.63) -- (208.65, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 53.63) -- (239.37, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 54.48) -- (216.42, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 55.11) -- (262.54, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 55.88) -- (207.89, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 56.24) -- (253.81, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 56.52) -- (262.54, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 57.43) -- (230.92, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 57.93) -- (239.79, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.21) -- (207.34, 58.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 58.56) -- (217.10, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.54, 59.19) -- (230.23, 59.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 59.68) -- (263.57, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 59.83) -- (240.61, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 59.90) -- (252.92, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 60.53) -- (217.65, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 62.29) -- (229.54, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 62.92) -- (206.65, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.13) -- (252.23, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 63.63) -- (218.06, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 64.26) -- (241.02, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.61) -- (195.45, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.06, 65.53) -- (218.61, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 65.74) -- (241.51, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 66.51) -- (228.72, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.72) -- (205.90, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 67.21) -- (195.93, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 67.92) -- (251.47, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 68.06) -- (219.16, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51, 68.06) -- (241.99, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 69.04) -- (228.24, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59, 69.47) -- (205.00, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 69.68) -- (196.62, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.73) -- (250.79, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 70.94) -- (220.40, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 71.01) -- (227.62, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 71.01) -- (242.88, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 71.08) -- (204.59, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 71.79) -- (197.10, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62, 73.12) -- (249.96, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 73.76) -- (197.72, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.88, 73.83) -- (243.71, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 73.90) -- (204.39, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 74.88) -- (220.88, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 75.45) -- (249.62, 75.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 76.43) -- (221.30, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 76.43) -- (226.73, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.72, 76.92) -- (199.09, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 76.92) -- (203.08, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 77.35) -- (244.74, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.35) -- (248.72, 77.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 78.54) -- (221.98, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.98, 78.75) -- (222.60, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (225.49, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 78.82) -- (245.49, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.82) -- (248.72, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 79.60) -- (202.46, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 79.95) -- (224.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 80.02) -- (247.62, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 63.77) -- (195.38, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 67.35) -- (196.00, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 67.35) -- (196.48, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 70.52) -- (196.76, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 70.52) -- (197.51, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 76.85) -- (198.61, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.30, 78.89) -- (199.30, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.89) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 76.85) -- (202.25, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.85) -- (202.60, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 73.90) -- (203.15, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.30) -- (204.11, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 67.99) -- (204.52, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 63.91) -- (205.42, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 59.33) -- (206.38, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.94) -- (207.20, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.77) -- (207.75, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 50.33) -- (208.78, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 45.19) -- (209.27, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 49.20) -- (209.27, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.43) -- (209.54, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.02, 46.53) -- (210.02, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.54) -- (210.98, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 45.19) -- (213.25, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 46.53) -- (214.15, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 49.20) -- (214.90, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 54.48) -- (214.90, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 51.10) -- (215.32, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 51.10) -- (215.80, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 54.48) -- (216.28, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 57.50) -- (217.17, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 60.32) -- (217.58, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 60.32) -- (218.61, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 68.34) -- (219.44, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 72.14) -- (220.47, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 74.95) -- (221.02, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 77.70) -- (221.91, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 77.70) -- (225.01, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 74.95) -- (225.90, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.14) -- (226.59, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.96) -- (227.34, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 63.77) -- (228.10, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 63.77) -- (228.86, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 58.91) -- (229.48, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 57.22) -- (230.23, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.55) -- (230.64, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 52.44) -- (230.99, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.78) -- (232.02, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.10) -- (232.98, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 45.12) -- (233.88, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 45.12) -- (236.14, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 45.12) -- (236.97, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 48.07) -- (237.38, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 50.19) -- (238.21, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 52.93) -- (238.82, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 58.00) -- (238.89, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 58.14) -- (239.03, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 55.04) -- (239.17, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 56.10) -- (239.44, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 58.00) -- (239.44, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 57.15) -- (239.79, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 59.26) -- (240.27, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 61.37) -- (240.82, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 63.70) -- (241.16, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 67.00) -- (241.78, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 69.25) -- (242.26, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 71.44) -- (243.29, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 74.88) -- (243.71, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 76.08) -- (244.12, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.05) -- (245.15, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.05) -- (247.76, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 76.64) -- (248.65, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.88) -- (249.07, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.30) -- (249.82, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.47) -- (250.37, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 68.48) -- (250.72, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.09) -- (251.13, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 56.59) -- (251.95, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 58.70) -- (252.78, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26, 56.59) -- (253.26, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 53.84) -- (253.47, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.80) -- (254.15, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.84, 50.40) -- (254.84, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67, 47.09) -- (255.67, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 45.12) -- (256.15, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.97, 45.12) -- (256.97, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.12) -- (258.83, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 45.68) -- (259.58, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 47.09) -- (260.55, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 52.01) -- (261.58, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 52.01) -- (262.27, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 55.53) -- (262.27, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 55.39) -- (263.16, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 45.12) -- (236.97, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 45.12) -- (258.83, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 45.19) -- (213.25, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.54) -- (213.25, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.68) -- (259.58, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.10) -- (233.88, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 46.53) -- (210.98, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 46.53) -- (214.15, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 47.02) -- (236.97, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.67, 47.09) -- (256.97, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 47.09) -- (260.55, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 48.07) -- (237.38, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 48.43) -- (210.02, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.78) -- (232.98, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 49.20) -- (209.54, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 49.20) -- (214.90, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 50.19) -- (238.21, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.78, 50.33) -- (209.27, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.84, 50.40) -- (255.67, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 51.10) -- (215.80, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.80) -- (254.84, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 52.01) -- (262.27, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 52.44) -- (232.02, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 52.93) -- (238.82, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.77) -- (208.78, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 53.84) -- (254.15, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.90, 54.48) -- (216.28, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.55) -- (230.99, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.82, 55.04) -- (239.17, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 55.39) -- (263.16, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 55.53) -- (262.27, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 56.10) -- (239.44, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 56.59) -- (253.47, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 56.94) -- (207.75, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 57.15) -- (239.79, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 57.22) -- (230.64, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 57.50) -- (217.17, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 58.00) -- (239.44, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 58.14) -- (239.44, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 58.70) -- (253.26, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 58.91) -- (230.23, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 59.26) -- (239.03, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 59.26) -- (240.27, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 59.33) -- (207.20, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 60.32) -- (218.61, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 60.32) -- (263.57, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 61.37) -- (240.82, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 61.51) -- (252.78, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 63.70) -- (241.16, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.77) -- (195.38, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 63.77) -- (229.48, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 63.91) -- (206.38, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 64.12) -- (218.61, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.13, 66.09) -- (251.95, 66.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.93) -- (228.86, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.00) -- (241.78, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 67.35) -- (196.48, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 67.99) -- (206.38, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 68.34) -- (219.44, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 68.48) -- (251.13, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 69.25) -- (242.26, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.47) -- (250.72, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.96) -- (228.10, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 70.52) -- (197.51, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.30) -- (204.52, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.30) -- (250.37, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 71.44) -- (243.29, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 72.14) -- (220.47, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.14) -- (227.34, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 73.12) -- (197.51, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 73.90) -- (204.11, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 74.88) -- (249.82, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 74.95) -- (221.02, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 74.95) -- (226.59, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 76.08) -- (244.12, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 76.64) -- (249.07, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 76.85) -- (198.61, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 76.85) -- (203.15, 76.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 77.70) -- (225.90, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.05) -- (245.15, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.05) -- (248.65, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.89) -- (199.30, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.89) -- (202.60, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.30, 79.81) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 79.81) -- (225.01, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.81) -- (247.76, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 64.33) -- (195.31, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 64.33) -- (196.07, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 69.40) -- (196.62, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 68.48) -- (197.03, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 72.35) -- (197.31, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 76.22) -- (198.06, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 77.28) -- (198.89, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.56) -- (202.05, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 76.22) -- (202.74, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.48) -- (203.42, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 72.21) -- (204.32, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 70.31) -- (204.45, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 67.99) -- (205.00, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 63.77) -- (205.49, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 61.16) -- (206.38, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.70) -- (206.65, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 55.88) -- (207.41, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.87) -- (208.37, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 50.26) -- (209.06, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 46.95) -- (209.47, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.75) -- (210.50, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.05, 45.05) -- (211.05, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 45.05) -- (213.32, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 46.95) -- (214.28, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 48.64) -- (214.63, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 50.04) -- (215.18, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 48.64) -- (215.93, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 54.83) -- (216.28, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 57.43) -- (217.10, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.95) -- (217.51, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 62.29) -- (218.20, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 64.96) -- (218.61, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 67.50) -- (219.23, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.73) -- (219.85, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 72.98) -- (220.47, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 74.53) -- (220.75, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 76.36) -- (221.43, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 78.26) -- (222.12, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.26) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 76.36) -- (225.63, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.67) -- (225.97, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 70.45) -- (226.86, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.72) -- (227.96, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.13) -- (228.72, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 61.09) -- (229.34, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 56.87) -- (229.89, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.35) -- (230.92, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 50.61) -- (231.47, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.29) -- (232.29, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.60) -- (232.91, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 45.12) -- (236.01, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 46.60) -- (236.97, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.29) -- (237.66, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 51.24) -- (238.55, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 55.11) -- (239.51, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99, 58.14) -- (239.99, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 61.58) -- (240.75, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.19) -- (241.16, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 67.64) -- (242.12, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 67.64) -- (243.02, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 76.29) -- (244.19, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 77.70) -- (244.74, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.89) -- (245.15, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.84, 79.67) -- (245.84, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (246.66, 79.67) -- (246.66, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.89) -- (247.69, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 76.29) -- (248.38, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 73.12) -- (249.27, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.51) -- (250.03, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 68.41) -- (250.44, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 60.67) -- (251.47, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 60.67) -- (252.30, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 58.00) -- (252.78, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.18) -- (253.47, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95, 52.44) -- (253.95, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50, 51.24) -- (254.50, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 49.97) -- (254.70, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.37) -- (255.32, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.22, 46.10) -- (256.22, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 45.05) -- (257.18, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.05) -- (258.83, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 46.10) -- (259.79, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 49.13) -- (260.82, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 51.94) -- (261.44, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 55.11) -- (262.40, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 55.11) -- (263.23, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.05, 45.05) -- (213.32, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 45.05) -- (258.83, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.12) -- (236.01, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.75) -- (211.05, 45.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.22, 46.10) -- (257.18, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.10) -- (259.79, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.60) -- (233.81, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 46.60) -- (236.97, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 46.95) -- (210.50, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 46.95) -- (214.28, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.37) -- (256.22, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.29) -- (232.91, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.97, 48.29) -- (237.66, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 48.64) -- (215.93, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 49.13) -- (260.82, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 49.97) -- (255.32, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 50.04) -- (215.18, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 50.26) -- (209.47, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 50.61) -- (232.29, 50.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 51.24) -- (238.55, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.50, 51.24) -- (256.22, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.87) -- (209.06, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 51.94) -- (261.44, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.95, 52.44) -- (254.50, 52.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.35) -- (231.47, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 53.70) -- (215.93, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 54.83) -- (216.28, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 55.11) -- (239.51, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 55.11) -- (263.23, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.18) -- (253.95, 55.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 55.88) -- (208.37, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 56.87) -- (230.92, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 57.43) -- (217.10, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 58.00) -- (253.47, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 58.14) -- (239.99, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 58.70) -- (207.41, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 59.54) -- (263.23, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 60.11) -- (239.99, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 60.67) -- (252.78, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 60.95) -- (217.51, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.23, 60.95) -- (263.57, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 61.09) -- (230.92, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 61.16) -- (206.65, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.99, 61.58) -- (240.75, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 62.29) -- (218.20, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.13) -- (229.34, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 63.77) -- (206.38, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 63.98) -- (252.30, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 64.19) -- (241.16, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.33) -- (196.07, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 64.96) -- (218.61, 64.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.72) -- (228.72, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 67.50) -- (219.23, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 67.64) -- (196.07, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.64) -- (243.02, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 67.99) -- (205.49, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 68.41) -- (251.47, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 68.48) -- (197.03, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 69.40) -- (196.62, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 70.31) -- (205.00, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 70.45) -- (227.96, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 70.73) -- (219.85, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.51) -- (250.44, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 71.58) -- (243.02, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 72.21) -- (204.45, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.62, 72.35) -- (197.31, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 72.98) -- (220.47, 72.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 73.12) -- (250.03, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.48) -- (204.32, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 74.53) -- (220.75, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.67) -- (227.96, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 76.22) -- (198.06, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 76.22) -- (203.42, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 76.29) -- (244.19, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 76.29) -- (249.27, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 76.36) -- (221.43, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 76.36) -- (225.97, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.06, 77.28) -- (198.89, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.56) -- (202.74, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 77.70) -- (244.74, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.26) -- (222.12, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.26) -- (225.63, 78.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 78.89) -- (245.15, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.89) -- (248.38, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 79.53) -- (202.05, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.67) -- (245.84, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (246.66, 79.67) -- (247.69, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 79.81) -- (224.66, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.84, 80.23) -- (246.66, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.26) -- (195.52, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 68.20) -- (196.34, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 68.20) -- (196.96, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 72.00) -- (197.24, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.27, 74.95) -- (198.27, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 78.05) -- (199.23, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 78.05) -- (202.05, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39, 77.14) -- (202.39, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.46) -- (203.08, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.42) -- (203.77, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 68.69) -- (204.45, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 64.68) -- (205.28, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 61.23) -- (206.31, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.33) -- (206.65, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 57.22) -- (207.34, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 54.48) -- (207.82, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.89) -- (208.44, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 48.57) -- (208.99, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.60) -- (209.82, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.33) -- (210.78, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.33) -- (213.46, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.60) -- (213.80, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.25, 49.41) -- (215.25, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 52.23) -- (215.93, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 57.15) -- (217.03, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 60.32) -- (217.58, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 62.36) -- (218.00, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.26) -- (218.48, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 67.42) -- (219.10, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 73.12) -- (219.10, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 69.04) -- (219.30, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 71.22) -- (219.99, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 73.12) -- (220.68, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 76.01) -- (221.09, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.63) -- (221.85, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 78.89) -- (222.53, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.05, 78.89) -- (224.05, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.63) -- (225.15, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.29) -- (225.56, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.25) -- (226.18, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.42) -- (226.86, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.89) -- (227.28, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 67.35) -- (227.83, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 63.98) -- (228.86, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.73) -- (229.13, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 60.46) -- (229.48, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.59) -- (229.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.48) -- (230.71, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 52.23) -- (231.19, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74, 50.26) -- (231.74, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 46.81) -- (232.29, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26, 46.81) -- (233.26, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 44.98) -- (233.39, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 44.98) -- (236.01, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11, 46.81) -- (237.11, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 48.57) -- (237.38, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 48.57) -- (237.79, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 51.80) -- (238.69, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 53.14) -- (238.96, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 56.10) -- (239.31, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 56.10) -- (239.79, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 56.10) -- (240.54, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 63.13) -- (241.16, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 66.51) -- (241.92, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 69.89) -- (242.47, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.95, 69.89) -- (242.95, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.63) -- (243.09, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 75.80) -- (244.19, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 77.56) -- (245.08, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.82) -- (247.76, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 77.56) -- (248.31, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59, 75.80) -- (248.59, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75, 71.65) -- (249.75, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17, 69.96) -- (250.17, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.06) -- (250.65, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 64.40) -- (251.20, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 55.88) -- (252.50, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 55.88) -- (253.33, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 54.62) -- (253.88, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 51.45) -- (254.36, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.89) -- (254.64, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.36) -- (255.32, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.31) -- (255.94, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 45.19) -- (256.90, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.19) -- (258.97, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 46.31) -- (259.58, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 47.93) -- (260.07, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 49.41) -- (260.96, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 53.07) -- (261.65, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 49.41) -- (262.47, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 57.78) -- (263.09, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.39, 44.98) -- (236.01, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 45.19) -- (258.97, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.33) -- (213.46, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.31) -- (256.90, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 46.31) -- (259.58, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.60) -- (213.80, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 46.81) -- (237.11, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.58, 47.93) -- (260.07, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.36) -- (233.26, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 48.36) -- (255.94, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 48.57) -- (209.82, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.11, 48.57) -- (237.79, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 49.41) -- (215.25, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.41) -- (262.47, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.74, 50.26) -- (232.29, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 50.26) -- (237.79, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.89) -- (209.82, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 50.89) -- (255.32, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 51.45) -- (254.64, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 51.80) -- (238.69, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 52.23) -- (215.93, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 52.23) -- (231.74, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 53.07) -- (261.65, 53.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 53.14) -- (238.96, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 54.48) -- (208.44, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.48) -- (231.19, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 54.62) -- (254.36, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 55.88) -- (253.88, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 56.10) -- (240.54, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.65, 56.10) -- (262.47, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 56.59) -- (230.71, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 57.15) -- (217.03, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 57.22) -- (207.82, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 57.78) -- (263.09, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.33) -- (207.34, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.93, 60.32) -- (217.58, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 60.46) -- (229.96, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 60.81) -- (240.54, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 60.81) -- (253.33, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 61.23) -- (206.65, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 61.65) -- (263.57, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.73) -- (229.48, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 62.36) -- (218.00, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 63.13) -- (241.16, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 63.98) -- (229.13, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.26) -- (195.52, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 64.26) -- (218.48, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 64.40) -- (252.50, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 64.68) -- (206.31, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 66.51) -- (241.92, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 67.35) -- (228.86, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 67.42) -- (219.10, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.06) -- (251.20, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 68.20) -- (196.96, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 68.69) -- (206.31, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 69.04) -- (219.30, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.89) -- (227.83, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 69.89) -- (242.95, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.17, 69.96) -- (250.65, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 71.22) -- (219.99, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.75, 71.65) -- (250.17, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 72.00) -- (197.24, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.42) -- (204.45, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.42) -- (227.28, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 72.63) -- (243.09, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 73.12) -- (219.30, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 73.12) -- (220.68, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.25) -- (226.86, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.46) -- (203.77, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 74.95) -- (198.27, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 75.80) -- (244.19, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.59, 75.80) -- (249.75, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 76.01) -- (221.09, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.29) -- (226.18, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39, 77.14) -- (203.08, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.19, 77.56) -- (245.08, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 77.56) -- (248.59, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 77.63) -- (221.85, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.63) -- (225.56, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 78.05) -- (202.39, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.82) -- (248.31, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 78.89) -- (222.53, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.05, 78.89) -- (225.15, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 79.53) -- (248.31, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 80.02) -- (202.05, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 80.09) -- (224.05, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 62.36) -- (195.59, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 68.20) -- (196.14, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 71.58) -- (197.10, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 73.34) -- (197.37, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 75.09) -- (197.92, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 76.36) -- (199.02, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.04) -- (199.64, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 79.04) -- (201.70, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.12, 77.98) -- (202.12, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.36) -- (202.67, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.53) -- (203.08, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 72.07) -- (203.49, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 72.07) -- (204.11, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.11) -- (204.73, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.23) -- (205.14, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.15) -- (205.83, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.40) -- (206.65, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 57.01) -- (207.34, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.70) -- (207.75, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 49.27) -- (208.72, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 47.79) -- (209.61, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.60) -- (210.16, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 44.49) -- (210.50, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 44.49) -- (213.32, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 46.60) -- (214.15, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 48.92) -- (215.52, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 54.06) -- (216.28, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 57.43) -- (216.97, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.95) -- (217.51, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 60.95) -- (218.00, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 64.61) -- (218.75, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 67.78) -- (219.16, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 70.31) -- (219.51, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 71.86) -- (220.40, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.70) -- (221.85, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.33, 77.70) -- (222.33, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 77.70) -- (224.80, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.35, 77.70) -- (225.35, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 65.67) -- (225.56, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.01) -- (225.56, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 71.01) -- (226.59, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.01) -- (227.07, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 59.05) -- (228.03, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.21) -- (228.03, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 62.50) -- (228.44, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.50) -- (228.79, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.05) -- (229.61, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 55.60) -- (230.16, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 53.63) -- (230.99, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.96) -- (231.40, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.55) -- (231.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 47.72) -- (232.36, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 46.03) -- (233.46, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 44.91) -- (233.94, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 45.05) -- (236.01, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.03) -- (236.28, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 44.91) -- (237.86, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 47.72) -- (237.86, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 51.24) -- (238.48, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 53.98) -- (239.03, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 55.81) -- (239.51, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.54, 59.83) -- (240.54, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 63.77) -- (241.02, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 66.86) -- (241.78, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.06) -- (242.19, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.95, 71.72) -- (242.95, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 74.60) -- (243.91, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 77.14) -- (244.60, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.89) -- (245.15, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 78.89) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 77.28) -- (248.31, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.02) -- (248.79, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 71.51) -- (249.55, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.18) -- (250.44, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 66.58) -- (250.85, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.40) -- (251.54, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 61.73) -- (252.02, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (252.57, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19, 56.17) -- (253.19, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 48.29) -- (254.09, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 47.51) -- (255.19, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.19) -- (256.42, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.19) -- (258.83, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 46.81) -- (259.72, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 48.36) -- (260.96, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 53.28) -- (261.99, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 56.38) -- (262.40, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 57.93) -- (262.88, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 44.49) -- (213.32, 44.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 44.91) -- (237.86, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 45.05) -- (237.86, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.19) -- (258.83, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 45.54) -- (213.32, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 46.03) -- (236.28, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.60) -- (210.50, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.32, 46.60) -- (214.15, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.81) -- (259.72, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 47.51) -- (256.42, 47.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 47.72) -- (233.46, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 47.72) -- (237.86, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 47.79) -- (210.16, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 48.29) -- (255.19, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 48.36) -- (260.96, 48.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 48.92) -- (215.52, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 49.27) -- (209.61, 49.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.55) -- (232.36, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 50.96) -- (231.95, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 51.24) -- (238.48, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.73) -- (255.19, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 53.28) -- (261.99, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 53.63) -- (231.40, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.70) -- (208.72, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 53.98) -- (239.03, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 54.06) -- (216.28, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 55.60) -- (230.99, 55.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 55.81) -- (239.51, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.19, 56.17) -- (254.09, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.38) -- (262.40, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 57.01) -- (207.75, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 57.43) -- (216.97, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 57.93) -- (262.88, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (253.19, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 59.05) -- (230.16, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.40) -- (207.34, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 59.83) -- (240.54, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 60.95) -- (218.00, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 61.37) -- (263.57, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 61.73) -- (252.57, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.15) -- (206.65, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 62.36) -- (195.59, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.44, 62.50) -- (229.61, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 63.41) -- (218.00, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 63.77) -- (241.02, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 64.40) -- (252.02, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 64.61) -- (218.75, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.68) -- (195.59, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 65.67) -- (228.03, 65.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 66.23) -- (205.83, 66.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 66.58) -- (251.54, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 66.86) -- (241.78, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 67.21) -- (228.79, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 67.78) -- (219.16, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 68.06) -- (242.19, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 68.20) -- (196.14, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.11) -- (205.14, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.44, 69.18) -- (250.85, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.16, 70.31) -- (219.51, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 71.01) -- (226.59, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 71.01) -- (228.03, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.55, 71.51) -- (250.44, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 71.58) -- (197.10, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.72) -- (242.95, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 71.86) -- (220.40, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 72.07) -- (204.73, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.70) -- (227.07, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 73.34) -- (197.37, 73.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.53) -- (204.11, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.95, 74.60) -- (243.91, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.02) -- (250.44, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 75.09) -- (197.92, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.01) -- (226.59, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 76.36) -- (199.02, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.36) -- (203.08, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.91, 77.14) -- (244.60, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 77.28) -- (248.79, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 77.70) -- (222.33, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 77.70) -- (225.56, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.12, 77.98) -- (202.67, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 78.89) -- (245.15, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 78.89) -- (248.31, 78.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 79.04) -- (199.64, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 79.04) -- (202.12, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.74) -- (225.35, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.64, 79.88) -- (201.70, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.95) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 65.60) -- (195.52, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 67.42) -- (196.48, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 71.65) -- (197.10, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 74.60) -- (197.92, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 77.84) -- (199.23, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.84) -- (201.84, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.66) -- (202.67, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 72.35) -- (203.70, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 66.30) -- (204.94, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 64.68) -- (205.76, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.51) -- (206.17, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 57.43) -- (206.93, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 53.70) -- (207.41, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.70) -- (208.03, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.89) -- (208.44, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 48.29) -- (209.33, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.46) -- (210.16, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 45.05) -- (210.71, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 45.05) -- (213.05, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 46.46) -- (214.01, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 47.79) -- (214.70, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 50.33) -- (215.11, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 50.33) -- (215.73, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 54.34) -- (216.35, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.83, 55.74) -- (216.83, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 60.25) -- (217.58, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 55.74) -- (218.41, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 68.13) -- (219.03, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 68.13) -- (219.58, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 70.66) -- (219.92, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54, 73.05) -- (220.54, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 74.95) -- (220.75, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 76.99) -- (221.50, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 78.40) -- (222.12, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.40) -- (224.66, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 74.32) -- (225.49, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 74.32) -- (226.45, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 69.54) -- (227.00, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 65.74) -- (227.83, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 65.74) -- (228.24, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.29) -- (228.79, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.05) -- (229.61, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 56.87) -- (230.09, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 55.32) -- (230.71, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.30) -- (231.13, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.48) -- (231.95, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 47.37) -- (232.71, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.39) -- (233.12, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.12) -- (233.60, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 45.12) -- (235.94, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 46.39) -- (236.69, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 47.93) -- (237.52, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 50.54) -- (238.41, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 53.63) -- (239.03, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 55.74) -- (239.51, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 59.12) -- (240.47, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 63.84) -- (241.30, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 67.92) -- (241.92, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 70.52) -- (242.67, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 73.69) -- (243.71, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39, 76.92) -- (244.39, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 78.75) -- (245.22, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 76.92) -- (247.14, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 76.92) -- (248.04, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 71.51) -- (249.07, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.51) -- (249.89, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 64.40) -- (250.37, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 64.40) -- (251.47, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 61.65) -- (252.02, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (252.57, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26, 56.59) -- (253.26, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 52.51) -- (253.88, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 49.34) -- (254.77, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.14) -- (255.46, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 46.81) -- (255.87, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (256.63, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 45.19) -- (259.10, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 46.81) -- (259.93, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 48.43) -- (260.48, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 49.76) -- (260.68, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17, 49.90) -- (261.17, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 53.63) -- (261.72, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 53.63) -- (262.33, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 57.86) -- (263.16, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 45.05) -- (213.05, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.12) -- (235.94, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (259.10, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.39) -- (233.60, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.94, 46.39) -- (236.69, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.46) -- (210.71, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 46.46) -- (214.01, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.87, 46.81) -- (256.63, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 46.81) -- (259.93, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 47.37) -- (233.12, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 47.79) -- (214.70, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 47.93) -- (237.52, 47.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.14) -- (255.87, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 48.29) -- (210.16, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 48.43) -- (260.48, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 49.34) -- (255.46, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.48) -- (232.71, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 49.76) -- (260.68, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 49.90) -- (261.17, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 50.33) -- (215.73, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 50.54) -- (238.41, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.89) -- (209.33, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.68, 52.16) -- (261.17, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.30) -- (231.95, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 52.51) -- (254.77, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.41, 53.63) -- (239.03, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.17, 53.63) -- (262.33, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 53.70) -- (208.44, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 54.34) -- (216.35, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 55.32) -- (231.13, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 55.74) -- (218.41, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 55.74) -- (239.51, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26, 56.59) -- (253.88, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 56.87) -- (230.71, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 57.29) -- (262.33, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 57.43) -- (208.03, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 57.86) -- (263.16, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (253.26, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.05) -- (230.09, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 59.12) -- (240.47, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 60.25) -- (217.58, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 61.51) -- (206.93, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 61.51) -- (263.57, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 61.65) -- (252.57, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.29) -- (229.61, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 63.84) -- (241.30, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 64.33) -- (218.41, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 64.40) -- (252.02, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 64.68) -- (206.17, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.60) -- (195.52, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 65.74) -- (228.79, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 66.30) -- (205.76, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 67.42) -- (196.48, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 67.92) -- (241.92, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 68.13) -- (219.58, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 68.41) -- (251.47, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 69.54) -- (228.24, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.92, 70.52) -- (242.67, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 70.66) -- (219.92, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 71.51) -- (250.37, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 71.65) -- (197.10, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 72.35) -- (204.94, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 73.05) -- (220.54, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 73.69) -- (243.71, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 74.32) -- (227.00, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.10, 74.60) -- (197.92, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54, 74.95) -- (220.75, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.95) -- (249.89, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 75.66) -- (203.70, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.49, 76.71) -- (226.45, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 76.92) -- (244.39, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 76.92) -- (249.07, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 76.99) -- (221.50, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 77.84) -- (199.23, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.84) -- (202.67, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 78.40) -- (222.12, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.66, 78.40) -- (225.49, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39, 78.75) -- (245.22, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 79.46) -- (248.04, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.53) -- (201.84, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.12, 79.74) -- (224.66, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 80.09) -- (202.67, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.05) -- (195.52, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 68.06) -- (196.14, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 71.30) -- (196.82, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 71.30) -- (197.24, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 74.11) -- (197.65, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 76.36) -- (198.20, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.36) -- (198.54, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 78.12) -- (199.02, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 79.04) -- (201.50, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 78.12) -- (202.25, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.36) -- (202.46, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 76.36) -- (203.08, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.01) -- (204.04, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.16) -- (205.00, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.43) -- (205.83, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72, 58.49) -- (206.72, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 53.49) -- (207.20, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.34) -- (207.68, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 53.49) -- (208.44, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 48.92) -- (208.99, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.37) -- (209.75, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 45.47) -- (210.16, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.47) -- (210.98, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 45.47) -- (213.18, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 47.37) -- (214.22, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 48.92) -- (214.77, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 51.45) -- (215.66, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.97) -- (216.42, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 59.68) -- (217.31, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 62.50) -- (218.00, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 58.35) -- (218.75, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 69.11) -- (219.30, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 70.66) -- (219.71, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 72.35) -- (220.33, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 75.38) -- (221.16, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.54) -- (222.40, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.54) -- (224.80, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.76, 75.38) -- (225.76, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04, 76.01) -- (226.04, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.46) -- (226.18, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 70.94) -- (226.59, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 70.94) -- (227.14, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 63.55) -- (227.89, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 63.55) -- (228.65, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.95) -- (229.13, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 58.28) -- (229.82, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 55.32) -- (230.30, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.93) -- (231.06, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 50.40) -- (231.81, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.00) -- (232.36, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 45.82) -- (232.64, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 45.82) -- (232.71, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.82) -- (233.53, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56, 45.82) -- (236.56, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 48.00) -- (237.38, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 50.82) -- (238.27, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 52.86) -- (238.62, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37, 53.98) -- (239.37, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 57.43) -- (239.72, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 58.70) -- (240.27, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 62.08) -- (240.89, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 65.95) -- (241.85, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 70.10) -- (242.40, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 70.10) -- (242.74, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 72.63) -- (243.36, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 75.59) -- (244.05, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81, 77.42) -- (244.81, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.42) -- (247.76, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.59) -- (248.79, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.86) -- (249.89, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.42) -- (250.58, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 64.05) -- (251.61, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.50) -- (251.89, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 60.53) -- (252.30, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 57.29) -- (252.85, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 52.86) -- (253.74, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 49.48) -- (254.36, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.91, 49.48) -- (254.91, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.39) -- (255.94, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.12) -- (256.49, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.12) -- (258.97, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 46.39) -- (260.48, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 50.11) -- (260.89, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.66) -- (261.37, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 54.27) -- (261.99, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 56.94) -- (262.95, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.12) -- (258.97, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 45.47) -- (213.18, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 45.82) -- (232.71, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.53, 45.82) -- (236.56, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 46.24) -- (233.53, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.94, 46.39) -- (260.48, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.37) -- (210.98, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 47.37) -- (214.22, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.00) -- (233.53, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56, 48.00) -- (237.38, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 48.92) -- (209.75, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 48.92) -- (214.77, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 49.48) -- (255.94, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 50.11) -- (260.89, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.81, 50.40) -- (232.36, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 50.82) -- (238.27, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 51.45) -- (215.66, 51.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 51.66) -- (261.37, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 52.86) -- (238.62, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 52.86) -- (254.91, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.06, 52.93) -- (231.81, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 53.49) -- (208.99, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 53.98) -- (239.37, 53.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 54.27) -- (261.99, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.34) -- (208.44, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 54.97) -- (216.42, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 55.32) -- (231.06, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.94) -- (262.95, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.20, 57.29) -- (207.68, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 57.29) -- (253.74, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.37, 57.43) -- (239.72, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 58.28) -- (231.06, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 58.35) -- (218.75, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72, 58.49) -- (207.20, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 58.70) -- (240.27, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 59.68) -- (217.31, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 60.53) -- (252.85, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 60.81) -- (263.57, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.95) -- (229.82, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 62.08) -- (240.89, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 62.43) -- (206.72, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 62.50) -- (218.00, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.50) -- (252.30, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 63.55) -- (229.13, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.27, 63.84) -- (240.89, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.05) -- (195.52, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 64.05) -- (251.89, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 65.88) -- (218.75, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 65.95) -- (241.85, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.00, 66.16) -- (205.83, 66.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.42) -- (251.61, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 67.50) -- (228.65, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 68.06) -- (196.14, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 69.11) -- (219.30, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 70.10) -- (242.74, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 70.66) -- (219.71, 70.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 70.94) -- (227.89, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.01) -- (205.00, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 71.30) -- (197.24, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.86) -- (250.58, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.71, 72.35) -- (220.33, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 72.63) -- (243.36, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 74.11) -- (197.65, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.18, 74.46) -- (227.14, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.33, 75.38) -- (225.76, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 75.59) -- (244.05, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.59) -- (249.89, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.04, 76.01) -- (226.18, 76.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 76.36) -- (198.54, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 76.36) -- (204.04, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.76, 76.36) -- (226.04, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 77.42) -- (244.81, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 77.42) -- (248.79, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 78.12) -- (199.02, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 78.12) -- (203.08, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.16, 78.54) -- (222.40, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.80, 78.54) -- (225.76, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 79.04) -- (202.25, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.81, 79.67) -- (247.76, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 79.74) -- (224.80, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 79.81) -- (201.50, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 64.12) -- (195.45, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 66.58) -- (195.93, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 70.31) -- (196.69, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 71.15) -- (197.17, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 74.60) -- (198.34, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 79.53) -- (198.34, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 77.28) -- (199.02, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 79.11) -- (199.57, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.15, 79.11) -- (201.15, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39, 77.28) -- (202.39, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 75.87) -- (202.74, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.00) -- (203.77, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 68.41) -- (204.87, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 64.40) -- (205.14, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.40) -- (205.62, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.25) -- (206.31, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.86) -- (207.07, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.90) -- (207.68, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 51.24) -- (208.30, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 49.83) -- (209.13, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 47.37) -- (209.61, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.89) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 44.84) -- (210.71, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 44.84) -- (212.91, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 45.89) -- (214.01, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 49.06) -- (215.11, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 51.87) -- (215.59, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 52.37) -- (216.21, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 56.73) -- (217.03, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 61.44) -- (217.79, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 65.31) -- (218.48, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 68.90) -- (219.30, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 70.45) -- (219.78, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 71.79) -- (220.20, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 76.29) -- (221.43, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 78.75) -- (222.19, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.75) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 76.29) -- (225.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 74.18) -- (226.45, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 72.21) -- (227.00, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.75) -- (227.34, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17, 66.86) -- (228.17, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.05) -- (228.65, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.32) -- (229.27, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 56.66) -- (229.89, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 56.66) -- (230.37, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 50.82) -- (230.78, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.82) -- (231.68, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.71) -- (232.02, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 45.82) -- (233.12, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.15, 45.12) -- (234.15, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 45.12) -- (235.80, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 45.82) -- (236.62, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17, 45.82) -- (237.17, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.71) -- (237.66, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 52.37) -- (238.69, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 52.37) -- (239.86, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 60.53) -- (240.20, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 62.43) -- (240.68, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 63.84) -- (241.30, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 66.51) -- (241.85, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 69.18) -- (242.12, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 70.59) -- (242.40, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 70.59) -- (243.50, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 75.94) -- (244.60, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.82) -- (245.42, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.82) -- (247.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 77.49) -- (248.10, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.94) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 72.70) -- (249.69, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 71.44) -- (249.96, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.61) -- (250.37, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.28) -- (250.85, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 62.01) -- (251.82, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.32) -- (252.37, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 58.28) -- (252.99, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 54.34) -- (253.40, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 51.66) -- (254.29, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 50.04) -- (254.77, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 47.16) -- (255.19, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.26) -- (256.56, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 45.26) -- (259.03, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 46.10) -- (259.79, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 48.92) -- (260.96, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 51.94) -- (261.58, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 53.63) -- (262.13, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 56.52) -- (262.68, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.71, 44.84) -- (212.91, 44.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (234.15, 45.12) -- (235.80, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.56, 45.26) -- (259.03, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 45.82) -- (234.15, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 45.82) -- (237.17, 45.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.89) -- (214.01, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 46.10) -- (259.79, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 47.16) -- (256.56, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.03, 47.16) -- (259.79, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.61, 47.37) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.71) -- (233.12, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.62, 48.71) -- (237.66, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.79, 48.92) -- (260.96, 48.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 49.06) -- (215.11, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 49.83) -- (209.61, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.77, 50.04) -- (255.19, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 50.82) -- (232.02, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 51.24) -- (209.13, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 51.66) -- (254.77, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 51.87) -- (215.59, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.96, 51.94) -- (261.58, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 52.37) -- (216.21, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 52.37) -- (239.86, 52.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 53.63) -- (262.13, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 53.91) -- (231.68, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 54.34) -- (254.29, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.90) -- (208.30, 54.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 55.11) -- (216.21, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 56.24) -- (239.86, 56.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 56.52) -- (262.68, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 56.66) -- (230.78, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 56.73) -- (217.03, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.86) -- (207.68, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 58.28) -- (253.40, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 59.97) -- (263.57, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 60.25) -- (207.07, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.32) -- (230.37, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.37, 60.32) -- (252.99, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 60.53) -- (240.20, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 61.44) -- (217.79, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 62.01) -- (252.37, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 62.43) -- (240.68, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.84) -- (241.30, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.05) -- (229.27, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.12) -- (195.45, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 64.40) -- (206.31, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 65.31) -- (218.48, 65.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 66.51) -- (241.85, 66.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 66.58) -- (195.93, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.17, 66.86) -- (228.65, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 67.28) -- (251.82, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 68.41) -- (205.62, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 68.90) -- (219.30, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.85, 69.18) -- (242.12, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 69.61) -- (250.85, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 69.75) -- (228.17, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 70.31) -- (196.69, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 70.45) -- (219.78, 70.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 70.59) -- (243.50, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 71.15) -- (197.17, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 71.44) -- (250.37, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 71.79) -- (220.20, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.00) -- (204.87, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 72.21) -- (227.34, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 72.70) -- (249.96, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 73.12) -- (243.50, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 74.18) -- (227.00, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 74.60) -- (198.34, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.74, 75.87) -- (203.77, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 75.94) -- (244.60, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.94) -- (249.69, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 76.29) -- (226.45, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 76.99) -- (244.60, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 77.28) -- (199.02, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.39, 77.28) -- (202.74, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.10, 77.49) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.75) -- (222.19, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.75) -- (225.63, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.60, 78.82) -- (245.42, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.82) -- (248.10, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 79.11) -- (199.57, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.15, 79.11) -- (202.39, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 79.53) -- (199.57, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 79.60) -- (199.57, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 79.81) -- (247.62, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.95) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 80.02) -- (201.15, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.89) -- (195.52, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 67.28) -- (196.00, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 68.97) -- (196.55, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 72.63) -- (197.17, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 73.83) -- (197.99, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 76.08) -- (198.20, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 78.12) -- (199.02, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.78, 78.97) -- (199.78, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.97) -- (201.70, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.50) -- (202.53, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.69) -- (203.35, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 69.68) -- (204.32, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 59.54) -- (205.42, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 63.55) -- (205.69, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.54) -- (206.65, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00, 57.71) -- (207.00, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.34) -- (207.68, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 52.01) -- (208.30, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 49.83) -- (208.92, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.65) -- (209.47, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.24) -- (210.16, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 44.98) -- (211.19, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 44.98) -- (213.05, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.24) -- (213.80, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 47.65) -- (214.28, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 49.48) -- (214.83, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 51.17) -- (215.45, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 54.41) -- (216.69, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 58.84) -- (217.31, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 61.37) -- (217.58, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 62.99) -- (218.27, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 66.72) -- (219.10, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 70.24) -- (219.44, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.20, 71.79) -- (220.20, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 74.74) -- (221.02, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 77.77) -- (222.05, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 77.77) -- (224.87, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 72.00) -- (226.52, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69, 66.65) -- (227.69, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.68) -- (228.65, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.67) -- (229.34, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.40) -- (229.61, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.38) -- (230.16, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.63) -- (230.92, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.47) -- (231.54, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 47.16) -- (232.23, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.84, 47.16) -- (232.84, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.60) -- (233.12, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 45.33) -- (233.94, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 45.33) -- (236.01, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.42, 46.60) -- (236.42, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.24, 46.60) -- (237.24, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72, 49.20) -- (237.72, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 50.68) -- (238.34, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 53.77) -- (239.10, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 56.66) -- (239.72, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 59.68) -- (240.47, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 63.06) -- (240.89, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 65.17) -- (241.64, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 68.62) -- (241.78, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 68.62) -- (242.33, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 71.15) -- (242.54, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 71.15) -- (243.16, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 73.62) -- (243.50, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 76.64) -- (244.32, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.61) -- (245.42, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.61) -- (247.76, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.24, 76.64) -- (248.24, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00, 74.18) -- (249.00, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 70.87) -- (250.03, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 67.35) -- (250.65, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 63.77) -- (251.40, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.09) -- (252.09, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.42) -- (252.64, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.27) -- (253.33, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 50.40) -- (254.36, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.79) -- (255.32, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 46.17) -- (256.15, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.40) -- (256.77, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 45.40) -- (259.65, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 47.79) -- (260.34, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 51.87) -- (261.51, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 51.87) -- (262.47, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 57.36) -- (262.88, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 44.98) -- (213.05, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 45.33) -- (236.01, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.77, 45.40) -- (259.65, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 46.17) -- (256.77, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.16, 46.24) -- (211.19, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 46.24) -- (213.80, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.60) -- (233.94, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 46.60) -- (237.24, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 47.16) -- (233.12, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 47.65) -- (210.16, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 47.65) -- (214.28, 47.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.32, 47.79) -- (256.15, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 47.79) -- (260.34, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.42, 49.20) -- (237.72, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.28, 49.48) -- (214.83, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 49.83) -- (209.47, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 50.40) -- (255.32, 50.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.54, 50.47) -- (232.84, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72, 50.68) -- (238.34, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.83, 51.17) -- (215.45, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 51.87) -- (262.47, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.30, 52.01) -- (208.92, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 53.63) -- (231.54, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 53.77) -- (239.10, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.27) -- (255.32, 54.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.34) -- (208.30, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.45, 54.41) -- (216.69, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.51, 55.11) -- (262.47, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.38) -- (230.92, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 56.66) -- (239.72, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.47, 57.36) -- (262.88, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00, 57.71) -- (207.68, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.42) -- (253.33, 58.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 58.84) -- (217.31, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.61, 59.40) -- (230.16, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 59.54) -- (207.00, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 59.68) -- (240.47, 59.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.67) -- (229.61, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 60.74) -- (263.57, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.09) -- (253.33, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.31, 61.37) -- (217.58, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 62.99) -- (218.27, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 63.06) -- (240.89, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 63.55) -- (206.65, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 63.77) -- (252.09, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 64.68) -- (229.34, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.89) -- (195.52, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.89, 65.17) -- (241.64, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69, 66.65) -- (228.65, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 66.72) -- (205.69, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 66.72) -- (219.10, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 67.28) -- (196.00, 67.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 67.35) -- (251.40, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 68.62) -- (242.33, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69, 68.90) -- (228.65, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.00, 68.97) -- (196.55, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 69.68) -- (205.42, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 70.24) -- (219.44, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 70.87) -- (250.65, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 71.15) -- (243.16, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 71.79) -- (220.20, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 72.00) -- (227.69, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 72.63) -- (197.17, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 73.62) -- (243.50, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.69) -- (204.32, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 73.83) -- (197.99, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00, 74.18) -- (250.03, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.44, 74.74) -- (221.02, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.17, 76.08) -- (198.20, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.50) -- (203.35, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 76.64) -- (244.32, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.24, 76.64) -- (249.00, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 77.77) -- (222.05, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 77.77) -- (226.52, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 78.12) -- (199.02, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 78.61) -- (245.42, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.61) -- (248.24, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 78.97) -- (199.78, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.97) -- (202.53, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 79.53) -- (224.87, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 79.88) -- (247.76, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.78, 80.09) -- (201.70, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 64.12) -- (195.45, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 66.86) -- (196.14, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 70.38) -- (196.89, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 73.83) -- (197.65, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 75.94) -- (198.54, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 75.94) -- (199.44, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 79.04) -- (199.44, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 78.68) -- (201.50, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 75.87) -- (202.60, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 74.46) -- (203.35, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 71.08) -- (203.70, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.25) -- (204.52, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.58) -- (205.21, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.63) -- (205.83, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.46) -- (206.59, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.64) -- (207.07, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.13) -- (207.89, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.03) -- (208.58, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 47.44) -- (208.92, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.88) -- (209.82, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.40) -- (210.78, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 45.40) -- (213.60, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 46.88) -- (214.42, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.25, 49.83) -- (215.25, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 53.49) -- (216.21, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 55.88) -- (216.90, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.11) -- (217.51, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68, 64.82) -- (218.68, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 68.62) -- (219.30, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 70.52) -- (219.85, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.17) -- (221.23, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 77.42) -- (221.91, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 78.68) -- (222.74, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.68) -- (224.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.95) -- (225.97, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.70) -- (226.66, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 71.58) -- (227.14, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.92) -- (227.62, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.33) -- (228.51, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.11) -- (229.20, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 54.69) -- (230.44, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.86) -- (231.13, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.75) -- (231.68, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 45.12) -- (232.29, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 45.12) -- (233.67, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 45.12) -- (236.21, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 46.17) -- (236.69, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 47.72) -- (237.59, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 52.16) -- (238.69, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 54.55) -- (239.31, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 56.59) -- (239.65, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 58.70) -- (240.41, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 62.78) -- (241.02, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51, 65.88) -- (241.51, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 67.85) -- (241.99, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 69.18) -- (242.47, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 72.56) -- (243.16, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 74.25) -- (243.64, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 75.94) -- (244.12, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 77.84) -- (244.94, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.84) -- (247.90, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00, 73.83) -- (249.00, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.72) -- (249.89, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 70.52) -- (250.37, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.50) -- (250.79, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.98) -- (251.54, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.67) -- (252.09, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 59.05) -- (252.78, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 56.87) -- (253.05, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.69) -- (253.60, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 52.08) -- (254.15, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 45.61) -- (255.05, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 45.61) -- (256.15, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 45.61) -- (259.45, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 46.95) -- (260.20, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62, 48.50) -- (260.62, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 51.66) -- (261.30, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 51.66) -- (261.78, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 54.48) -- (262.40, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 58.91) -- (262.95, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 45.12) -- (236.21, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.78, 45.40) -- (213.60, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 45.61) -- (259.45, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 46.17) -- (236.69, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.88) -- (210.78, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 46.88) -- (214.42, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.95) -- (260.20, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 47.44) -- (209.82, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 47.72) -- (233.67, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.69, 47.72) -- (237.59, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.50) -- (256.15, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.20, 48.50) -- (260.62, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 49.83) -- (215.25, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.92, 50.33) -- (209.82, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.75) -- (232.29, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.03) -- (208.92, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.62, 51.66) -- (261.78, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 52.08) -- (255.05, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 52.16) -- (238.69, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.86) -- (231.68, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.25, 53.49) -- (216.21, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.13) -- (208.58, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 54.48) -- (262.40, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 54.55) -- (239.31, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 54.69) -- (231.13, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.60, 54.69) -- (254.15, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 55.88) -- (216.90, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 56.59) -- (239.65, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.05, 56.87) -- (253.60, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.64) -- (207.89, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 58.70) -- (240.41, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 58.91) -- (262.95, 58.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.78, 59.05) -- (253.05, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 60.11) -- (217.51, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.11) -- (230.44, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.46) -- (207.07, 60.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.67) -- (252.78, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.95, 60.95) -- (263.57, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.65, 62.78) -- (241.02, 62.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.63) -- (206.59, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.54, 63.98) -- (252.09, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.12) -- (195.45, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 64.33) -- (229.20, 64.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 64.82) -- (218.68, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 65.88) -- (241.51, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.58) -- (205.83, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 66.86) -- (196.14, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.50) -- (251.54, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.51, 67.85) -- (241.99, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.62, 67.92) -- (228.51, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 68.62) -- (219.30, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 69.18) -- (242.47, 69.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.25) -- (205.21, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 70.38) -- (196.89, 70.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 70.52) -- (219.85, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 70.52) -- (250.79, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 71.08) -- (204.52, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.14, 71.58) -- (227.62, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.72) -- (250.37, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 72.56) -- (243.16, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.70) -- (227.14, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 73.83) -- (197.65, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.00, 73.83) -- (249.89, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.16, 74.25) -- (243.64, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 74.46) -- (204.52, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.95) -- (226.66, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.85, 75.17) -- (221.23, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 75.87) -- (203.35, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 75.94) -- (199.44, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.64, 75.94) -- (244.12, 75.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 77.42) -- (221.91, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 77.84) -- (244.94, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 77.84) -- (249.00, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 78.68) -- (202.60, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.91, 78.68) -- (222.74, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.68) -- (225.97, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 79.04) -- (199.44, 79.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 79.67) -- (247.90, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.44, 79.88) -- (201.50, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.95) -- (224.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 63.77) -- (195.31, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 67.50) -- (196.48, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 71.65) -- (197.24, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.79, 74.18) -- (197.79, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 76.50) -- (198.75, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 78.75) -- (199.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.75) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 70.59) -- (202.80, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 70.59) -- (203.77, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 70.59) -- (204.73, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 63.91) -- (204.87, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 63.91) -- (205.62, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 56.45) -- (206.59, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.27, 56.45) -- (207.27, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 48.99) -- (208.17, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 48.99) -- (209.06, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.60) -- (209.82, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 44.91) -- (211.19, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 44.91) -- (213.12, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 46.60) -- (214.49, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 51.38) -- (215.32, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 51.66) -- (215.73, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.13) -- (216.42, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 57.57) -- (217.03, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 61.16) -- (217.93, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 65.17) -- (218.82, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 69.04) -- (219.37, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 71.15) -- (220.06, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 74.81) -- (221.02, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.57, 77.42) -- (221.57, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 77.42) -- (222.19, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 77.42) -- (224.94, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 71.72) -- (226.11, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 71.72) -- (226.86, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.90) -- (227.34, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 65.95) -- (228.10, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 62.50) -- (228.51, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.06, 62.50) -- (229.06, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.33) -- (229.41, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 58.14) -- (229.96, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 55.04) -- (230.44, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 51.38) -- (230.85, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 51.38) -- (231.40, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 47.58) -- (232.02, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33, 45.96) -- (233.33, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (233.81, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 45.05) -- (236.28, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 46.81) -- (236.76, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31, 46.81) -- (237.31, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 49.13) -- (237.66, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 49.69) -- (238.00, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 52.08) -- (238.48, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 54.97) -- (239.10, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 54.97) -- (239.58, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 58.98) -- (239.58, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 58.14) -- (240.06, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 61.37) -- (240.75, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.26) -- (241.16, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 67.85) -- (242.33, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 71.79) -- (242.81, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 75.02) -- (243.57, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 75.02) -- (244.05, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 77.14) -- (244.32, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.47) -- (245.15, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.21, 79.18) -- (247.21, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.47) -- (247.76, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 71.30) -- (248.65, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.30) -- (249.82, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 66.72) -- (250.85, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 63.55) -- (251.82, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.44) -- (252.09, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.61) -- (252.44, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 56.52) -- (252.99, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.53) -- (253.40, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 53.14) -- (253.88, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.82) -- (254.43, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 45.33) -- (255.39, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 45.33) -- (256.90, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 45.33) -- (258.97, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 46.67) -- (259.65, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 48.00) -- (260.34, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 49.90) -- (260.82, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 51.10) -- (261.30, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 52.93) -- (261.72, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 52.93) -- (262.61, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 58.98) -- (263.09, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.19, 44.91) -- (213.12, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (236.28, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 45.33) -- (258.97, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33, 45.96) -- (233.81, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.82, 46.60) -- (211.19, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 46.60) -- (214.49, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 46.67) -- (256.90, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.97, 46.67) -- (259.65, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 46.81) -- (237.31, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 47.58) -- (233.33, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 48.00) -- (260.34, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 48.99) -- (209.82, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 49.13) -- (237.66, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 49.69) -- (238.00, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 49.90) -- (260.82, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 50.82) -- (255.39, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.82, 51.10) -- (261.30, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 51.38) -- (215.32, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.85, 51.38) -- (232.02, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 51.66) -- (215.73, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 52.08) -- (238.48, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 52.93) -- (262.61, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 53.14) -- (254.43, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 53.35) -- (209.06, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.73, 54.13) -- (216.42, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 54.97) -- (239.58, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.44, 55.04) -- (231.40, 55.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.53) -- (253.88, 55.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 56.45) -- (208.17, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.99, 56.52) -- (253.40, 56.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.72, 56.87) -- (262.61, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 57.57) -- (217.03, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 58.14) -- (230.44, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 58.14) -- (240.06, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 58.98) -- (239.58, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 58.98) -- (263.09, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 59.33) -- (229.96, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.61) -- (252.99, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.11) -- (207.27, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.03, 61.16) -- (217.93, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.58, 61.37) -- (240.75, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 61.44) -- (252.44, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 61.58) -- (263.57, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 62.50) -- (230.44, 62.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.82, 63.55) -- (252.09, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.77) -- (195.31, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 63.91) -- (206.59, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 64.26) -- (241.16, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 65.17) -- (218.82, 65.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 65.95) -- (229.06, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 66.72) -- (251.82, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.31, 67.50) -- (196.48, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.85) -- (242.33, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 68.48) -- (205.62, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.90) -- (228.10, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 69.04) -- (219.37, 69.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 70.59) -- (204.87, 70.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 71.15) -- (220.06, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 71.30) -- (250.85, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 71.65) -- (197.24, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 71.72) -- (227.34, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 71.79) -- (242.81, 71.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.91) -- (204.73, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.48, 74.18) -- (197.79, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 74.81) -- (221.02, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 74.81) -- (226.86, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.81, 75.02) -- (244.05, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 75.38) -- (203.77, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 75.38) -- (249.82, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.79, 76.50) -- (198.75, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 77.14) -- (244.32, 77.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 77.42) -- (222.19, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.94, 77.42) -- (226.11, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 78.47) -- (245.15, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.76, 78.47) -- (248.65, 78.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 78.75) -- (202.80, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.21, 79.18) -- (247.76, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.57, 79.81) -- (224.94, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 79.95) -- (201.77, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.95) -- (247.21, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 64.26) -- (195.38, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 66.86) -- (196.07, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 69.96) -- (196.69, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 69.96) -- (197.65, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 77.77) -- (199.23, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.77) -- (202.05, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.64) -- (202.53, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 74.11) -- (203.29, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.28) -- (203.90, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 68.48) -- (204.80, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 66.30) -- (205.42, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.91) -- (205.83, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 60.04) -- (206.52, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00, 57.78) -- (207.00, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 52.16) -- (207.68, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 52.16) -- (208.37, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.48) -- (209.06, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.60) -- (209.95, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.47) -- (210.57, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 45.47) -- (213.60, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 47.72) -- (214.22, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 49.41) -- (215.04, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 51.73) -- (215.59, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 53.21) -- (216.28, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 57.86) -- (216.97, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 61.02) -- (217.45, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.41, 62.57) -- (218.41, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 67.50) -- (218.82, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.68) -- (219.51, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 72.28) -- (220.26, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 74.46) -- (220.68, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 75.80) -- (221.43, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.75) -- (222.40, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (224.53, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 75.31) -- (225.90, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 73.41) -- (226.52, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.14) -- (226.86, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 67.85) -- (227.83, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.82) -- (228.31, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99, 62.64) -- (228.99, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 61.51) -- (229.41, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 57.50) -- (229.96, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.28) -- (230.58, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 27.32) -- (231.47, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.43) -- (232.36, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26, 45.33) -- (233.26, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 27.32) -- (236.28, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 47.44) -- (237.52, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 49.83) -- (238.27, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 53.56) -- (239.17, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 58.35) -- (240.13, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 63.06) -- (240.82, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 64.61) -- (241.30, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 66.02) -- (242.12, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 72.49) -- (243.43, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 75.38) -- (243.84, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 76.50) -- (244.12, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 78.33) -- (245.15, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.33) -- (247.42, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 75.59) -- (248.38, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.90) -- (249.14, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.68) -- (250.24, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.42) -- (250.92, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.82) -- (251.34, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.22) -- (251.95, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.33) -- (252.44, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.45) -- (252.85, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 56.45) -- (253.40, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 53.42) -- (254.02, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.31) -- (254.43, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.55) -- (255.12, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.86) -- (255.60, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 45.89) -- (256.08, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 44.77) -- (257.18, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 44.77) -- (258.76, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 45.89) -- (259.72, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 47.86) -- (260.13, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 48.78) -- (260.89, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 51.66) -- (261.23, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 52.93) -- (261.85, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 55.32) -- (262.33, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 58.77) -- (263.16, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 44.77) -- (258.76, 44.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.26, 45.33) -- (236.28, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.47) -- (213.60, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 45.89) -- (257.18, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 45.89) -- (259.72, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.60) -- (210.57, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 47.44) -- (237.52, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 47.72) -- (214.22, 47.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.86) -- (256.08, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.72, 47.86) -- (260.13, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.43) -- (233.26, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.28, 48.50) -- (237.52, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 48.78) -- (260.89, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.22, 49.41) -- (215.04, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.48) -- (209.95, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.55) -- (255.60, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.52, 49.83) -- (238.27, 49.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 50.54) -- (232.36, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.31) -- (255.12, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 51.66) -- (261.23, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 51.73) -- (215.59, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 52.16) -- (209.06, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.23, 52.93) -- (261.85, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 53.21) -- (216.28, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 53.28) -- (231.47, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.02, 53.42) -- (254.43, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.27, 53.56) -- (239.17, 53.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.85, 55.32) -- (262.33, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 55.88) -- (208.37, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.45) -- (254.02, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.96, 57.50) -- (231.47, 57.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.00, 57.78) -- (207.68, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 57.86) -- (216.97, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 58.35) -- (240.13, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 58.77) -- (263.16, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.44, 59.33) -- (253.40, 59.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 60.04) -- (207.00, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 61.02) -- (217.45, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 61.51) -- (229.96, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 62.15) -- (263.57, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.95, 62.22) -- (252.44, 62.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 62.57) -- (218.41, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.99, 62.64) -- (229.41, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 63.06) -- (240.82, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.91) -- (206.52, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.26) -- (195.38, 64.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 64.61) -- (241.30, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.31, 64.82) -- (228.99, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.82) -- (251.95, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.30, 66.02) -- (242.12, 66.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.42, 66.30) -- (205.83, 66.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.38, 66.86) -- (196.07, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.92, 67.42) -- (251.34, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.45, 67.50) -- (218.82, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.83, 67.85) -- (228.31, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 68.48) -- (205.42, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 69.68) -- (219.51, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.68) -- (250.92, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 69.96) -- (197.65, 69.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.86, 72.14) -- (227.83, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.28) -- (204.80, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 72.28) -- (220.26, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 72.49) -- (243.43, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 73.41) -- (226.86, 73.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 73.62) -- (197.65, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.90) -- (250.24, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 74.11) -- (203.90, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 74.46) -- (220.68, 74.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 75.31) -- (226.52, 75.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.43, 75.38) -- (243.84, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 75.59) -- (249.14, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.68, 75.80) -- (221.43, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 76.50) -- (243.43, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 76.50) -- (244.12, 76.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.53, 76.64) -- (203.29, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 77.77) -- (199.23, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 77.77) -- (202.53, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.33) -- (245.15, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.42, 78.33) -- (248.38, 78.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.75) -- (222.40, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (225.90, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.39) -- (202.05, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.15, 79.81) -- (247.42, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 80.16) -- (224.53, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 64.05) -- (195.24, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 65.60) -- (195.93, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 68.83) -- (196.41, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 72.07) -- (197.37, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 74.88) -- (197.92, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 77.98) -- (199.23, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 79.25) -- (199.57, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.43, 79.25) -- (201.43, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 77.98) -- (201.91, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.01, 73.69) -- (203.01, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.70, 73.69) -- (203.70, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.22) -- (204.04, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 69.82) -- (204.45, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 67.85) -- (204.94, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.89) -- (205.62, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.24, 61.65) -- (206.24, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.61) -- (206.65, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 58.07) -- (207.07, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 55.81) -- (207.62, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.77) -- (208.03, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.52) -- (208.58, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.55) -- (208.99, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 47.44) -- (209.33, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.33) -- (210.64, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.33) -- (213.46, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 47.44) -- (214.15, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 47.44) -- (214.77, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 50.82) -- (215.52, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 53.42) -- (216.28, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 56.31) -- (216.69, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 58.98) -- (217.24, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 61.23) -- (217.72, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 62.99) -- (218.20, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 65.38) -- (218.82, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.25) -- (219.51, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 72.42) -- (220.13, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 74.25) -- (220.75, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.63) -- (221.85, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.82) -- (224.60, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.43) -- (225.56, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.63) -- (226.59, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.32) -- (227.28, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.93) -- (228.03, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (228.38, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.88) -- (229.20, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 59.12) -- (229.75, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.45) -- (230.16, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 50.68) -- (231.26, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09, 49.06) -- (232.09, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 47.16) -- (232.91, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.17) -- (233.19, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.61) -- (233.60, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 45.12) -- (233.94, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.66, 45.12) -- (235.66, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 45.61) -- (236.14, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 47.16) -- (237.86, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 50.96) -- (238.34, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 53.14) -- (238.96, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 56.73) -- (239.51, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 56.73) -- (239.92, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 59.54) -- (240.41, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 63.91) -- (241.44, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 68.55) -- (242.26, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 71.51) -- (243.09, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 75.17) -- (243.84, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 77.77) -- (244.74, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.70, 77.77) -- (245.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 77.77) -- (247.14, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.77) -- (248.04, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 75.17) -- (248.65, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 68.55) -- (249.48, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.85, 68.55) -- (250.85, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 63.77) -- (251.61, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.30) -- (252.16, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.38) -- (252.85, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 54.48) -- (253.47, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.66) -- (254.09, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.06) -- (255.12, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 47.09) -- (255.73, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.35, 45.40) -- (256.35, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 45.40) -- (259.24, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 47.09) -- (259.86, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 49.06) -- (260.89, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 51.87) -- (261.78, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 55.96) -- (262.13, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 57.93) -- (262.75, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.37, 59.90) -- (263.37, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.94, 45.12) -- (235.66, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.33) -- (213.46, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.35, 45.40) -- (259.24, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.61) -- (233.94, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.66, 45.61) -- (236.14, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.17) -- (233.60, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 47.09) -- (256.35, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 47.09) -- (259.86, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 47.16) -- (233.19, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 47.16) -- (237.86, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.33, 47.44) -- (210.64, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 47.44) -- (214.77, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.09, 49.06) -- (232.91, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.06) -- (255.73, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.86, 49.06) -- (260.89, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.55) -- (209.33, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 49.55) -- (214.77, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 50.68) -- (232.09, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 50.82) -- (215.52, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 50.96) -- (238.34, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.58, 51.52) -- (208.99, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.66) -- (255.12, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 51.87) -- (261.78, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 52.01) -- (215.52, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 53.14) -- (238.96, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 53.42) -- (216.28, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.03, 53.77) -- (208.58, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 54.48) -- (254.09, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 55.81) -- (208.03, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 55.96) -- (262.13, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 56.31) -- (216.69, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.85, 56.38) -- (253.47, 56.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.45) -- (231.26, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 56.73) -- (239.92, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 57.93) -- (262.75, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 58.07) -- (207.62, 58.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 58.98) -- (217.24, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 59.12) -- (230.16, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.51, 59.54) -- (240.41, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 59.61) -- (207.07, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.75, 59.90) -- (263.37, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.20, 60.88) -- (229.75, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 61.23) -- (217.72, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 61.30) -- (252.85, 61.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.24, 61.65) -- (206.65, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.37, 62.08) -- (263.57, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.72, 62.99) -- (218.20, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 63.77) -- (252.16, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 63.91) -- (241.44, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.05) -- (195.24, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 64.89) -- (206.24, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.20, 65.38) -- (218.82, 65.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 65.53) -- (229.20, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 65.60) -- (195.93, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.93) -- (228.38, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.94, 67.85) -- (205.62, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 68.55) -- (242.26, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 68.55) -- (251.61, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.93, 68.83) -- (196.41, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 69.25) -- (219.51, 69.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.32) -- (228.03, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.45, 69.82) -- (204.94, 69.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.04, 71.22) -- (204.45, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 71.51) -- (243.09, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 71.65) -- (250.85, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 72.07) -- (197.37, 72.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.82, 72.42) -- (220.13, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 72.63) -- (227.28, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.01, 73.69) -- (204.04, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 74.25) -- (220.75, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 74.88) -- (197.92, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 75.17) -- (243.84, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 75.17) -- (249.48, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.01, 76.36) -- (203.70, 76.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.43) -- (226.59, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 77.63) -- (221.85, 77.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 77.77) -- (245.70, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 77.77) -- (248.65, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 77.98) -- (199.23, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 77.98) -- (203.01, 77.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.82) -- (225.56, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.25) -- (199.57, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.43, 79.25) -- (201.91, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.67) -- (224.60, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 79.67) -- (245.70, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.70, 79.81) -- (248.04, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 80.09) -- (201.43, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.12) -- (195.52, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 64.12) -- (196.27, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 70.31) -- (196.89, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.51, 73.76) -- (197.51, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 73.83) -- (197.99, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 77.49) -- (199.02, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 77.49) -- (202.19, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.57) -- (202.87, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.15, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.56) -- (203.77, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.10) -- (204.32, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 65.81) -- (205.28, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.48) -- (205.83, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 61.02) -- (206.31, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72, 58.70) -- (206.72, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.03) -- (207.34, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 54.69) -- (207.82, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.17) -- (208.44, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 48.07) -- (209.27, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 45.33) -- (209.88, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.33) -- (210.98, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 45.33) -- (213.39, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 47.02) -- (214.35, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 50.96) -- (215.32, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 53.00) -- (216.00, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 57.29) -- (216.76, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 55.46) -- (217.17, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.39) -- (217.51, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 63.55) -- (218.00, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 64.61) -- (218.48, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 67.99) -- (219.51, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 72.00) -- (220.26, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 72.00) -- (221.71, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 76.99) -- (222.53, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.32, 79.46) -- (224.32, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.12) -- (224.87, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.99) -- (225.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.88) -- (226.25, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.28) -- (226.66, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 68.13) -- (227.48, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.20) -- (228.51, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.11) -- (229.27, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.77) -- (229.75, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.10) -- (230.30, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 52.79) -- (230.78, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 52.79) -- (231.33, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.26) -- (231.61, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 47.30) -- (232.43, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.67) -- (233.12, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 44.98) -- (233.74, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 44.98) -- (236.49, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 47.30) -- (237.59, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 50.75) -- (238.34, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 53.49) -- (239.24, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 56.45) -- (239.92, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 59.54) -- (240.13, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 60.53) -- (240.68, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23, 63.91) -- (241.23, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 63.91) -- (241.78, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 69.47) -- (242.40, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 71.93) -- (243.09, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 69.47) -- (243.50, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 74.67) -- (243.57, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 77.07) -- (244.46, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.63, 78.54) -- (245.63, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (246.94, 79.46) -- (246.94, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.54) -- (247.62, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 74.04) -- (248.45, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 74.04) -- (249.14, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 67.64) -- (249.89, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.64) -- (250.79, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 63.55) -- (251.40, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.67) -- (252.09, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.00) -- (252.71, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.74) -- (253.40, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 52.86) -- (253.81, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.10) -- (254.43, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 49.06) -- (254.98, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.00) -- (255.46, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.39) -- (255.80, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 44.98) -- (256.90, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 44.98) -- (258.62, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.38, 44.98) -- (259.38, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 46.39) -- (260.00, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 48.64) -- (260.55, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 48.64) -- (261.03, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 51.73) -- (261.58, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 55.74) -- (262.54, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 59.40) -- (263.02, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 44.98) -- (236.49, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.90, 44.98) -- (259.38, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 45.33) -- (213.39, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.54) -- (236.49, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.39) -- (256.90, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 46.39) -- (260.00, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.12, 46.67) -- (233.74, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.02) -- (210.98, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.39, 47.02) -- (214.35, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.43, 47.30) -- (233.12, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 47.30) -- (237.59, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 48.00) -- (255.80, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.27, 48.07) -- (209.88, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 48.64) -- (261.03, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.98, 49.06) -- (255.46, 49.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.26) -- (232.43, 50.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.59, 50.75) -- (238.34, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 50.96) -- (215.32, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.43, 51.10) -- (254.98, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.17) -- (209.27, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.55, 51.73) -- (261.58, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 52.79) -- (231.61, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 52.86) -- (254.43, 52.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 53.00) -- (216.00, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 53.49) -- (239.24, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 54.69) -- (208.44, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 54.76) -- (231.33, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 55.46) -- (217.17, 55.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.40, 55.74) -- (253.81, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 55.74) -- (262.54, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.34, 56.03) -- (207.82, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.30, 56.10) -- (230.78, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.45) -- (239.92, 56.45);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 57.29) -- (216.76, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.00) -- (253.40, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 58.35) -- (239.92, 58.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.72, 58.70) -- (207.34, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.77) -- (230.30, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 59.40) -- (263.57, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.92, 59.54) -- (240.13, 59.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.11) -- (229.75, 60.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 60.39) -- (217.51, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 60.53) -- (240.68, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.09, 60.67) -- (252.71, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.31, 61.02) -- (206.72, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 62.29) -- (263.57, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.20) -- (229.75, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.48) -- (206.31, 63.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 63.55) -- (218.00, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 63.55) -- (252.09, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.91) -- (241.78, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.12) -- (196.27, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.00, 64.61) -- (218.48, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.28, 65.81) -- (205.83, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23, 67.07) -- (241.78, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 67.64) -- (251.40, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 67.99) -- (219.51, 67.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 68.13) -- (228.51, 68.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 68.20) -- (196.27, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.78, 69.47) -- (243.50, 69.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.32, 70.10) -- (205.28, 70.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 70.31) -- (196.89, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.58) -- (250.79, 71.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 71.93) -- (243.09, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 72.00) -- (221.71, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.28) -- (227.48, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.56) -- (204.32, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 73.76) -- (197.51, 73.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 73.83) -- (203.77, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 74.04) -- (249.89, 74.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 74.67) -- (243.57, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.25, 74.88) -- (226.66, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 75.02) -- (197.99, 75.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.77, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 75.59) -- (221.71, 75.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.57) -- (203.15, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 76.99) -- (222.53, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 76.99) -- (226.25, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 77.07) -- (244.46, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 77.07) -- (249.14, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 77.49) -- (199.02, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.19, 77.49) -- (202.87, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.12) -- (225.56, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 78.54) -- (245.63, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.54) -- (248.45, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 79.46) -- (224.87, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (246.94, 79.46) -- (247.62, 79.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 79.81) -- (202.19, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 79.95) -- (246.94, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.71, 80.16) -- (224.32, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.45, 63.98) -- (195.45, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 66.86) -- (195.86, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 66.86) -- (196.82, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 74.11) -- (197.99, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 76.71) -- (198.68, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 78.97) -- (199.50, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 78.61) -- (201.57, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.71) -- (202.67, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.15, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 73.12) -- (203.63, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.15) -- (204.11, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.11) -- (204.73, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.72) -- (205.21, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.63) -- (205.83, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.88) -- (206.38, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 58.84) -- (206.86, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 56.80) -- (207.14, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.13) -- (207.68, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.65) -- (208.23, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 50.82) -- (208.72, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.50) -- (209.20, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 48.14) -- (209.88, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.43, 45.89) -- (210.43, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.26) -- (210.92, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 45.26) -- (212.91, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 45.89) -- (213.60, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 48.14) -- (214.42, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 51.31) -- (215.32, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87, 52.72) -- (215.87, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.62) -- (216.42, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 56.73) -- (216.97, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 60.53) -- (217.79, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 64.05) -- (218.55, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 68.69) -- (219.10, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 70.73) -- (219.99, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 73.62) -- (220.88, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 77.77) -- (221.64, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 78.97) -- (222.53, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.97) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.77) -- (225.08, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 75.38) -- (225.56, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 73.69) -- (226.59, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 71.93) -- (227.00, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.65) -- (228.03, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 62.99) -- (228.72, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.39) -- (229.34, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 57.15) -- (229.89, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.48) -- (230.71, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 51.73) -- (231.19, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.76) -- (231.95, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.00) -- (232.36, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.19) -- (233.74, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 45.19) -- (236.14, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 46.88) -- (237.04, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 49.76) -- (238.00, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 51.03) -- (238.62, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 53.70) -- (239.17, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 58.28) -- (240.13, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 62.08) -- (240.75, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.05) -- (241.16, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 67.42) -- (241.99, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 63.27) -- (242.67, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.49) -- (243.09, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 72.49) -- (244.46, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.68) -- (245.42, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.68) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.90) -- (249.14, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.44) -- (249.89, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 68.83) -- (250.79, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 66.37) -- (251.20, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 62.36) -- (251.68, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 61.58) -- (252.30, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.29) -- (252.71, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 54.62) -- (253.47, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 44.70) -- (254.36, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.31) -- (256.08, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 44.70) -- (257.18, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.48, 44.70) -- (258.48, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 46.31) -- (259.93, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 44.70) -- (260.48, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 50.04) -- (261.03, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 50.04) -- (262.06, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 57.22) -- (262.82, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 44.70) -- (260.48, 44.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.19) -- (236.14, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.26) -- (212.91, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.43, 45.89) -- (210.92, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.91, 45.89) -- (213.60, 45.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.08, 46.31) -- (257.18, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.48, 46.31) -- (259.93, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 46.88) -- (237.04, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.36, 48.00) -- (233.74, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 48.14) -- (210.43, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.60, 48.14) -- (214.42, 48.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 48.50) -- (209.88, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.36, 48.85) -- (256.08, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 48.85) -- (260.48, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.95, 49.76) -- (232.36, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 49.76) -- (238.00, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 50.04) -- (262.06, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.72, 50.82) -- (209.20, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 51.03) -- (238.62, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.42, 51.31) -- (215.32, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 51.73) -- (231.95, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 52.58) -- (238.62, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.23, 52.65) -- (208.72, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 52.72) -- (215.87, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.62, 53.70) -- (239.17, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.03, 53.70) -- (262.06, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.68, 54.13) -- (208.23, 54.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.71, 54.48) -- (231.19, 54.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.87, 54.62) -- (216.42, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 54.62) -- (254.36, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 56.73) -- (216.97, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.14, 56.80) -- (207.68, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.89, 57.15) -- (230.71, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 57.22) -- (262.82, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 57.29) -- (253.47, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 58.28) -- (240.13, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 58.84) -- (207.14, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 60.25) -- (263.57, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.39) -- (229.89, 60.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 60.53) -- (217.79, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.88) -- (206.86, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 61.58) -- (252.71, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 62.08) -- (240.75, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 62.36) -- (252.30, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 62.99) -- (229.34, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 63.27) -- (242.67, 63.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.63) -- (206.38, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.98) -- (195.45, 63.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 64.05) -- (218.55, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 64.05) -- (241.16, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.20, 66.37) -- (251.68, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.03, 66.65) -- (228.72, 66.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.72) -- (205.83, 66.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 66.86) -- (196.82, 66.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.42) -- (241.99, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.79, 68.69) -- (219.10, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 68.83) -- (251.20, 68.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 69.11) -- (205.21, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 69.68) -- (196.82, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.10, 70.73) -- (219.99, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 71.01) -- (242.67, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.15) -- (204.73, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.44) -- (250.79, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.00, 71.93) -- (228.03, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 72.49) -- (244.46, 72.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.63, 73.12) -- (204.11, 73.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.99, 73.62) -- (220.88, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.59, 73.69) -- (227.00, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.14, 73.90) -- (249.89, 73.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 74.11) -- (197.99, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.15, 75.17) -- (203.63, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.56, 75.38) -- (226.59, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 76.08) -- (244.46, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 76.71) -- (198.68, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.67, 76.71) -- (203.15, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.88, 77.77) -- (221.64, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.77) -- (225.56, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 78.61) -- (202.67, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.46, 78.68) -- (245.42, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.49, 78.68) -- (249.14, 78.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 78.97) -- (199.50, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.64, 78.97) -- (222.53, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.60, 78.97) -- (225.08, 78.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.50, 79.74) -- (201.57, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 79.88) -- (247.49, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.53, 79.95) -- (224.60, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.72, 63.70) -- (195.72, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 68.48) -- (196.14, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 71.22) -- (197.03, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 71.22) -- (197.65, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 75.73) -- (198.40, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 78.40) -- (199.09, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.40) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 69.54) -- (202.60, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.69) -- (203.35, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.77) -- (203.90, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.25, 69.54) -- (204.25, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 66.58) -- (204.80, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.55) -- (205.83, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 61.44) -- (206.45, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.71) -- (206.86, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 52.16) -- (207.82, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 47.37) -- (208.99, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.88, 47.37) -- (209.88, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.96) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.05) -- (210.98, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.70, 45.05) -- (212.70, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 45.96) -- (213.80, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 49.48) -- (214.77, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 50.33) -- (215.11, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 52.30) -- (215.59, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 53.28) -- (216.00, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 55.11) -- (216.48, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 58.56) -- (217.10, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 58.56) -- (217.58, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 63.41) -- (218.27, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 67.07) -- (218.96, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.54) -- (219.51, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 71.86) -- (220.13, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 75.80) -- (221.30, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.19) -- (222.40, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.46, 78.19) -- (224.46, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 75.80) -- (225.63, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.21) -- (226.66, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 70.31) -- (227.41, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.42) -- (227.96, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 65.60) -- (228.24, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.70) -- (228.79, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 61.51) -- (229.34, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.14) -- (229.75, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.88) -- (230.37, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 54.20) -- (230.92, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 52.08) -- (231.26, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.47) -- (231.68, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.16, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 47.16) -- (232.71, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.68) -- (233.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 45.68) -- (236.49, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 47.44) -- (237.04, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45, 48.43) -- (237.45, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 50.11) -- (237.93, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 52.08) -- (237.93, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 51.87) -- (238.69, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.10, 54.41) -- (239.10, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 57.36) -- (240.06, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 60.74) -- (240.68, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23, 63.20) -- (241.23, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 67.71) -- (242.26, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 71.01) -- (242.54, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 71.01) -- (243.09, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 74.18) -- (243.50, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 74.18) -- (244.12, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 77.56) -- (244.94, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 78.54) -- (245.08, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 78.54) -- (247.35, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 76.71) -- (247.97, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.11) -- (249.07, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.65) -- (249.82, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30, 69.61) -- (250.30, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 68.34) -- (250.72, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 62.64) -- (251.68, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.05) -- (252.50, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 48.29) -- (253.74, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 51.24) -- (254.57, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 47.30) -- (255.05, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 49.41) -- (255.05, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.30) -- (255.60, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.12) -- (256.49, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 45.12) -- (259.24, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 47.30) -- (260.00, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 49.41) -- (260.89, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 52.79) -- (261.44, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.06, 52.79) -- (262.06, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 55.67) -- (262.40, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 58.70) -- (262.88, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.05) -- (212.70, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.12) -- (259.24, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.46, 45.68) -- (236.49, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.37, 45.96) -- (210.98, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.70, 45.96) -- (213.80, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.49, 45.96) -- (259.24, 45.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.71, 47.16) -- (233.46, 47.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 47.30) -- (256.49, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 47.30) -- (260.00, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 47.37) -- (210.37, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.49, 47.44) -- (237.04, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 48.29) -- (255.05, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.71, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 48.43) -- (237.45, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.41) -- (209.88, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 49.41) -- (255.60, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 49.41) -- (260.89, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 49.48) -- (214.77, 49.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45, 50.11) -- (237.93, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.77, 50.33) -- (215.11, 50.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.47) -- (232.16, 50.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 51.24) -- (255.05, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 51.87) -- (238.69, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.26, 52.08) -- (231.68, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45, 52.08) -- (237.93, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.82, 52.16) -- (208.99, 52.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 52.30) -- (215.59, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 52.79) -- (262.06, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 53.28) -- (216.00, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.74, 53.35) -- (254.57, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.92, 54.20) -- (231.26, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 54.41) -- (239.10, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.00, 55.11) -- (216.48, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 55.67) -- (262.40, 55.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.37, 55.88) -- (230.92, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.93, 57.36) -- (240.06, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.71) -- (207.82, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.14) -- (230.37, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.48, 58.56) -- (217.58, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 58.70) -- (262.88, 58.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.05) -- (253.74, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 60.67) -- (263.57, 60.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 60.74) -- (240.68, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 61.44) -- (206.86, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 61.51) -- (229.75, 61.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 61.65) -- (217.58, 61.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.68, 62.64) -- (252.50, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.20) -- (241.23, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 63.41) -- (218.27, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.83, 63.55) -- (206.45, 63.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.70) -- (195.72, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 63.70) -- (229.34, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 65.60) -- (228.79, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.80, 66.58) -- (205.83, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 67.07) -- (218.96, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 67.42) -- (228.24, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.23, 67.71) -- (242.26, 67.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 68.34) -- (251.68, 68.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 68.48) -- (196.14, 68.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 69.54) -- (204.80, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 69.54) -- (219.51, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.30, 69.61) -- (250.72, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.41, 70.31) -- (227.96, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 71.01) -- (243.09, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 71.22) -- (197.65, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.65) -- (250.30, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 71.86) -- (220.13, 71.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.21) -- (227.41, 72.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.77) -- (204.80, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.35, 73.69) -- (203.90, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.11) -- (249.82, 74.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.54, 74.18) -- (244.12, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 74.53) -- (197.65, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 75.73) -- (198.40, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 75.80) -- (221.30, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 75.80) -- (226.66, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 76.43) -- (249.82, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.50, 76.71) -- (244.12, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 76.71) -- (249.07, 76.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.92) -- (203.35, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 77.56) -- (244.94, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 78.19) -- (222.40, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.46, 78.19) -- (225.63, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.40, 78.40) -- (199.09, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.70, 78.40) -- (202.60, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.94, 78.54) -- (245.08, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 78.54) -- (249.07, 78.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.09, 79.81) -- (201.70, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.08, 79.81) -- (247.35, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 80.09) -- (226.66, 80.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.11, 63.34) -- (195.11, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 64.61) -- (195.59, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21, 67.57) -- (196.21, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 70.17) -- (196.76, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 75.24) -- (196.89, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 75.24) -- (197.92, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.34, 75.24) -- (198.34, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 77.77) -- (199.02, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 78.82) -- (199.57, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 79.88) -- (201.29, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.82) -- (201.77, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 75.87) -- (202.46, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.70) -- (203.77, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.11) -- (204.52, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 63.91) -- (205.55, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 62.29) -- (206.17, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 56.31) -- (206.79, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 56.31) -- (207.41, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 53.35) -- (208.17, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 51.10) -- (208.65, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 48.78) -- (209.47, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.09, 46.03) -- (210.09, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.19) -- (210.98, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 45.19) -- (212.98, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53, 46.03) -- (213.53, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 47.23) -- (214.01, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 48.71) -- (214.35, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 48.71) -- (214.56, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 48.71) -- (215.04, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.59, 51.03) -- (215.59, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 27.32) -- (216.14, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 27.32) -- (216.21, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 56.17) -- (216.69, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 59.47) -- (217.24, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 62.71) -- (217.93, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 65.03) -- (218.48, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 67.50) -- (219.03, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.32) -- (219.51, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 71.93) -- (219.92, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 71.93) -- (220.40, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 74.67) -- (220.81, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 74.67) -- (221.02, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 77.42) -- (221.85, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.42) -- (225.08, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 74.67) -- (226.11, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93, 72.42) -- (226.93, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 70.31) -- (227.48, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 65.81) -- (227.89, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.85) -- (228.86, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 59.47) -- (229.48, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.87) -- (230.16, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 55.11) -- (230.58, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 49.97) -- (231.40, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.57) -- (232.29, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33, 46.53) -- (233.33, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (233.81, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 45.05) -- (235.80, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 46.53) -- (237.38, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.21, 49.41) -- (238.21, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 52.01) -- (238.48, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 53.42) -- (238.89, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 55.88) -- (239.31, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 57.78) -- (240.06, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 59.97) -- (240.82, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37, 64.47) -- (241.37, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 66.93) -- (242.19, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 71.51) -- (243.29, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39, 76.57) -- (244.39, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.49, 78.05) -- (245.49, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.05) -- (247.62, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.57) -- (248.31, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 74.60) -- (248.72, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 71.37) -- (249.69, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 67.21) -- (250.72, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 62.92) -- (251.61, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 61.16) -- (252.30, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (252.57, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 53.28) -- (253.54, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 50.82) -- (254.57, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.34) -- (255.12, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 47.58) -- (255.53, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.05) -- (256.42, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 45.05) -- (259.10, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 47.58) -- (260.34, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.17) -- (261.37, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 54.34) -- (262.33, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 58.00) -- (262.82, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (235.80, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.05) -- (259.10, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.98, 45.19) -- (212.98, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 45.68) -- (259.10, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.09, 46.03) -- (210.98, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 46.03) -- (213.53, 46.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.33, 46.53) -- (233.81, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.80, 46.53) -- (237.38, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53, 47.23) -- (214.01, 47.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.53, 47.58) -- (256.42, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.10, 47.58) -- (260.34, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.29, 48.57) -- (233.33, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 48.71) -- (215.04, 48.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 48.78) -- (210.09, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 48.78) -- (214.35, 48.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 49.34) -- (255.53, 49.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 49.41) -- (238.21, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.40, 49.97) -- (232.29, 49.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 50.82) -- (255.12, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 51.03) -- (215.59, 51.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 51.10) -- (209.47, 51.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.34, 51.17) -- (261.37, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.38, 52.01) -- (238.48, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 53.28) -- (254.57, 53.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 53.35) -- (208.65, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 53.42) -- (238.89, 53.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 53.70) -- (216.14, 53.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 54.20) -- (216.21, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 54.34) -- (262.33, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.58, 55.11) -- (231.40, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 55.88) -- (239.31, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 56.17) -- (216.69, 56.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 56.31) -- (208.17, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.87) -- (230.58, 56.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.31, 57.78) -- (240.06, 57.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 58.00) -- (262.82, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.57, 58.84) -- (253.54, 58.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 59.47) -- (217.24, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.48, 59.47) -- (230.16, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 59.83) -- (207.41, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 59.97) -- (240.82, 59.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 61.09) -- (263.57, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.30, 61.16) -- (252.57, 61.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.17, 62.29) -- (206.79, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.24, 62.71) -- (217.93, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.86, 62.85) -- (229.48, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 62.85) -- (240.82, 62.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.61, 62.92) -- (252.30, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.34) -- (195.11, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.55, 63.91) -- (206.17, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.82, 64.47) -- (241.37, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.11, 64.61) -- (195.59, 64.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 65.03) -- (218.48, 65.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 65.81) -- (228.86, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.37, 66.93) -- (242.19, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 67.21) -- (251.61, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 67.50) -- (219.03, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.59, 67.57) -- (196.21, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.11) -- (205.55, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 69.32) -- (219.51, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.21, 70.17) -- (196.76, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.48, 70.31) -- (227.89, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 71.37) -- (250.72, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 71.51) -- (243.29, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 71.93) -- (220.40, 71.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.93, 72.42) -- (227.48, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.70) -- (204.52, 72.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 74.60) -- (250.72, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 74.67) -- (221.02, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 74.67) -- (226.93, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.92, 74.81) -- (220.81, 74.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 75.24) -- (198.34, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.46, 75.87) -- (203.77, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.29, 76.57) -- (244.39, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.57) -- (248.72, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.02, 77.42) -- (221.85, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.42) -- (226.11, 77.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 77.77) -- (196.89, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.92, 77.77) -- (199.02, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39, 78.05) -- (245.49, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 78.05) -- (248.31, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.02, 78.82) -- (199.57, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.82) -- (203.77, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.85, 79.67) -- (225.08, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.39, 79.67) -- (248.72, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.29, 79.88) -- (201.77, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.57, 80.16) -- (201.29, 80.16);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 62.99) -- (195.24, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 65.74) -- (195.66, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 67.92) -- (196.14, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.76, 69.54) -- (196.76, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 71.65) -- (197.37, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 76.22) -- (198.47, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.95, 77.77) -- (198.95, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 78.82) -- (199.37, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 78.82) -- (201.57, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 77.70) -- (202.25, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.22) -- (202.87, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 67.21) -- (204.18, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 67.21) -- (205.14, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.71) -- (205.69, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.81) -- (206.38, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 59.26) -- (206.93, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55, 51.38) -- (207.55, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 51.38) -- (208.44, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 47.86) -- (209.20, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.10) -- (210.23, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.19) -- (210.92, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 45.19) -- (212.98, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.24) -- (213.80, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 47.86) -- (214.35, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 51.52) -- (215.52, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 52.72) -- (216.07, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 55.32) -- (216.21, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 56.80) -- (216.69, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 56.80) -- (217.10, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 60.04) -- (217.38, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 62.57) -- (217.93, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 63.77) -- (218.27, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 65.88) -- (218.61, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 67.07) -- (218.96, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 69.89) -- (219.78, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54, 73.83) -- (220.54, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 73.97) -- (220.75, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 76.15) -- (221.30, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 77.77) -- (222.19, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.53) -- (222.74, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (224.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.77) -- (225.15, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 73.97) -- (226.11, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.17) -- (227.07, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.85) -- (227.76, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.84) -- (228.51, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.53) -- (229.13, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03, 55.39) -- (230.03, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 50.96) -- (230.99, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.68, 50.96) -- (231.68, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.85) -- (232.02, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.39) -- (232.78, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 44.91) -- (233.88, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 44.91) -- (236.01, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 46.39) -- (237.04, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72, 48.85) -- (237.72, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 50.54) -- (238.34, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 50.54) -- (238.96, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 54.76) -- (239.24, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 57.36) -- (239.72, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 61.02) -- (240.61, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 61.02) -- (241.09, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 66.58) -- (241.99, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 69.11) -- (242.33, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.22, 72.63) -- (243.22, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 75.66) -- (243.84, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 78.05) -- (245.22, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.05) -- (247.69, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 74.53) -- (248.72, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (249.96, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.64) -- (250.58, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.05) -- (251.34, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.04) -- (252.16, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 54.76) -- (252.92, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.67, 54.76) -- (253.67, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 48.07) -- (254.15, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.19, 48.07) -- (255.19, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.81) -- (256.01, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (256.63, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 45.19) -- (258.90, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.46) -- (259.17, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 46.46) -- (260.13, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 49.69) -- (261.10, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 53.91) -- (261.99, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 56.03) -- (262.40, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 57.86) -- (262.82, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 44.91) -- (236.01, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.92, 45.19) -- (212.98, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (258.90, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 45.61) -- (236.01, 45.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.23, 46.10) -- (210.92, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (212.98, 46.24) -- (213.80, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.78, 46.39) -- (233.88, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 46.39) -- (237.04, 46.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.46) -- (260.13, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.01, 46.81) -- (256.63, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 46.81) -- (259.17, 46.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.20, 47.86) -- (210.23, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 47.86) -- (214.35, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 48.07) -- (256.01, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.02, 48.85) -- (232.78, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 48.85) -- (237.72, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 49.69) -- (261.10, 49.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.72, 50.54) -- (238.96, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 50.96) -- (232.02, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55, 51.38) -- (209.20, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 51.52) -- (215.52, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.80) -- (255.19, 51.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 52.72) -- (216.07, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 53.63) -- (231.68, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.34, 53.84) -- (238.96, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.10, 53.91) -- (261.99, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 54.76) -- (239.24, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 54.76) -- (254.15, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.07, 55.32) -- (216.21, 55.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.03, 55.39) -- (230.99, 55.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.55, 55.74) -- (208.44, 55.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.99, 56.03) -- (262.40, 56.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 56.80) -- (217.10, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.36) -- (239.72, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.40, 57.86) -- (262.82, 57.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 58.14) -- (253.67, 58.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 59.26) -- (207.55, 59.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 60.04) -- (217.38, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.04) -- (252.92, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 60.53) -- (230.03, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.38, 60.81) -- (206.93, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.82, 60.95) -- (263.57, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.72, 61.02) -- (241.09, 61.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.38, 62.57) -- (217.93, 62.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.71) -- (206.38, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 62.99) -- (195.24, 62.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.93, 63.77) -- (218.27, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.51, 63.84) -- (229.13, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.34, 64.05) -- (252.16, 64.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 64.89) -- (241.09, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.24, 65.74) -- (195.66, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 65.88) -- (218.61, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 66.58) -- (241.99, 66.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.61, 67.07) -- (218.96, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 67.21) -- (205.69, 67.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.64) -- (251.34, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.85) -- (228.51, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 67.92) -- (196.14, 67.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 69.11) -- (242.33, 69.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 69.54) -- (196.76, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.96, 69.89) -- (219.78, 69.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.17) -- (227.76, 70.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.18, 70.80) -- (205.14, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.96, 70.80) -- (250.58, 70.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.14, 71.65) -- (197.37, 71.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 72.63) -- (243.22, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 73.83) -- (220.54, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.54, 73.97) -- (220.75, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.11, 73.97) -- (227.07, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.72, 74.53) -- (249.96, 74.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.22, 75.66) -- (243.84, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.75, 76.15) -- (221.30, 76.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 76.22) -- (198.47, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.22) -- (204.18, 76.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.25, 77.70) -- (202.87, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.47, 77.77) -- (198.95, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.30, 77.77) -- (222.19, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.77) -- (226.11, 77.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.84, 78.05) -- (245.22, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.69, 78.05) -- (248.72, 78.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.53, 78.75) -- (225.15, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.95, 78.82) -- (199.37, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.57, 78.82) -- (202.25, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.19, 79.53) -- (222.74, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 79.60) -- (201.57, 79.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.22, 79.74) -- (247.69, 79.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 80.02) -- (224.53, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 80.23) -- (201.57, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 65.74) -- (195.66, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 67.85) -- (196.07, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 68.06) -- (196.41, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 71.51) -- (196.96, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 73.05) -- (197.37, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 75.73) -- (198.68, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.11) -- (199.23, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.84) -- (201.98, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.88) -- (203.08, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 71.44) -- (203.49, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 71.44) -- (203.90, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.54) -- (204.52, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.37) -- (205.21, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 63.63) -- (205.90, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.83) -- (206.45, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 56.59) -- (206.93, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.41, 56.59) -- (207.41, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.55) -- (207.89, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.24) -- (208.37, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 50.19) -- (209.54, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.09) -- (209.75, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.54) -- (210.64, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 45.54) -- (213.46, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 47.09) -- (214.35, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 47.09) -- (215.38, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 53.63) -- (216.14, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 56.10) -- (216.55, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 56.73) -- (216.90, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 58.56) -- (217.10, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 58.56) -- (217.58, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 27.32) -- (218.75, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 64.40) -- (218.75, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 69.32) -- (219.37, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 27.32) -- (220.26, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 77.21) -- (221.43, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.33, 78.61) -- (222.33, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.73, 78.61) -- (224.73, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.21) -- (225.08, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 72.56) -- (225.63, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.66, 72.56) -- (226.66, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.79) -- (227.96, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.13) -- (228.72, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 62.08) -- (229.13, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.49) -- (229.75, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 51.66) -- (230.23, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 51.66) -- (231.19, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 46.46) -- (232.50, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (233.81, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.59, 45.05) -- (235.59, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 46.46) -- (236.76, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 48.50) -- (237.66, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 48.50) -- (238.76, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 53.91) -- (238.96, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 55.25) -- (239.24, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 57.64) -- (239.86, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 60.04) -- (240.61, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 64.19) -- (241.16, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 64.19) -- (241.99, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 70.03) -- (242.67, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 73.83) -- (243.36, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 76.57) -- (244.32, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 79.18) -- (245.42, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.00, 79.18) -- (247.00, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.70) -- (248.04, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 76.57) -- (248.65, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 72.63) -- (249.48, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.54) -- (250.24, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 69.54) -- (250.65, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 64.89) -- (251.06, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.94) -- (251.89, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.77) -- (252.64, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.41) -- (253.54, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.73) -- (254.09, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 48.29) -- (255.39, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.74) -- (255.80, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.10) -- (256.28, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 45.05) -- (257.18, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 45.05) -- (258.83, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.10) -- (259.45, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 47.58) -- (260.07, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 48.29) -- (260.75, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.17) -- (261.37, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 54.34) -- (262.20, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 54.34) -- (262.61, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 50.54) -- (262.88, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 58.00) -- (262.88, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 58.98) -- (263.16, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.81, 45.05) -- (235.59, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (257.18, 45.05) -- (258.83, 45.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.54) -- (213.46, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.28, 46.10) -- (257.18, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.83, 46.10) -- (259.45, 46.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 46.46) -- (233.81, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.59, 46.46) -- (236.76, 46.46);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.80, 46.74) -- (256.28, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 47.09) -- (210.64, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.46, 47.09) -- (215.38, 47.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 47.58) -- (260.07, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.39, 48.29) -- (255.80, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 48.29) -- (260.75, 48.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.76, 48.50) -- (238.76, 48.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.54, 50.19) -- (209.75, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.35, 50.19) -- (215.38, 50.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 50.54) -- (262.88, 50.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 51.17) -- (261.37, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.37, 51.24) -- (209.54, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 51.66) -- (232.50, 51.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.09, 51.73) -- (255.39, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.66, 52.01) -- (238.76, 52.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.38, 53.63) -- (216.14, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.76, 53.91) -- (238.96, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 54.34) -- (262.20, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 54.34) -- (262.88, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.54, 54.41) -- (254.09, 54.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.89, 54.55) -- (208.37, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 55.25) -- (239.24, 55.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 55.96) -- (231.19, 55.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.14, 56.10) -- (216.55, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.93, 56.59) -- (207.89, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.20, 56.59) -- (262.61, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 56.73) -- (216.90, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.64) -- (239.86, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.61, 58.00) -- (262.88, 58.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 58.49) -- (230.23, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 58.56) -- (217.10, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 58.56) -- (218.75, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.64, 58.77) -- (253.54, 58.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 58.98) -- (263.16, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 59.83) -- (207.41, 59.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 60.04) -- (240.61, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.10, 60.74) -- (217.58, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.16, 61.73) -- (263.57, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 61.94) -- (252.64, 61.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 62.08) -- (229.75, 62.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.13) -- (229.13, 63.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.90, 63.63) -- (206.45, 63.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.61, 64.19) -- (241.99, 64.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 64.40) -- (218.75, 64.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 64.89) -- (251.89, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.74) -- (195.66, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 66.37) -- (205.90, 66.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.96, 66.79) -- (228.72, 66.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.16, 67.50) -- (241.99, 67.50);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 67.85) -- (196.07, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.07, 68.06) -- (196.41, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 68.06) -- (251.89, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.75, 69.32) -- (219.37, 69.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 69.54) -- (205.21, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.24, 69.54) -- (251.06, 69.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.99, 70.03) -- (242.67, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.49, 71.44) -- (204.52, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 71.51) -- (196.96, 71.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 72.56) -- (227.96, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.48, 72.63) -- (250.65, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 72.77) -- (220.26, 72.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.96, 73.05) -- (197.37, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.67, 73.83) -- (243.36, 73.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 74.88) -- (203.90, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.37, 75.73) -- (198.68, 75.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.63, 75.87) -- (226.66, 75.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 76.57) -- (244.32, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.65, 76.57) -- (249.48, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.26, 77.21) -- (221.43, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.08, 77.21) -- (225.63, 77.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.04, 77.70) -- (248.65, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.98, 77.84) -- (203.08, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.43, 78.61) -- (225.63, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.68, 79.11) -- (201.98, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 79.18) -- (245.42, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.00, 79.18) -- (248.04, 79.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 79.81) -- (247.00, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.23, 79.88) -- (201.98, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.33, 80.02) -- (224.73, 80.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.17, 63.06) -- (195.17, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 65.88) -- (195.66, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 68.41) -- (196.27, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 70.24) -- (196.69, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 71.37) -- (197.24, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 73.97) -- (197.65, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 76.29) -- (198.61, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 78.40) -- (199.37, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 78.40) -- (201.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.57) -- (202.87, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 73.97) -- (203.29, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.08) -- (204.11, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59, 68.06) -- (204.59, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.87, 68.06) -- (204.87, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 63.41) -- (205.62, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 61.23) -- (206.45, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.57) -- (206.79, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.76) -- (207.62, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 51.24) -- (208.51, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 48.64) -- (209.13, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 46.88) -- (209.75, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.26) -- (210.64, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 45.26) -- (213.18, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 46.88) -- (213.80, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 46.88) -- (214.56, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 50.89) -- (215.32, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 53.91) -- (216.35, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 56.80) -- (216.76, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 58.49) -- (217.17, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 62.43) -- (218.27, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.03, 67.00) -- (219.03, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 69.61) -- (219.51, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 73.55) -- (220.61, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 73.55) -- (221.50, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 78.82) -- (222.40, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 78.82) -- (224.25, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.91) -- (225.15, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 75.17) -- (225.90, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 72.35) -- (226.45, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 75.17) -- (226.52, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.76) -- (227.34, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.93) -- (228.10, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.41) -- (228.72, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.23) -- (229.13, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 59.61) -- (229.68, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 53.84) -- (230.51, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 50.75) -- (231.47, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.16, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.67) -- (232.91, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (233.67, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.53, 44.98) -- (235.53, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56, 44.98) -- (236.56, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83, 46.67) -- (236.83, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 48.43) -- (237.86, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 51.94) -- (238.55, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 54.97) -- (239.24, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 56.94) -- (239.79, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 59.12) -- (240.13, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 59.12) -- (241.09, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 65.95) -- (241.57, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 65.95) -- (242.12, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 69.40) -- (242.19, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.74, 69.40) -- (242.74, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 72.63) -- (243.36, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 76.43) -- (244.32, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.42, 78.40) -- (245.42, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 79.25) -- (247.14, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 78.40) -- (247.90, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.43) -- (248.31, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 72.56) -- (249.27, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 68.41) -- (250.03, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.65, 68.41) -- (250.65, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 65.24) -- (251.06, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.74) -- (252.16, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.28) -- (252.71, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.55) -- (253.33, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 54.34) -- (253.81, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.87) -- (254.15, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 47.79) -- (254.64, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 45.33) -- (256.15, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 45.33) -- (259.45, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 47.30) -- (259.93, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 49.62) -- (260.75, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 51.17) -- (261.37, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 53.00) -- (261.78, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 55.88) -- (262.33, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 54.97) -- (262.88, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (236.56, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.26) -- (213.18, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.15, 45.33) -- (259.45, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.91, 46.67) -- (233.67, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.53, 46.67) -- (236.83, 46.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 46.88) -- (210.64, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 46.88) -- (214.56, 46.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 47.30) -- (259.93, 47.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.64, 47.79) -- (256.15, 47.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.91, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.83, 48.43) -- (237.86, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 48.64) -- (209.75, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.80, 48.64) -- (214.56, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.93, 49.62) -- (260.75, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.47, 50.75) -- (232.16, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 50.89) -- (215.32, 50.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.75, 51.17) -- (261.37, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 51.24) -- (209.13, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 51.87) -- (254.64, 51.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 51.94) -- (238.55, 51.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.37, 53.00) -- (261.78, 53.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 53.84) -- (231.47, 53.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.32, 53.91) -- (216.35, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 54.34) -- (254.15, 54.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.33, 54.55) -- (253.81, 54.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.76) -- (208.51, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.55, 54.97) -- (239.24, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 54.97) -- (262.88, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.78, 55.88) -- (262.33, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.35, 56.80) -- (216.76, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.94) -- (239.79, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.57) -- (207.62, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.33, 57.93) -- (262.88, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.71, 58.28) -- (253.81, 58.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.76, 58.49) -- (217.17, 58.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.86, 58.98) -- (239.79, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 59.12) -- (241.09, 59.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.68, 59.61) -- (230.51, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 59.90) -- (207.62, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.16, 60.74) -- (252.71, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.88, 60.88) -- (263.57, 60.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.45, 61.23) -- (206.79, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.13, 61.23) -- (229.68, 61.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 61.73) -- (207.62, 61.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.17, 62.43) -- (218.27, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 62.71) -- (241.09, 62.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.06) -- (195.17, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.62, 63.41) -- (206.45, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.41) -- (229.13, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.06, 65.24) -- (252.16, 65.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.17, 65.88) -- (195.66, 65.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 65.95) -- (242.12, 65.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.10, 66.93) -- (228.72, 66.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 67.00) -- (219.03, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.59, 68.06) -- (205.62, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.66, 68.41) -- (196.27, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 68.41) -- (251.06, 68.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.76) -- (228.10, 68.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 69.40) -- (242.74, 69.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 69.61) -- (219.51, 69.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.27, 70.24) -- (196.69, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.11, 71.08) -- (204.87, 71.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.03, 71.30) -- (250.65, 71.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 71.37) -- (197.24, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.45, 72.35) -- (227.34, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.27, 72.56) -- (250.03, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 72.63) -- (243.36, 72.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.51, 73.55) -- (221.50, 73.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.24, 73.97) -- (197.65, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.29, 73.97) -- (204.11, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 75.17) -- (226.45, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.52, 75.17) -- (227.34, 75.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.65, 76.29) -- (198.61, 76.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 76.43) -- (244.32, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 76.43) -- (249.27, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.87, 76.57) -- (203.29, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 76.92) -- (221.50, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.15, 77.91) -- (226.52, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 78.40) -- (199.37, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 78.40) -- (202.87, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.32, 78.40) -- (245.42, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.90, 78.40) -- (248.31, 78.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.50, 78.82) -- (222.40, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.25, 78.82) -- (225.15, 78.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.14, 79.25) -- (247.90, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.40, 79.81) -- (224.25, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 79.88) -- (247.14, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.37, 79.95) -- (201.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 65.53) -- (195.86, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.41, 67.42) -- (196.41, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 70.73) -- (196.89, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 70.73) -- (197.44, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 74.88) -- (197.99, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 76.57) -- (198.61, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.61) -- (201.77, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 76.43) -- (202.05, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.80, 76.43) -- (202.80, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.20) -- (203.42, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 68.62) -- (204.39, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.92) -- (205.69, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 53.63) -- (206.79, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 53.63) -- (207.96, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.96) -- (208.44, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.13) -- (209.06, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 47.44) -- (209.68, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.05, 44.91) -- (211.05, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 44.91) -- (213.25, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 46.95) -- (214.63, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 49.76) -- (215.04, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 51.17) -- (215.52, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 53.21) -- (216.28, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 56.66) -- (216.69, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 56.66) -- (216.97, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 60.25) -- (217.65, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 65.60) -- (218.55, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 67.57) -- (219.23, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 70.73) -- (219.78, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 73.05) -- (220.47, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 75.24) -- (221.23, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 78.19) -- (222.05, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.11) -- (222.74, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.05, 78.19) -- (224.05, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.87, 78.19) -- (224.87, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.80) -- (225.83, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 74.60) -- (226.31, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.79, 72.56) -- (226.79, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.20) -- (227.34, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.84) -- (228.72, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.95) -- (229.27, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 57.93) -- (229.82, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 55.11) -- (230.51, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 50.82) -- (231.19, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 47.02) -- (232.57, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 44.91) -- (233.88, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 44.91) -- (236.01, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17, 47.02) -- (237.17, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 48.85) -- (238.00, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 53.14) -- (239.03, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 56.73) -- (239.24, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 57.43) -- (240.13, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 61.44) -- (240.68, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 63.77) -- (241.02, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 66.44) -- (241.44, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 67.07) -- (241.71, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 69.68) -- (242.33, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 71.37) -- (243.02, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 75.38) -- (244.12, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.87, 78.12) -- (244.87, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.55, 78.12) -- (247.55, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 76.64) -- (248.45, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.95) -- (249.07, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.22) -- (249.82, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 64.75) -- (250.72, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 64.75) -- (251.40, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.36) -- (251.89, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.47) -- (252.50, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 53.77) -- (252.92, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.77) -- (253.81, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 51.38) -- (254.29, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.99) -- (255.12, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.60) -- (255.73, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.26) -- (256.70, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 45.26) -- (259.24, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 46.60) -- (260.13, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 49.20) -- (260.89, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 52.08) -- (261.44, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 54.76) -- (262.27, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 57.93) -- (263.02, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.05, 44.91) -- (213.25, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.88, 44.91) -- (236.01, 44.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.26) -- (259.24, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.73, 46.60) -- (256.70, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.24, 46.60) -- (260.13, 46.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.25, 46.95) -- (214.63, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 47.02) -- (233.88, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.01, 47.02) -- (237.17, 47.02);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.68, 47.44) -- (211.05, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.17, 48.85) -- (238.00, 48.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.12, 48.99) -- (255.73, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.06, 49.13) -- (209.68, 49.13);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.13, 49.20) -- (260.89, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.63, 49.76) -- (215.04, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.57, 50.75) -- (238.00, 50.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.19, 50.82) -- (232.57, 50.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.44, 50.96) -- (209.06, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.04, 51.17) -- (215.52, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.29, 51.38) -- (255.12, 51.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 52.08) -- (261.44, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 53.14) -- (239.03, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 53.21) -- (216.28, 53.21);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 53.63) -- (208.44, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 53.77) -- (254.29, 53.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 54.76) -- (262.27, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.51, 55.11) -- (231.19, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.28, 56.66) -- (216.97, 56.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.03, 56.73) -- (239.24, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.79, 57.22) -- (207.96, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 57.43) -- (240.13, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 57.43) -- (253.81, 57.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.82, 57.93) -- (230.51, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.27, 57.93) -- (263.02, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.24, 58.56) -- (240.13, 58.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.47) -- (252.92, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.69, 60.25) -- (217.65, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.95) -- (229.82, 60.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.44, 61.37) -- (263.57, 61.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.13, 61.44) -- (240.68, 61.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.89, 62.36) -- (252.50, 62.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.69, 62.92) -- (206.79, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.77) -- (241.02, 63.77);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.72, 63.84) -- (229.27, 63.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 64.75) -- (251.89, 64.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.53) -- (195.86, 65.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.65, 65.60) -- (218.55, 65.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 66.44) -- (241.44, 66.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.44, 67.07) -- (241.71, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 67.42) -- (196.41, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 67.57) -- (219.23, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.34, 68.20) -- (228.72, 68.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.39, 68.62) -- (206.79, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.72, 68.69) -- (251.40, 68.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.71, 69.68) -- (242.33, 69.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.86, 70.73) -- (197.44, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.23, 70.73) -- (219.78, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.82, 71.22) -- (250.72, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.33, 71.37) -- (243.02, 71.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.79, 72.56) -- (227.34, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.78, 73.05) -- (220.47, 73.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.42, 73.20) -- (204.39, 73.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.89, 74.18) -- (197.44, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.31, 74.60) -- (226.79, 74.60);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.44, 74.88) -- (197.99, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.07, 74.95) -- (249.82, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.47, 75.24) -- (221.23, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 75.38) -- (244.12, 75.38);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.83, 75.80) -- (226.31, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.05, 76.43) -- (203.42, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.99, 76.57) -- (198.61, 76.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.45, 76.64) -- (249.07, 76.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 78.12) -- (244.87, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.55, 78.12) -- (248.45, 78.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 78.19) -- (222.05, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.05, 78.19) -- (225.83, 78.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.77, 78.61) -- (202.80, 78.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.05, 79.11) -- (222.74, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.61, 79.53) -- (201.77, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.74, 79.81) -- (224.87, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.87, 79.81) -- (247.55, 79.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 64.47) -- (195.52, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 67.00) -- (196.34, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 70.31) -- (196.69, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 74.32) -- (197.58, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 74.74) -- (198.13, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 77.28) -- (198.75, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.28) -- (202.32, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.22, 74.88) -- (203.22, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.00) -- (203.77, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 67.57) -- (204.73, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 67.07) -- (205.21, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 64.68) -- (205.49, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 63.20) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 57.71) -- (206.52, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.97) -- (207.62, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 52.79) -- (208.17, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.20) -- (208.99, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 46.74) -- (209.75, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.54) -- (210.57, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.26, 45.19) -- (211.26, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 45.19) -- (213.18, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 46.74) -- (214.01, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 48.43) -- (214.49, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 49.20) -- (214.70, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 52.23) -- (215.80, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62, 54.76) -- (216.62, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 60.32) -- (217.58, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 63.06) -- (218.48, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 68.90) -- (219.58, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 73.69) -- (220.40, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 73.69) -- (221.23, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 78.75) -- (222.60, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (224.39, 78.75) -- (224.39, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 74.67) -- (225.90, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 71.22) -- (226.73, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69, 67.14) -- (227.69, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.24, 67.14) -- (228.24, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 60.18) -- (228.38, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.34, 60.18) -- (229.34, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.80) -- (230.16, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 54.20) -- (230.78, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 52.08) -- (231.33, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 49.41) -- (232.23, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 48.00) -- (232.64, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.95) -- (232.98, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.47) -- (233.60, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 45.47) -- (236.21, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 46.95) -- (237.04, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 49.41) -- (237.79, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 52.30) -- (238.69, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 54.83) -- (239.17, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 57.01) -- (239.86, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 60.25) -- (240.41, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 61.80) -- (240.75, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 64.12) -- (241.57, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 68.55) -- (242.12, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 71.01) -- (242.47, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 72.56) -- (243.09, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 72.56) -- (244.12, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 77.49) -- (244.67, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.91, 77.49) -- (245.91, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 77.49) -- (247.62, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.31, 77.49) -- (248.31, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 70.24) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.44) -- (249.89, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.78) -- (250.58, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 64.89) -- (251.40, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 62.01) -- (252.02, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.90) -- (252.50, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26, 56.31) -- (253.26, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 51.31) -- (253.88, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.70, 51.31) -- (254.70, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 47.86) -- (255.05, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.37) -- (255.60, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.22, 46.53) -- (256.22, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.97, 45.26) -- (256.97, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 45.26) -- (258.62, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 45.68) -- (259.17, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 46.53) -- (259.65, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 47.86) -- (260.48, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 51.17) -- (261.30, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 53.63) -- (262.13, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 56.94) -- (262.68, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 59.05) -- (263.09, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.26, 45.19) -- (213.18, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.97, 45.26) -- (258.62, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.60, 45.47) -- (236.21, 45.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.57, 45.54) -- (211.26, 45.54);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.62, 45.68) -- (259.17, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.22, 46.53) -- (256.97, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.17, 46.53) -- (259.65, 46.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.75, 46.74) -- (210.57, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.18, 46.74) -- (214.01, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.95) -- (233.60, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.21, 46.95) -- (237.04, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.60, 47.37) -- (256.22, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 47.86) -- (255.60, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.65, 47.86) -- (260.48, 47.86);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.64, 48.00) -- (232.98, 48.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.01, 48.43) -- (214.49, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.99, 49.20) -- (209.75, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.49, 49.20) -- (214.70, 49.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.23, 49.41) -- (232.64, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.04, 49.41) -- (237.79, 49.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.48, 51.17) -- (261.30, 51.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.88, 51.31) -- (255.05, 51.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.33, 52.08) -- (232.23, 52.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.70, 52.23) -- (215.80, 52.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.79, 52.30) -- (238.69, 52.30);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.17, 52.79) -- (208.99, 52.79);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.30, 53.63) -- (262.13, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.78, 54.20) -- (231.33, 54.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.80, 54.76) -- (216.62, 54.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.69, 54.83) -- (239.17, 54.83);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.62, 54.97) -- (208.17, 54.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.26, 56.31) -- (254.70, 56.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.16, 56.80) -- (230.78, 56.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 56.94) -- (262.68, 56.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.17, 57.01) -- (239.86, 57.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.52, 57.71) -- (208.99, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.68, 59.05) -- (263.09, 59.05);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.50, 59.90) -- (253.26, 59.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 60.18) -- (230.16, 60.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.86, 60.25) -- (240.41, 60.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.62, 60.32) -- (217.58, 60.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.09, 61.09) -- (263.57, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.41, 61.80) -- (240.75, 61.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 62.01) -- (252.50, 62.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.58, 63.06) -- (218.48, 63.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 63.20) -- (206.52, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.75, 64.12) -- (241.57, 64.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 64.47) -- (195.52, 64.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.49, 64.68) -- (206.10, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.38, 64.68) -- (229.34, 64.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.40, 64.89) -- (252.02, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 67.00) -- (196.34, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.21, 67.07) -- (205.49, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.69, 67.14) -- (228.38, 67.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.73, 67.57) -- (205.21, 67.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.58, 67.78) -- (251.40, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 68.55) -- (242.12, 68.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.48, 68.90) -- (219.58, 68.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 70.24) -- (250.58, 70.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 70.31) -- (196.69, 70.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.12, 71.01) -- (242.47, 71.01);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.73, 71.22) -- (228.24, 71.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.89, 71.44) -- (250.58, 71.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.77, 72.00) -- (205.21, 72.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.47, 72.56) -- (244.12, 72.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.58, 73.69) -- (221.23, 73.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.69, 74.32) -- (197.58, 74.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.90, 74.67) -- (226.73, 74.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 74.74) -- (198.13, 74.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.22, 74.88) -- (203.77, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.79, 75.09) -- (249.89, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.09, 75.80) -- (244.12, 75.80);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.40, 76.08) -- (221.23, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.58, 77.28) -- (198.75, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.32, 77.28) -- (203.22, 77.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.12, 77.49) -- (245.91, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.62, 77.49) -- (248.79, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.23, 78.75) -- (225.90, 78.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.75, 79.39) -- (202.32, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 79.88) -- (248.31, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.60, 80.23) -- (224.39, 80.23);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 65.81) -- (195.79, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 68.97) -- (196.55, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 70.73) -- (197.03, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 75.09) -- (198.20, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 77.56) -- (198.89, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.78, 79.25) -- (199.78, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 79.25) -- (201.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.91) -- (201.84, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 76.92) -- (202.94, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 73.97) -- (203.08, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.35) -- (203.90, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 68.97) -- (204.52, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 65.74) -- (205.14, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.15) -- (205.76, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 60.04) -- (206.65, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.22) -- (207.07, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.91) -- (207.75, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 51.73) -- (208.51, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 48.57) -- (209.13, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.24) -- (209.95, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.50, 46.24) -- (210.50, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.33, 45.26) -- (211.33, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 45.26) -- (213.12, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53, 46.24) -- (213.53, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 47.37) -- (214.15, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 49.90) -- (215.11, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 52.58) -- (215.66, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 54.06) -- (216.42, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 49.90) -- (216.97, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 60.74) -- (217.51, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 62.29) -- (217.86, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 64.82) -- (218.55, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 67.78) -- (219.30, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 71.15) -- (220.13, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 74.25) -- (220.61, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 76.92) -- (221.09, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.78, 76.92) -- (221.78, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 76.92) -- (225.01, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.42, 76.92) -- (225.42, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 75.66) -- (225.97, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (226.38, 74.25) -- (226.38, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.75) -- (227.28, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.42) -- (227.76, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.92) -- (228.79, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.74) -- (229.41, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.36) -- (229.75, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.23, 57.36) -- (230.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.72) -- (231.13, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.11) -- (231.61, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.16, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.31) -- (232.98, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (233.67, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.73, 44.98) -- (235.73, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31, 46.31) -- (237.31, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 49.62) -- (238.00, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.48, 49.62) -- (238.48, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 52.93) -- (238.89, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 52.93) -- (239.44, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 57.93) -- (240.06, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.47, 60.04) -- (240.47, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 63.34) -- (241.02, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 63.34) -- (241.57, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 68.62) -- (242.19, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61, 70.52) -- (242.61, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 72.42) -- (243.02, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 73.97) -- (243.36, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 74.95) -- (243.71, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 77.07) -- (244.67, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.29, 79.11) -- (245.29, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.11) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 77.07) -- (248.38, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 74.88) -- (248.93, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.41, 73.97) -- (249.41, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62, 71.72) -- (249.62, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 67.42) -- (250.51, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 64.89) -- (251.47, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 60.81) -- (252.02, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 53.49) -- (253.12, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.81, 53.49) -- (253.81, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 50.68) -- (254.57, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.07) -- (255.05, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 46.74) -- (256.42, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (256.63, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 45.19) -- (258.90, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 46.74) -- (260.00, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 50.11) -- (260.89, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 51.52) -- (261.58, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 48.99) -- (261.92, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 55.88) -- (262.54, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 58.98) -- (263.02, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.67, 44.98) -- (235.73, 44.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.63, 45.19) -- (258.90, 45.19);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.33, 45.26) -- (213.12, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.24) -- (211.33, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.12, 46.24) -- (213.53, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.98, 46.31) -- (233.67, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (235.73, 46.31) -- (237.31, 46.31);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.42, 46.74) -- (256.63, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.90, 46.74) -- (260.00, 46.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.53, 47.37) -- (214.15, 47.37);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.05, 48.07) -- (256.42, 48.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.16, 48.43) -- (232.98, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.13, 48.57) -- (210.50, 48.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 48.99) -- (261.92, 48.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.31, 49.62) -- (238.48, 49.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.15, 49.90) -- (216.97, 49.90);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.11) -- (232.16, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.00, 50.11) -- (260.89, 50.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.57, 50.68) -- (255.05, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 51.52) -- (261.58, 51.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.51, 51.73) -- (209.13, 51.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.11, 52.58) -- (215.66, 52.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.13, 52.72) -- (231.61, 52.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.00, 52.93) -- (239.44, 52.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 53.49) -- (254.57, 53.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.75, 53.91) -- (208.51, 53.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.66, 54.06) -- (216.42, 54.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.58, 54.62) -- (261.92, 54.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 55.88) -- (262.54, 55.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.89, 56.59) -- (239.44, 56.59);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.07, 57.22) -- (207.75, 57.22);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.42, 57.29) -- (216.97, 57.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.75, 57.36) -- (231.13, 57.36);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.12, 57.71) -- (253.81, 57.71);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.44, 57.93) -- (240.06, 57.93);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 58.98) -- (263.02, 58.98);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.65, 60.04) -- (207.07, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 60.04) -- (240.47, 60.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.97, 60.74) -- (217.51, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.41, 60.74) -- (230.23, 60.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.02, 60.81) -- (253.12, 60.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.02, 61.09) -- (263.57, 61.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.76, 62.15) -- (206.65, 62.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.51, 62.29) -- (217.86, 62.29);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (261.92, 62.64) -- (263.57, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.79, 62.92) -- (229.41, 62.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.06, 63.34) -- (241.57, 63.34);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 64.82) -- (218.55, 64.82);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.47, 64.89) -- (252.02, 64.89);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.14, 65.74) -- (206.65, 65.74);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 65.81) -- (195.79, 65.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.02, 67.07) -- (241.57, 67.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.76, 67.42) -- (228.79, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.51, 67.42) -- (251.47, 67.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.55, 67.78) -- (219.30, 67.78);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.57, 68.62) -- (242.19, 68.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.79, 68.97) -- (196.55, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.52, 68.97) -- (205.14, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.28, 69.75) -- (227.76, 69.75);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.19, 70.52) -- (242.61, 70.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.55, 70.73) -- (197.03, 70.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.30, 71.15) -- (220.13, 71.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.62, 71.72) -- (251.47, 71.72);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.90, 72.35) -- (204.52, 72.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.61, 72.42) -- (243.02, 72.42);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.08, 73.97) -- (203.90, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.02, 73.97) -- (243.36, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.41, 73.97) -- (249.62, 73.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.13, 74.25) -- (227.28, 74.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.93, 74.88) -- (249.41, 74.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.36, 74.95) -- (243.71, 74.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.03, 75.09) -- (198.20, 75.09);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 75.66) -- (226.38, 75.66);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.94, 76.92) -- (203.08, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.61, 76.92) -- (221.78, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.01, 76.92) -- (225.97, 76.92);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.71, 77.07) -- (244.67, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.38, 77.07) -- (248.93, 77.07);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.20, 77.56) -- (198.89, 77.56);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.84, 77.91) -- (202.94, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.67, 79.11) -- (245.29, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.35, 79.11) -- (248.38, 79.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.89, 79.25) -- (199.78, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.50, 79.25) -- (201.84, 79.25);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (221.09, 79.53) -- (225.42, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.78, 79.95) -- (201.50, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.29, 79.95) -- (247.35, 79.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (194.83, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 63.91) -- (195.52, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 67.00) -- (196.34, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 70.94) -- (196.82, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 72.91) -- (197.31, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 75.52) -- (198.13, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 76.99) -- (198.54, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (199.16, 76.99) -- (199.16, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 77.91) -- (201.91, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.99) -- (202.60, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 68.27) -- (203.97, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (204.66, 68.27) -- (204.66, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.35, 65.10) -- (205.35, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 62.43) -- (206.10, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.53) -- (206.59, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.64) -- (206.86, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 45.26) -- (207.96, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 52.51) -- (207.96, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 48.64) -- (208.65, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 48.64) -- (209.47, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.95) -- (209.95, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.26) -- (210.64, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 46.17) -- (210.64, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (211.05, 45.33) -- (211.05, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 45.33) -- (213.05, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94, 46.17) -- (213.94, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 47.58) -- (214.56, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 49.76) -- (215.18, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 51.24) -- (215.52, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 53.14) -- (216.21, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 56.10) -- (216.55, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 57.64) -- (216.90, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 60.53) -- (217.86, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 63.41) -- (218.27, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.68, 63.41) -- (218.68, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 67.85) -- (219.37, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 72.14) -- (220.06, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 73.48) -- (220.81, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 77.84) -- (222.26, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.21, 77.70) -- (225.21, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.18) -- (225.97, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.87) -- (227.07, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 68.06) -- (227.89, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 62.64) -- (228.65, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.53) -- (229.27, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 57.57) -- (230.09, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.69) -- (230.64, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 53.63) -- (230.99, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.04) -- (231.61, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 48.43) -- (232.50, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.24) -- (233.19, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.12) -- (233.74, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 45.12) -- (236.14, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56, 46.24) -- (236.56, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45, 48.43) -- (237.45, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 50.04) -- (238.14, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 53.35) -- (238.96, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 56.73) -- (239.79, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 59.61) -- (240.20, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 61.58) -- (240.68, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 63.20) -- (241.09, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.64, 63.20) -- (241.64, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 67.64) -- (242.26, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 70.03) -- (242.40, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 73.62) -- (243.57, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 70.03) -- (244.05, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 77.49) -- (244.74, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.84, 79.67) -- (245.84, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.00, 79.39) -- (247.00, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.49) -- (247.97, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52, 68.97) -- (248.52, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 72.28) -- (249.69, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.37, 68.97) -- (250.37, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 63.70) -- (250.79, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (251.75, 63.70) -- (251.75, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 59.47) -- (252.23, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 57.15) -- (252.92, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.11) -- (253.47, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 50.96) -- (254.15, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 47.44) -- (255.46, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.40) -- (256.70, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 45.40) -- (258.76, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 45.68) -- (259.45, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 46.95) -- (260.07, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 49.55) -- (260.89, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 52.65) -- (262.13, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 55.81) -- (262.54, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (263.57, 27.32) -- (263.57, 97.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 27.32) -- (263.57, 27.32);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.74, 45.12) -- (236.14, 45.12);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 45.26) -- (210.64, 45.26);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 45.33) -- (213.05, 45.33);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (256.70, 45.40) -- (258.76, 45.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (258.76, 45.68) -- (259.45, 45.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (210.64, 46.17) -- (211.05, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.05, 46.17) -- (213.94, 46.17);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (233.19, 46.24) -- (233.74, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.14, 46.24) -- (236.56, 46.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.95, 46.95) -- (210.64, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (259.45, 46.95) -- (260.07, 46.95);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (255.46, 47.44) -- (256.70, 47.44);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (213.94, 47.58) -- (214.56, 47.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (232.50, 48.43) -- (233.19, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (236.56, 48.43) -- (237.45, 48.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 48.64) -- (208.65, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (209.47, 48.64) -- (209.95, 48.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.07, 49.55) -- (260.89, 49.55);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (214.56, 49.76) -- (215.18, 49.76);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (231.61, 50.04) -- (232.50, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (237.45, 50.04) -- (238.14, 50.04);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (208.65, 50.68) -- (209.47, 50.68);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (254.15, 50.96) -- (255.46, 50.96);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.18, 51.24) -- (215.52, 51.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (207.96, 52.51) -- (208.65, 52.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (260.89, 52.65) -- (262.13, 52.65);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (215.52, 53.14) -- (216.21, 53.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.14, 53.35) -- (238.96, 53.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.99, 53.63) -- (231.61, 53.63);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.64, 54.69) -- (230.99, 54.69);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (253.47, 55.11) -- (254.15, 55.11);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.13, 55.81) -- (262.54, 55.81);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.21, 56.10) -- (216.55, 56.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (238.96, 56.73) -- (239.79, 56.73);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.92, 57.15) -- (253.47, 57.15);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (230.09, 57.57) -- (230.64, 57.57);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.86, 57.64) -- (207.96, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.55, 57.64) -- (216.90, 57.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (262.54, 59.40) -- (263.57, 59.40);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (252.23, 59.47) -- (252.92, 59.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (239.79, 59.61) -- (240.20, 59.61);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.59, 60.53) -- (206.86, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (216.90, 60.53) -- (217.86, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (229.27, 60.53) -- (230.09, 60.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.20, 61.58) -- (240.68, 61.58);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (206.10, 62.43) -- (206.59, 62.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (228.65, 62.64) -- (229.27, 62.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (240.68, 63.20) -- (241.64, 63.20);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (217.86, 63.41) -- (218.68, 63.41);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 63.70) -- (252.92, 63.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 63.91) -- (195.52, 63.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (205.35, 65.10) -- (206.10, 65.10);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (195.52, 67.00) -- (196.34, 67.00);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (250.79, 67.35) -- (251.75, 67.35);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (241.09, 67.64) -- (242.26, 67.64);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (218.27, 67.85) -- (219.37, 67.85);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.89, 68.06) -- (228.65, 68.06);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 68.27) -- (205.35, 68.27);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52, 68.97) -- (250.79, 68.97);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.26, 70.03) -- (244.05, 70.03);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (227.07, 70.87) -- (227.89, 70.87);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.34, 70.94) -- (196.82, 70.94);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (219.37, 72.14) -- (220.06, 72.14);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (249.69, 72.28) -- (250.37, 72.28);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (203.97, 72.84) -- (204.66, 72.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (196.82, 72.91) -- (197.31, 72.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 73.48) -- (220.81, 73.48);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (242.40, 73.62) -- (243.57, 73.62);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.97, 74.18) -- (227.07, 74.18);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.06, 75.24) -- (220.81, 75.24);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (197.31, 75.52) -- (198.13, 75.52);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (248.52, 76.08) -- (249.69, 76.08);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (243.57, 76.43) -- (244.05, 76.43);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.13, 76.99) -- (199.16, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (202.60, 76.99) -- (203.97, 76.99);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.05, 77.49) -- (244.74, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.97, 77.49) -- (248.52, 77.49);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (225.21, 77.70) -- (227.07, 77.70);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (220.81, 77.84) -- (222.26, 77.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (201.91, 77.91) -- (202.60, 77.91);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (247.00, 79.39) -- (247.97, 79.39);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (222.26, 79.53) -- (225.21, 79.53);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (198.54, 79.67) -- (201.91, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (244.74, 79.67) -- (245.84, 79.67);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (245.84, 79.88) -- (247.00, 79.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.2pt,line join=round] (194.83, 97.68) -- (263.57, 97.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.83, 62.50) --
	(194.90, 62.83) --
	(194.97, 63.16) --
	(195.04, 63.49) --
	(195.11, 63.82) --
	(195.17, 64.15) --
	(195.24, 64.48) --
	(195.31, 64.81) --
	(195.38, 65.14) --
	(195.45, 65.47) --
	(195.52, 65.80) --
	(195.59, 66.12) --
	(195.66, 66.44) --
	(195.72, 66.77) --
	(195.79, 67.09) --
	(195.86, 67.41) --
	(195.93, 67.72) --
	(196.00, 68.04) --
	(196.07, 68.35) --
	(196.14, 68.67) --
	(196.21, 68.98) --
	(196.27, 69.28) --
	(196.34, 69.59) --
	(196.41, 69.89) --
	(196.48, 70.19) --
	(196.55, 70.49) --
	(196.62, 70.78) --
	(196.69, 71.07) --
	(196.76, 71.36) --
	(196.82, 71.64) --
	(196.89, 71.93) --
	(196.96, 72.20) --
	(197.03, 72.48) --
	(197.10, 72.75) --
	(197.17, 73.02) --
	(197.24, 73.28) --
	(197.31, 73.54) --
	(197.37, 73.80) --
	(197.44, 74.05) --
	(197.51, 74.30) --
	(197.58, 74.54) --
	(197.65, 74.78) --
	(197.72, 75.02) --
	(197.79, 75.25) --
	(197.85, 75.47) --
	(197.92, 75.70) --
	(197.99, 75.91) --
	(198.06, 76.12) --
	(198.13, 76.33) --
	(198.20, 76.53) --
	(198.27, 76.73) --
	(198.34, 76.92) --
	(198.40, 77.11) --
	(198.47, 77.29) --
	(198.54, 77.47) --
	(198.61, 77.64) --
	(198.68, 77.81) --
	(198.75, 77.97) --
	(198.82, 78.12) --
	(198.89, 78.27) --
	(198.95, 78.42) --
	(199.02, 78.56) --
	(199.09, 78.69) --
	(199.16, 78.81) --
	(199.23, 78.94) --
	(199.30, 79.05) --
	(199.37, 79.16) --
	(199.44, 79.26) --
	(199.50, 79.36) --
	(199.57, 79.45) --
	(199.64, 79.54) --
	(199.71, 79.62) --
	(199.78, 79.69) --
	(199.85, 79.76) --
	(199.92, 79.82) --
	(199.99, 79.87) --
	(200.05, 79.92) --
	(200.12, 79.97) --
	(200.19, 80.00) --
	(200.26, 80.03) --
	(200.33, 80.06) --
	(200.40, 80.07) --
	(200.47, 80.09) --
	(200.54, 80.09) --
	(200.60, 80.09) --
	(200.67, 80.08) --
	(200.74, 80.07) --
	(200.81, 80.05) --
	(200.88, 80.02) --
	(200.95, 79.99) --
	(201.02, 79.95) --
	(201.09, 79.91) --
	(201.15, 79.86) --
	(201.22, 79.80) --
	(201.29, 79.74) --
	(201.36, 79.67) --
	(201.43, 79.59) --
	(201.50, 79.51) --
	(201.57, 79.42) --
	(201.64, 79.33) --
	(201.70, 79.23) --
	(201.77, 79.12) --
	(201.84, 79.01) --
	(201.91, 78.90) --
	(201.98, 78.77) --
	(202.05, 78.64) --
	(202.12, 78.51) --
	(202.19, 78.37) --
	(202.25, 78.22) --
	(202.32, 78.07) --
	(202.39, 77.92) --
	(202.46, 77.75) --
	(202.53, 77.58) --
	(202.60, 77.41) --
	(202.67, 77.23) --
	(202.74, 77.05) --
	(202.80, 76.86) --
	(202.87, 76.67) --
	(202.94, 76.47) --
	(203.01, 76.26) --
	(203.08, 76.05) --
	(203.15, 75.84) --
	(203.22, 75.62) --
	(203.29, 75.40) --
	(203.35, 75.17) --
	(203.42, 74.94) --
	(203.49, 74.70) --
	(203.56, 74.46) --
	(203.63, 74.22) --
	(203.70, 73.97) --
	(203.77, 73.71) --
	(203.84, 73.46) --
	(203.90, 73.19) --
	(203.97, 72.93) --
	(204.04, 72.66) --
	(204.11, 72.39) --
	(204.18, 72.11) --
	(204.25, 71.83) --
	(204.32, 71.55) --
	(204.39, 71.26) --
	(204.45, 70.97) --
	(204.52, 70.68) --
	(204.59, 70.39) --
	(204.66, 70.09) --
	(204.73, 69.79) --
	(204.80, 69.49) --
	(204.87, 69.18) --
	(204.94, 68.87) --
	(205.00, 68.56) --
	(205.07, 68.25) --
	(205.14, 67.94) --
	(205.21, 67.62) --
	(205.28, 67.30) --
	(205.35, 66.98) --
	(205.42, 66.66) --
	(205.49, 66.34) --
	(205.55, 66.01) --
	(205.62, 65.69) --
	(205.69, 65.36) --
	(205.76, 65.03) --
	(205.83, 64.70) --
	(205.90, 64.37) --
	(205.97, 64.04) --
	(206.04, 63.71) --
	(206.10, 63.38) --
	(206.17, 63.05) --
	(206.24, 62.72) --
	(206.31, 62.39) --
	(206.38, 62.06) --
	(206.45, 61.73) --
	(206.52, 61.39) --
	(206.59, 61.06) --
	(206.65, 60.73) --
	(206.72, 60.40) --
	(206.79, 60.08) --
	(206.86, 59.75) --
	(206.93, 59.42) --
	(207.00, 59.09) --
	(207.07, 58.77) --
	(207.14, 58.45) --
	(207.20, 58.12) --
	(207.27, 57.80) --
	(207.34, 57.49) --
	(207.41, 57.17) --
	(207.48, 56.85) --
	(207.55, 56.54) --
	(207.62, 56.23) --
	(207.68, 55.92) --
	(207.75, 55.61) --
	(207.82, 55.31) --
	(207.89, 55.01) --
	(207.96, 54.71) --
	(208.03, 54.41) --
	(208.10, 54.12) --
	(208.17, 53.83) --
	(208.23, 53.54) --
	(208.30, 53.26) --
	(208.37, 52.98) --
	(208.44, 52.70) --
	(208.51, 52.43) --
	(208.58, 52.16) --
	(208.65, 51.89) --
	(208.72, 51.63) --
	(208.78, 51.37) --
	(208.85, 51.12) --
	(208.92, 50.87) --
	(208.99, 50.62) --
	(209.06, 50.38) --
	(209.13, 50.14) --
	(209.20, 49.90) --
	(209.27, 49.68) --
	(209.33, 49.45) --
	(209.40, 49.23) --
	(209.47, 49.02) --
	(209.54, 48.80) --
	(209.61, 48.60) --
	(209.68, 48.40) --
	(209.75, 48.20) --
	(209.82, 48.01) --
	(209.88, 47.83) --
	(209.95, 47.65) --
	(210.02, 47.47) --
	(210.09, 47.30) --
	(210.16, 47.14) --
	(210.23, 46.98) --
	(210.30, 46.82) --
	(210.37, 46.68) --
	(210.43, 46.54) --
	(210.50, 46.40) --
	(210.57, 46.27) --
	(210.64, 46.14) --
	(210.71, 46.02) --
	(210.78, 45.91) --
	(210.85, 45.80) --
	(210.92, 45.70) --
	(210.98, 45.61) --
	(211.05, 45.52) --
	(211.12, 45.43) --
	(211.19, 45.36) --
	(211.26, 45.28) --
	(211.33, 45.22) --
	(211.40, 45.16) --
	(211.47, 45.11) --
	(211.53, 45.06) --
	(211.60, 45.02) --
	(211.67, 44.99) --
	(211.74, 44.96) --
	(211.81, 44.94) --
	(211.88, 44.92) --
	(211.95, 44.91) --
	(212.02, 44.91) --
	(212.08, 44.91) --
	(212.15, 44.92) --
	(212.22, 44.94) --
	(212.29, 44.96) --
	(212.36, 44.99) --
	(212.43, 45.02) --
	(212.50, 45.06) --
	(212.57, 45.11) --
	(212.63, 45.16) --
	(212.70, 45.22) --
	(212.77, 45.28) --
	(212.84, 45.36) --
	(212.91, 45.43) --
	(212.98, 45.52) --
	(213.05, 45.61) --
	(213.12, 45.70) --
	(213.18, 45.80) --
	(213.25, 45.91) --
	(213.32, 46.02) --
	(213.39, 46.14) --
	(213.46, 46.27) --
	(213.53, 46.40) --
	(213.60, 46.54) --
	(213.67, 46.68) --
	(213.73, 46.82) --
	(213.80, 46.98) --
	(213.87, 47.14) --
	(213.94, 47.30) --
	(214.01, 47.47) --
	(214.08, 47.65) --
	(214.15, 47.83) --
	(214.22, 48.01) --
	(214.28, 48.20) --
	(214.35, 48.40) --
	(214.42, 48.60) --
	(214.49, 48.80) --
	(214.56, 49.02) --
	(214.63, 49.23) --
	(214.70, 49.45) --
	(214.77, 49.68) --
	(214.83, 49.90) --
	(214.90, 50.14) --
	(214.97, 50.38) --
	(215.04, 50.62) --
	(215.11, 50.87) --
	(215.18, 51.12) --
	(215.25, 51.37) --
	(215.32, 51.63) --
	(215.38, 51.89) --
	(215.45, 52.16) --
	(215.52, 52.43) --
	(215.59, 52.70) --
	(215.66, 52.98) --
	(215.73, 53.26) --
	(215.80, 53.54) --
	(215.87, 53.83) --
	(215.93, 54.12) --
	(216.00, 54.41) --
	(216.07, 54.71) --
	(216.14, 55.01) --
	(216.21, 55.31) --
	(216.28, 55.61) --
	(216.35, 55.92) --
	(216.42, 56.23) --
	(216.48, 56.54) --
	(216.55, 56.85) --
	(216.62, 57.17) --
	(216.69, 57.49) --
	(216.76, 57.80) --
	(216.83, 58.12) --
	(216.90, 58.45) --
	(216.97, 58.77) --
	(217.03, 59.09) --
	(217.10, 59.42) --
	(217.17, 59.75) --
	(217.24, 60.08) --
	(217.31, 60.40) --
	(217.38, 60.73) --
	(217.45, 61.06) --
	(217.51, 61.39) --
	(217.58, 61.73) --
	(217.65, 62.06) --
	(217.72, 62.39) --
	(217.79, 62.72) --
	(217.86, 63.05) --
	(217.93, 63.38) --
	(218.00, 63.71) --
	(218.06, 64.04) --
	(218.13, 64.37) --
	(218.20, 64.70) --
	(218.27, 65.03) --
	(218.34, 65.36) --
	(218.41, 65.69) --
	(218.48, 66.01) --
	(218.55, 66.34) --
	(218.61, 66.66) --
	(218.68, 66.98) --
	(218.75, 67.30) --
	(218.82, 67.62) --
	(218.89, 67.94) --
	(218.96, 68.25) --
	(219.03, 68.56) --
	(219.10, 68.87) --
	(219.16, 69.18) --
	(219.23, 69.49) --
	(219.30, 69.79) --
	(219.37, 70.09) --
	(219.44, 70.39) --
	(219.51, 70.68) --
	(219.58, 70.97) --
	(219.65, 71.26) --
	(219.71, 71.55) --
	(219.78, 71.83) --
	(219.85, 72.11) --
	(219.92, 72.39) --
	(219.99, 72.66) --
	(220.06, 72.93) --
	(220.13, 73.19) --
	(220.20, 73.46) --
	(220.26, 73.71) --
	(220.33, 73.97) --
	(220.40, 74.22) --
	(220.47, 74.46) --
	(220.54, 74.70) --
	(220.61, 74.94) --
	(220.68, 75.17) --
	(220.75, 75.40) --
	(220.81, 75.62) --
	(220.88, 75.84) --
	(220.95, 76.05) --
	(221.02, 76.26) --
	(221.09, 76.47) --
	(221.16, 76.67) --
	(221.23, 76.86) --
	(221.30, 77.05) --
	(221.36, 77.23) --
	(221.43, 77.41) --
	(221.50, 77.58) --
	(221.57, 77.75) --
	(221.64, 77.92) --
	(221.71, 78.07) --
	(221.78, 78.22) --
	(221.85, 78.37) --
	(221.91, 78.51) --
	(221.98, 78.64) --
	(222.05, 78.77) --
	(222.12, 78.90) --
	(222.19, 79.01) --
	(222.26, 79.12) --
	(222.33, 79.23) --
	(222.40, 79.33) --
	(222.46, 79.42) --
	(222.53, 79.51) --
	(222.60, 79.59) --
	(222.67, 79.67) --
	(222.74, 79.74) --
	(222.81, 79.80) --
	(222.88, 79.86) --
	(222.95, 79.91) --
	(223.01, 79.95) --
	(223.08, 79.99) --
	(223.15, 80.02) --
	(223.22, 80.05) --
	(223.29, 80.07) --
	(223.36, 80.08) --
	(223.43, 80.09) --
	(223.50, 80.09) --
	(223.56, 80.09) --
	(223.63, 80.07) --
	(223.70, 80.06) --
	(223.77, 80.03) --
	(223.84, 80.00) --
	(223.91, 79.97) --
	(223.98, 79.92) --
	(224.05, 79.87) --
	(224.11, 79.82) --
	(224.18, 79.76) --
	(224.25, 79.69) --
	(224.32, 79.62) --
	(224.39, 79.54) --
	(224.46, 79.45) --
	(224.53, 79.36) --
	(224.60, 79.26) --
	(224.66, 79.16) --
	(224.73, 79.05) --
	(224.80, 78.94) --
	(224.87, 78.81) --
	(224.94, 78.69) --
	(225.01, 78.56) --
	(225.08, 78.42) --
	(225.15, 78.27) --
	(225.21, 78.12) --
	(225.28, 77.97) --
	(225.35, 77.81) --
	(225.42, 77.64) --
	(225.49, 77.47) --
	(225.56, 77.29) --
	(225.63, 77.11) --
	(225.70, 76.92) --
	(225.76, 76.73) --
	(225.83, 76.53) --
	(225.90, 76.33) --
	(225.97, 76.12) --
	(226.04, 75.91) --
	(226.11, 75.70) --
	(226.18, 75.47) --
	(226.25, 75.25) --
	(226.31, 75.02) --
	(226.38, 74.78) --
	(226.45, 74.54) --
	(226.52, 74.30) --
	(226.59, 74.05) --
	(226.66, 73.80) --
	(226.73, 73.54) --
	(226.79, 73.28) --
	(226.86, 73.02) --
	(226.93, 72.75) --
	(227.00, 72.48) --
	(227.07, 72.20) --
	(227.14, 71.93) --
	(227.21, 71.64) --
	(227.28, 71.36) --
	(227.34, 71.07) --
	(227.41, 70.78) --
	(227.48, 70.49) --
	(227.55, 70.19) --
	(227.62, 69.89) --
	(227.69, 69.59) --
	(227.76, 69.28) --
	(227.83, 68.98) --
	(227.89, 68.67) --
	(227.96, 68.35) --
	(228.03, 68.04) --
	(228.10, 67.72) --
	(228.17, 67.41) --
	(228.24, 67.09) --
	(228.31, 66.77) --
	(228.38, 66.44) --
	(228.44, 66.12) --
	(228.51, 65.80) --
	(228.58, 65.47) --
	(228.65, 65.14) --
	(228.72, 64.81) --
	(228.79, 64.48) --
	(228.86, 64.15) --
	(228.93, 63.82) --
	(228.99, 63.49) --
	(229.06, 63.16) --
	(229.13, 62.83) --
	(229.20, 62.50) --
	(229.27, 62.17) --
	(229.34, 61.84) --
	(229.41, 61.51) --
	(229.48, 61.17) --
	(229.54, 60.84) --
	(229.61, 60.51) --
	(229.68, 60.18) --
	(229.75, 59.86) --
	(229.82, 59.53) --
	(229.89, 59.20) --
	(229.96, 58.88) --
	(230.03, 58.55) --
	(230.09, 58.23) --
	(230.16, 57.91) --
	(230.23, 57.59) --
	(230.30, 57.27) --
	(230.37, 56.96) --
	(230.44, 56.64) --
	(230.51, 56.33) --
	(230.58, 56.02) --
	(230.64, 55.72) --
	(230.71, 55.41) --
	(230.78, 55.11) --
	(230.85, 54.81) --
	(230.92, 54.51) --
	(230.99, 54.22) --
	(231.06, 53.93) --
	(231.13, 53.64) --
	(231.19, 53.35) --
	(231.26, 53.07) --
	(231.33, 52.79) --
	(231.40, 52.52) --
	(231.47, 52.25) --
	(231.54, 51.98) --
	(231.61, 51.72) --
	(231.68, 51.46) --
	(231.74, 51.20) --
	(231.81, 50.95) --
	(231.88, 50.70) --
	(231.95, 50.46) --
	(232.02, 50.22) --
	(232.09, 49.98) --
	(232.16, 49.75) --
	(232.23, 49.53) --
	(232.29, 49.30) --
	(232.36, 49.09) --
	(232.43, 48.87) --
	(232.50, 48.67) --
	(232.57, 48.46) --
	(232.64, 48.27) --
	(232.71, 48.07) --
	(232.78, 47.89) --
	(232.84, 47.71) --
	(232.91, 47.53) --
	(232.98, 47.36) --
	(233.05, 47.19) --
	(233.12, 47.03) --
	(233.19, 46.88) --
	(233.26, 46.73) --
	(233.33, 46.58) --
	(233.39, 46.44) --
	(233.46, 46.31) --
	(233.53, 46.18) --
	(233.60, 46.06) --
	(233.67, 45.95) --
	(233.74, 45.84) --
	(233.81, 45.73) --
	(233.88, 45.64) --
	(233.94, 45.55) --
	(234.01, 45.46) --
	(234.08, 45.38) --
	(234.15, 45.31) --
	(234.22, 45.24) --
	(234.29, 45.18) --
	(234.36, 45.12) --
	(234.43, 45.08) --
	(234.49, 45.03) --
	(234.56, 45.00) --
	(234.63, 44.97) --
	(234.70, 44.94) --
	(234.77, 44.92) --
	(234.84, 44.91) --
	(234.91, 44.91) --
	(234.98, 44.91) --
	(235.04, 44.92) --
	(235.11, 44.93) --
	(235.18, 44.95) --
	(235.25, 44.98) --
	(235.32, 45.01) --
	(235.39, 45.05) --
	(235.46, 45.09) --
	(235.53, 45.14) --
	(235.59, 45.20) --
	(235.66, 45.26) --
	(235.73, 45.33) --
	(235.80, 45.41) --
	(235.87, 45.49) --
	(235.94, 45.58) --
	(236.01, 45.67) --
	(236.08, 45.77) --
	(236.14, 45.87) --
	(236.21, 45.99) --
	(236.28, 46.10) --
	(236.35, 46.23) --
	(236.42, 46.35) --
	(236.49, 46.49) --
	(236.56, 46.63) --
	(236.62, 46.78) --
	(236.69, 46.93) --
	(236.76, 47.08) --
	(236.83, 47.25) --
	(236.90, 47.41) --
	(236.97, 47.59) --
	(237.04, 47.77) --
	(237.11, 47.95) --
	(237.17, 48.14) --
	(237.24, 48.33) --
	(237.31, 48.53) --
	(237.38, 48.74) --
	(237.45, 48.94) --
	(237.52, 49.16) --
	(237.59, 49.38) --
	(237.66, 49.60) --
	(237.72, 49.83) --
	(237.79, 50.06) --
	(237.86, 50.30) --
	(237.93, 50.54) --
	(238.00, 50.78) --
	(238.07, 51.03) --
	(238.14, 51.29) --
	(238.21, 51.54) --
	(238.27, 51.80) --
	(238.34, 52.07) --
	(238.41, 52.34) --
	(238.48, 52.61) --
	(238.55, 52.89) --
	(238.62, 53.17) --
	(238.69, 53.45) --
	(238.76, 53.74) --
	(238.82, 54.02) --
	(238.89, 54.32) --
	(238.96, 54.61) --
	(239.03, 54.91) --
	(239.10, 55.21) --
	(239.17, 55.51) --
	(239.24, 55.82) --
	(239.31, 56.13) --
	(239.37, 56.44) --
	(239.44, 56.75) --
	(239.51, 57.06) --
	(239.58, 57.38) --
	(239.65, 57.70) --
	(239.72, 58.02) --
	(239.79, 58.34) --
	(239.86, 58.66) --
	(239.92, 58.99) --
	(239.99, 59.31) --
	(240.06, 59.64) --
	(240.13, 59.97) --
	(240.20, 60.29) --
	(240.27, 60.62) --
	(240.34, 60.95) --
	(240.41, 61.28) --
	(240.47, 61.62) --
	(240.54, 61.95) --
	(240.61, 62.28) --
	(240.68, 62.61) --
	(240.75, 62.94) --
	(240.82, 63.27) --
	(240.89, 63.60) --
	(240.96, 63.93) --
	(241.02, 64.26) --
	(241.09, 64.59) --
	(241.16, 64.92) --
	(241.23, 65.25) --
	(241.30, 65.58) --
	(241.37, 65.90) --
	(241.44, 66.23) --
	(241.51, 66.55) --
	(241.57, 66.87) --
	(241.64, 67.19) --
	(241.71, 67.51) --
	(241.78, 67.83) --
	(241.85, 68.15) --
	(241.92, 68.46) --
	(241.99, 68.77) --
	(242.06, 69.08) --
	(242.12, 69.38) --
	(242.19, 69.69) --
	(242.26, 69.99) --
	(242.33, 70.29) --
	(242.40, 70.58) --
	(242.47, 70.88) --
	(242.54, 71.17) --
	(242.61, 71.45) --
	(242.67, 71.74) --
	(242.74, 72.02) --
	(242.81, 72.30) --
	(242.88, 72.57) --
	(242.95, 72.84) --
	(243.02, 73.11) --
	(243.09, 73.37) --
	(243.16, 73.63) --
	(243.22, 73.88) --
	(243.29, 74.13) --
	(243.36, 74.38) --
	(243.43, 74.62) --
	(243.50, 74.86) --
	(243.57, 75.09) --
	(243.64, 75.32) --
	(243.71, 75.55) --
	(243.77, 75.77) --
	(243.84, 75.98) --
	(243.91, 76.19) --
	(243.98, 76.40) --
	(244.05, 76.60) --
	(244.12, 76.80) --
	(244.19, 76.99) --
	(244.26, 77.17) --
	(244.32, 77.35) --
	(244.39, 77.53) --
	(244.46, 77.70) --
	(244.53, 77.86) --
	(244.60, 78.02) --
	(244.67, 78.17) --
	(244.74, 78.32) --
	(244.81, 78.46) --
	(244.87, 78.60) --
	(244.94, 78.73) --
	(245.01, 78.86) --
	(245.08, 78.97) --
	(245.15, 79.09) --
	(245.22, 79.20) --
	(245.29, 79.30) --
	(245.36, 79.39) --
	(245.42, 79.48) --
	(245.49, 79.57) --
	(245.56, 79.64) --
	(245.63, 79.71) --
	(245.70, 79.78) --
	(245.77, 79.84) --
	(245.84, 79.89) --
	(245.91, 79.94) --
	(245.97, 79.98) --
	(246.04, 80.01) --
	(246.11, 80.04) --
	(246.18, 80.06) --
	(246.25, 80.08) --
	(246.32, 80.09) --
	(246.39, 80.09) --
	(246.45, 80.09) --
	(246.52, 80.08) --
	(246.59, 80.06) --
	(246.66, 80.04) --
	(246.73, 80.01) --
	(246.80, 79.98) --
	(246.87, 79.94) --
	(246.94, 79.89) --
	(247.00, 79.84) --
	(247.07, 79.78) --
	(247.14, 79.71) --
	(247.21, 79.64) --
	(247.28, 79.57) --
	(247.35, 79.48) --
	(247.42, 79.39) --
	(247.49, 79.30) --
	(247.55, 79.20) --
	(247.62, 79.09) --
	(247.69, 78.97) --
	(247.76, 78.86) --
	(247.83, 78.73) --
	(247.90, 78.60) --
	(247.97, 78.46) --
	(248.04, 78.32) --
	(248.10, 78.17) --
	(248.17, 78.02) --
	(248.24, 77.86) --
	(248.31, 77.70) --
	(248.38, 77.53) --
	(248.45, 77.35) --
	(248.52, 77.17) --
	(248.59, 76.99) --
	(248.65, 76.80) --
	(248.72, 76.60) --
	(248.79, 76.40) --
	(248.86, 76.19) --
	(248.93, 75.98) --
	(249.00, 75.77) --
	(249.07, 75.55) --
	(249.14, 75.32) --
	(249.20, 75.09) --
	(249.27, 74.86) --
	(249.34, 74.62) --
	(249.41, 74.38) --
	(249.48, 74.13) --
	(249.55, 73.88) --
	(249.62, 73.63) --
	(249.69, 73.37) --
	(249.75, 73.11) --
	(249.82, 72.84) --
	(249.89, 72.57) --
	(249.96, 72.30) --
	(250.03, 72.02) --
	(250.10, 71.74) --
	(250.17, 71.45) --
	(250.24, 71.17) --
	(250.30, 70.88) --
	(250.37, 70.58) --
	(250.44, 70.29) --
	(250.51, 69.99) --
	(250.58, 69.69) --
	(250.65, 69.38) --
	(250.72, 69.08) --
	(250.79, 68.77) --
	(250.85, 68.46) --
	(250.92, 68.15) --
	(250.99, 67.83) --
	(251.06, 67.51) --
	(251.13, 67.19) --
	(251.20, 66.87) --
	(251.27, 66.55) --
	(251.34, 66.23) --
	(251.40, 65.90) --
	(251.47, 65.58) --
	(251.54, 65.25) --
	(251.61, 64.92) --
	(251.68, 64.59) --
	(251.75, 64.26) --
	(251.82, 63.93) --
	(251.89, 63.60) --
	(251.95, 63.27) --
	(252.02, 62.94) --
	(252.09, 62.61) --
	(252.16, 62.28) --
	(252.23, 61.95) --
	(252.30, 61.62) --
	(252.37, 61.28) --
	(252.44, 60.95) --
	(252.50, 60.62) --
	(252.57, 60.29) --
	(252.64, 59.97) --
	(252.71, 59.64) --
	(252.78, 59.31) --
	(252.85, 58.99) --
	(252.92, 58.66) --
	(252.99, 58.34) --
	(253.05, 58.02) --
	(253.12, 57.70) --
	(253.19, 57.38) --
	(253.26, 57.06) --
	(253.33, 56.75) --
	(253.40, 56.44) --
	(253.47, 56.13) --
	(253.54, 55.82) --
	(253.60, 55.51) --
	(253.67, 55.21) --
	(253.74, 54.91) --
	(253.81, 54.61) --
	(253.88, 54.32) --
	(253.95, 54.02) --
	(254.02, 53.74) --
	(254.09, 53.45) --
	(254.15, 53.17) --
	(254.22, 52.89) --
	(254.29, 52.61) --
	(254.36, 52.34) --
	(254.43, 52.07) --
	(254.50, 51.80) --
	(254.57, 51.54) --
	(254.64, 51.29) --
	(254.70, 51.03) --
	(254.77, 50.78) --
	(254.84, 50.54) --
	(254.91, 50.30) --
	(254.98, 50.06) --
	(255.05, 49.83) --
	(255.12, 49.60) --
	(255.19, 49.38) --
	(255.25, 49.16) --
	(255.32, 48.94) --
	(255.39, 48.74) --
	(255.46, 48.53) --
	(255.53, 48.33) --
	(255.60, 48.14) --
	(255.67, 47.95) --
	(255.73, 47.77) --
	(255.80, 47.59) --
	(255.87, 47.41) --
	(255.94, 47.25) --
	(256.01, 47.08) --
	(256.08, 46.93) --
	(256.15, 46.78) --
	(256.22, 46.63) --
	(256.28, 46.49) --
	(256.35, 46.35) --
	(256.42, 46.23) --
	(256.49, 46.10) --
	(256.56, 45.99) --
	(256.63, 45.87) --
	(256.70, 45.77) --
	(256.77, 45.67) --
	(256.83, 45.58) --
	(256.90, 45.49) --
	(256.97, 45.41) --
	(257.04, 45.33) --
	(257.11, 45.26) --
	(257.18, 45.20) --
	(257.25, 45.14) --
	(257.32, 45.09) --
	(257.38, 45.05) --
	(257.45, 45.01) --
	(257.52, 44.98) --
	(257.59, 44.95) --
	(257.66, 44.93) --
	(257.73, 44.92) --
	(257.80, 44.91) --
	(257.87, 44.91) --
	(257.93, 44.91) --
	(258.00, 44.92) --
	(258.07, 44.94) --
	(258.14, 44.97) --
	(258.21, 45.00) --
	(258.28, 45.03) --
	(258.35, 45.08) --
	(258.42, 45.12) --
	(258.48, 45.18) --
	(258.55, 45.24) --
	(258.62, 45.31) --
	(258.69, 45.38) --
	(258.76, 45.46) --
	(258.83, 45.55) --
	(258.90, 45.64) --
	(258.97, 45.73) --
	(259.03, 45.84) --
	(259.10, 45.95) --
	(259.17, 46.06) --
	(259.24, 46.18) --
	(259.31, 46.31) --
	(259.38, 46.44) --
	(259.45, 46.58) --
	(259.52, 46.73) --
	(259.58, 46.88) --
	(259.65, 47.03) --
	(259.72, 47.19) --
	(259.79, 47.36) --
	(259.86, 47.53) --
	(259.93, 47.71) --
	(260.00, 47.89) --
	(260.07, 48.07) --
	(260.13, 48.27) --
	(260.20, 48.46) --
	(260.27, 48.67) --
	(260.34, 48.87) --
	(260.41, 49.09) --
	(260.48, 49.30) --
	(260.55, 49.53) --
	(260.62, 49.75) --
	(260.68, 49.98) --
	(260.75, 50.22) --
	(260.82, 50.46) --
	(260.89, 50.70) --
	(260.96, 50.95) --
	(261.03, 51.20) --
	(261.10, 51.46) --
	(261.17, 51.72) --
	(261.23, 51.98) --
	(261.30, 52.25) --
	(261.37, 52.52) --
	(261.44, 52.79) --
	(261.51, 53.07) --
	(261.58, 53.35) --
	(261.65, 53.64) --
	(261.72, 53.93) --
	(261.78, 54.22) --
	(261.85, 54.51) --
	(261.92, 54.81) --
	(261.99, 55.11) --
	(262.06, 55.41) --
	(262.13, 55.72) --
	(262.20, 56.02) --
	(262.27, 56.33) --
	(262.33, 56.64) --
	(262.40, 56.96) --
	(262.47, 57.27) --
	(262.54, 57.59) --
	(262.61, 57.91) --
	(262.68, 58.23) --
	(262.75, 58.55) --
	(262.82, 58.88) --
	(262.88, 59.20) --
	(262.95, 59.53) --
	(263.02, 59.86) --
	(263.09, 60.18) --
	(263.16, 60.51) --
	(263.23, 60.84) --
	(263.30, 61.17) --
	(263.37, 61.51) --
	(263.43, 61.84) --
	(263.50, 62.17) --
	(263.57, 62.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 23.80) rectangle (267.01,101.20);
\end{scope}
\begin{scope}
\path[clip] ( 29.16,267.01) rectangle (104.78,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.16,267.01) rectangle (104.78,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.97,272.26) {m = 2};
\end{scope}
\begin{scope}
\path[clip] (110.28,267.01) rectangle (185.89,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.28,267.01) rectangle (185.89,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.09,272.26) {m = 4};
\end{scope}
\begin{scope}
\path[clip] (191.39,267.01) rectangle (267.01,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.39,267.01) rectangle (267.01,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.20,272.26) {m = 6};
\end{scope}
\begin{scope}
\path[clip] (267.01,189.60) rectangle (283.58,267.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01,189.60) rectangle (283.58,267.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,228.31) {n = 10000};
\end{scope}
\begin{scope}
\path[clip] (267.01,106.70) rectangle (283.58,184.10);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01,106.70) rectangle (283.58,184.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26,145.40) {n = 1e+05};
\end{scope}
\begin{scope}
\path[clip] (267.01, 23.80) rectangle (283.58,101.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.01, 23.80) rectangle (283.58,101.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.26, 62.50) {n = 1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.60, 21.05) --
	( 32.60, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.79, 21.05) --
	( 49.79, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97, 21.05) --
	( 66.97, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.16, 21.05) --
	( 84.16, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 21.05) --
	(101.34, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 32.60, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.79, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.97, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 84.16, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.34, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.72, 21.05) --
	(113.72, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.90, 21.05) --
	(130.90, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09, 21.05) --
	(148.09, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.27, 21.05) --
	(165.27, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.46, 21.05) --
	(182.46, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (113.72, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (130.90, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (148.09, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (165.27, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (182.46, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.83, 21.05) --
	(194.83, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.02, 21.05) --
	(212.02, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 21.05) --
	(229.20, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.39, 21.05) --
	(246.39, 23.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.57, 21.05) --
	(263.57, 23.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (194.83, 14.72) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (212.02, 14.72) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (229.20, 14.72) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (246.39, 14.72) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (263.57, 14.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,191.06) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,208.65) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,226.24) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,243.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,261.42) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,193.12) --
	( 29.16,193.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,210.71) --
	( 29.16,210.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,228.31) --
	( 29.16,228.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,245.90) --
	( 29.16,245.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,263.49) --
	( 29.16,263.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,108.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,125.75) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,143.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,160.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21,178.52) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,110.22) --
	( 29.16,110.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,127.81) --
	( 29.16,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,145.40) --
	( 29.16,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,162.99) --
	( 29.16,162.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41,180.59) --
	( 29.16,180.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 25.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 42.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 60.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 78.02) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.21, 95.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 27.32) --
	( 29.16, 27.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 44.91) --
	( 29.16, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 62.50) --
	( 29.16, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 80.09) --
	( 29.16, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.41, 97.68) --
	( 29.16, 97.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (148.09,  6.67) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.63,145.40) {y};
\end{scope}
\end{tikzpicture}


==> fig_MISE.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (332.44,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 34.48, 40.66) rectangle (326.94,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.48, 40.66) rectangle (326.94,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 49.34) --
	(326.94, 49.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 61.04) --
	(326.94, 61.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 72.75) --
	(326.94, 72.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 84.45) --
	(326.94, 84.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.48, 96.15) --
	(326.94, 96.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.83, 40.66) --
	( 34.83,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.30, 40.66) --
	( 41.30,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.25, 40.66) --
	( 54.25,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.59, 40.66) --
	( 67.59,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.60, 40.66) --
	( 95.60,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.57, 40.66) --
	(126.57,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.88, 40.66) --
	(142.88,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.22, 40.66) --
	(156.22,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.22, 40.66) --
	(184.22,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.19, 40.66) --
	(215.19,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.50, 40.66) --
	(231.50,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.84, 40.66) --
	(244.84,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.85, 40.66) --
	(272.85,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.82, 40.66) --
	(303.82,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.12, 40.66) --
	(320.12,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.60, 40.66) --
	(326.60,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 43.49) --
	(326.94, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 55.19) --
	(326.94, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 66.89) --
	(326.94, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 78.60) --
	(326.94, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48, 90.30) --
	(326.94, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.48,102.01) --
	(326.94,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 40.66) --
	( 47.78,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.73, 40.66) --
	( 60.73,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.46, 40.66) --
	( 74.46,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 40.66) --
	(116.74,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 40.66) --
	(136.40,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35, 40.66) --
	(149.35,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 40.66) --
	(163.08,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36, 40.66) --
	(205.36,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 40.66) --
	(225.02,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98, 40.66) --
	(237.98,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 40.66) --
	(251.70,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99, 40.66) --
	(293.99,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 40.66) --
	(313.65,102.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.78, 67.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.73, 63.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.46, 57.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74, 48.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.40, 46.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.35, 45.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.08, 45.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.36, 44.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.02, 44.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.98, 44.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.70, 44.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.99, 44.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.65, 44.08) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 67.64) --
	( 60.73, 63.33) --
	( 74.46, 57.16) --
	(116.74, 48.35) --
	(136.40, 46.91) --
	(149.35, 45.95) --
	(163.08, 45.21) --
	(205.36, 44.35) --
	(225.02, 44.24) --
	(237.98, 44.29) --
	(251.70, 44.16) --
	(293.99, 44.13) --
	(313.65, 44.08);
\definecolor{fillColor}{RGB}{135,206,235}

\path[fill=fillColor,fill opacity=0.70] ( 47.78,100.08) --
	( 60.73, 86.17) --
	( 74.46, 74.09) --
	(116.74, 55.17) --
	(136.40, 52.08) --
	(149.35, 49.77) --
	(163.08, 47.67) --
	(205.36, 46.04) --
	(225.02, 45.54) --
	(237.98, 45.59) --
	(251.70, 46.03) --
	(293.99, 46.39) --
	(313.65, 45.91) --
	(313.65, 43.49) --
	(293.99, 43.49) --
	(251.70, 43.49) --
	(237.98, 43.49) --
	(225.02, 43.52) --
	(205.36, 43.54) --
	(163.08, 43.74) --
	(149.35, 43.92) --
	(136.40, 44.08) --
	(116.74, 44.24) --
	( 74.46, 45.73) --
	( 60.73, 46.53) --
	( 47.78, 46.85) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.48, 40.66) rectangle (326.94,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 40.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 52.43) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 64.14) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 75.84) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 87.55) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.53, 99.25) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 43.49) --
	( 34.48, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 55.19) --
	( 34.48, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 66.89) --
	( 34.48, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 78.60) --
	( 34.48, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73, 90.30) --
	( 34.48, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.73,102.01) --
	( 34.48,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.78, 37.91) --
	( 47.78, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.73, 37.91) --
	( 60.73, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.46, 37.91) --
	( 74.46, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 37.91) --
	(116.74, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 37.91) --
	(136.40, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35, 37.91) --
	(149.35, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.08, 37.91) --
	(163.08, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36, 37.91) --
	(205.36, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 37.91) --
	(225.02, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98, 37.91) --
	(237.98, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 37.91) --
	(251.70, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99, 37.91) --
	(293.99, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 37.91) --
	(313.65, 40.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.67, 31.81) {5e+03};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.62, 31.81) {7e+03};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.35, 31.81) {1e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.64, 31.81) {3e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.30, 31.81) {5e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.25, 31.81) {7e+04};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.98, 31.81) {1e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.26, 31.81) {3e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.92, 31.81) {5e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.87, 31.81) {7e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.60, 31.81) {1e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (297.88, 31.81) {3e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (317.54, 31.81) {5e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.71,  15.06) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 71.78) {MISE};
\end{scope}
\end{tikzpicture}


==> fig_exp4.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 28.26, 27.33) rectangle (246.85,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26, 27.33) rectangle (246.85,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 38.73) --
	(246.85, 38.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 54.65) --
	(246.85, 54.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 70.57) --
	(246.85, 70.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 86.50) --
	(246.85, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26,102.42) --
	(246.85,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 30.77) --
	(246.85, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 46.69) --
	(246.85, 46.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 62.61) --
	(246.85, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 78.54) --
	(246.85, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 94.46) --
	(246.85, 94.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 27.33) --
	( 37.50,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 27.33) --
	( 52.89,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 27.33) --
	( 68.29,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68, 27.33) --
	( 83.68,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 27.33) --
	( 99.07,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.47, 27.33) --
	(114.47,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.86, 27.33) --
	(129.86,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 27.33) --
	(145.26,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65, 27.33) --
	(160.65,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.04, 27.33) --
	(176.04,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.44, 27.33) --
	(191.44,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.83, 27.33) --
	(206.83,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.22, 27.33) --
	(222.22,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.62, 27.33) --
	(237.62,102.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.30, 71.62) -- ( 32.30, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.30, 37.11) -- ( 32.30, 36.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 30.57, 71.62) --
	( 30.57, 37.11) --
	( 34.04, 37.11) --
	( 34.04, 71.62) --
	( 30.57, 71.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.57, 56.64) -- ( 34.04, 56.64);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77, 41.12) -- ( 35.77, 54.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77, 31.20) -- ( 35.77, 30.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 34.04, 41.12) --
	( 34.04, 31.20) --
	( 37.50, 31.20) --
	( 37.50, 41.12) --
	( 34.04, 41.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.04, 34.22) -- ( 37.50, 34.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 67.35) -- ( 39.23, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 37.11) -- ( 39.23, 36.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.50, 67.35) --
	( 37.50, 37.11) --
	( 40.96, 37.11) --
	( 40.96, 67.35) --
	( 37.50, 67.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.50, 55.36) -- ( 40.96, 55.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 90.51) -- ( 42.69, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 33.27) -- ( 42.69, 32.27);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 40.96, 90.51) --
	( 40.96, 33.27) --
	( 44.43, 33.27) --
	( 44.43, 90.51) --
	( 40.96, 90.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.96, 65.20) -- ( 44.43, 65.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70, 71.92) -- ( 47.70, 75.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70, 34.12) -- ( 47.70, 31.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 45.97, 71.92) --
	( 45.97, 34.12) --
	( 49.43, 34.12) --
	( 49.43, 71.92) --
	( 45.97, 71.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.97, 52.24) -- ( 49.43, 52.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 38.68) -- ( 51.16, 48.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 30.92) -- ( 51.16, 30.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 49.43, 38.68) --
	( 49.43, 30.92) --
	( 52.89, 30.92) --
	( 52.89, 38.68) --
	( 49.43, 38.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.43, 32.23) -- ( 52.89, 32.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.62, 67.40) -- ( 54.62, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.62, 34.12) -- ( 54.62, 31.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 52.89, 67.40) --
	( 52.89, 34.12) --
	( 56.36, 34.12) --
	( 56.36, 67.40) --
	( 52.89, 67.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.89, 51.96) -- ( 56.36, 51.96);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09, 70.90) -- ( 58.09, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09, 31.26) -- ( 58.09, 31.06);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.36, 70.90) --
	( 56.36, 31.26) --
	( 59.82, 31.26) --
	( 59.82, 70.90) --
	( 56.36, 70.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.36, 36.10) -- ( 59.82, 36.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 69.13) -- ( 63.09, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 32.51) -- ( 63.09, 31.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 61.36, 69.13) --
	( 61.36, 32.51) --
	( 64.82, 32.51) --
	( 64.82, 69.13) --
	( 61.36, 69.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36, 49.96) -- ( 64.82, 49.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 38.57) -- ( 66.56, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 30.98) -- ( 66.56, 30.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 64.82, 38.57) --
	( 64.82, 30.98) --
	( 68.29, 30.98) --
	( 68.29, 38.57) --
	( 64.82, 38.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.82, 31.87) -- ( 68.29, 31.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 65.17) -- ( 70.02, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 32.51) -- ( 70.02, 31.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 68.29, 65.17) --
	( 68.29, 32.51) --
	( 71.75, 32.51) --
	( 71.75, 65.17) --
	( 68.29, 65.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.29, 49.30) -- ( 71.75, 49.30);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48, 69.77) -- ( 73.48, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48, 31.02) -- ( 73.48, 30.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 71.75, 69.77) --
	( 71.75, 31.02) --
	( 75.21, 31.02) --
	( 75.21, 69.77) --
	( 71.75, 69.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.75, 32.62) -- ( 75.21, 32.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 71.51) -- ( 78.49, 78.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 31.65) -- ( 78.49, 30.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 76.75, 71.51) --
	( 76.75, 31.65) --
	( 80.22, 31.65) --
	( 80.22, 71.51) --
	( 76.75, 71.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.75, 51.85) -- ( 80.22, 51.85);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95, 42.03) -- ( 81.95, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95, 30.94) -- ( 81.95, 30.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.22, 42.03) --
	( 80.22, 30.94) --
	( 83.68, 30.94) --
	( 83.68, 42.03) --
	( 80.22, 42.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.22, 31.48) -- ( 83.68, 31.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 65.80) -- ( 85.41, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 31.65) -- ( 85.41, 30.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 83.68, 65.80) --
	( 83.68, 31.65) --
	( 87.14, 31.65) --
	( 87.14, 65.80) --
	( 83.68, 65.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.68, 51.55) -- ( 87.14, 51.55);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88, 67.82) -- ( 88.88, 72.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88, 30.94) -- ( 88.88, 30.90);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 67.82) --
	( 87.14, 30.94) --
	( 90.61, 30.94) --
	( 90.61, 67.82) --
	( 87.14, 67.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.14, 31.68) -- ( 90.61, 31.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.88, 69.49) -- ( 93.88, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.88, 31.41) -- ( 93.88, 30.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 92.15, 69.49) --
	( 92.15, 31.41) --
	( 95.61, 31.41) --
	( 95.61, 69.49) --
	( 92.15, 69.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.15, 44.56) -- ( 95.61, 44.56);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.34, 38.12) -- ( 97.34, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.34, 30.86) -- ( 97.34, 30.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 95.61, 38.12) --
	( 95.61, 30.86) --
	( 99.07, 30.86) --
	( 99.07, 38.12) --
	( 95.61, 38.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.61, 31.23) -- ( 99.07, 31.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 67.03) -- (100.81, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 31.41) -- (100.81, 30.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 99.07, 67.03) --
	( 99.07, 31.41) --
	(102.54, 31.41) --
	(102.54, 67.03) --
	( 99.07, 67.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.07, 45.48) -- (102.54, 45.48);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 63.99) -- (104.27, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 30.87) -- (104.27, 30.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (102.54, 63.99) --
	(102.54, 30.87) --
	(106.00, 30.87) --
	(106.00, 63.99) --
	(102.54, 63.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.54, 31.39) -- (106.00, 31.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.27, 70.13) -- (109.27, 73.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.27, 32.35) -- (109.27, 31.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (107.54, 70.13) --
	(107.54, 32.35) --
	(111.00, 32.35) --
	(111.00, 70.13) --
	(107.54, 70.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.54, 45.38) -- (111.00, 45.38);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 40.02) -- (112.74, 47.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 30.85) -- (112.74, 30.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (111.00, 40.02) --
	(111.00, 30.85) --
	(114.47, 30.85) --
	(114.47, 40.02) --
	(111.00, 40.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.00, 31.30) -- (114.47, 31.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.20, 64.75) -- (116.20, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.20, 32.35) -- (116.20, 31.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.47, 64.75) --
	(114.47, 32.35) --
	(117.93, 32.35) --
	(117.93, 64.75) --
	(114.47, 64.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.47, 44.88) -- (117.93, 44.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.66, 63.50) -- (119.66, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.66, 30.85) -- (119.66, 30.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (117.93, 63.50) --
	(117.93, 30.85) --
	(121.40, 30.85) --
	(121.40, 63.50) --
	(117.93, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.93, 31.34) -- (121.40, 31.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 66.30) -- (124.67, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 32.16) -- (124.67, 31.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.93, 66.30) --
	(122.93, 32.16) --
	(126.40, 32.16) --
	(126.40, 66.30) --
	(122.93, 66.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.93, 42.60) -- (126.40, 42.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.13, 37.88) -- (128.13, 47.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.13, 30.81) -- (128.13, 30.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.40, 37.88) --
	(126.40, 30.81) --
	(129.86, 30.81) --
	(129.86, 37.88) --
	(126.40, 37.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.40, 31.14) -- (129.86, 31.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.59, 62.29) -- (131.59, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.59, 32.16) -- (131.59, 31.00);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.86, 62.29) --
	(129.86, 32.16) --
	(133.33, 32.16) --
	(133.33, 62.29) --
	(129.86, 62.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.86, 42.40) -- (133.33, 42.40);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 47.40) -- (135.06, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 30.81) -- (135.06, 30.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.33, 47.40) --
	(133.33, 30.81) --
	(136.79, 30.81) --
	(136.79, 47.40) --
	(133.33, 47.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.33, 31.16) -- (136.79, 31.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06, 70.96) -- (140.06, 77.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06, 32.38) -- (140.06, 31.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.33, 70.96) --
	(138.33, 32.38) --
	(141.79, 32.38) --
	(141.79, 70.96) --
	(138.33, 70.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.33, 48.71) -- (141.79, 48.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 36.28) -- (143.52, 41.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 30.82) -- (143.52, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.79, 36.28) --
	(141.79, 30.82) --
	(145.26, 30.82) --
	(145.26, 36.28) --
	(141.79, 36.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.79, 31.10) -- (145.26, 31.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 61.23) -- (146.99, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 32.38) -- (146.99, 31.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.26, 61.23) --
	(145.26, 32.38) --
	(148.72, 32.38) --
	(148.72, 61.23) --
	(145.26, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.26, 43.60) -- (148.72, 43.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.45, 39.38) -- (150.45, 68.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.45, 30.82) -- (150.45, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (148.72, 39.38) --
	(148.72, 30.82) --
	(152.18, 30.82) --
	(152.18, 39.38) --
	(148.72, 39.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.72, 31.11) -- (152.18, 31.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.45, 75.26) -- (155.45, 78.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.45, 31.10) -- (155.45, 30.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.72, 75.26) --
	(153.72, 31.10) --
	(157.19, 31.10) --
	(157.19, 75.26) --
	(153.72, 75.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.72, 50.53) -- (157.19, 50.53);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92, 34.82) -- (158.92, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92, 30.80) -- (158.92, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.19, 34.82) --
	(157.19, 30.80) --
	(160.65, 30.80) --
	(160.65, 34.82) --
	(157.19, 34.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.19, 30.97) -- (160.65, 30.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.38, 58.41) -- (162.38, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.38, 31.10) -- (162.38, 30.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.65, 58.41) --
	(160.65, 31.10) --
	(164.11, 31.10) --
	(164.11, 58.41) --
	(160.65, 58.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.65, 43.20) -- (164.11, 43.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.84, 34.81) -- (165.84, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.84, 30.81) -- (165.84, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.11, 34.81) --
	(164.11, 30.81) --
	(167.58, 30.81) --
	(167.58, 34.81) --
	(164.11, 34.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.11, 30.97) -- (167.58, 30.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 74.14) -- (170.85, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 33.08) -- (170.85, 31.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (169.12, 74.14) --
	(169.12, 33.08) --
	(172.58, 33.08) --
	(172.58, 74.14) --
	(169.12, 74.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.12, 58.64) -- (172.58, 58.64);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.31, 33.09) -- (174.31, 39.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.31, 30.79) -- (174.31, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (172.58, 33.09) --
	(172.58, 30.79) --
	(176.04, 30.79) --
	(176.04, 33.09) --
	(172.58, 33.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.58, 30.93) -- (176.04, 30.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.78, 58.59) -- (177.78, 63.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.78, 32.11) -- (177.78, 31.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04, 58.59) --
	(176.04, 32.11) --
	(179.51, 32.11) --
	(179.51, 58.59) --
	(176.04, 58.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.04, 41.17) -- (179.51, 41.17);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 33.05) -- (181.24, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 30.79) -- (181.24, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51, 33.05) --
	(179.51, 30.79) --
	(182.97, 30.79) --
	(182.97, 33.05) --
	(179.51, 33.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.51, 30.94) -- (182.97, 30.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.24, 87.72) -- (186.24, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.24, 74.41) -- (186.24, 71.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.51, 87.72) --
	(184.51, 74.41) --
	(187.97, 74.41) --
	(187.97, 87.72) --
	(184.51, 87.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.51, 81.02) -- (187.97, 81.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71, 31.22) -- (189.71, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71, 30.77) -- (189.71, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (187.97, 31.22) --
	(187.97, 30.77) --
	(191.44, 30.77) --
	(191.44, 31.22) --
	(187.97, 31.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.97, 30.79) -- (191.44, 30.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.17, 49.54) -- (193.17, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.17, 31.79) -- (193.17, 30.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (191.44, 49.54) --
	(191.44, 31.79) --
	(194.90, 31.79) --
	(194.90, 49.54) --
	(191.44, 49.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.44, 39.36) -- (194.90, 39.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63, 31.22) -- (196.63, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63, 30.77) -- (196.63, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.90, 31.22) --
	(194.90, 30.77) --
	(198.36, 30.77) --
	(198.36, 31.22) --
	(194.90, 31.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.90, 30.79) -- (198.36, 30.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 92.31) -- (201.64, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 82.35) -- (201.64, 80.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.90, 92.31) --
	(199.90, 82.35) --
	(203.37, 82.35) --
	(203.37, 92.31) --
	(199.90, 92.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.90, 87.31) -- (203.37, 87.31);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 30.94) -- (205.10, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 30.77) -- (205.10, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.37, 30.94) --
	(203.37, 30.77) --
	(206.83, 30.77) --
	(206.83, 30.94) --
	(203.37, 30.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.37, 30.78) -- (206.83, 30.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56, 42.92) -- (208.56, 43.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56, 31.73) -- (208.56, 31.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.83, 42.92) --
	(206.83, 31.73) --
	(210.29, 31.73) --
	(210.29, 42.92) --
	(206.83, 42.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.83, 35.96) -- (210.29, 35.96);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 30.94) -- (212.03, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 30.77) -- (212.03, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.29, 30.94) --
	(210.29, 30.77) --
	(213.76, 30.77) --
	(213.76, 30.94) --
	(210.29, 30.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.29, 30.78) -- (213.76, 30.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 96.42) -- (217.03, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 85.65) -- (217.03, 83.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.30, 96.42) --
	(215.30, 85.65) --
	(218.76, 85.65) --
	(218.76, 96.42) --
	(215.30, 96.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.30, 89.89) -- (218.76, 89.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49, 30.93) -- (220.49, 31.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49, 30.77) -- (220.49, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.76, 30.93) --
	(218.76, 30.77) --
	(222.22, 30.77) --
	(222.22, 30.93) --
	(218.76, 30.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.76, 30.77) -- (222.22, 30.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 40.80) -- (223.96, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 31.30) -- (223.96, 31.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.22, 40.80) --
	(222.22, 31.30) --
	(225.69, 31.30) --
	(225.69, 40.80) --
	(222.22, 40.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.22, 34.95) -- (225.69, 34.95);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42, 30.93) -- (227.42, 31.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42, 30.77) -- (227.42, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.69, 30.93) --
	(225.69, 30.77) --
	(229.15, 30.77) --
	(229.15, 30.93) --
	(225.69, 30.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.69, 30.77) -- (229.15, 30.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.42, 98.66) -- (232.42, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.42, 88.60) -- (232.42, 87.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.69, 98.66) --
	(230.69, 88.60) --
	(234.15, 88.60) --
	(234.15, 98.66) --
	(230.69, 98.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.69, 92.95) -- (234.15, 92.95);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.89, 30.82) -- (235.89, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.89, 30.77) -- (235.89, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.15, 30.82) --
	(234.15, 30.77) --
	(237.62, 30.77) --
	(237.62, 30.82) --
	(234.15, 30.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.15, 30.77) -- (237.62, 30.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.35, 37.36) -- (239.35, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.35, 31.19) -- (239.35, 30.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.62, 37.36) --
	(237.62, 31.19) --
	(241.08, 31.19) --
	(241.08, 37.36) --
	(237.62, 37.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.62, 33.61) -- (241.08, 33.61);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.81, 30.82) -- (242.81, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.81, 30.77) -- (242.81, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (241.08, 30.82) --
	(241.08, 30.77) --
	(244.55, 30.77) --
	(244.55, 30.82) --
	(241.08, 30.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.08, 30.77) -- (244.55, 30.77);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 58.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 55.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 53.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 52.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 51.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 49.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 54.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 55.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 59.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 81.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 90.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 93.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 53.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 51.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 52.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 49.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 47.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 47.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 47.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 45.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 44.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 40.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 36.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 34.00) circle (  1.96);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 35.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 33.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 33.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 33.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 32.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 33.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 32.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 32.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 31.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 31.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 30.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 30.78) circle (  1.96);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 65.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 56.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 45.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 41.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 39.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 37.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 34.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 33.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 31.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 31.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 30.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 30.78) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 58.33) --
	( 52.89, 55.88) --
	( 68.29, 53.44) --
	( 83.68, 56.01) --
	( 99.07, 52.34) --
	(114.47, 51.43) --
	(129.86, 49.50) --
	(145.26, 54.09) --
	(160.65, 55.99) --
	(176.04, 59.62) --
	(191.44, 81.25) --
	(206.83, 87.61) --
	(222.22, 90.43) --
	(237.62, 93.18);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 35.97) --
	( 52.89, 33.52) --
	( 68.29, 33.35) --
	( 83.68, 33.58) --
	( 99.07, 32.85) --
	(114.47, 33.02) --
	(129.86, 32.64) --
	(145.26, 32.15) --
	(160.65, 31.81) --
	(176.04, 31.46) --
	(191.44, 30.93) --
	(206.83, 30.80) --
	(222.22, 30.80) --
	(237.62, 30.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 55.68) --
	( 52.89, 53.65) --
	( 68.29, 51.22) --
	( 83.68, 52.28) --
	( 99.07, 49.83) --
	(114.47, 47.77) --
	(129.86, 47.18) --
	(145.26, 47.18) --
	(160.65, 45.41) --
	(176.04, 44.69) --
	(191.44, 40.21) --
	(206.83, 36.46) --
	(222.22, 35.63) --
	(237.62, 34.00);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 65.51) --
	( 52.89, 56.11) --
	( 68.29, 45.38) --
	( 83.68, 41.59) --
	( 99.07, 39.42) --
	(114.47, 37.14) --
	(129.86, 34.82) --
	(145.26, 33.95) --
	(160.65, 31.82) --
	(176.04, 31.46) --
	(191.44, 30.93) --
	(206.83, 30.80) --
	(222.22, 30.80) --
	(237.62, 30.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26, 27.33) rectangle (246.85,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 28.01) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 43.93) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 59.86) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 75.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 91.70) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 30.77) --
	( 28.26, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 46.69) --
	( 28.26, 46.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 62.61) --
	( 28.26, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 78.54) --
	( 28.26, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 94.46) --
	( 28.26, 94.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 24.58) --
	( 37.50, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 24.58) --
	( 52.89, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 24.58) --
	( 68.29, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68, 24.58) --
	( 83.68, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 24.58) --
	( 99.07, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.47, 24.58) --
	(114.47, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.86, 24.58) --
	(129.86, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 24.58) --
	(145.26, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65, 24.58) --
	(160.65, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.04, 24.58) --
	(176.04, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.44, 24.58) --
	(191.44, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.83, 24.58) --
	(206.83, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.22, 24.58) --
	(222.22, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.62, 24.58) --
	(237.62, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50, 16.87) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.89, 16.87) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.29, 16.87) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.68, 16.87) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.07, 16.87) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.47, 16.87) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.86, 16.87) {700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.26, 16.87) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.65, 16.87) {900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.04, 16.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.44, 16.87) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.83, 16.87) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.22, 16.87) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.62, 16.87) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.56,  7.06) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 65.12) {log(loss+1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.85, 27.96) rectangle (341.40,102.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 76.82) rectangle (277.81, 91.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 78.27) --
	(270.58, 80.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 87.66) --
	(270.58, 89.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 80.43) rectangle (276.00, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 84.05) --
	(276.00, 84.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 84.05) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 84.05) -- (276.36, 84.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 62.37) rectangle (277.81, 76.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 63.81) --
	(270.58, 65.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 73.21) --
	(270.58, 75.38);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 65.98) rectangle (276.00, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 69.59) --
	(276.00, 69.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 69.59) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 69.59) -- (276.36, 69.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 47.91) rectangle (277.81, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 49.36) --
	(270.58, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 58.75) --
	(270.58, 60.92);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 51.53) rectangle (276.00, 58.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 55.14) --
	(276.00, 55.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 55.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 55.14) -- (276.36, 55.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 33.46) rectangle (277.81, 47.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 34.90) --
	(270.58, 37.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 44.30) --
	(270.58, 46.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 37.07) rectangle (276.00, 44.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 40.69) --
	(276.00, 40.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 40.69) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 40.69) -- (276.36, 40.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 81.29) {IPD: $L_{\text{learn}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 66.84) {PALM: $L_{\text{learn}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 52.39) {IPD: $L_{\text{true}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 37.93) {PALM: $L_{\text{true}}$};
\end{scope}
\end{tikzpicture}



==> fig_gauss.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.48, 27.33) rectangle (156.96,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.48, 27.33) rectangle (156.96,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 30.28) --
	(156.96, 30.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 32.66) --
	(156.96, 32.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 35.04) --
	(156.96, 35.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 37.41) --
	(156.96, 37.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 39.79) --
	(156.96, 39.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 42.16) --
	(156.96, 42.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 44.54) --
	(156.96, 44.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 46.91) --
	(156.96, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 49.29) --
	(156.96, 49.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 54.04) --
	(156.96, 54.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 56.42) --
	(156.96, 56.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 58.79) --
	(156.96, 58.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 61.17) --
	(156.96, 61.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 63.55) --
	(156.96, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 65.92) --
	(156.96, 65.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 68.30) --
	(156.96, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 70.67) --
	(156.96, 70.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 73.05) --
	(156.96, 73.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 77.80) --
	(156.96, 77.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 80.18) --
	(156.96, 80.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 82.55) --
	(156.96, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 84.93) --
	(156.96, 84.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 87.30) --
	(156.96, 87.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 89.68) --
	(156.96, 89.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 92.05) --
	(156.96, 92.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 94.43) --
	(156.96, 94.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48, 96.81) --
	(156.96, 96.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,101.56) --
	(156.96,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,103.93) --
	(156.96,103.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,106.31) --
	(156.96,106.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,108.69) --
	(156.96,108.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,111.06) --
	(156.96,111.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,113.44) --
	(156.96,113.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,115.81) --
	(156.96,115.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,118.19) --
	(156.96,118.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.48,120.56) --
	(156.96,120.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.84, 27.33) --
	( 52.84,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.80, 27.33) --
	( 70.80,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.75, 27.33) --
	( 88.75,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.70, 27.33) --
	(106.70,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.65, 27.33) --
	(124.65,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.60, 27.33) --
	(142.60,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.48, 27.91) --
	(156.96, 27.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.48, 51.67) --
	(156.96, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.48, 75.42) --
	(156.96, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.48, 99.18) --
	(156.96, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.87, 27.33) --
	( 43.87,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.82, 27.33) --
	( 61.82,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.77, 27.33) --
	( 79.77,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.72, 27.33) --
	( 97.72,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.68, 27.33) --
	(115.68,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.63, 27.33) --
	(133.63,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.58, 27.33) --
	(151.58,122.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.87, 46.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82, 87.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.77, 63.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 53.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68, 45.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63, 39.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.58, 64.56) circle (  1.43);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.87, 41.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82, 76.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.77, 55.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 47.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68, 40.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63, 36.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.58, 55.46) circle (  1.43);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.87, 34.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82, 54.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.77, 42.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 37.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.68, 34.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63, 31.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.58, 41.18) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.87, 46.77) --
	( 61.82, 87.76) --
	( 79.77, 63.40) --
	( 97.72, 53.19) --
	(115.68, 45.14) --
	(133.63, 39.58) --
	(151.58, 64.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.87, 41.60) --
	( 61.82, 76.18) --
	( 79.77, 55.15) --
	( 97.72, 47.31) --
	(115.68, 40.68) --
	(133.63, 36.35) --
	(151.58, 55.46);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.87, 34.53) --
	( 61.82, 54.52) --
	( 79.77, 42.22) --
	( 97.72, 37.79) --
	(115.68, 34.30) --
	(133.63, 31.90) --
	(151.58, 41.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.87, 51.40) --
	( 61.82,101.96) --
	( 79.77, 69.38) --
	( 97.72, 56.93) --
	(115.68, 47.32) --
	(133.63, 40.53) --
	(151.58, 70.12) --
	(151.58, 59.01) --
	(133.63, 38.63) --
	(115.68, 42.97) --
	( 97.72, 49.46) --
	( 79.77, 57.42) --
	( 61.82, 73.56) --
	( 43.87, 42.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.87, 42.75) --
	( 61.82, 82.09) --
	( 79.77, 59.34) --
	( 97.72, 50.22) --
	(115.68, 42.40) --
	(133.63, 37.06) --
	(151.58, 58.00) --
	(151.58, 52.92) --
	(133.63, 35.64) --
	(115.68, 38.95) --
	( 97.72, 44.40) --
	( 79.77, 50.95) --
	( 61.82, 70.28) --
	( 43.87, 40.44) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 43.87, 34.92) --
	( 61.82, 57.45) --
	( 79.77, 43.74) --
	( 97.72, 38.79) --
	(115.68, 34.88) --
	(133.63, 32.15) --
	(151.58, 42.13) --
	(151.58, 40.22) --
	(133.63, 31.65) --
	(115.68, 33.71) --
	( 97.72, 36.80) --
	( 79.77, 40.69) --
	( 61.82, 51.60) --
	( 43.87, 34.14) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.48, 27.33) rectangle (156.96,122.47);
\end{scope}
\begin{scope}
\path[clip] (162.46, 27.33) rectangle (280.95,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.46, 27.33) rectangle (280.95,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 30.28) --
	(280.95, 30.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 32.66) --
	(280.95, 32.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 35.04) --
	(280.95, 35.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 37.41) --
	(280.95, 37.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 39.79) --
	(280.95, 39.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 42.16) --
	(280.95, 42.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 44.54) --
	(280.95, 44.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 46.91) --
	(280.95, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 49.29) --
	(280.95, 49.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 54.04) --
	(280.95, 54.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 56.42) --
	(280.95, 56.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 58.79) --
	(280.95, 58.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 61.17) --
	(280.95, 61.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 63.55) --
	(280.95, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 65.92) --
	(280.95, 65.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 68.30) --
	(280.95, 68.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 70.67) --
	(280.95, 70.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 73.05) --
	(280.95, 73.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 77.80) --
	(280.95, 77.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 80.18) --
	(280.95, 80.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 82.55) --
	(280.95, 82.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 84.93) --
	(280.95, 84.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 87.30) --
	(280.95, 87.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 89.68) --
	(280.95, 89.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 92.05) --
	(280.95, 92.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 94.43) --
	(280.95, 94.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46, 96.81) --
	(280.95, 96.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,101.56) --
	(280.95,101.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,103.93) --
	(280.95,103.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,106.31) --
	(280.95,106.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,108.69) --
	(280.95,108.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,111.06) --
	(280.95,111.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,113.44) --
	(280.95,113.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,115.81) --
	(280.95,115.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,118.19) --
	(280.95,118.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.46,120.56) --
	(280.95,120.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.83, 27.33) --
	(176.83,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.78, 27.33) --
	(194.78,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.73, 27.33) --
	(212.73,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.68, 27.33) --
	(230.68,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.63, 27.33) --
	(248.63,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.59, 27.33) --
	(266.59,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 27.91) --
	(280.95, 27.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 51.67) --
	(280.95, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 75.42) --
	(280.95, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.46, 99.18) --
	(280.95, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.85, 27.33) --
	(167.85,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.80, 27.33) --
	(185.80,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.75, 27.33) --
	(203.75,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.71, 27.33) --
	(221.71,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66, 27.33) --
	(239.66,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.61, 27.33) --
	(257.61,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.56, 27.33) --
	(275.56,122.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.85, 54.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80,106.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.75, 74.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.71, 61.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66, 50.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.61, 42.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.56, 76.97) circle (  1.43);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.85, 47.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80, 93.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.75, 64.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.71, 53.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66, 44.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.61, 38.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.56, 66.88) circle (  1.43);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.85, 36.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80, 64.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.75, 47.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.71, 41.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66, 36.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.61, 33.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.56, 47.27) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.85, 54.73) --
	(185.80,106.96) --
	(203.75, 74.36) --
	(221.71, 61.40) --
	(239.66, 50.53) --
	(257.61, 42.72) --
	(275.56, 76.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.85, 47.15) --
	(185.80, 93.36) --
	(203.75, 64.64) --
	(221.71, 53.88) --
	(239.66, 44.85) --
	(257.61, 38.83) --
	(275.56, 66.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.85, 36.88) --
	(185.80, 64.74) --
	(203.75, 47.75) --
	(221.71, 41.67) --
	(239.66, 36.73) --
	(257.61, 33.21) --
	(275.56, 47.27);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.85, 57.12) --
	(185.80,118.14) --
	(203.75, 81.00) --
	(221.71, 65.92) --
	(239.66, 53.33) --
	(257.61, 43.94) --
	(275.56, 81.42) --
	(275.56, 72.52) --
	(257.61, 41.49) --
	(239.66, 47.74) --
	(221.71, 56.88) --
	(203.75, 67.72) --
	(185.80, 95.77) --
	(167.85, 52.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.85, 48.25) --
	(185.80,101.46) --
	(203.75, 69.36) --
	(221.71, 57.16) --
	(239.66, 46.63) --
	(257.61, 39.67) --
	(275.56, 71.17) --
	(275.56, 62.59) --
	(257.61, 37.99) --
	(239.66, 43.07) --
	(221.71, 50.60) --
	(203.75, 59.92) --
	(185.80, 85.27) --
	(167.85, 46.05) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (167.85, 37.28) --
	(185.80, 68.67) --
	(203.75, 49.71) --
	(221.71, 42.98) --
	(239.66, 37.50) --
	(257.61, 33.54) --
	(275.56, 48.81) --
	(275.56, 45.73) --
	(257.61, 32.89) --
	(239.66, 35.96) --
	(221.71, 40.37) --
	(203.75, 45.79) --
	(185.80, 60.80) --
	(167.85, 36.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.46, 27.33) rectangle (280.95,122.47);
\end{scope}
\begin{scope}
\path[clip] ( 38.48,122.47) rectangle (156.96,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.48,122.47) rectangle (156.96,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.72,127.72) {Independent: $N[\begin{psmallmatrix}0\\ 0\end{psmallmatrix},\begin{psmallmatrix}1 & 0\\ 0 & 1\end{psmallmatrix}]$};
\end{scope}
\begin{scope}
\path[clip] (162.46,122.47) rectangle (280.95,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (162.46,122.47) rectangle (280.95,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.71,127.72) {Dependent: $N[\begin{psmallmatrix}0\\ 0\end{psmallmatrix},\begin{psmallmatrix}1 & 0.5\\ 0.5 & 1\end{psmallmatrix}]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.87, 24.58) --
	( 43.87, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.82, 24.58) --
	( 61.82, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.77, 24.58) --
	( 79.77, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.72, 24.58) --
	( 97.72, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.68, 24.58) --
	(115.68, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.63, 24.58) --
	(133.63, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.58, 24.58) --
	(151.58, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.87, 16.87) {PALM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.82, 16.87) {1x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.77, 16.87) {2x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.72, 16.87) {3x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.68, 16.87) {5x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.63, 16.87) {10x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.58, 16.87) {*1x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.85, 24.58) --
	(167.85, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.80, 24.58) --
	(185.80, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.75, 24.58) --
	(203.75, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.71, 24.58) --
	(221.71, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66, 24.58) --
	(239.66, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.61, 24.58) --
	(257.61, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.56, 24.58) --
	(275.56, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.85, 16.87) {PALM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.80, 16.87) {1x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.75, 16.87) {2x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.71, 16.87) {3x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.66, 16.87) {5x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.61, 16.87) {10x};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.56, 16.87) {*1x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53, 25.15) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53, 48.91) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53, 72.67) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.53, 96.43) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73, 27.91) --
	( 38.48, 27.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73, 51.67) --
	( 38.48, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73, 75.42) --
	( 38.48, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.73, 99.18) --
	( 38.48, 99.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.71,  7.06) {number of cells};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 74.90) {MISE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.95, 42.19) rectangle (341.40,107.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (297.45, 95.83) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.45, 76.59) rectangle (311.90, 91.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.67, 83.82) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89, 83.82) -- (310.46, 83.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.20] (298.16, 77.31) rectangle (311.19, 90.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.45, 62.14) rectangle (311.90, 76.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.67, 69.37) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89, 69.37) -- (310.46, 69.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.20] (298.16, 62.85) rectangle (311.19, 75.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.45, 47.69) rectangle (311.90, 62.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.67, 54.91) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89, 54.91) -- (310.46, 54.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.20] (298.16, 48.40) rectangle (311.19, 61.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.90, 81.07) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.90, 66.61) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.90, 52.16) {50000};
\end{scope}
\end{tikzpicture}


==> fig_loss_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (332.44,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 28.26, 40.66) rectangle (252.44,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26, 40.66) rectangle (252.44,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 49.44) --
	(252.44, 49.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 61.36) --
	(252.44, 61.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 73.28) --
	(252.44, 73.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 85.19) --
	(252.44, 85.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 97.11) --
	(252.44, 97.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 43.49) --
	(252.44, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 55.40) --
	(252.44, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 67.32) --
	(252.44, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 79.24) --
	(252.44, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 91.15) --
	(252.44, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.45, 40.66) --
	( 38.45,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 40.66) --
	( 55.44,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 40.66) --
	( 72.42,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 40.66) --
	( 89.40,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.39, 40.66) --
	(106.39,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37, 40.66) --
	(123.37,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 40.66) --
	(140.35,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.33, 40.66) --
	(157.33,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32, 40.66) --
	(174.32,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.30, 40.66) --
	(191.30,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 40.66) --
	(208.28,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.27, 40.66) --
	(225.27,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25, 40.66) --
	(242.25,102.90);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 67.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 62.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 78.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 72.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 68.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 58.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 63.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 54.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 68.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 65.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 75.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 64.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 66.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 57.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 54.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 72.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 49.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 65.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 51.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 74.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 56.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 52.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 50.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 53.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.27, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.27, 45.94) -- ( 35.27, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.27, 43.52) -- ( 35.27, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.40, 45.94) --
	( 32.40, 43.52) --
	( 38.13, 43.52) --
	( 38.13, 45.94) --
	( 32.40, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.40, 43.89) -- ( 38.13, 43.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.64, 99.23) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.64, 68.35) -- ( 41.64, 96.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.64, 47.87) -- ( 41.64, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.77, 68.35) --
	( 38.77, 47.87) --
	( 44.50, 47.87) --
	( 44.50, 68.35) --
	( 38.77, 68.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.77, 55.68) -- ( 44.50, 55.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 61.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 71.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 65.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 65.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 66.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 62.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 68.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 54.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 57.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 53.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 49.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 48.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 52.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 70.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 55.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 56.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 60.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 50.12) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 45.62) -- ( 52.25, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 43.53) -- ( 52.25, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.39, 45.62) --
	( 49.39, 43.53) --
	( 55.12, 43.53) --
	( 55.12, 45.62) --
	( 49.39, 45.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.39, 43.86) -- ( 55.12, 43.86);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.62,100.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.62, 99.33) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 66.08) -- ( 58.62, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 46.69) -- ( 58.62, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.75, 66.08) --
	( 55.75, 46.69) --
	( 61.49, 46.69) --
	( 61.49, 66.08) --
	( 55.75, 66.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.75, 54.44) -- ( 61.49, 54.44);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 66.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 77.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 64.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 60.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 52.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 62.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 57.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 59.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 50.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 56.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 55.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 67.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 63.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 52.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 65.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 51.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 60.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 70.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 58.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 61.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 78.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 53.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 54.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 49.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 48.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23, 47.36) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 45.00) -- ( 69.23, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.23, 43.53) -- ( 69.23, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.37, 45.00) --
	( 66.37, 43.53) --
	( 72.10, 43.53) --
	( 72.10, 45.00) --
	( 66.37, 45.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.37, 43.73) -- ( 72.10, 43.73);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.60, 93.46) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 64.36) -- ( 75.60, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.60, 45.52) -- ( 75.60, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.74, 64.36) --
	( 72.74, 45.52) --
	( 78.47, 45.52) --
	( 78.47, 64.36) --
	( 72.74, 64.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.74, 52.25) -- ( 78.47, 52.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 70.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 77.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 56.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 52.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 60.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 54.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 59.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 62.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 66.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 61.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 53.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 55.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 67.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 54.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 53.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 47.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 73.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 76.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 50.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 48.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 62.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 55.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 65.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 57.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 52.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 60.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 49.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 70.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 58.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 46.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.22, 56.05) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 44.22) -- ( 86.22, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.22, 43.51) -- ( 86.22, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.35, 44.22) --
	( 83.35, 43.51) --
	( 89.08, 43.51) --
	( 89.08, 44.22) --
	( 83.35, 44.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.35, 43.61) -- ( 89.08, 43.61);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 87.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 81.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 76.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 72.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 89.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 85.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 74.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 78.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 95.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 95.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 79.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 81.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 83.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 89.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 90.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 80.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 84.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 73.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 83.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 72.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 84.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 71.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 70.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 76.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 73.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 75.04) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 54.47) -- ( 92.59, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 44.01) -- ( 92.59, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.72, 54.47) --
	( 89.72, 44.01) --
	( 95.45, 44.01) --
	( 95.45, 54.47) --
	( 89.72, 54.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.72, 47.19) -- ( 95.45, 47.19);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 54.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 58.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 51.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 56.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 53.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 71.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 52.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 61.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 57.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 48.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 48.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 59.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 58.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 49.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 66.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 46.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 55.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 45.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.20, 47.30) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20, 43.80) -- (103.20, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.20, 43.50) -- (103.20, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.34, 43.80) --
	(100.34, 43.50) --
	(106.07, 43.50) --
	(106.07, 43.80) --
	(100.34, 43.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.34, 43.57) -- (106.07, 43.57);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 83.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 79.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 81.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 82.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 84.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 86.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 80.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 78.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 78.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 85.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 83.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 71.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 74.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 85.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 72.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 69.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 73.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 70.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.57, 76.14) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 53.78) -- (109.57, 68.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.57, 43.70) -- (109.57, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.70, 53.78) --
	(106.70, 43.70) --
	(112.44, 43.70) --
	(112.44, 53.78) --
	(106.70, 53.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.70, 45.27) -- (112.44, 45.27);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 54.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 58.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 58.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 55.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 53.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 56.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 50.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 83.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 52.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 57.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 64.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 48.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 51.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 46.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 47.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 49.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 44.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 45.31) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 43.73) -- (120.18, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 43.50) -- (120.18, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.32, 43.73) --
	(117.32, 43.50) --
	(123.05, 43.50) --
	(123.05, 43.73) --
	(117.32, 43.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.32, 43.53) -- (123.05, 43.53);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 73.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 75.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 82.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 86.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 90.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 78.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 76.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 80.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 74.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 75.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 67.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 85.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 71.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 74.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 84.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 70.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 72.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 83.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 79.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 69.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 66.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 68.51) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.55, 52.58) -- (126.55, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.55, 43.61) -- (126.55, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.69, 52.58) --
	(123.69, 43.61) --
	(129.42, 43.61) --
	(129.42, 52.58) --
	(123.69, 52.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.69, 45.14) -- (129.42, 45.14);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 62.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 68.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 55.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 51.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 69.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 51.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 66.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 54.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 52.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 45.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 47.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 50.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 44.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 48.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17, 49.95) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17, 43.70) -- (137.17, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.17, 43.50) -- (137.17, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.30, 43.70) --
	(134.30, 43.50) --
	(140.03, 43.50) --
	(140.03, 43.70) --
	(134.30, 43.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.30, 43.53) -- (140.03, 43.53);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 66.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 92.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 83.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 73.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 70.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 78.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 77.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 72.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 75.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 66.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 81.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 86.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 73.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 81.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 64.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 75.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 92.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 84.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 68.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 63.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 83.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 61.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 74.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 70.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 69.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 62.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 60.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 65.72) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.54, 50.29) -- (143.54, 60.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.54, 43.59) -- (143.54, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.67, 50.29) --
	(140.67, 43.59) --
	(146.40, 43.59) --
	(146.40, 50.29) --
	(140.67, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.67, 44.44) -- (146.40, 44.44);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 71.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 65.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 49.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 53.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 56.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 50.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 50.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 65.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 48.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 47.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.15, 45.53) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15, 43.55) -- (154.15, 43.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.15, 43.49) -- (154.15, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.28, 43.55) --
	(151.28, 43.49) --
	(157.02, 43.49) --
	(157.02, 43.55) --
	(151.28, 43.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.28, 43.50) -- (157.02, 43.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 83.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 66.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 59.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 69.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 64.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 63.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 61.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 53.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 65.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 80.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 52.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 49.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 57.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 55.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 62.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 71.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 80.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 69.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 65.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 58.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 70.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 54.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 50.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 51.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 56.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.52, 61.28) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 45.75) -- (160.52, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 43.51) -- (160.52, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.65, 45.75) --
	(157.65, 43.51) --
	(163.39, 43.51) --
	(163.39, 45.75) --
	(157.65, 45.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.65, 43.64) -- (163.39, 43.64);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 47.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 59.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 69.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 68.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 47.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 45.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 52.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 43.52) -- (171.13, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 43.49) -- (171.13, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.27, 43.52) --
	(168.27, 43.49) --
	(174.00, 43.49) --
	(174.00, 43.52) --
	(168.27, 43.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.27, 43.50) -- (174.00, 43.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 70.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 52.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 66.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 53.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 55.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 63.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 60.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 68.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 52.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 63.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 82.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 56.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 60.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 82.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 72.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 53.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 69.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 59.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 48.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 49.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 69.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 47.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 51.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 58.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 66.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 55.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 57.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 50.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 46.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 78.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.50, 65.32) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.50, 44.63) -- (177.50, 46.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.50, 43.49) -- (177.50, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.64, 44.63) --
	(174.64, 43.49) --
	(180.37, 43.49) --
	(180.37, 44.63) --
	(174.64, 44.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.64, 43.56) -- (180.37, 43.56);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 49.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 56.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 53.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 68.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 50.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 50.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 47.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 46.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 56.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 48.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 47.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 45.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 52.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12, 44.52) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 43.52) -- (188.12, 43.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12, 43.49) -- (188.12, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.25, 43.52) --
	(185.25, 43.49) --
	(190.98, 43.49) --
	(190.98, 43.52) --
	(185.25, 43.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.25, 43.49) -- (190.98, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 58.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 55.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 51.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.28) circle (  0.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 64.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 64.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 71.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 56.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 66.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 76.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 65.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 63.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 53.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 59.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 58.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 82.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 47.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 70.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 63.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 61.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 52.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 62.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 50.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 69.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 49.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 54.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 75.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 60.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 48.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 76.13) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 44.49) -- (194.49, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 43.49) -- (194.49, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.62, 44.49) --
	(191.62, 43.49) --
	(197.35, 43.49) --
	(197.35, 44.49) --
	(191.62, 44.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.62, 43.53) -- (197.35, 43.53);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 54.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 61.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 49.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 47.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 47.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 53.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 46.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 45.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 48.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 44.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.10, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 43.51) -- (205.10, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 43.49) -- (205.10, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.23, 43.51) --
	(202.23, 43.49) --
	(207.97, 43.49) --
	(207.97, 43.51) --
	(202.23, 43.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.23, 43.49) -- (207.97, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 64.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 76.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 67.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 82.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 72.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 56.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 77.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 76.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 69.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 59.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 54.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 64.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 55.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 63.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 47.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 58.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 49.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 62.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 50.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 65.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 46.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 52.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 44.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 51.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 68.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 45.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 57.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.47, 48.47) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.47, 43.88) -- (211.47, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.47, 43.49) -- (211.47, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.60, 43.88) --
	(208.60, 43.49) --
	(214.33, 43.49) --
	(214.33, 43.88) --
	(208.60, 43.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.60, 43.51) -- (214.33, 43.51);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 53.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 45.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 49.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 48.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 48.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.08, 43.49) -- (222.08, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.08, 43.49) -- (222.08, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.22, 43.49) --
	(219.22, 43.49) --
	(224.95, 43.49) --
	(224.95, 43.49) --
	(219.22, 43.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.22, 43.49) -- (224.95, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 80.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 71.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 52.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 68.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 56.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 66.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 52.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 79.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 78.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 56.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 69.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 64.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 54.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 51.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 69.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 50.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 58.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 45.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 72.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 49.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 48.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 44.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 72.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 47.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 43.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 55.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.45, 46.04) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 43.60) -- (228.45, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 43.49) -- (228.45, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.59, 43.60) --
	(225.59, 43.49) --
	(231.32, 43.49) --
	(231.32, 43.60) --
	(225.59, 43.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.59, 43.49) -- (231.32, 43.49);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 45.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 45.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 53.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 46.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 46.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 69.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 44.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 43.52) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.07, 43.49) -- (239.07, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.07, 43.49) -- (239.07, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.20, 43.49) --
	(236.20, 43.49) --
	(241.93, 43.49) --
	(241.93, 43.49) --
	(236.20, 43.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.20, 43.49) -- (241.93, 43.49);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 63.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 51.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 64.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 55.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 68.08) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 70.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 61.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 72.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 50.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 66.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 57.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 59.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 65.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 48.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 51.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 47.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 72.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 53.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 46.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 54.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 56.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 43.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 45.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 52.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 44.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43, 70.25) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.43, 43.53) -- (245.43, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.43, 43.49) -- (245.43, 43.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.57, 43.53) --
	(242.57, 43.49) --
	(248.30, 43.49) --
	(248.30, 43.53) --
	(242.57, 43.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.57, 43.49) -- (248.30, 43.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26, 40.66) rectangle (252.44,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 40.73) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 52.65) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 64.56) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 76.48) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 88.40) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 43.49) --
	( 28.26, 43.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 55.40) --
	( 28.26, 55.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 67.32) --
	( 28.26, 67.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 79.24) --
	( 28.26, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 91.15) --
	( 28.26, 91.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.45, 37.91) --
	( 38.45, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 37.91) --
	( 55.44, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 37.91) --
	( 72.42, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 37.91) --
	( 89.40, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.39, 37.91) --
	(106.39, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37, 37.91) --
	(123.37, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.35, 37.91) --
	(140.35, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.33, 37.91) --
	(157.33, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.32, 37.91) --
	(174.32, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.30, 37.91) --
	(191.30, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28, 37.91) --
	(208.28, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.27, 37.91) --
	(225.27, 40.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25, 37.91) --
	(242.25, 40.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.35, 31.81) {5000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.33, 31.81) {7000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.32, 31.81) {10000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.30, 31.81) {30000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.28, 31.81) {50000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.26, 31.81) {70000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.25, 31.81) {1e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.23, 31.81) {3e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.21, 31.81) {5e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.20, 31.81) {7e+05};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.18, 31.81) {1e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.16, 31.81) {3e+06};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.15, 31.81) {5e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.35,  20) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 71.78) {log(loss + 1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.44, 49.08) rectangle (326.94, 94.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.94, 69.03) rectangle (283.39, 83.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 70.48) --
	(276.17, 72.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 79.87) --
	(276.17, 82.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.75, 72.64) rectangle (281.59, 79.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.75, 76.26) --
	(281.59, 76.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.94, 54.58) rectangle (283.39, 69.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 56.02) --
	(276.17, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.17, 65.42) --
	(276.17, 67.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.75, 58.19) rectangle (281.59, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.75, 61.80) --
	(281.59, 61.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.89, 73.50) {$L_{\text{learn}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.89, 59.05) {$L_{\text{true}}$};
\end{scope}
\end{tikzpicture}


==> res1_exp4.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-06 16:02:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 28.26, 27.33) rectangle (341.40,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26, 27.33) rectangle (341.40,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 74.55) --
	(341.40, 74.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 88.86) --
	(341.40, 88.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26,117.50) --
	(341.40,117.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26,142.80) --
	(341.40,142.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26,163.05) --
	(341.40,163.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26,103.18) --
	(341.40,103.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26,131.82) --
	(341.40,131.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26,153.79) --
	(341.40,153.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26,172.31) --
	(341.40,172.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 27.33) --
	( 41.49,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 27.33) --
	( 63.55,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 27.33) --
	( 85.60,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.65, 27.33) --
	(107.65,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 27.33) --
	(129.70,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75, 27.33) --
	(151.75,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.80, 27.33) --
	(173.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.86, 27.33) --
	(195.86,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.91, 27.33) --
	(217.91,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.96, 27.33) --
	(239.96,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.01, 27.33) --
	(262.01,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 27.33) --
	(284.06,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.11, 27.33) --
	(306.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.17, 27.33) --
	(328.17,175.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.05,102.62) -- ( 34.05,111.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.05, 51.48) -- ( 34.05, 50.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 31.57,102.62) --
	( 31.57, 51.48) --
	( 36.53, 51.48) --
	( 36.53,102.62) --
	( 31.57,102.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.57, 78.69) -- ( 36.53, 78.69);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.01, 57.38) -- ( 39.01, 75.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.01, 38.35) -- ( 39.01, 37.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 36.53, 57.38) --
	( 36.53, 38.35) --
	( 41.49, 38.35) --
	( 41.49, 57.38) --
	( 36.53, 57.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.53, 46.51) -- ( 41.49, 46.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.97, 95.23) -- ( 43.97, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.97, 51.48) -- ( 43.97, 50.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 41.49, 95.23) --
	( 41.49, 51.48) --
	( 46.46, 51.48) --
	( 46.46, 95.23) --
	( 41.49, 95.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.49, 76.86) -- ( 46.46, 76.86);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.94,143.24) -- ( 48.94,149.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.94, 44.54) -- ( 48.94, 42.08);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 46.46,143.24) --
	( 46.46, 44.54) --
	( 51.42, 44.54) --
	( 51.42,143.24) --
	( 46.46,143.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.46, 91.69) -- ( 51.42, 91.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10,103.16) -- ( 56.10,109.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.10, 46.32) -- ( 56.10, 38.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 53.62,103.16) --
	( 53.62, 46.32) --
	( 58.58, 46.32) --
	( 58.58,103.16) --
	( 53.62,103.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.62, 72.50) -- ( 58.58, 72.50);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06, 53.87) -- ( 61.06, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06, 36.55) -- ( 61.06, 35.15);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 58.58, 53.87) --
	( 58.58, 36.55) --
	( 63.55, 36.55) --
	( 63.55, 53.87) --
	( 58.58, 53.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.58, 41.97) -- ( 63.55, 41.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 95.31) -- ( 66.03, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 46.32) -- ( 66.03, 38.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 63.55, 95.31) --
	( 63.55, 46.32) --
	( 68.51, 46.32) --
	( 68.51, 95.31) --
	( 63.55, 95.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.55, 72.11) -- ( 68.51, 72.11);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99,101.35) -- ( 70.99,151.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.99, 38.61) -- ( 70.99, 37.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 68.51,101.35) --
	( 68.51, 38.61) --
	( 73.47, 38.61) --
	( 73.47,101.35) --
	( 68.51,101.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.51, 49.86) -- ( 73.47, 49.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.15, 98.25) -- ( 78.15,104.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.15, 42.72) -- ( 78.15, 39.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 75.67, 98.25) --
	( 75.67, 42.72) --
	( 80.64, 42.72) --
	( 80.64, 98.25) --
	( 75.67, 98.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.67, 69.38) -- ( 80.64, 69.38);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.12, 53.71) -- ( 83.12, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.12, 37.02) -- ( 83.12, 35.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.64, 53.71) --
	( 80.64, 37.02) --
	( 85.60, 37.02) --
	( 85.60, 53.71) --
	( 80.64, 53.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.64, 40.91) -- ( 85.60, 40.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.08, 91.65) -- ( 88.08, 97.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.08, 42.73) -- ( 88.08, 39.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 85.60, 91.65) --
	( 85.60, 42.73) --
	( 90.56, 42.73) --
	( 90.56, 91.65) --
	( 85.60, 91.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.60, 68.49) -- ( 90.56, 68.49);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.04, 99.36) -- ( 93.04,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.04, 37.28) -- ( 93.04, 36.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 90.56, 99.36) --
	( 90.56, 37.28) --
	( 95.52, 37.28) --
	( 95.52, 99.36) --
	( 90.56, 99.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.56, 43.01) -- ( 95.52, 43.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,102.43) -- (100.21,116.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21, 40.16) -- (100.21, 34.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 97.73,102.43) --
	( 97.73, 40.16) --
	(102.69, 40.16) --
	(102.69,102.43) --
	( 97.73,102.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.73, 71.96) -- (102.69, 71.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.17, 58.65) -- (105.17, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.17, 36.76) -- (105.17, 36.31);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (102.69, 58.65) --
	(102.69, 36.76) --
	(107.65, 36.76) --
	(107.65, 58.65) --
	(102.69, 58.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.69, 39.54) -- (107.65, 39.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.13, 92.68) -- (110.13, 97.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.13, 40.16) -- (110.13, 34.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (107.65, 92.68) --
	(107.65, 40.16) --
	(112.61, 40.16) --
	(112.61, 92.68) --
	(107.65, 92.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.65, 71.55) -- (112.61, 71.55);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 96.03) -- (115.09,103.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 36.79) -- (115.09, 36.44);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (112.61, 96.03) --
	(112.61, 36.79) --
	(117.57, 36.79) --
	(117.57, 96.03) --
	(112.61, 96.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.61, 40.27) -- (117.57, 40.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26, 98.88) -- (122.26,107.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.26, 39.27) -- (122.26, 34.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (119.78, 98.88) --
	(119.78, 39.27) --
	(124.74, 39.27) --
	(124.74, 98.88) --
	(119.78, 98.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.78, 62.09) -- (124.74, 62.09);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.22, 53.04) -- (127.22, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.22, 36.05) -- (127.22, 35.40);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (124.74, 53.04) --
	(124.74, 36.05) --
	(129.70, 36.05) --
	(129.70, 53.04) --
	(124.74, 53.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.74, 38.47) -- (129.70, 38.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.18, 94.71) -- (132.18, 97.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.18, 39.28) -- (132.18, 34.86);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.70, 94.71) --
	(129.70, 39.28) --
	(134.66, 39.28) --
	(134.66, 94.71) --
	(129.70, 94.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.70, 63.33) -- (134.66, 63.33);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.14, 89.76) -- (137.14,102.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.14, 36.13) -- (137.14, 35.48);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.66, 89.76) --
	(134.66, 36.13) --
	(139.62, 36.13) --
	(139.62, 89.76) --
	(134.66, 89.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.66, 39.19) -- (139.62, 39.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31,100.00) -- (144.31,105.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.31, 42.29) -- (144.31, 39.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.83,100.00) --
	(141.83, 42.29) --
	(146.79, 42.29) --
	(146.79,100.00) --
	(141.83,100.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.83, 63.21) -- (146.79, 63.21);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.27, 55.82) -- (149.27, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.27, 35.91) -- (149.27, 35.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.79, 55.82) --
	(146.79, 35.91) --
	(151.75, 35.91) --
	(151.75, 55.82) --
	(146.79, 55.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.79, 38.78) -- (151.75, 38.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.23, 90.98) -- (154.23, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.23, 42.30) -- (154.23, 39.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (151.75, 90.98) --
	(151.75, 42.30) --
	(156.71, 42.30) --
	(156.71, 90.98) --
	(151.75, 90.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.75, 62.53) -- (156.71, 62.53);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 88.98) -- (159.19, 97.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.19, 35.93) -- (159.19, 35.25);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.71, 88.98) --
	(156.71, 35.93) --
	(161.68, 35.93) --
	(161.68, 88.98) --
	(156.71, 88.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.71, 38.98) -- (161.68, 38.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.36, 93.50) -- (166.36,103.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.36, 41.79) -- (166.36, 37.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.88, 93.50) --
	(163.88, 41.79) --
	(168.84, 41.79) --
	(168.84, 93.50) --
	(163.88, 93.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.88, 59.43) -- (168.84, 59.43);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 52.68) -- (171.32, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 35.43) -- (171.32, 35.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.84, 52.68) --
	(168.84, 35.43) --
	(173.80, 35.43) --
	(173.80, 52.68) --
	(168.84, 52.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.84, 38.01) -- (173.80, 38.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 87.10) -- (176.28, 91.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.28, 41.78) -- (176.28, 37.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.80, 87.10) --
	(173.80, 41.78) --
	(178.77, 41.78) --
	(178.77, 87.10) --
	(173.80, 87.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.80, 59.16) -- (178.77, 59.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25, 65.92) -- (181.25, 91.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25, 35.44) -- (181.25, 35.24);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (178.77, 65.92) --
	(178.77, 35.44) --
	(183.73, 35.44) --
	(183.73, 65.92) --
	(178.77, 65.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.77, 38.10) -- (183.73, 38.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41,101.44) -- (188.41,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 42.40) -- (188.41, 39.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (185.93,101.44) --
	(185.93, 42.40) --
	(190.89, 42.40) --
	(190.89,101.44) --
	(185.93,101.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.93, 67.68) -- (190.89, 67.68);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.37, 50.13) -- (193.37, 58.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.37, 35.51) -- (193.37, 34.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.89, 50.13) --
	(190.89, 35.51) --
	(195.86, 35.51) --
	(195.86, 50.13) --
	(190.89, 50.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.89, 37.78) -- (195.86, 37.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.34, 85.48) -- (198.34, 91.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.34, 42.40) -- (198.34, 39.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.86, 85.48) --
	(195.86, 42.40) --
	(200.82, 42.40) --
	(200.82, 85.48) --
	(195.86, 85.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.86, 60.79) -- (200.82, 60.79);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.30, 54.91) -- (203.30, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.30, 35.55) -- (203.30, 34.95);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (200.82, 54.91) --
	(200.82, 35.55) --
	(205.78, 35.55) --
	(205.78, 54.91) --
	(200.82, 54.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.82, 37.86) -- (205.78, 37.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.46,109.38) -- (210.46,115.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.46, 37.81) -- (210.46, 34.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (207.98,109.38) --
	(207.98, 37.81) --
	(212.95, 37.81) --
	(212.95,109.38) --
	(207.98,109.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.98, 70.16) -- (212.95, 70.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43, 47.63) -- (215.43, 56.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43, 35.30) -- (215.43, 34.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.95, 47.63) --
	(212.95, 35.30) --
	(217.91, 35.30) --
	(217.91, 47.63) --
	(212.95, 47.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.95, 36.97) -- (217.91, 36.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 81.25) -- (220.39, 87.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.39, 37.81) -- (220.39, 34.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.91, 81.25) --
	(217.91, 37.81) --
	(222.87, 37.81) --
	(222.87, 81.25) --
	(217.91, 81.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.91, 60.25) -- (222.87, 60.25);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.35, 47.61) -- (225.35, 57.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.35, 35.36) -- (225.35, 34.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.87, 47.61) --
	(222.87, 35.36) --
	(227.83, 35.36) --
	(227.83, 47.61) --
	(222.87, 47.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.87, 37.00) -- (227.83, 37.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.52,107.26) -- (232.52,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.52, 44.11) -- (232.52, 41.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.04,107.26) --
	(230.04, 44.11) --
	(235.00, 44.11) --
	(235.00,107.26) --
	(230.04,107.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.04, 81.59) -- (235.00, 81.59);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.48, 44.13) -- (237.48, 54.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.48, 35.12) -- (237.48, 34.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (235.00, 44.13) --
	(235.00, 35.12) --
	(239.96, 35.12) --
	(239.96, 44.13) --
	(235.00, 44.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.00, 36.70) -- (239.96, 36.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.44, 81.52) -- (242.44, 88.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.44, 41.64) -- (242.44, 40.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.96, 81.52) --
	(239.96, 41.64) --
	(244.92, 41.64) --
	(244.92, 81.52) --
	(239.96, 81.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.96, 57.46) -- (244.92, 57.46);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.40, 44.05) -- (247.40, 54.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.40, 35.11) -- (247.40, 34.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (244.92, 44.05) --
	(244.92, 35.11) --
	(249.88, 35.11) --
	(249.88, 44.05) --
	(244.92, 44.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.92, 36.71) -- (249.88, 36.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.57,136.27) -- (254.57,138.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.57,107.76) -- (254.57,103.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (252.09,136.27) --
	(252.09,107.76) --
	(257.05,107.76) --
	(257.05,136.27) --
	(252.09,136.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.09,121.02) -- (257.05,121.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.53, 38.43) -- (259.53, 43.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.53, 34.19) -- (259.53, 34.05);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (257.05, 38.43) --
	(257.05, 34.19) --
	(262.01, 34.19) --
	(262.01, 38.43) --
	(257.05, 38.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.05, 35.03) -- (262.01, 35.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.49, 68.82) -- (264.49, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.49, 40.65) -- (264.49, 35.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (262.01, 68.82) --
	(262.01, 40.65) --
	(266.97, 40.65) --
	(266.97, 68.82) --
	(262.01, 68.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.01, 54.88) -- (266.97, 54.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.45, 38.43) -- (269.45, 43.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.45, 34.19) -- (269.45, 34.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.97, 38.43) --
	(266.97, 34.19) --
	(271.93, 34.19) --
	(271.93, 38.43) --
	(266.97, 38.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.97, 35.05) -- (271.93, 35.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.62,147.93) -- (276.62,156.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.62,123.89) -- (276.62,120.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.14,147.93) --
	(274.14,123.89) --
	(279.10,123.89) --
	(279.10,147.93) --
	(274.14,147.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.14,135.27) -- (279.10,135.27);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.58, 36.78) -- (281.58, 37.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.58, 34.05) -- (281.58, 34.05);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.10, 36.78) --
	(279.10, 34.05) --
	(284.06, 34.05) --
	(284.06, 36.78) --
	(279.10, 36.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.10, 34.77) -- (284.06, 34.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.54, 59.87) -- (286.54, 61.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.54, 40.46) -- (286.54, 38.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.06, 59.87) --
	(284.06, 40.46) --
	(289.02, 40.46) --
	(289.02, 59.87) --
	(284.06, 59.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.06, 49.62) -- (289.02, 49.62);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.50, 36.78) -- (291.50, 37.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.50, 34.05) -- (291.50, 34.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.02, 36.78) --
	(289.02, 34.05) --
	(293.99, 34.05) --
	(293.99, 36.78) --
	(289.02, 36.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.02, 34.77) -- (293.99, 34.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.67,159.35) -- (298.67,166.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.67,131.35) -- (298.67,127.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.19,159.35) --
	(296.19,131.35) --
	(301.15,131.35) --
	(301.15,159.35) --
	(296.19,159.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.19,141.66) -- (301.15,141.66);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.63, 36.69) -- (303.63, 38.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.63, 34.05) -- (303.63, 34.05);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.15, 36.69) --
	(301.15, 34.05) --
	(306.11, 34.05) --
	(306.11, 36.69) --
	(301.15, 36.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.15, 34.51) -- (306.11, 34.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.59, 56.93) -- (308.59, 59.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.59, 38.79) -- (308.59, 37.74);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (306.11, 56.93) --
	(306.11, 38.79) --
	(311.08, 38.79) --
	(311.08, 56.93) --
	(306.11, 56.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.11, 47.87) -- (311.08, 47.87);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.56, 36.69) -- (313.56, 38.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.56, 34.05) -- (313.56, 34.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.08, 36.69) --
	(311.08, 34.05) --
	(316.04, 34.05) --
	(316.04, 36.69) --
	(311.08, 36.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.08, 34.52) -- (316.04, 34.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,165.97) -- (320.72,168.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,138.42) -- (320.72,134.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.24,165.97) --
	(318.24,138.42) --
	(323.20,138.42) --
	(323.20,165.97) --
	(318.24,165.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.24,149.67) -- (323.20,149.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.68, 35.51) -- (325.68, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.68, 34.05) -- (325.68, 34.05);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.20, 35.51) --
	(323.20, 34.05) --
	(328.17, 34.05) --
	(328.17, 35.51) --
	(323.20, 35.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (323.20, 34.36) -- (328.17, 34.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65, 51.87) -- (330.65, 52.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65, 38.27) -- (330.65, 35.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.17, 51.87) --
	(328.17, 38.27) --
	(333.13, 38.27) --
	(333.13, 51.87) --
	(328.17, 51.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.17, 45.28) -- (333.13, 45.28);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.61, 35.50) -- (335.61, 37.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.61, 34.05) -- (335.61, 34.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.13, 35.50) --
	(333.13, 34.05) --
	(338.09, 34.05) --
	(338.09, 35.50) --
	(333.13, 35.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.13, 34.37) -- (338.09, 34.37);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 81.14) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55, 77.59) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.60, 74.16) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.65, 77.79) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 72.64) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.75, 71.38) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (173.80, 68.75) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86, 75.07) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91, 77.75) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (239.96, 83.05) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.01,121.52) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,136.01) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.11,143.03) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (328.17,150.28) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 77.31) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55, 74.45) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.60, 71.10) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.65, 72.55) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 69.20) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.75, 66.42) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (173.80, 65.62) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86, 65.62) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91, 63.25) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (239.96, 62.28) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.01, 56.10) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06, 50.44) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.11, 49.07) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (328.17, 46.08) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 49.65) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55, 45.09) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.60, 44.71) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.65, 45.21) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 43.59) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.75, 43.98) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (173.80, 43.06) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86, 41.75) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91, 40.72) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (239.96, 39.45) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.01, 36.64) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06, 35.29) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.11, 35.24) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (328.17, 34.80) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 92.21) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55, 77.92) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.60, 63.20) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.65, 58.04) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 54.96) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.75, 51.53) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (173.80, 47.63) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86, 45.96) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91, 40.74) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (239.96, 39.47) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.01, 36.64) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06, 35.29) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.11, 35.24) circle (  2.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (328.17, 34.80) circle (  2.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 81.14) --
	( 63.55, 77.59) --
	( 85.60, 74.16) --
	(107.65, 77.79) --
	(129.70, 72.64) --
	(151.75, 71.38) --
	(173.80, 68.75) --
	(195.86, 75.07) --
	(217.91, 77.75) --
	(239.96, 83.05) --
	(262.01,121.52) --
	(284.06,136.01) --
	(306.11,143.03) --
	(328.17,150.28);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 49.65) --
	( 63.55, 45.09) --
	( 85.60, 44.71) --
	(107.65, 45.21) --
	(129.70, 43.59) --
	(151.75, 43.98) --
	(173.80, 43.06) --
	(195.86, 41.75) --
	(217.91, 40.72) --
	(239.96, 39.45) --
	(262.01, 36.64) --
	(284.06, 35.29) --
	(306.11, 35.24) --
	(328.17, 34.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 77.31) --
	( 63.55, 74.45) --
	( 85.60, 71.10) --
	(107.65, 72.55) --
	(129.70, 69.20) --
	(151.75, 66.42) --
	(173.80, 65.62) --
	(195.86, 65.62) --
	(217.91, 63.25) --
	(239.96, 62.28) --
	(262.01, 56.10) --
	(284.06, 50.44) --
	(306.11, 49.07) --
	(328.17, 46.08);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 92.21) --
	( 63.55, 77.92) --
	( 85.60, 63.20) --
	(107.65, 58.04) --
	(129.70, 54.96) --
	(151.75, 51.53) --
	(173.80, 47.63) --
	(195.86, 45.96) --
	(217.91, 40.74) --
	(239.96, 39.47) --
	(262.01, 36.64) --
	(284.06, 35.29) --
	(306.11, 35.24) --
	(328.17, 34.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26, 27.33) rectangle (341.40,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,100.43) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,129.06) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,151.03) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31,169.56) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,103.18) --
	( 28.26,103.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,131.82) --
	( 28.26,131.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,153.79) --
	( 28.26,153.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51,172.31) --
	( 28.26,172.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 24.58) --
	( 41.49, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.55, 24.58) --
	( 63.55, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 24.58) --
	( 85.60, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.65, 24.58) --
	(107.65, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 24.58) --
	(129.70, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75, 24.58) --
	(151.75, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.80, 24.58) --
	(173.80, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.86, 24.58) --
	(195.86, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.91, 24.58) --
	(217.91, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.96, 24.58) --
	(239.96, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.01, 24.58) --
	(262.01, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.06, 24.58) --
	(284.06, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.11, 24.58) --
	(306.11, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.17, 24.58) --
	(328.17, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.49, 16.87) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.55, 16.87) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.60, 16.87) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.65, 16.87) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.70, 16.87) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.75, 16.87) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.80, 16.87) {700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.86, 16.87) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.91, 16.87) {900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.96, 16.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.01, 16.87) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (284.06, 16.87) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.11, 16.87) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.17, 16.87) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.83,  7.06) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,101.25) {loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.06,108.45) rectangle (226.60,182.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.56,157.31) rectangle (163.01,171.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,158.76) --
	(155.79,160.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,168.15) --
	(155.79,170.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.37,160.92) rectangle (161.21,168.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,164.54) --
	(161.21,164.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.79,164.54) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.00,164.54) -- (161.57,164.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.56,142.86) rectangle (163.01,157.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,144.30) --
	(155.79,146.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,153.70) --
	(155.79,155.86);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.37,146.47) rectangle (161.21,153.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,150.08) --
	(161.21,150.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.79,150.08) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.00,150.08) -- (161.57,150.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.56,128.40) rectangle (163.01,142.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,129.85) --
	(155.79,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,139.24) --
	(155.79,141.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.37,132.02) rectangle (161.21,139.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,135.63) --
	(161.21,135.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.79,135.63) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.00,135.63) -- (161.57,135.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.56,113.95) rectangle (163.01,128.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,115.39) --
	(155.79,117.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.79,124.79) --
	(155.79,126.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.37,117.56) rectangle (161.21,124.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.37,121.17) --
	(161.21,121.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.79,121.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.00,121.17) -- (161.57,121.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.51,161.78) {ipd: loss learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.51,147.33) {snm: loss learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.51,132.87) {ipd: loss true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.51,118.42) {snm: loss true};
\end{scope}
\end{tikzpicture}


==> res1_exp4_smaller.tex <==
% Created by tikzDevice version 0.12.3 on 2019-10-26 13:47:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 28.26, 27.33) rectangle (246.85,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.26, 27.33) rectangle (246.85,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 38.73) --
	(246.85, 38.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 54.65) --
	(246.85, 54.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 70.57) --
	(246.85, 70.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26, 86.50) --
	(246.85, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.26,102.42) --
	(246.85,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 30.77) --
	(246.85, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 46.69) --
	(246.85, 46.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 62.61) --
	(246.85, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 78.54) --
	(246.85, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.26, 94.46) --
	(246.85, 94.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 27.33) --
	( 37.50,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 27.33) --
	( 52.89,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 27.33) --
	( 68.29,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68, 27.33) --
	( 83.68,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 27.33) --
	( 99.07,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.47, 27.33) --
	(114.47,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.86, 27.33) --
	(129.86,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 27.33) --
	(145.26,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65, 27.33) --
	(160.65,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.04, 27.33) --
	(176.04,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.44, 27.33) --
	(191.44,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.83, 27.33) --
	(206.83,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.22, 27.33) --
	(222.22,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.62, 27.33) --
	(237.62,102.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.30, 71.62) -- ( 32.30, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.30, 37.11) -- ( 32.30, 36.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 30.57, 71.62) --
	( 30.57, 37.11) --
	( 34.04, 37.11) --
	( 34.04, 71.62) --
	( 30.57, 71.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.57, 56.64) -- ( 34.04, 56.64);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77, 41.12) -- ( 35.77, 54.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77, 31.20) -- ( 35.77, 30.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 34.04, 41.12) --
	( 34.04, 31.20) --
	( 37.50, 31.20) --
	( 37.50, 41.12) --
	( 34.04, 41.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.04, 34.22) -- ( 37.50, 34.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 67.35) -- ( 39.23, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 37.11) -- ( 39.23, 36.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.50, 67.35) --
	( 37.50, 37.11) --
	( 40.96, 37.11) --
	( 40.96, 67.35) --
	( 37.50, 67.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.50, 55.36) -- ( 40.96, 55.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 90.51) -- ( 42.69, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 33.27) -- ( 42.69, 32.27);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 40.96, 90.51) --
	( 40.96, 33.27) --
	( 44.43, 33.27) --
	( 44.43, 90.51) --
	( 40.96, 90.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.96, 65.20) -- ( 44.43, 65.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70, 71.92) -- ( 47.70, 75.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70, 34.12) -- ( 47.70, 31.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 45.97, 71.92) --
	( 45.97, 34.12) --
	( 49.43, 34.12) --
	( 49.43, 71.92) --
	( 45.97, 71.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.97, 52.24) -- ( 49.43, 52.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 38.68) -- ( 51.16, 48.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.16, 30.92) -- ( 51.16, 30.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 49.43, 38.68) --
	( 49.43, 30.92) --
	( 52.89, 30.92) --
	( 52.89, 38.68) --
	( 49.43, 38.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.43, 32.23) -- ( 52.89, 32.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.62, 67.40) -- ( 54.62, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.62, 34.12) -- ( 54.62, 31.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 52.89, 67.40) --
	( 52.89, 34.12) --
	( 56.36, 34.12) --
	( 56.36, 67.40) --
	( 52.89, 67.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.89, 51.96) -- ( 56.36, 51.96);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09, 70.90) -- ( 58.09, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09, 31.26) -- ( 58.09, 31.06);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.36, 70.90) --
	( 56.36, 31.26) --
	( 59.82, 31.26) --
	( 59.82, 70.90) --
	( 56.36, 70.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.36, 36.10) -- ( 59.82, 36.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 69.13) -- ( 63.09, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 32.51) -- ( 63.09, 31.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 61.36, 69.13) --
	( 61.36, 32.51) --
	( 64.82, 32.51) --
	( 64.82, 69.13) --
	( 61.36, 69.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36, 49.96) -- ( 64.82, 49.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 38.57) -- ( 66.56, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.56, 30.98) -- ( 66.56, 30.85);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 64.82, 38.57) --
	( 64.82, 30.98) --
	( 68.29, 30.98) --
	( 68.29, 38.57) --
	( 64.82, 38.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.82, 31.87) -- ( 68.29, 31.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 65.17) -- ( 70.02, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02, 32.51) -- ( 70.02, 31.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 68.29, 65.17) --
	( 68.29, 32.51) --
	( 71.75, 32.51) --
	( 71.75, 65.17) --
	( 68.29, 65.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.29, 49.30) -- ( 71.75, 49.30);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48, 69.77) -- ( 73.48, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48, 31.02) -- ( 73.48, 30.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 71.75, 69.77) --
	( 71.75, 31.02) --
	( 75.21, 31.02) --
	( 75.21, 69.77) --
	( 71.75, 69.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.75, 32.62) -- ( 75.21, 32.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 71.51) -- ( 78.49, 78.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.49, 31.65) -- ( 78.49, 30.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 76.75, 71.51) --
	( 76.75, 31.65) --
	( 80.22, 31.65) --
	( 80.22, 71.51) --
	( 76.75, 71.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.75, 51.85) -- ( 80.22, 51.85);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95, 42.03) -- ( 81.95, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95, 30.94) -- ( 81.95, 30.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.22, 42.03) --
	( 80.22, 30.94) --
	( 83.68, 30.94) --
	( 83.68, 42.03) --
	( 80.22, 42.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.22, 31.48) -- ( 83.68, 31.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 65.80) -- ( 85.41, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41, 31.65) -- ( 85.41, 30.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 83.68, 65.80) --
	( 83.68, 31.65) --
	( 87.14, 31.65) --
	( 87.14, 65.80) --
	( 83.68, 65.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.68, 51.55) -- ( 87.14, 51.55);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88, 67.82) -- ( 88.88, 72.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88, 30.94) -- ( 88.88, 30.90);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 67.82) --
	( 87.14, 30.94) --
	( 90.61, 30.94) --
	( 90.61, 67.82) --
	( 87.14, 67.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.14, 31.68) -- ( 90.61, 31.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.88, 69.49) -- ( 93.88, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.88, 31.41) -- ( 93.88, 30.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 92.15, 69.49) --
	( 92.15, 31.41) --
	( 95.61, 31.41) --
	( 95.61, 69.49) --
	( 92.15, 69.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.15, 44.56) -- ( 95.61, 44.56);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.34, 38.12) -- ( 97.34, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.34, 30.86) -- ( 97.34, 30.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 95.61, 38.12) --
	( 95.61, 30.86) --
	( 99.07, 30.86) --
	( 99.07, 38.12) --
	( 95.61, 38.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.61, 31.23) -- ( 99.07, 31.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 67.03) -- (100.81, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 31.41) -- (100.81, 30.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 99.07, 67.03) --
	( 99.07, 31.41) --
	(102.54, 31.41) --
	(102.54, 67.03) --
	( 99.07, 67.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.07, 45.48) -- (102.54, 45.48);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 63.99) -- (104.27, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.27, 30.87) -- (104.27, 30.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (102.54, 63.99) --
	(102.54, 30.87) --
	(106.00, 30.87) --
	(106.00, 63.99) --
	(102.54, 63.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.54, 31.39) -- (106.00, 31.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.27, 70.13) -- (109.27, 73.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.27, 32.35) -- (109.27, 31.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (107.54, 70.13) --
	(107.54, 32.35) --
	(111.00, 32.35) --
	(111.00, 70.13) --
	(107.54, 70.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.54, 45.38) -- (111.00, 45.38);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 40.02) -- (112.74, 47.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 30.85) -- (112.74, 30.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (111.00, 40.02) --
	(111.00, 30.85) --
	(114.47, 30.85) --
	(114.47, 40.02) --
	(111.00, 40.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.00, 31.30) -- (114.47, 31.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.20, 64.75) -- (116.20, 67.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.20, 32.35) -- (116.20, 31.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.47, 64.75) --
	(114.47, 32.35) --
	(117.93, 32.35) --
	(117.93, 64.75) --
	(114.47, 64.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.47, 44.88) -- (117.93, 44.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.66, 63.50) -- (119.66, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.66, 30.85) -- (119.66, 30.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (117.93, 63.50) --
	(117.93, 30.85) --
	(121.40, 30.85) --
	(121.40, 63.50) --
	(117.93, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.93, 31.34) -- (121.40, 31.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 66.30) -- (124.67, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 32.16) -- (124.67, 31.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.93, 66.30) --
	(122.93, 32.16) --
	(126.40, 32.16) --
	(126.40, 66.30) --
	(122.93, 66.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.93, 42.60) -- (126.40, 42.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.13, 37.88) -- (128.13, 47.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.13, 30.81) -- (128.13, 30.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.40, 37.88) --
	(126.40, 30.81) --
	(129.86, 30.81) --
	(129.86, 37.88) --
	(126.40, 37.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.40, 31.14) -- (129.86, 31.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.59, 62.29) -- (131.59, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.59, 32.16) -- (131.59, 31.00);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.86, 62.29) --
	(129.86, 32.16) --
	(133.33, 32.16) --
	(133.33, 62.29) --
	(129.86, 62.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.86, 42.40) -- (133.33, 42.40);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 47.40) -- (135.06, 64.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06, 30.81) -- (135.06, 30.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.33, 47.40) --
	(133.33, 30.81) --
	(136.79, 30.81) --
	(136.79, 47.40) --
	(133.33, 47.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.33, 31.16) -- (136.79, 31.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06, 70.96) -- (140.06, 77.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06, 32.38) -- (140.06, 31.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.33, 70.96) --
	(138.33, 32.38) --
	(141.79, 32.38) --
	(141.79, 70.96) --
	(138.33, 70.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.33, 48.71) -- (141.79, 48.71);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 36.28) -- (143.52, 41.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 30.82) -- (143.52, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.79, 36.28) --
	(141.79, 30.82) --
	(145.26, 30.82) --
	(145.26, 36.28) --
	(141.79, 36.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.79, 31.10) -- (145.26, 31.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 61.23) -- (146.99, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 32.38) -- (146.99, 31.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.26, 61.23) --
	(145.26, 32.38) --
	(148.72, 32.38) --
	(148.72, 61.23) --
	(145.26, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.26, 43.60) -- (148.72, 43.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.45, 39.38) -- (150.45, 68.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.45, 30.82) -- (150.45, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (148.72, 39.38) --
	(148.72, 30.82) --
	(152.18, 30.82) --
	(152.18, 39.38) --
	(148.72, 39.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.72, 31.11) -- (152.18, 31.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.45, 75.26) -- (155.45, 78.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.45, 31.10) -- (155.45, 30.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.72, 75.26) --
	(153.72, 31.10) --
	(157.19, 31.10) --
	(157.19, 75.26) --
	(153.72, 75.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.72, 50.53) -- (157.19, 50.53);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92, 34.82) -- (158.92, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.92, 30.80) -- (158.92, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.19, 34.82) --
	(157.19, 30.80) --
	(160.65, 30.80) --
	(160.65, 34.82) --
	(157.19, 34.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.19, 30.97) -- (160.65, 30.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.38, 58.41) -- (162.38, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.38, 31.10) -- (162.38, 30.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.65, 58.41) --
	(160.65, 31.10) --
	(164.11, 31.10) --
	(164.11, 58.41) --
	(160.65, 58.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.65, 43.20) -- (164.11, 43.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.84, 34.81) -- (165.84, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.84, 30.81) -- (165.84, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.11, 34.81) --
	(164.11, 30.81) --
	(167.58, 30.81) --
	(167.58, 34.81) --
	(164.11, 34.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.11, 30.97) -- (167.58, 30.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 74.14) -- (170.85, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 33.08) -- (170.85, 31.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (169.12, 74.14) --
	(169.12, 33.08) --
	(172.58, 33.08) --
	(172.58, 74.14) --
	(169.12, 74.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.12, 58.64) -- (172.58, 58.64);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.31, 33.09) -- (174.31, 39.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.31, 30.79) -- (174.31, 30.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (172.58, 33.09) --
	(172.58, 30.79) --
	(176.04, 30.79) --
	(176.04, 33.09) --
	(172.58, 33.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.58, 30.93) -- (176.04, 30.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.78, 58.59) -- (177.78, 63.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.78, 32.11) -- (177.78, 31.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.04, 58.59) --
	(176.04, 32.11) --
	(179.51, 32.11) --
	(179.51, 58.59) --
	(176.04, 58.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.04, 41.17) -- (179.51, 41.17);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 33.05) -- (181.24, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.24, 30.79) -- (181.24, 30.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.51, 33.05) --
	(179.51, 30.79) --
	(182.97, 30.79) --
	(182.97, 33.05) --
	(179.51, 33.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.51, 30.94) -- (182.97, 30.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.24, 87.72) -- (186.24, 88.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.24, 74.41) -- (186.24, 71.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.51, 87.72) --
	(184.51, 74.41) --
	(187.97, 74.41) --
	(187.97, 87.72) --
	(184.51, 87.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.51, 81.02) -- (187.97, 81.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71, 31.22) -- (189.71, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71, 30.77) -- (189.71, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (187.97, 31.22) --
	(187.97, 30.77) --
	(191.44, 30.77) --
	(191.44, 31.22) --
	(187.97, 31.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.97, 30.79) -- (191.44, 30.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.17, 49.54) -- (193.17, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.17, 31.79) -- (193.17, 30.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (191.44, 49.54) --
	(191.44, 31.79) --
	(194.90, 31.79) --
	(194.90, 49.54) --
	(191.44, 49.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.44, 39.36) -- (194.90, 39.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63, 31.22) -- (196.63, 32.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63, 30.77) -- (196.63, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (194.90, 31.22) --
	(194.90, 30.77) --
	(198.36, 30.77) --
	(198.36, 31.22) --
	(194.90, 31.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.90, 30.79) -- (198.36, 30.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 92.31) -- (201.64, 95.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 82.35) -- (201.64, 80.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (199.90, 92.31) --
	(199.90, 82.35) --
	(203.37, 82.35) --
	(203.37, 92.31) --
	(199.90, 92.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.90, 87.31) -- (203.37, 87.31);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 30.94) -- (205.10, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.10, 30.77) -- (205.10, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (203.37, 30.94) --
	(203.37, 30.77) --
	(206.83, 30.77) --
	(206.83, 30.94) --
	(203.37, 30.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.37, 30.78) -- (206.83, 30.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56, 42.92) -- (208.56, 43.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56, 31.73) -- (208.56, 31.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.83, 42.92) --
	(206.83, 31.73) --
	(210.29, 31.73) --
	(210.29, 42.92) --
	(206.83, 42.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.83, 35.96) -- (210.29, 35.96);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 30.94) -- (212.03, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 30.77) -- (212.03, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (210.29, 30.94) --
	(210.29, 30.77) --
	(213.76, 30.77) --
	(213.76, 30.94) --
	(210.29, 30.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.29, 30.78) -- (213.76, 30.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 96.42) -- (217.03, 98.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.03, 85.65) -- (217.03, 83.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (215.30, 96.42) --
	(215.30, 85.65) --
	(218.76, 85.65) --
	(218.76, 96.42) --
	(215.30, 96.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.30, 89.89) -- (218.76, 89.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49, 30.93) -- (220.49, 31.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49, 30.77) -- (220.49, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (218.76, 30.93) --
	(218.76, 30.77) --
	(222.22, 30.77) --
	(222.22, 30.93) --
	(218.76, 30.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.76, 30.77) -- (222.22, 30.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 40.80) -- (223.96, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.96, 31.30) -- (223.96, 31.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (222.22, 40.80) --
	(222.22, 31.30) --
	(225.69, 31.30) --
	(225.69, 40.80) --
	(222.22, 40.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.22, 34.95) -- (225.69, 34.95);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42, 30.93) -- (227.42, 31.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.42, 30.77) -- (227.42, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (225.69, 30.93) --
	(225.69, 30.77) --
	(229.15, 30.77) --
	(229.15, 30.93) --
	(225.69, 30.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.69, 30.77) -- (229.15, 30.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.42, 98.66) -- (232.42, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.42, 88.60) -- (232.42, 87.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (230.69, 98.66) --
	(230.69, 88.60) --
	(234.15, 88.60) --
	(234.15, 98.66) --
	(230.69, 98.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.69, 92.95) -- (234.15, 92.95);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.89, 30.82) -- (235.89, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.89, 30.77) -- (235.89, 30.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.15, 30.82) --
	(234.15, 30.77) --
	(237.62, 30.77) --
	(237.62, 30.82) --
	(234.15, 30.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.15, 30.77) -- (237.62, 30.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.35, 37.36) -- (239.35, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.35, 31.19) -- (239.35, 30.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (237.62, 37.36) --
	(237.62, 31.19) --
	(241.08, 31.19) --
	(241.08, 37.36) --
	(237.62, 37.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.62, 33.61) -- (241.08, 33.61);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.81, 30.82) -- (242.81, 31.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.81, 30.77) -- (242.81, 30.77);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (241.08, 30.82) --
	(241.08, 30.77) --
	(244.55, 30.77) --
	(244.55, 30.82) --
	(241.08, 30.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.08, 30.77) -- (244.55, 30.77);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 58.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 55.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 53.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 52.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 51.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 49.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 54.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 55.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 59.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 81.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 90.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 93.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 53.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 51.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 52.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 49.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 47.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 47.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 47.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 45.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 44.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 40.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 36.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 35.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 34.00) circle (  1.96);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 35.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 33.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 33.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 33.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 32.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 33.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 32.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 32.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 31.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 31.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 30.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 30.78) circle (  1.96);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.50, 65.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 56.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.29, 45.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.68, 41.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.07, 39.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 37.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.86, 34.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.26, 33.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.65, 31.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.04, 31.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 30.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (237.62, 30.78) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 58.33) --
	( 52.89, 55.88) --
	( 68.29, 53.44) --
	( 83.68, 56.01) --
	( 99.07, 52.34) --
	(114.47, 51.43) --
	(129.86, 49.50) --
	(145.26, 54.09) --
	(160.65, 55.99) --
	(176.04, 59.62) --
	(191.44, 81.25) --
	(206.83, 87.61) --
	(222.22, 90.43) --
	(237.62, 93.18);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 35.97) --
	( 52.89, 33.52) --
	( 68.29, 33.35) --
	( 83.68, 33.58) --
	( 99.07, 32.85) --
	(114.47, 33.02) --
	(129.86, 32.64) --
	(145.26, 32.15) --
	(160.65, 31.81) --
	(176.04, 31.46) --
	(191.44, 30.93) --
	(206.83, 30.80) --
	(222.22, 30.80) --
	(237.62, 30.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 55.68) --
	( 52.89, 53.65) --
	( 68.29, 51.22) --
	( 83.68, 52.28) --
	( 99.07, 49.83) --
	(114.47, 47.77) --
	(129.86, 47.18) --
	(145.26, 47.18) --
	(160.65, 45.41) --
	(176.04, 44.69) --
	(191.44, 40.21) --
	(206.83, 36.46) --
	(222.22, 35.63) --
	(237.62, 34.00);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 65.51) --
	( 52.89, 56.11) --
	( 68.29, 45.38) --
	( 83.68, 41.59) --
	( 99.07, 39.42) --
	(114.47, 37.14) --
	(129.86, 34.82) --
	(145.26, 33.95) --
	(160.65, 31.82) --
	(176.04, 31.46) --
	(191.44, 30.93) --
	(206.83, 30.80) --
	(222.22, 30.80) --
	(237.62, 30.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.26, 27.33) rectangle (246.85,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 28.01) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 43.93) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 59.86) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 75.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.31, 91.70) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 30.77) --
	( 28.26, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 46.69) --
	( 28.26, 46.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 62.61) --
	( 28.26, 62.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 78.54) --
	( 28.26, 78.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.51, 94.46) --
	( 28.26, 94.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.50, 24.58) --
	( 37.50, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 24.58) --
	( 52.89, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 24.58) --
	( 68.29, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68, 24.58) --
	( 83.68, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.07, 24.58) --
	( 99.07, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.47, 24.58) --
	(114.47, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.86, 24.58) --
	(129.86, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.26, 24.58) --
	(145.26, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.65, 24.58) --
	(160.65, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.04, 24.58) --
	(176.04, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.44, 24.58) --
	(191.44, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.83, 24.58) --
	(206.83, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.22, 24.58) --
	(222.22, 27.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.62, 24.58) --
	(237.62, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50, 16.87) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.89, 16.87) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.29, 16.87) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.68, 16.87) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.07, 16.87) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.47, 16.87) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.86, 16.87) {700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.26, 16.87) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.65, 16.87) {900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.04, 16.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.44, 16.87) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.83, 16.87) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.22, 16.87) {7000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.62, 16.87) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.56,  7.06) {sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 65.12) {log(loss+1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.85, 27.96) rectangle (341.40,102.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 76.82) rectangle (277.81, 91.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 78.27) --
	(270.58, 80.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 87.66) --
	(270.58, 89.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 80.43) rectangle (276.00, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 84.05) --
	(276.00, 84.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 84.05) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 84.05) -- (276.36, 84.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 62.37) rectangle (277.81, 76.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 63.81) --
	(270.58, 65.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 73.21) --
	(270.58, 75.38);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 65.98) rectangle (276.00, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 69.59) --
	(276.00, 69.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 69.59) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 69.59) -- (276.36, 69.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 47.91) rectangle (277.81, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 49.36) --
	(270.58, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 58.75) --
	(270.58, 60.92);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 51.53) rectangle (276.00, 58.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 55.14) --
	(276.00, 55.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 55.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 55.14) -- (276.36, 55.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.35, 33.46) rectangle (277.81, 47.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 34.90) --
	(270.58, 37.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.58, 44.30) --
	(270.58, 46.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (265.16, 37.07) rectangle (276.00, 44.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.16, 40.69) --
	(276.00, 40.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58, 40.69) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.80, 40.69) -- (276.36, 40.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 81.29) {IPD: loss learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 66.84) {PALM: loss learn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 52.39) {IPD: loss true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.31, 37.93) {PALM: loss true};
\end{scope}
\end{tikzpicture}


==> tex_pic_PALMexampleOnHistogramSimulated.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 60.85) -- ( 17.22, 65.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 69.22) -- ( 17.22, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.58, 65.03) -- ( 25.58, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 11.24) -- ( 53.38, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 29.47) -- ( 53.38, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.68, 11.24) -- ( 53.68, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.68, 29.47) -- ( 53.68, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 58.46, 11.24) -- ( 58.46, 28.27);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 12.43) -- ( 53.68, 12.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 58.46, 28.27) -- ( 71.01, 28.27);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 29.47) -- ( 53.68, 29.47);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 53.38, 30.07) -- ( 53.68, 30.07);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 60.85) -- ( 17.22, 60.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 65.03) -- ( 25.58, 65.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 69.22) -- ( 25.58, 69.22);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.67, 64.67) -- ( 23.67, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.93, 11.24) -- ( 58.93, 27.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.93, 27.68) -- ( 71.01, 27.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 64.67) -- ( 23.67, 64.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}
&
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 11.24) -- ( 25.88, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 34.85) -- ( 25.88, 44.71);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 60.55) -- ( 25.88, 68.92);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 11.24) -- ( 46.20, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 68.92) -- ( 46.20, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 47.10, 13.63) -- ( 47.10, 19.91);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 58.76) -- ( 49.49, 68.62);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 11.24) -- ( 59.95, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 58.76) -- ( 59.95, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 13.33) -- ( 71.01, 13.33);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 13.63) -- ( 47.10, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 46.20, 19.91) -- ( 47.10, 19.91);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 22.30) -- ( 71.01, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 26.48) -- ( 25.88, 26.48);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 30.96) -- ( 46.20, 30.96);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 34.85) -- ( 25.88, 34.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 44.71) -- ( 25.88, 44.71);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 58.76) -- ( 59.95, 58.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 60.55) -- ( 25.88, 60.55);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 59.95, 64.43) -- ( 71.01, 64.43);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 49.49, 68.62) -- ( 59.95, 68.62);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 25.88, 68.92) -- ( 46.20, 68.92);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 60.25) -- ( 24.87, 68.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.24, 26.36) -- ( 26.24, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 11.24) -- ( 47.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 68.92) -- ( 47.10, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 58.99) -- ( 49.79, 68.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 70.29) -- ( 49.79, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.89, 58.99) -- ( 59.89, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.95, 11.24) -- ( 59.95, 13.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.95, 13.21) -- ( 71.01, 13.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 26.36) -- ( 26.24, 26.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.24, 31.02) -- ( 47.10, 31.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 58.99) -- ( 59.89, 58.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 60.25) -- ( 24.87, 60.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.89, 64.13) -- ( 71.01, 64.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 68.62) -- ( 59.89, 68.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 68.92) -- ( 47.10, 68.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.10, 70.29) -- ( 49.79, 70.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 47.10, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 49.79, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}
&
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 11.24) -- ( 17.22, 13.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 14.53) -- ( 17.22, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.31, 13.03) -- ( 19.31, 28.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 11.24) -- ( 33.35, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 28.87) -- ( 33.35, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 54.57) -- ( 33.35, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 13.63) -- ( 45.61, 16.32);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 20.80) -- ( 45.61, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 54.57) -- ( 45.61, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 11.24) -- ( 69.51, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 15.12) -- ( 69.51, 24.09);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 54.87) -- ( 69.51, 56.36);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 66.23) -- ( 69.51, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 17.22, 13.03) -- ( 19.31, 13.03);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 13.63) -- ( 69.51, 13.63);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 14.53) -- ( 17.22, 14.53);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 15.12) -- ( 69.51, 15.12);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 16.32) -- ( 45.61, 16.32);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 20.80) -- ( 17.22, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 20.80) -- ( 45.61, 20.80);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 22.30) -- ( 17.22, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 22.30) -- ( 69.51, 22.30);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 45.61, 24.09) -- ( 69.51, 24.09);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.31, 28.87) -- ( 33.35, 28.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 36.94) -- ( 45.61, 36.94);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 33.35, 54.57) -- ( 45.61, 54.57);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 54.87) -- ( 71.01, 54.87);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 56.36) -- ( 71.01, 56.36);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 69.51, 66.23) -- ( 71.01, 66.23);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.44, 11.24) -- ( 20.44, 28.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 11.24) -- ( 33.59, 16.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 28.87) -- ( 33.59, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 52.18) -- ( 33.59, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 13.75) -- ( 45.61, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 52.18) -- ( 45.61, 70.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 11.24) -- ( 45.61, 11.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 70.95) -- ( 45.61, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.39, 11.24) -- ( 69.39, 13.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.81, 15.12) -- ( 69.81, 22.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 33.59, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 11.36) -- ( 45.61, 11.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 13.75) -- ( 69.39, 13.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 15.12) -- ( 69.81, 15.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 16.62) -- ( 45.61, 16.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 22.42) -- ( 69.81, 22.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 23.31) -- ( 20.44, 23.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 20.44, 28.87) -- ( 33.59, 28.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 36.94) -- ( 45.61, 36.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 52.18) -- ( 45.61, 52.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.59, 70.95) -- ( 45.61, 70.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 33.59, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.61, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}
 & 
% Created by tikzDevice version 0.12.3 on 2019-10-24 11:24:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.50, 79.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 13.33, 34.85) -- ( 13.33, 35.74);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.61, 11.24) -- ( 19.61, 15.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 15.72) -- ( 24.69, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 14.53) -- ( 38.43, 32.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 47.70) -- ( 38.43, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 14.53) -- ( 71.01, 14.53);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 19.61, 15.72) -- ( 24.69, 15.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 22.89) -- ( 38.43, 22.89);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 32.76) -- ( 71.01, 32.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 34.85) -- ( 13.33, 34.85);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 35.74) -- ( 13.33, 35.74);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 38.43, 47.70) -- ( 71.01, 47.70);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 24.69, 55.77) -- ( 38.43, 55.77);

\path[draw=drawColor,draw opacity=0.90,line width= 0.6pt,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 11.24, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 19.55, 11.24) -- ( 19.55, 15.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 12.97) -- ( 24.87, 47.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.31, 22.89) -- ( 38.31, 32.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.01, 11.24) -- ( 71.01, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 11.24) -- ( 71.01, 11.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 12.97) -- ( 71.01, 12.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 19.55, 15.72) -- ( 24.87, 15.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 22.89) -- ( 71.01, 22.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.31, 32.76) -- ( 71.01, 32.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.87, 47.70) -- ( 71.01, 47.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 11.24, 71.01) -- ( 71.01, 71.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25,  8.25) rectangle ( 74.00, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	(  8.25, 74.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.50, 79.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,  8.25) --
	( 74.00,  8.25);
\end{scope}
\end{tikzpicture}

